Context-aware Dynamic Discovery and Configuration of 'Things' in Smart Environments

The Internet of Things (IoT) is a dynamic global information network consisting of Internet-connected objects, such as RFIDs, sensors, actuators, as well as other instruments and smart appliances that are becoming an integral component of the future Internet. Currently, such Internet-connected objects or `things' outnumber both people and computers connected to the Internet and their population is expected to grow to 50 billion in the next 5 to 10 years. To be able to develop IoT applications, such `things' must become dynamically integrated into emerging information networks supported by architecturally scalable and economically feasible Internet service delivery models, such as cloud computing. Achieving such integration through discovery and configuration of `things' is a challenging task. Towards this end, we propose a Context-Aware Dynamic Discovery of {Things} (CADDOT) model. We have developed a tool SmartLink, that is capable of discovering sensors deployed in a particular location despite their heterogeneity. SmartLink helps to establish the direct communication between sensor hardware and cloud-based IoT middleware platforms. We address the challenge of heterogeneity using a plug in architecture. Our prototype tool is developed on an Android platform. Further, we employ the Global Sensor Network (GSN) as the IoT middleware for the proof of concept validation. The significance of the proposed solution is validated using a test-bed that comprises 52 Arduino-based Libelium sensors.

==> author <==
SyncTeX Version:1
Input:1:C:\PhDCharith\My Research Papers\Paper 14(BookChapter)\Latest - BookChapter\templates\author-proofread.tex
Input:2:C:\PhDCharith\My Research Papers\Paper 14(BookChapter)\Latest - BookChapter\templates\svmult.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\base\size10.clo
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\color.cfg
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\pdftex-def\pdftex.def
Input:8:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\framed\framed.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\mathptmx.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\helvet.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\courier.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\type1cm\type1cm.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\base\makeidx.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\graphics.cfg
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\footmisc\footmisc.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\ltxmisc\url.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\seqsplit\seqsplit.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\subfigure\subfigure.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\subfigure\subfigure.cfg
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\pdfpages\pdfpages.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\eso-pic\eso-pic.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\atbegshi.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\pdfpages\pppdftex.def
Input:36:C:\PhDCharith\My Research Papers\Paper 14(BookChapter)\Latest - BookChapter\templates\author-proofread.aux
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:38:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ztmcm.fd
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omlztmcm.fd
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsztmcm.fd
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omxztmcm.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3027
{1
[1,98:4736286,43890614:25945521,39154328,0
(1,98:4736286,4736286:0,0,0
[1,98:0,4736286:21816753,0,0
(1,98:0,0:21816753,0,0
h1,98:0,0:0,0,0
(1,98:0,0:0,0,0
(1,98:0,0:0,0,0
g1,98:0,0
(1,98:0,0:0,0,52099153
(1,98:0,52099153:0,0,0
g1,98:0,52099153
)
)
g1,98:0,0
)
)
k1,98:21816752,0:21816752
g1,98:21816752,0
)
]
)
[1,98:8865054,43890614:21816753,39154328,0
[1,98:8865054,5522718:21816753,786432,0
(1,98:8865054,5522718:21816753,0,0
h1,98:8865054,5522718:21816753,0,0
)
]
[1,98:8865054,41924534:21816753,35615384,0
(1,83:8865054,7031614:21816753,722464,213376
h1,83:8865054,7031614:0,0,0
x1,83:12766779,7031614
x1,83:15037986,7031614
x1,83:15484681,7031614
g1,83:15746825,7031614
x1,83:19765988,7031614
g1,83:20028132,7031614
x1,83:22474431,7031614
x1,83:22988235,7031614
x1,83:24433163,7031614
g1,83:24695307,7031614
x1,83:26385599,7031614
k1,83:30681807,7031614:4296208
)
(1,83:8865054,8211262:21816753,730848,213376
x1,83:10729413,8211262
x1,83:15157511,8211262
g1,83:15419655,8211262
x1,83:16293115,8211262
g1,83:16555259,8211262
x1,83:20283954,8211262
g1,83:20546098,8211262
x1,83:21420594,8211262
g1,83:21682738,8211262
x1,83:24478222,8211262
k1,83:30681807,8211262:6203585
)
(1,83:8865054,9390910:21816753,722464,14675
x1,83:10147448,9390910
x1,83:11386859,9390910
x1,83:15154364,9390910
k1,83:22918086,9390910:7763722
k1,83:30681807,9390910:7763721
)
(1,83:8865054,11669091:21816753,446948,141880
x1,83:10831108,11669091
g1,83:10994948,11669091
x1,83:12832556,11669091
g1,83:12996396,11669091
x1,83:14379843,11669091
g1,83:14543683,11669091
x1,83:16618531,11669091
g1,83:16782371,11669091
x1,83:19748498,11669091
g1,83:19912338,11669091
x1,83:21877754,11669091
g1,83:22041594,11669091
x1,83:23461081,11669091
x1,83:24358265,11669091
x1,83:24676121,11669091
x1,83:24797369,11669091
g1,83:24961209,11669091
x1,83:26307952,11669091
g1,83:26471792,11669091
x1,83:28856614,11669091
g1,83:29020454,11669091
x1,83:29966790,11669091
k1,83:30681807,11669091:715017
)
(1,83:8865054,12455523:21816753,446948,141880
x1,83:11377657,12455523
g1,83:11541497,12455523
x1,83:12851553,12455523
x1,83:13167441,12455523
x1,83:13782824,12455523
x1,83:15851782,12455523
k1,83:23266795,12455523:7415013
k1,83:30681807,12455523:7415012
)
(1,88:8865054,18314370:21816753,451540,141880
x1,88:11303622,18314370
k1,88:11529673,18314370:226051
k1,88:11755724,18314370:226051
x1,88:12774804,18314370
k1,88:13000855,18314370:226051
x1,88:13546767,18314370
x1,88:14019926,18314370
x1,88:15038997,18314370
k1,88:15265049,18314370:226052
x1,88:15810961,18314370
k1,88:16037012,18314370:226051
x1,88:17857587,18314370
k1,88:18083638,18314370:226051
x1,88:19466438,18314370
k1,88:19692426,18314370:225988
x1,88:20129537,18314370
k1,88:20355588,18314370:226051
x1,88:20646564,18314370
k1,88:20872616,18314370:226052
x1,88:21527976,18314370
x1,88:23129654,18314370
k1,88:23355705,18314370:226051
x1,88:24994087,18314370
k1,88:25220138,18314370:226051
x1,88:25730001,18314370
x1,88:26275913,18314370
x1,88:27294984,18314370
x1,88:28314710,18314370
k1,88:28540761,18314370:226051
x1,88:29341600,18314370
x1,88:29814768,18314370
x1,88:30681807,18314370
k1,88:30681807,18314370:0
)
(1,88:8865054,19100802:21816753,446948,141880
x1,88:9811390,19100802
x1,88:10685612,19100802
x1,88:11523155,19100802
k1,88:11699062,19100802:175907
x1,88:12244974,19100802
k1,88:12420881,19100802:175907
x1,88:14641206,19100802
x1,88:17298013,19100802
k1,88:17473920,19100802:175907
x1,88:18129280,19100802
x1,88:19494366,19100802
k1,88:19670273,19100802:175907
x1,88:20871537,19100802
k1,88:21047444,19100802:175907
x1,88:21593348,19100802
k1,88:21769255,19100802:175907
x1,88:23680919,19100802
k1,88:23856826,19100802:175907
x1,88:24730410,19100802
x1,88:25950018,19100802
k1,88:26125925,19100802:175907
x1,88:26707877,19100802
x1,88:27217740,19100802
x1,88:27508716,19100802
x1,88:28655579,19100802
k1,88:28831486,19100802:175907
x1,88:29377390,19100802
k1,88:29553297,19100802:175907
x1,88:30681807,19100802
k1,88:30681807,19100802:0
)
(1,88:8865054,19887234:21816753,446948,141880
x1,88:9410958,19887234
k1,88:9575102,19887234:164144
x1,88:10921853,19887234
k1,88:11085996,19887234:164143
x1,88:11595859,19887234
x1,88:12578882,19887234
x1,88:14144512,19887234
k1,88:14308656,19887234:164144
x1,88:15254992,19887234
k1,88:15419135,19887234:164143
x1,88:16875317,19887234
k1,88:17039461,19887234:164144
x1,88:17658117,19887234
x1,88:18350163,19887234
x1,88:19805699,19887234
k1,88:19969842,19887234:164143
x1,88:20952864,19887234
k1,88:21117008,19887234:164144
x1,88:21917192,19887234
k1,88:22081335,19887234:164143
x1,88:22699991,19887234
x1,88:23828510,19887234
x1,88:24666053,19887234
k1,88:24830197,19887234:164144
x1,88:25448853,19887234
k1,88:25612996,19887234:164143
x1,88:26122859,19887234
x1,88:26305042,19887234
x1,88:26596018,19887234
x1,88:27605265,19887234
k1,88:27769409,19887234:164144
x1,88:28897928,19887234
x1,88:29553288,19887234
x1,88:30681807,19887234
k1,88:30681807,19887234:0
)
(1,88:8865054,20673666:21816753,448587,141880
x1,88:9410966,20673666
k1,88:9664005,20673666:253039
x1,88:10464844,20673666
k1,88:10717882,20673666:253038
x1,88:11263794,20673666
x1,88:12282865,20673666
k1,88:12535904,20673666:253039
x1,88:13045767,20673666
x1,88:13518926,20673666
x1,88:14701837,20673666
k1,88:14954875,20673666:253038
x1,88:15719675,20673666
x1,88:17466841,20673666
x1,88:17588089,20673666
k1,88:17841128,20673666:253039
x1,88:19042392,20673666
k1,88:19295430,20673666:253038
x1,88:21515755,20673666
x1,88:24172562,20673666
k1,88:24425601,20673666:253039
x1,88:25080961,20673666
x1,88:26282207,20673666
k1,88:26535245,20673666:253038
x1,88:27081157,20673666
k1,88:27334196,20673666:253039
x1,88:29372994,20673666
k1,88:29626032,20673666:253038
x1,88:30463575,20673666
x1,88:30681807,20673666
k1,88:30681807,20673666:0
)
(1,88:8865054,21460098:21816753,446948,141880
x1,88:10030277,21460098
x1,88:10867165,21460098
k1,88:11022815,21460098:155650
x1,88:12188038,21460098
k1,88:12343688,21460098:155650
x1,88:13290024,21460098
x1,88:14090863,21460098
k1,88:14246513,21460098:155650
x1,88:15192849,21460098
k1,88:15348500,21460098:155651
x1,88:16477019,21460098
x1,88:17314562,21460098
x1,88:18078698,21460098
k1,88:18234348,21460098:155650
x1,88:19180684,21460098
x1,88:20891155,21460098
k1,88:21046805,21460098:155650
x1,88:21556668,21460098
k1,88:21712318,21460098:155650
x1,88:22513157,21460098
k1,88:22668807,21460098:155650
x1,88:23178670,21460098
x1,88:23651829,21460098
x1,88:24670900,21460098
k1,88:24826550,21460098:155650
x1,88:25772886,21460098
k1,88:25928537,21460098:155651
x1,88:27129791,21460098
k1,88:27285441,21460098:155650
x1,88:28268481,21460098
x1,88:28596161,21460098
x1,88:29069320,21460098
x1,88:30089046,21460098
k1,88:30244696,21460098:155650
x1,88:30681807,21460098
k1,88:30681807,21460098:0
)
(1,88:8865054,22246530:21816753,446948,141880
x1,88:9156030,22246530
x1,88:9473886,22246530
x1,88:11184357,22246530
k1,88:11374373,22246530:190016
x1,88:11884236,22246530
k1,88:12074252,22246530:190016
x1,88:12947844,22246530
x1,88:13404628,22246530
k1,88:13594644,22246530:190016
x1,88:14104507,22246530
k1,88:14294523,22246530:190016
x1,88:14949883,22246530
k1,88:15139899,22246530:190016
x1,88:15831945,22246530
x1,88:16851671,22246530
k1,88:17041687,22246530:190016
x1,88:17551550,22246530
k1,88:17741566,22246530:190016
x1,88:18542405,22246530
k1,88:18732421,22246530:190016
x1,88:19351077,22246530
x1,88:19851116,22246530
k1,88:20041132,22246530:190016
x1,88:20368812,22246530
k1,88:20558828,22246530:190016
x1,88:21068691,22246530
k1,88:21258707,22246530:190016
x1,88:21914067,22246530
k1,88:22104083,22246530:190016
x1,88:23650715,22246530
k1,88:23840731,22246530:190016
x1,88:24241155,22246530
x1,88:24516410,22246530
k1,88:24706426,22246530:190016
x1,88:25325082,22246530
k1,88:25515098,22246530:190016
x1,88:26606913,22246530
k1,88:26796929,22246530:190016
x1,88:27306792,22246530
k1,88:27496808,22246530:190016
x1,88:27824488,22246530
x1,88:28115464,22246530
x1,88:28426760,22246530
x1,88:29545455,22246530
k1,88:29735471,22246530:190016
x1,88:30681807,22246530
k1,88:30681807,22246530:0
)
(1,88:8865054,23032962:21816753,448587,141880
x1,88:9483710,23032962
x1,88:10175756,23032962
x1,88:10757708,23032962
x1,88:12196202,23032962
k1,88:12404030,23032962:207828
x1,88:13605294,23032962
k1,88:13813122,23032962:207828
x1,88:15851920,23032962
k1,88:16059749,23032962:207829
x1,88:17334403,23032962
k1,88:17542231,23032962:207828
x1,88:18160887,23032962
x1,88:19580382,23032962
k1,88:19788210,23032962:207828
x1,88:20443570,23032962
x1,88:21572089,23032962
x1,88:21754272,23032962
x1,88:23028270,23032962
k1,88:23236098,23032962:207828
x1,88:23745961,23032962
x1,88:23928144,23032962
x1,88:24219120,23032962
x1,88:25847023,23032962
k1,88:26054852,23032962:207829
x1,88:27074578,23032962
k1,88:27282406,23032962:207828
x1,88:28592453,23032962
x1,88:28908341,23032962
x1,88:29745884,23032962
k1,88:29953712,23032962:207828
x1,88:30463575,23032962
x1,88:30681807,23032962
k1,88:30681807,23032962:0
)
(1,88:8865054,23819394:21816753,446948,141880
x1,88:9410966,23819394
x1,88:10430037,23819394
x1,88:11449763,23819394
k1,88:11597801,23819394:148038
x1,88:12398640,23819394
x1,88:12871808,23819394
x1,88:13993775,23819394
k1,88:14141814,23819394:148039
x1,88:15052102,23819394
x1,88:16726533,23819394
k1,88:16874571,23819394:148038
x1,88:17529931,23819394
k1,88:17677970,23819394:148039
x1,88:17968946,23819394
x1,88:18988017,23819394
x1,88:19752152,23819394
x1,88:21463269,23819394
k1,88:21611307,23819394:148038
x1,88:22630370,23819394
x1,88:23722185,23819394
k1,88:23870224,23819394:148039
x1,88:24816560,23819394
k1,88:24964598,23819394:148038
x1,88:25874230,23819394
x1,88:27039453,23819394
x1,88:27221636,23819394
x1,88:28495634,23819394
k1,88:28643673,23819394:148039
x1,88:29443857,23819394
x1,88:29880968,23819394
x1,88:30681807,23819394
k1,88:30681807,23819394:0
)
(1,88:8865054,24605826:21816753,446948,141880
x1,88:9374917,24605826
x1,88:9848076,24605826
x1,88:10867147,24605826
k1,88:11033743,24605826:166596
x1,88:11579647,24605826
x1,88:12889694,24605826
k1,88:13056290,24605826:166596
x1,88:13674946,24605826
x1,88:14039312,24605826
x1,88:14350608,24605826
x1,88:15177672,24605826
k1,88:15344268,24605826:166596
x1,88:16509491,24605826
x1,88:17401418,24605826
k1,88:17568014,24605826:166596
x1,88:18769278,24605826
k1,88:18935875,24605826:166597
x1,88:19481779,24605826
k1,88:19648375,24605826:166596
x1,88:21104574,24605826
k1,88:21271170,24605826:166596
x1,88:22399689,24605826
x1,88:23237232,24605826
x1,88:24238615,24605826
k1,88:24405211,24605826:166596
x1,88:25970194,24605826
x1,88:26281490,24605826
x1,88:27119033,24605826
k1,88:27285629,24605826:166596
x1,88:28486893,24605826
k1,88:28653489,24605826:166596
x1,88:29163352,24605826
x1,88:29345535,24605826
x1,88:29636511,24605826
x1,88:30463575,24605826
x1,88:30681807,24605826
k1,88:30681807,24605826:0
)
(1,88:8865054,25392258:21816753,448587,141880
x1,88:9884780,25392258
k1,88:10064825,25392258:180045
x1,88:12103640,25392258
k1,88:12283685,25392258:180045
x1,88:13048476,25392258
x1,88:13667132,25392258
x1,88:13984988,25392258
x1,88:14812052,25392258
k1,88:14992097,25392258:180045
x1,88:15938433,25392258
k1,88:16118478,25392258:180045
x1,88:17064814,25392258
x1,88:17756870,25392258
x1,88:18084550,25392258
x1,88:18593758,25392258
x1,88:19613484,25392258
k1,88:19793529,25392258:180045
x1,88:20339441,25392258
k1,88:20519487,25392258:180046
x1,88:22558285,25392258
k1,88:22738330,25392258:180045
x1,88:23175441,25392258
k1,88:23355486,25392258:180045
x1,88:23646462,25392258
k1,88:23826507,25392258:180045
x1,88:24918322,25392258
x1,88:26046841,25392258
x1,88:26884384,25392258
k1,88:27064429,25392258:180045
x1,88:28284036,25392258
k1,88:28464081,25392258:180045
x1,88:28864505,25392258
x1,88:29139760,25392258
x1,88:29596544,25392258
x1,88:30681807,25392258
k1,88:30681807,25392258:0
)
(1,88:8865054,26178690:21816753,446948,141880
x1,88:9812028,26178690
k1,88:10020298,26178690:208270
x1,88:11130474,26178690
k1,88:11338744,26178690:208270
x1,88:12102888,26178690
k1,88:12311158,26178690:208270
x1,88:13184750,26178690
x1,88:14386014,26178690
k1,88:14594284,26178690:208270
x1,88:14885260,26178690
k1,88:15093530,26178690:208270
x1,88:16659169,26178690
x1,88:17377440,26178690
x1,88:17850608,26178690
x1,88:18263487,26178690
x1,88:19057118,26178690
k1,88:19265388,26178690:208270
x1,88:20066236,26178690
x1,88:21667914,26178690
k1,88:21876184,26178690:208270
x1,88:22786463,26178690
x1,88:23405119,26178690
x1,88:23722975,26178690
x1,88:24550039,26178690
k1,88:24758309,26178690:208270
x1,88:25304221,26178690
k1,88:25512491,26178690:208270
x1,88:27333066,26178690
k1,88:27541336,26178690:208270
x1,88:29143024,26178690
x1,88:30089360,26178690
x1,88:30681807,26178690
k1,88:30681807,26178690:0
)
(1,88:8865054,26965122:21816753,448587,141880
x1,88:10667276,26965122
k1,88:10814733,26965122:147457
x1,88:11433389,26965122
x1,88:11671940,26965122
k1,88:11819396,26965122:147456
x1,88:12438052,26965122
x1,88:12752628,26965122
x1,88:13033780,26965122
k1,88:13181237,26965122:147457
x1,88:14237004,26965122
k1,88:14384460,26965122:147456
x1,88:14712140,26965122
x1,88:15003116,26965122
x1,88:15314412,26965122
x1,88:15777747,26965122
x1,88:17051763,26965122
k1,88:17199220,26965122:147457
x1,88:17490196,26965122
k1,88:17637653,26965122:147457
x1,88:18657379,26965122
k1,88:18804835,26965122:147456
x1,88:21699529,26965122
k1,88:21846986,26965122:147457
x1,88:22830008,26965122
k1,88:22977465,26965122:147457
x1,88:23414576,26965122
k1,88:23562032,26965122:147456
x1,88:24143984,26965122
x1,88:24762640,26965122
x1,88:25563479,26965122
k1,88:25710936,26965122:147457
x1,88:26256848,26965122
k1,88:26404304,26965122:147456
x1,88:27169095,26965122
x1,88:27787751,26965122
x1,88:28105607,26965122
x1,88:28386759,26965122
x1,88:29442534,26965122
k1,88:29589991,26965122:147457
x1,88:30463575,26965122
x1,88:30681807,26965122
k1,88:30681807,26965122:0
)
(1,88:8865054,27751554:21816753,448587,141880
x1,88:9920822,27751554
k1,88:10062625,27751554:141803
x1,88:10681281,27751554
x1,88:11518824,27751554
x1,88:12458607,27751554
k1,88:12600409,27751554:141802
x1,88:13110272,27751554
k1,88:13252075,27751554:141803
x1,88:13543051,27751554
k1,88:13684854,27751554:141803
x1,88:14303510,27751554
x1,88:15177084,27751554
x1,88:15504764,27751554
x1,88:16196155,27751554
k1,88:16337958,27751554:141803
x1,88:16847821,27751554
x1,88:17429773,27751554
x1,88:18449499,27751554
k1,88:18591301,27751554:141802
x1,88:19209957,27751554
x1,88:20447907,27751554
k1,88:20589710,27751554:141803
x1,88:21790964,27751554
k1,88:21932767,27751554:141803
x1,88:22733606,27751554
x1,88:23570494,27751554
x1,88:24807806,27751554
x1,88:25499852,27751554
x1,88:25621100,27751554
k1,88:25762903,27751554:141803
x1,88:28493757,27751554
k1,88:28646694,27751554:141802
x1,88:30030141,27751554
k1,88:30171944,27751554:141803
x1,88:30681807,27751554
k1,88:30681807,27751554:0
)
(1,88:8865054,28537986:21816753,446948,9168
x1,88:9410958,28537986
x1,88:10211797,28537986
x1,88:11158771,28537986
k1,88:11359170,28537986:200399
x1,88:12160009,28537986
k1,88:12360408,28537986:200399
x1,88:12870271,28537986
x1,88:13852638,28537986
k1,88:14053037,28537986:200399
x1,88:15181556,28537986
x1,88:16019099,28537986
x1,88:16528962,28537986
x1,88:17110914,28537986
x1,88:18130640,28537986
k1,88:18331039,28537986:200399
x1,88:18949695,28537986
x1,88:20514678,28537986
k1,88:20715077,28537986:200399
x1,88:21588661,28537986
x1,88:22389501,28537986
k1,88:22589900,28537986:200399
x1,88:23754468,28537986
x1,88:24227636,28537986
x1,88:25021267,28537986
k1,88:25221666,28537986:200399
x1,88:26168002,28537986
k1,88:26368401,28537986:200399
x1,88:28042832,28537986
x1,88:29535072,28537986
k1,88:29735471,28537986:200399
x1,88:30681807,28537986
k1,88:30681807,28537986:0
)
(1,88:8865054,29324418:21816753,446948,141880
x1,88:9884780,29324418
x1,88:10394643,29324418
x1,88:10685619,29324418
x1,88:11142403,29324418
x1,88:11936034,29324418
k1,88:12157489,29324418:221455
x1,88:13140511,29324418
x1,88:14833286,29324418
k1,88:15054742,29324418:221456
x1,88:15673398,29324418
x1,88:15911949,29324418
k1,88:16133404,29324418:221455
x1,88:16752060,29324418
x1,88:18098804,29324418
k1,88:18320260,29324418:221456
x1,88:19121099,29324418
k1,88:19342554,29324418:221455
x1,88:20434369,29324418
x1,88:21853864,29324418
k1,88:22075320,29324418:221456
x1,88:22621232,29324418
k1,88:22842687,29324418:221455
x1,88:23643526,29324418
x1,88:24480414,29324418
x1,88:25717726,29324418
x1,88:26409772,29324418
k1,88:26631228,29324418:221456
x1,88:27213836,29324418
x1,88:28051379,29324418
k1,88:28272834,29324418:221455
x1,88:28563810,29324418
k1,88:28785266,29324418:221456
x1,88:29950489,29324418
k1,88:30171944,29324418:221455
x1,88:30681807,29324418
k1,88:30681807,29324418:0
)
(1,88:8865054,30110850:21816753,446948,141880
x1,88:9156030,30110850
x1,88:10175101,30110850
x1,88:10939236,30110850
x1,88:12122147,30110850
k1,88:12321615,30110850:199468
x1,88:13340695,30110850
k1,88:13540162,30110850:199467
x1,88:14413754,30110850
x1,88:14923617,30110850
x1,88:16052136,30110850
k1,88:16251604,30110850:199468
x1,88:17271330,30110850
k1,88:17470798,30110850:199468
x1,88:17907909,30110850
k1,88:18107376,30110850:199467
x1,88:18435056,30110850
x1,88:18726032,30110850
x1,88:19037328,30110850
x1,88:19500663,30110850
x1,88:20774679,30110850
k1,88:20974147,30110850:199468
x1,88:21629507,30110850
k1,88:21828974,30110850:199467
x1,88:22447630,30110850
k1,88:22647098,30110850:199468
x1,88:23447946,30110850
x1,88:24831401,30110850
k1,88:25030869,30110850:199468
x1,88:26013891,30110850
x1,88:27451738,30110850
k1,88:27651205,30110850:199467
x1,88:28343261,30110850
x1,88:29580564,30110850
x1,88:29718195,30110850
k1,88:29917663,30110850:199468
x1,88:30681807,30110850
k1,88:30681807,30110850:0
)
(1,88:8865054,30897282:21816753,446948,141880
x1,88:9665893,30897282
x1,88:10503436,30897282
x1,88:10824563,30897282
k1,88:11021529,30897282:196966
x1,88:11822368,30897282
k1,88:12019335,30897282:196967
x1,88:13803205,30897282
k1,88:14000171,30897282:196966
x1,88:14983203,30897282
x1,88:15784043,30897282
k1,88:15981009,30897282:196966
x1,88:16927336,30897282
x1,88:17400504,30897282
x1,88:18267543,30897282
k1,88:18464509,30897282:196966
x1,88:20211685,30897282
k1,88:20408618,30897282:196933
x1,88:20954522,30897282
k1,88:21151489,30897282:196967
x1,88:21952328,30897282
k1,88:22149294,30897282:196966
x1,88:23095630,30897282
k1,88:23292563,30897282:196933
x1,88:24312289,30897282
x1,88:24822152,30897282
x1,88:25113128,30897282
x1,88:25569912,30897282
x1,88:26363543,30897282
k1,88:26560509,30897282:196966
x1,88:27324653,30897282
k1,88:27521619,30897282:196966
x1,88:28322458,30897282
k1,88:28519425,30897282:196967
x1,88:29938929,30897282
k1,88:30135895,30897282:196966
x1,88:30681807,30897282
k1,88:30681807,30897282:0
)
(1,88:8865054,31683714:21816753,446948,141880
x1,88:9811390,31683714
x1,88:10903205,31683714
k1,88:11127223,31683714:224018
x1,88:11454903,31683714
x1,88:11911678,31683714
x1,88:12093861,31683714
x1,88:12712517,31683714
x1,88:13896083,31683714
k1,88:14120100,31683714:224017
x1,88:15139180,31683714
k1,88:15363198,31683714:224018
x1,88:16127989,31683714
x1,88:16637852,31683714
x1,88:17002228,31683714
x1,88:18493812,31683714
k1,88:18717829,31683714:224017
x1,88:19263741,31683714
k1,88:19487759,31683714:224018
x1,88:20288598,31683714
k1,88:20512615,31683714:224017
x1,88:21386207,31683714
x1,88:22915151,31683714
k1,88:23139169,31683714:224018
x1,88:23721777,31683714
x1,88:24231640,31683714
x1,88:25251366,31683714
k1,88:25475383,31683714:224017
x1,88:25912494,31683714
k1,88:26136512,31683714:224018
x1,88:26464192,31683714
x1,88:26920967,31683714
x1,88:27103150,31683714
x1,88:28522645,31683714
k1,88:28746663,31683714:224018
x1,88:29329271,31683714
x1,88:30166814,31683714
k1,88:30390831,31683714:224017
x1,88:30681807,31683714
k1,88:30681807,31683714:0
)
(1,88:8865054,32470146:21816753,446948,141880
x1,88:9993556,32470146
x1,88:10939892,32470146
g1,88:11103732,32470146
x1,88:12086754,32470146
g1,88:12250594,32470146
x1,88:13379113,32470146
x1,88:14908040,32470146
g1,88:15071880,32470146
x1,88:15727240,32470146
g1,88:15891080,32470146
x1,88:18293615,32470146
x1,88:19785855,32470146
g1,88:19949695,32470146
x1,88:20532302,32470146
x1,88:22352867,32470146
g1,88:22516707,32470146
x1,88:23390291,32470146
x1,88:24609899,32470146
k1,88:30681807,32470146:6071908
g1,88:30681807,32470146
)
(1,88:8865054,34043010:21816753,446948,141880
x1,88:9374917,34043010
x1,88:9977189,34043010
k1,88:10183498,34043010:206309
x1,88:10656666,34043010
x1,88:12106305,34043010
x1,88:14472127,34043010
k1,88:14678437,34043010:206310
x1,88:15224349,34043010
k1,88:15430658,34043010:206309
x1,88:17415073,34043010
k1,88:17621383,34043010:206310
x1,88:19696886,34043010
k1,88:19903195,34043010:206309
x1,88:20449099,34043010
k1,88:20655408,34043010:206309
x1,88:20946384,34043010
k1,88:21152694,34043010:206310
x1,88:23172485,34043010
k1,88:23378794,34043010:206309
x1,88:24471274,34043010
x1,88:27019944,34043010
k1,88:27226254,34043010:206310
x1,88:28409820,34043010
k1,88:28616129,34043010:206309
x1,88:30181768,34043010
x1,88:30681807,34043010
k1,88:30681807,34043010:0
)
(1,88:8865054,34829442:21816753,446948,141880
x1,88:9156030,34829442
x1,88:9619374,34829442
x1,88:11705357,34829442
g1,88:11869197,34829442
x1,88:14271723,34829442
g1,88:14435563,34829442
x1,88:15819010,34829442
x1,88:16136866,34829442
x1,88:16963930,34829442
x1,88:17085178,34829442
g1,88:17249018,34829442
x1,88:18450937,34829442
g1,88:18614777,34829442
x1,88:19561113,34829442
g1,88:19724953,34829442
x1,88:20853472,34829442
x1,88:20974720,34829442
g1,88:21138560,34829442
x1,88:22922432,34829442
g1,88:23086272,34829442
x1,88:23704928,34829442
x1,88:25199127,34829442
g1,88:25362967,34829442
x1,88:27256277,34829442
x1,88:27713061,34829442
x1,88:28506692,34829442
k1,88:30681807,34829442:2175115
g1,88:30681807,34829442
)
(1,83:8865054,38778806:21816753,589824,120598
(1,83:8865054,38778806:786432,202204,0
k1,83:9340190,38778806:475136
$1,83:9340190,38778806
h1,83:9340190,38778806:32768,0,0
$1,83:9372958,38778806
)
(1,83:9651486,38778806:0,589824,0
r1,83:9651486,38778806:0,589824,0
)
x1,83:10536200,38778806
g1,83:10675464,38778806
x1,83:12237428,38778806
g1,83:12376692,38778806
x1,83:13552621,38778806
g1,83:13691885,38778806
x1,83:16213091,38778806
g1,83:16352355,38778806
x1,83:18022957,38778806
g1,83:18162221,38778806
x1,83:19368784,38778806
x1,83:20131390,38778806
x1,83:20401567,38778806
x1,83:20504627,38778806
g1,83:20643891,38778806
x1,83:22779605,38778806
g1,83:22918869,38778806
x1,83:24032415,38778806
x1,83:24300919,38778806
x1,83:24823994,38778806
x1,83:26582609,38778806
k1,83:30681807,38778806:4099198
g1,83:30681807,38778806
)
(1,83:8865054,39434166:21816753,379905,78540
x1,83:10103374,39434166
x1,83:10483289,39434166
g1,83:10622553,39434166
x1,83:11519962,39434166
g1,83:11659226,39434166
x1,83:13144317,39434166
x1,83:13261304,39434166
g1,83:13400568,39434166
x1,83:15581421,39434166
g1,83:15720685,39434166
x1,83:16122877,39434166
x1,83:16812512,39434166
g1,83:16951776,39434166
x1,83:18205152,39434166
g1,83:18344416,39434166
x1,83:20386548,39434166
g1,83:20525812,39434166
x1,83:20665076,39434166
g1,83:20804340,39434166
x1,83:21237166,39434166
x1,83:22382447,39434166
g1,83:22521711,39434166
$1,83:22521711,39434166
x1,83:24595042,39434166
g1,83:24595042,39434166
x1,83:24734306,39434166
g1,83:24734306,39434166
x1,83:26714606,39434166
g1,83:26714606,39434166
x1,83:27227652,39434166
g1,83:27227652,39434166
x1,83:28310551,39434166
g1,83:28310551,39434166
x1,83:28449815,39434166
g1,83:28449815,39434166
x1,83:28975672,39434166
$1,83:28975672,39434166
k1,83:30681807,39434166:1706135
g1,83:30681807,39434166
)
(1,83:8865054,40417206:21816753,379905,78540
x1,83:10536200,40417206
g1,83:10675464,40417206
x1,83:12237428,40417206
g1,83:12376692,40417206
x1,83:13521422,40417206
g1,83:13660686,40417206
x1,83:15548521,40417206
k1,83:30681807,40417206:15133286
g1,83:30681807,40417206
)
(1,83:8865054,41072566:21816753,379905,120598
x1,83:10906636,41072566
k1,83:11052066,41072566:145430
x1,83:12599554,41072566
k1,83:12744984,41072566:145430
x1,83:13209009,41072566
k1,83:13354439,41072566:145430
x1,83:15582641,41072566
k1,83:15728071,41072566:145430
x1,83:17599754,41072566
k1,83:17745185,41072566:145431
x1,83:18611402,41072566
k1,83:18756832,41072566:145430
x1,83:21077492,41072566
k1,83:21222922,41072566:145430
x1,83:23141396,41072566
k1,83:23286826,41072566:145430
x1,83:24122402,41072566
x1,83:24387003,41072566
x1,83:25616407,41072566
x1,83:25719467,41072566
k1,83:25864897,41072566:145430
x1,83:28045750,41072566
k1,83:28191180,41072566:145430
x1,83:28593372,41072566
x1,83:29283007,41072566
k1,83:29428431,41072566:145424
x1,83:30681807,41072566
k1,83:30681807,41072566:0
)
(1,83:8865054,41727926:21816753,379905,524288
x1,83:10907186,41727926
g1,83:11046450,41727926
x1,83:11479276,41727926
x1,83:12624557,41727926
g1,83:12763821,41727926
$1,83:12763821,41727926
x1,83:14837152,41727926
g1,83:14837152,41727926
x1,83:14976416,41727926
g1,83:14976416,41727926
x1,83:16956716,41727926
g1,83:16956716,41727926
x1,83:17469762,41727926
g1,83:17469762,41727926
x1,83:18274147,41727926
g1,83:18274147,41727926
x1,83:18413411,41727926
g1,83:18413411,41727926
x1,83:19217796,41727926
g1,83:19217796,41727926
x1,83:19357060,41727926
g1,83:19357060,41727926
x1,83:19882917,41727926
$1,83:19882917,41727926
r1,83:19882917,41727926:0,196610,196610
r1,83:19882917,41727926:0,524288,524288
k1,83:30681807,41727926:10798890
g1,83:30681807,41727926
)
]
(1,98:8865054,43890614:21816753,379905,0
(1,98:8865054,43890614:21816753,379905,0
k1,98:30403278,43890614:21538224
x1,98:30681806,43890614
)
)
]
(1,98:4736286,4736286:0,0,0
[1,98:0,4736286:21816753,0,0
(1,98:0,0:21816753,0,0
h1,98:0,0:0,0,0
(1,98:0,0:0,0,0
(1,98:0,0:0,0,0
g1,98:0,0
(1,98:0,0:0,0,52099153
(1,98:0,52099153:0,0,0
g1,98:0,52099153
)
)
g1,98:0,0
)
)
k1,98:21816752,0:21816752
g1,98:21816752,0
)
]
)
]
!25985
}1
!10
{2
[1,107:4736286,43890614:25945521,39154328,0
(1,107:4736286,4736286:0,0,0
[1,107:0,4736286:21816753,0,0
(1,107:0,0:21816753,0,0
h1,107:0,0:0,0,0
(1,107:0,0:0,0,0
(1,107:0,0:0,0,0
g1,107:0,0
(1,107:0,0:0,0,52099153
(1,107:0,52099153:0,0,0
g1,107:0,52099153
)
)
g1,107:0,0
)
)
k1,107:21816752,0:21816752
g1,107:21816752,0
)
]
)
[1,107:8865054,43890614:21816753,39154328,0
[1,107:8865054,5522718:21816753,786432,0
(1,107:8865054,5522718:21816753,379905,6402
(1,107:8865054,5522718:21816753,379905,6402
(1,107:8865054,5522718:0,379905,0
x1,107:9143582,5522718
k1,107:8865054,5522718:-278528
)
k1,107:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,107:8865054,41924534:21816753,35615384,0
(1,93:8865054,6964510:21816753,541848,11006
(1,93:8865054,6964510:720896,541848,0
g1,93:8865054,6964510
x1,93:9258270,6964510
g1,93:9585950,6964510
)
x1,93:10940165,6964510
x1,93:13853869,6964510
k1,93:22267838,6964510:8413969
k1,93:30681807,6964510:8413969
)
(1,98:8865054,8799518:21816753,446948,141880
x1,98:9884134,8799518
k1,97:10115836,8799518:231702
x1,97:12153978,8799518
k1,97:12385680,8799518:231702
x1,97:12931592,8799518
k1,97:13163294,8799518:231702
x1,97:14983869,8799518
k1,97:15215570,8799518:231701
x1,97:16598370,8799518
k1,97:16830004,8799518:231634
x1,97:17048236,8799518
(1,97:17048236,8799518:327680,446948,0
x1,97:17375916,8799518
)
x1,97:17594148,8799518
k1,97:17825850,8799518:231702
x1,97:18044082,8799518
x1,97:19063801,8799518
k1,97:19295503,8799518:231702
x1,97:20568846,8799518
x1,97:20880142,8799518
x1,97:21488974,8799518
k1,97:21720676,8799518:231702
x1,97:24014400,8799518
k1,97:24246102,8799518:231702
x1,97:24755965,8799518
k1,97:24987666,8799518:231701
x1,97:25788505,8799518
k1,97:26020207,8799518:231702
x1,97:26966525,8799518
k1,97:27198227,8799518:231702
x1,97:28363450,8799518
k1,97:28595152,8799518:231702
x1,97:30560559,8799518
x1,97:30681807,8799518
k1,97:30681807,8799518:0
)
(1,98:8865054,9585950:21816753,448587,141880
x1,98:9884134,9585950
k1,97:10078730,9585950:194596
x1,97:11279984,9585950
k1,97:11474580,9585950:194596
x1,97:11947748,9585950
x1,97:12487099,9585950
k1,97:12681695,9585950:194596
x1,97:14211277,9585950
k1,97:14405872,9585950:194595
x1,97:16153047,9585950
k1,97:16347643,9585950:194596
x1,97:17003003,9585950
k1,97:17197599,9585950:194596
x1,97:17670767,9585950
x1,97:17945359,9585950
x1,97:18766518,9585950
k1,97:18961114,9585950:194596
x1,97:20854433,9585950
k1,97:21049029,9585950:194596
x1,97:21267261,9585950
(1,97:21267261,9585950:327680,446948,9168
x1,97:21594941,9585950
)
x1,97:21813173,9585950
k1,97:22007769,9585950:194596
x1,97:22517632,9585950
k1,97:22712228,9585950:194596
x1,97:24186788,9585950
k1,97:24381383,9585950:194595
x1,97:25728791,9585950
k1,97:25923387,9585950:194596
x1,97:27998225,9585950
k1,97:28192821,9585950:194596
x1,97:28702684,9585950
k1,97:28897280,9585950:194596
x1,97:30681807,9585950
k1,97:30681807,9585950:0
)
(1,98:8865054,10372382:21816753,568629,135328
x1,98:10576828,10372382
k1,97:10788866,10372382:212038
x1,97:12536041,10372382
k1,97:12748080,10372382:212039
x1,97:13731120,10372382
k1,97:13943158,10372382:212038
x1,97:15545492,10372382
(1,97:15545492,10372382:275251,568629,0
$1,97:15545492,10372382
(1,97:15545492,10134494:275251,330741,0
x1,97:15787975,10134494
)
$1,97:15820743,10372382
)
k1,97:16032781,10372382:212038
x1,97:16542644,10372382
k1,97:16754683,10372382:212039
x1,97:17373339,10372382
k1,97:17585377,10372382:212038
x1,97:20242184,10372382
k1,97:20454223,10372382:212039
x1,97:22601813,10372382
x1,97:22759100,10372382
k1,97:22971138,10372382:212038
x1,97:25409713,10372382
x1,97:25567000,10372382
k1,97:25779038,10372382:212038
x1,97:26908204,10372382
k1,97:27120243,10372382:212039
x1,97:29486729,10372382
k1,97:29698767,10372382:212038
x1,97:30681807,10372382
k1,97:30681807,10372382:0
)
(1,98:8865054,11158814:21816753,448587,141880
x1,98:10830470,11158814
x1,97:10987757,11158814
k1,97:11180270,11158814:192513
x1,97:12964131,11158814
k1,97:13156645,11158814:192514
x1,97:14576796,11158814
k1,97:14769309,11158814:192513
x1,97:15788389,11158814
k1,97:15980902,11158814:192513
x1,97:17328308,11158814
k1,97:17520821,11158814:192513
x1,97:19632364,11158814
k1,97:19824878,11158814:192514
x1,97:20807918,11158814
k1,97:21000431,11158814:192513
x1,97:22019511,11158814
k1,97:22212024,11158814:192513
x1,97:24067967,11158814
x1,97:24432343,11158814
k1,97:24624856,11158814:192513
x1,97:24843088,11158814
(1,97:24843088,11158814:655360,446948,9168
x1,97:25498448,11158814
)
x1,97:25880520,11158814
k1,97:26073034,11158814:192514
x1,97:26801130,11158814
k1,97:26993643,11158814:192513
x1,97:29979431,11158814
k1,97:30171944,11158814:192513
x1,97:30681807,11158814
k1,97:30681807,11158814:0
)
(1,98:8865054,11945246:21816753,446948,141880
x1,98:9665893,11945246
k1,97:9894977,11945246:229084
x1,97:10841313,11945246
x1,97:11159169,11945246
x1,97:11440321,11945246
k1,97:11669406,11945246:229085
x1,97:12288062,11945246
x1,97:14345867,11945246
k1,97:14574951,11945246:229084
x1,97:16795285,11945246
x1,97:17798627,11945246
k1,97:18027711,11945246:229084
x1,97:19811590,11945246
k1,97:20040675,11945246:229085
x1,97:20659331,11945246
x1,97:21989690,11945246
k1,97:22218774,11945246:229084
x1,97:22655885,11945246
k1,97:22884970,11945246:229085
x1,97:23175946,11945246
k1,97:23405030,11945246:229084
x1,97:25224922,11945246
k1,97:25454006,11945246:229084
x1,97:28803505,11945246
k1,97:29032590,11945246:229085
x1,97:30015612,11945246
k1,97:30244696,11945246:229084
x1,97:30681807,11945246
k1,97:30681807,11945246:0
)
(1,98:8865054,12731678:21816753,446948,141880
x1,98:11048693,12731678
k1,97:11223188,12731678:174495
x1,97:11733051,12731678
k1,97:11907547,12731678:174496
x1,97:12635642,12731678
x1,97:13182201,12731678
k1,97:13356696,12731678:174495
x1,97:14157535,12731678
k1,97:14332031,12731678:174496
x1,97:15934365,12731678
k1,97:16108860,12731678:174495
x1,97:16654772,12731678
k1,97:16829268,12731678:174496
x1,97:17775604,12731678
x1,97:17890947,12731678
k1,97:18065442,12731678:174495
x1,97:19084522,12731678
k1,97:19259017,12731678:174495
x1,97:20496975,12731678
x1,97:21791302,12731678
k1,97:21965798,12731678:174496
x1,97:24223449,12731678
k1,97:24397944,12731678:174495
x1,97:26765076,12731678
k1,97:26939572,12731678:174496
x1,97:27740411,12731678
k1,97:27914906,12731678:174495
x1,97:30681807,12731678
k1,97:30681807,12731678:0
)
(1,98:8865054,13518110:21816753,446948,141880
x1,98:9410966,13518110
k1,97:9654157,13518110:243191
x1,97:10454996,13518110
k1,97:10698186,13518110:243190
x1,97:13209496,13518110
k1,97:13452687,13518110:243191
x1,97:14216831,13518110
k1,97:14460022,13518110:243191
x1,97:15697334,13518110
k1,97:15940524,13518110:243190
x1,97:16450387,13518110
k1,97:16693578,13518110:243191
x1,97:18822818,13518110
k1,97:19066009,13518110:243191
x1,97:20157833,13518110
k1,97:20401024,13518110:243191
x1,97:20910887,13518110
k1,97:21154077,13518110:243190
x1,97:21954916,13518110
k1,97:22198107,13518110:243191
x1,97:24891601,13518110
k1,97:25134792,13518110:243191
x1,97:27828949,13518110
k1,97:28072139,13518110:243190
x1,97:28618051,13518110
k1,97:28861242,13518110:243191
x1,97:30681807,13518110
k1,97:30681807,13518110:0
)
(1,98:8865054,14304542:21816753,446948,141880
x1,98:10721678,14304542
k1,97:10887769,14304542:166091
x1,97:11215449,14304542
x1,97:11533305,14304542
x1,97:12032689,14304542
k1,97:12198780,14304542:166091
x1,97:12999619,14304542
k1,97:13165710,14304542:166091
x1,97:14221477,14304542
k1,97:14387569,14304542:166092
x1,97:16370673,14304542
k1,97:16536764,14304542:166091
x1,97:16901130,14304542
k1,97:17067221,14304542:166091
x1,97:17504332,14304542
k1,97:17670423,14304542:166091
x1,97:20182371,14304542
k1,97:20348462,14304542:166091
x1,97:21331484,14304542
k1,97:21497575,14304542:166091
x1,97:22807622,14304542
k1,97:22973713,14304542:166091
x1,97:23773897,14304542
k1,97:23939989,14304542:166092
x1,97:25396188,14304542
k1,97:25562279,14304542:166091
x1,97:26381479,14304542
k1,97:26547570,14304542:166091
x1,97:28259342,14304542
k1,97:28425433,14304542:166091
x1,97:30681807,14304542
k1,98:30681807,14304542:0
)
(1,98:8865054,15090974:21816753,446948,141880
x1,98:10903205,15090974
k1,97:11086943,15090974:183738
x1,97:12143367,15090974
k1,97:12327105,15090974:183738
x1,97:13273441,15090974
k1,97:13457179,15090974:183738
x1,97:13784859,15090974
x1,97:14102715,15090974
x1,97:14602099,15090974
k1,97:14785837,15090974:183738
x1,97:15113517,15090974
k1,97:15297255,15090974:183738
x1,97:17009027,15090974
k1,97:17192765,15090974:183738
x1,97:19449139,15090974
x1,97:21487290,15090974
k1,97:21671028,15090974:183738
x1,97:23491593,15090974
k1,97:23675331,15090974:183738
x1,97:25531955,15090974
k1,97:25715693,15090974:183738
x1,97:27171892,15090974
x1,97:27293140,15090974
k1,97:27476878,15090974:183738
x1,97:28495958,15090974
k1,97:28679696,15090974:183738
x1,97:30681807,15090974
k1,97:30681807,15090974:0
)
(1,98:8865054,15877406:21816753,448587,141880
x1,98:9410966,15877406
k1,97:9549246,15877406:138280
x1,97:9767478,15877406
x1,97:11568387,15877406
k1,97:11706668,15877406:138281
x1,97:14363475,15877406
k1,97:14501755,15877406:138280
x1,97:15011618,15877406
k1,97:15149899,15877406:138281
x1,97:15950738,15877406
k1,97:16089018,15877406:138280
x1,97:18127160,15877406
k1,97:18265441,15877406:138281
x1,97:18556417,15877406
x1,97:20693537,15877406
k1,97:20831817,15877406:138280
x1,97:21632656,15877406
k1,97:21770936,15877406:138280
x1,97:23773047,15877406
k1,97:23911328,15877406:138281
x1,97:24457240,15877406
k1,97:24595520,15877406:138280
x1,97:26342695,15877406
k1,97:26480976,15877406:138281
x1,97:27136336,15877406
k1,97:27274616,15877406:138280
x1,97:28584663,15877406
k1,97:28722944,15877406:138281
x1,97:29232807,15877406
k1,97:29371087,15877406:138280
x1,97:30681807,15877406
k1,97:30681807,15877406:0
)
(1,98:8865054,16663838:21816753,446948,141880
x1,98:9083286,16663838
(1,97:9083286,16663838:655360,446948,14416
x1,97:9738646,16663838
)
x1,97:10120718,16663838
k1,97:10274248,16663838:153530
x1,97:11039048,16663838
k1,97:11192577,16663838:153529
x1,97:12667137,16663838
k1,97:12820667,16663838:153530
x1,97:14130714,16663838
k1,97:14284243,16663838:153529
x1,97:15303960,16663838
k1,97:15457490,16663838:153530
x1,97:16076146,16663838
k1,97:16229676,16663838:153530
x1,97:16885036,16663838
k1,97:17038565,16663838:153529
x1,97:17548428,16663838
k1,97:17701958,16663838:153530
x1,97:18684998,16663838
k1,97:18838527,16663838:153529
x1,97:20550299,16663838
k1,97:20703829,16663838:153530
x1,97:21322485,16663838
x1,97:22652844,16663838
k1,97:22806374,16663838:153530
x1,97:25463181,16663838
k1,97:25616710,16663838:153529
x1,97:26126573,16663838
k1,97:26280103,16663838:153530
x1,97:27080942,16663838
k1,97:27234471,16663838:153529
x1,97:29272613,16663838
k1,97:29426143,16663838:153530
x1,97:29644375,16663838
(1,97:29644375,16663838:655360,446948,9168
x1,97:30299735,16663838
)
x1,97:30681807,16663838
k1,97:30681807,16663838:0
)
(1,98:8865054,17450270:21816753,446948,141880
x1,98:11304913,17450270
x1,97:11426161,17450270
k1,97:11571328,17450270:145167
x1,97:14155391,17450270
k1,97:14300559,17450270:145168
x1,97:14810422,17450270
k1,97:14955589,17450270:145167
x1,97:16266949,17450270
k1,97:16412098,17450270:145149
x1,97:18813962,17450270
k1,97:18959130,17450270:145168
x1,97:19177362,17450270
(1,97:19177362,17450270:327680,446948,9168
x1,97:19505042,17450270
)
x1,97:19887114,17450270
k1,97:20032281,17450270:145167
x1,97:20833120,17450270
k1,97:20978288,17450270:145168
x1,97:22616670,17450270
k1,97:22761837,17450270:145167
x1,97:24108588,17450270
x1,97:24575194,17450270
k1,97:24720362,17450270:145168
x1,97:25484506,17450270
k1,97:25629673,17450270:145167
x1,97:27559025,17450270
k1,97:27704193,17450270:145168
x1,97:28177361,17450270
x1,97:28716712,17450270
k1,97:28861879,17450270:145167
x1,97:30681807,17450270
k1,97:30681807,17450270:0
)
(1,98:8865054,18236702:21816753,478736,141880
x1,98:10339614,18236702
k1,97:10542727,18236702:203113
x1,97:12254499,18236702
k1,97:12457611,18236702:203112
x1,97:12967474,18236702
k1,97:13170587,18236702:203113
x1,97:14645147,18236702
k1,97:14848260,18236702:203113
x1,97:15394172,18236702
k1,97:15597285,18236702:203113
x1,97:17071845,18236702
k1,97:17274957,18236702:203112
x1,97:17639323,18236702
k1,97:17842436,18236702:203113
x1,97:18315604,18236702
x1,97:18854955,18236702
k1,97:19058068,18236702:203113
x1,97:20877996,18236702
k1,97:21081108,18236702:203112
x1,97:22555668,18236702
k1,97:22758781,18236702:203113
x1,97:24634393,18236702
k1,97:24837506,18236702:203113
x1,97:25856586,18236702
k1,97:26059699,18236702:203113
x1,97:27698081,18236702
k1,97:27901193,18236702:203112
x1,97:29247944,18236702
x1,97:29714550,18236702
k1,97:29917663,18236702:203113
x1,97:30681807,18236702
k1,97:30681807,18236702:0
)
(1,98:8865054,19023134:21816753,478736,141880
x1,98:10794406,19023134
k1,97:11053625,19023134:259219
x1,97:11490736,19023134
k1,97:11749956,19023134:259220
x1,97:12040932,19023134
x1,97:14069259,19023134
k1,97:14328478,19023134:259219
x1,97:14838341,19023134
k1,97:15097561,19023134:259220
x1,97:17244488,19023134
k1,97:17503707,19023134:259219
x1,97:18013570,19023134
k1,97:18272790,19023134:259220
x1,97:19747350,19023134
k1,97:20006569,19023134:259219
x1,97:21718341,19023134
k1,97:21977561,19023134:259220
x1,97:22632921,19023134
k1,97:22892140,19023134:259219
x1,97:24366700,19023134
k1,97:24625920,19023134:259220
x1,97:25099079,19023134
k1,97:25358298,19023134:259219
x1,97:25649274,19023134
k1,97:25908494,19023134:259220
x1,97:28675413,19023134
k1,97:28934632,19023134:259219
x1,97:30681807,19023134
k1,97:30681807,19023134:0
)
(1,98:8865054,19809566:21816753,446948,141880
x1,98:9738646,19809566
x1,97:10705293,19809566
g1,97:10869133,19809566
x1,97:11851500,19809566
g1,97:12015340,19809566
x1,97:13143860,19809566
x1,97:14246171,19809566
g1,97:14410011,19809566
x1,97:14955923,19809566
g1,97:15119763,19809566
x1,97:16648715,19809566
k1,98:30681807,19809566:14033092
g1,98:30681807,19809566
)
(1,100:8865054,20595998:21816753,446948,141880
h1,99:8865054,20595998:786432,0,0
x1,99:10670566,20595998
k1,99:10883813,20595998:213247
x1,99:11830149,20595998
x1,99:12148005,20595998
x1,99:12429157,20595998
k1,99:12642404,20595998:213247
x1,99:14900055,20595998
k1,99:15113301,20595998:213246
x1,99:16096323,20595998
x1,99:16553107,20595998
k1,99:16766354,20595998:213247
x1,99:17348962,20595998
k1,99:17562209,20595998:213247
x1,99:18072072,20595998
k1,99:18285319,20595998:213247
x1,99:20651150,20595998
k1,99:20864396,20595998:213246
x1,99:21847418,20595998
k1,99:22060665,20595998:213247
x1,99:22861504,20595998
k1,99:23074751,20595998:213247
x1,99:23948343,20595998
x1,99:24914990,20595998
k1,99:25128237,20595998:213247
x1,99:26110604,20595998
k1,99:26323850,20595998:213246
x1,99:26869762,20595998
k1,99:27083009,20595998:213247
x1,99:29012361,20595998
k1,99:29225608,20595998:213247
x1,99:30681807,20595998
k1,99:30681807,20595998:0
)
(1,100:8865054,21382430:21816753,446948,141880
x1,100:10321253,21382430
x1,99:11261036,21382430
k1,99:11450248,21382430:189212
x1,99:13270176,21382430
k1,99:13459388,21382430:189212
x1,99:14041996,21382430
k1,99:14231208,21382430:189212
x1,99:14668319,21382430
k1,99:14857532,21382430:189213
x1,99:17551026,21382430
k1,99:17740238,21382430:189212
x1,99:18067918,21382430
x1,99:18385774,21382430
x1,99:18885158,21382430
k1,99:19074370,21382430:189212
x1,99:20239575,21382430
k1,99:20428787,21382430:189212
x1,99:21375123,21382430
k1,99:21564335,21382430:189212
x1,99:22584052,21382430
k1,99:22773264,21382430:189212
x1,99:23100944,21382430
x1,99:24004023,21382430
k1,99:24193235,21382430:189212
x1,99:24812529,21382430
k1,99:25001742,21382430:189213
x1,99:26202350,21382430
k1,99:26391562,21382430:189212
x1,99:26719242,21382430
x1,99:27037098,21382430
x1,99:27536482,21382430
k1,99:27725694,21382430:189212
x1,99:28526533,21382430
k1,99:28715745,21382430:189212
x1,99:30681807,21382430
k1,99:30681807,21382430:0
)
(1,100:8865054,22168862:21816753,446948,141880
x1,100:10848158,22168862
k1,99:11099878,22168862:251720
x1,99:11900726,22168862
x1,99:12400110,22168862
k1,99:12651831,22168862:251721
x1,99:13452670,22168862
k1,99:13704390,22168862:251720
x1,99:14614660,22168862
k1,99:14866381,22168862:251721
x1,99:15375589,22168862
x1,99:15832373,22168862
k1,99:16084093,22168862:251720
x1,99:17630725,22168862
k1,99:17882445,22168862:251720
x1,99:18646589,22168862
k1,99:18898310,22168862:251721
x1,99:19516966,22168862
x1,99:19831542,22168862
x1,99:20112694,22168862
k1,99:20364414,22168862:251720
x1,99:22949116,22168862
k1,99:23200836,22168862:251720
x1,99:24329355,22168862
x1,99:24647211,22168862
k1,99:24898932,22168862:251721
x1,99:25845268,22168862
k1,99:26096900,22168862:251632
x1,99:28464025,22168862
k1,99:28715745,22168862:251720
x1,99:30681807,22168862
k1,99:30681807,22168862:0
)
(1,100:8865054,22955294:21816753,446948,141880
x1,100:10066308,22955294
k1,99:10259290,22955294:192982
x1,99:10732458,22955294
x1,99:11344561,22955294
k1,99:11537543,22955294:192982
x1,99:12557269,22955294
k1,99:12750251,22955294:192982
x1,99:13551090,22955294
k1,99:13744072,22955294:192982
x1,99:15090823,22955294
x1,99:15557429,22955294
k1,99:15750412,22955294:192983
x1,99:15968644,22955294
(1,99:15968644,22955294:655360,446948,9168
x1,99:16624004,22955294
)
x1,99:17006076,22955294
k1,99:17199058,22955294:192982
x1,99:18218138,22955294
k1,99:18411120,22955294:192982
x1,99:19357456,22955294
k1,99:19550408,22955294:192952
x1,99:20897159,22955294
x1,99:21363765,22955294
k1,99:21556748,22955294:192983
x1,99:22430332,22955294
k1,99:22623314,22955294:192982
x1,99:24552017,22955294
k1,99:24744999,22955294:192982
x1,99:25982311,22955294
k1,99:26175293,22955294:192982
x1,99:29323611,22955294
k1,99:29516593,22955294:192982
x1,99:30681807,22955294
k1,99:30681807,22955294:0
)
(1,100:8865054,23741726:21816753,446948,141880
x1,100:9993573,23741726
x1,99:10311429,23741726
k1,99:10561780,23741726:250351
x1,99:12308938,23741726
k1,99:12559288,23741726:250350
x1,99:15326189,23741726
k1,99:15576540,23741726:250351
x1,99:16741754,23741726
k1,99:16992105,23741726:250351
x1,99:17283081,23741726
k1,99:17533432,23741726:250351
x1,99:17861112,23741726
x1,99:19336958,23741726
k1,99:19587308,23741726:250350
x1,99:20133220,23741726
k1,99:20383571,23741726:250351
x1,99:20893434,23741726
x1,99:22623561,23741726
k1,99:22873912,23741726:250351
x1,99:25404877,23741726
k1,99:25655228,23741726:250351
x1,99:27766779,23741726
x1,99:27888027,23741726
k1,99:28138377,23741726:250350
x1,99:29485120,23741726
k1,99:29735471,23741726:250351
x1,99:30681807,23741726
k1,99:30681807,23741726:0
)
(1,100:8865054,24528158:21816753,446948,141880
x1,100:11232179,24528158
k1,99:11441046,24528158:208867
x1,99:12350678,24528158
k1,99:12559546,24528158:208868
x1,99:13178202,24528158
k1,99:13387069,24528158:208867
x1,99:13896932,24528158
x1,99:15336747,24528158
k1,99:15545614,24528158:208867
x1,99:16565340,24528158
k1,99:16774208,24528158:208868
x1,99:17429559,24528158
x1,99:17750686,24528158
k1,99:17959553,24528158:208867
x1,99:18505457,24528158
x1,99:20571126,24528158
k1,99:20779993,24528158:208867
x1,99:22454417,24528158
k1,99:22663284,24528158:208867
x1,99:24301020,24528158
x1,99:25312883,24528158
x1,99:26805123,24528158
k1,99:27013991,24528158:208868
x1,99:29381116,24528158
k1,99:29589983,24528158:208867
x1,99:29808215,24528158
(1,99:29808215,24528158:655360,446948,0
x1,99:30463575,24528158
)
x1,99:30681807,24528158
k1,99:30681807,24528158:0
)
(1,100:8865054,25314590:21816753,446948,141880
x1,100:9811390,25314590
k1,99:9960618,25314590:149228
x1,99:11635049,25314590
x1,99:13127289,25314590
k1,99:13276518,25314590:149229
x1,99:14732709,25314590
x1,99:15526340,25314590
k1,99:15675568,25314590:149228
x1,99:18042693,25314590
k1,99:18191922,25314590:149229
x1,99:18410154,25314590
(1,99:18410154,25314590:655360,446948,0
x1,99:19065514,25314590
)
x1,99:19229354,25314590
k1,99:19378582,25314590:149228
(1,99:19378582,25314590:655360,446948,9168
x1,99:20033942,25314590
)
x1,99:20197782,25314590
k1,99:20347010,25314590:149228
(1,99:20347010,25314590:655360,446948,9168
x1,99:21002370,25314590
)
x1,99:21384442,25314590
k1,99:21533671,25314590:149229
x1,99:23026566,25314590
k1,99:23175794,25314590:149228
x1,99:25432833,25314590
k1,99:25582062,25314590:149229
x1,99:26928805,25314590
x1,99:28567179,25314590
k1,99:28716407,25314590:149228
x1,99:30681807,25314590
k1,99:30681807,25314590:0
)
(1,100:8865054,26101022:21816753,446948,141880
x1,100:9811390,26101022
k1,99:9938640,26101022:127250
x1,99:10484544,26101022
x1,99:12276942,26101022
k1,99:12404192,26101022:127250
x1,99:13860382,26101022
k1,99:13987632,26101022:127250
x1,99:15589311,26101022
k1,99:15716561,26101022:127250
x1,99:17681961,26101022
k1,99:17809211,26101022:127250
x1,99:19138274,26101022
k1,99:19265523,26101022:127249
x1,99:19811435,26101022
k1,99:19938685,26101022:127250
x1,99:20885659,26101022
k1,99:21012909,26101022:127250
x1,99:22941612,26101022
x1,99:23079243,26101022
k1,99:23206493,26101022:127250
x1,99:23970637,26101022
k1,99:24097887,26101022:127250
x1,99:26172743,26101022
k1,99:26299993,26101022:127250
x1,99:26590969,26101022
k1,99:26718219,26101022:127250
x1,99:28283858,26101022
x1,99:29002129,26101022
x1,99:29475297,26101022
x1,99:29888176,26101022
x1,99:30681807,26101022
k1,99:30681807,26101022:0
)
(1,100:8865054,26887454:21816753,446948,141880
x1,100:11267580,26887454
k1,99:11412654,26887454:145074
x1,99:12941589,26887454
x1,99:13259445,26887454
x1,99:14086509,26887454
k1,99:14231582,26887454:145073
x1,99:14777494,26887454
k1,99:14922568,26887454:145074
x1,99:16743143,26887454
k1,99:16888217,26887454:145074
x1,99:19436241,26887454
x1,99:20028688,26887454
k1,99:20173743,26887454:145055
x1,99:21812125,26887454
k1,99:21957199,26887454:145074
x1,99:22467062,26887454
k1,99:22612135,26887454:145073
x1,99:23994935,26887454
k1,99:24140009,26887454:145074
x1,99:24649872,26887454
k1,99:24794946,26887454:145074
x1,99:26761009,26887454
k1,99:26906082,26887454:145073
x1,99:27706921,26887454
k1,99:27851995,26887454:145074
x1,99:28835017,26887454
x1,99:30681807,26887454
k1,99:30681807,26887454:0
)
(1,100:8865054,27673886:21816753,448587,141880
x1,100:9410966,27673886
k1,99:9581427,27673886:170461
x1,99:11620225,27673886
k1,99:11790685,27673886:170460
x1,99:12810411,27673886
k1,99:12980872,27673886:170461
x1,99:14655303,27673886
x1,99:16147543,27673886
k1,99:16318003,27673886:170460
x1,99:17264339,27673886
k1,99:17434793,27673886:170454
x1,99:19801918,27673886
k1,99:19972379,27673886:170461
x1,99:20773218,27673886
k1,99:20943678,27673886:170460
x1,99:23200716,27673886
k1,99:23371177,27673886:170461
x1,99:24754624,27673886
x1,99:25072480,27673886
x1,99:25899544,27673886
k1,99:26070004,27673886:170460
x1,99:27016340,27673886
k1,99:27186801,27673886:170461
x1,99:28133137,27673886
x1,99:30681807,27673886
k1,99:30681807,27673886:0
)
(1,100:8865054,28460318:21816753,446948,141880
x1,100:9520414,28460318
k1,99:9692557,28460318:172143
x1,99:10748324,28460318
k1,99:10920466,28460318:172142
x1,99:13723409,28460318
k1,99:13895552,28460318:172143
x1,99:14696391,28460318
k1,99:14868534,28460318:172143
x1,99:17379844,28460318
k1,99:17551986,28460318:172142
x1,99:18097898,28460318
k1,99:18270041,28460318:172143
x1,99:21837126,28460318
x1,99:21958374,28460318
k1,99:22130517,28460318:172143
x1,99:22749173,28460318
x1,99:22987724,28460318
k1,99:23159866,28460318:172142
x1,99:24906386,28460318
k1,99:25078529,28460318:172143
x1,99:25879368,28460318
k1,99:26051511,28460318:172143
x1,99:27980869,28460318
x1,99:28990771,28460318
k1,99:29162913,28460318:172142
x1,99:29708825,28460318
k1,99:29880968,28460318:172143
x1,99:30681807,28460318
k1,99:30681807,28460318:0
)
(1,100:8865054,29246750:21816753,448587,141880
x1,100:10903852,29246750
k1,99:11083321,29246750:179469
x1,99:12029657,29246750
x1,99:13267625,29246750
x1,99:14605207,29246750
k1,99:14784677,29246750:179470
x1,99:15367285,29246750
x1,99:16757284,29246750
k1,99:16936753,29246750:179469
x1,99:17883089,29246750
k1,99:18062559,29246750:179470
x1,99:19191078,29246750
x1,99:19475501,29246750
k1,99:19654970,29246750:179469
x1,99:20019336,29246750
k1,99:20198805,29246750:179469
x1,99:21545556,29246750
k1,99:21725026,29246750:179470
x1,99:22816842,29246750
k1,99:22996311,29246750:179469
x1,99:25071157,29246750
k1,99:25250626,29246750:179469
x1,99:26196962,29246750
k1,99:26376432,29246750:179470
x1,99:27504288,29246750
k1,99:27683757,29246750:179469
x1,99:28193620,29246750
k1,99:28373090,29246750:179470
x1,99:29410514,29246750
k1,99:29589983,29246750:179469
x1,99:30681807,29246750
k1,99:30681807,29246750:0
)
(1,100:8865054,30033182:21816753,446948,141880
x1,100:10393988,30033182
k1,99:10653633,30033182:259645
x1,99:12437494,30033182
x1,99:12748790,30033182
x1,99:13029942,30033182
k1,99:13289586,30033182:259644
x1,99:13726697,30033182
k1,99:13986342,30033182:259645
x1,99:14496205,30033182
k1,99:14755849,30033182:259644
x1,99:16721912,30033182
k1,99:16981557,30033182:259645
x1,99:18182829,30033182
x1,99:20548642,30033182
k1,99:20808286,30033182:259644
x1,99:22155030,30033182
k1,99:22414675,30033182:259645
x1,99:23070035,30033182
k1,99:23329679,30033182:259644
x1,99:24312701,30033182
x1,99:25607028,30033182
k1,99:25866673,30033182:259645
x1,99:27177375,30033182
k1,99:27437020,30033182:259645
x1,99:27946883,30033182
k1,99:28206527,30033182:259644
x1,99:29152863,30033182
x1,99:30681807,30033182
k1,99:30681807,30033182:0
)
(1,100:8865054,30819614:21816753,446948,9168
x1,100:10321236,30819614
g1,99:10485076,30819614
x1,99:11103732,30819614
x1,99:14026608,30819614
g1,99:14190448,30819614
x1,99:16193205,30819614
g1,99:16357045,30819614
x1,99:18722858,30819614
g1,99:18886698,30819614
x1,99:21671272,30819614
k1,100:30681807,30819614:9010535
g1,100:30681807,30819614
)
(1,104:8865054,31606046:21816753,446948,141880
h1,103:8865054,31606046:786432,0,0
x1,103:10816701,31606046
k1,103:10964812,31606046:148111
x1,103:12202124,31606046
x1,103:12893515,31606046
k1,103:13041627,31606046:148112
x1,103:14170146,31606046
x1,103:14709497,31606046
k1,103:14857608,31606046:148111
x1,103:15658447,31606046
k1,103:15806559,31606046:148112
x1,103:16534654,31606046
x1,103:17044517,31606046
x1,103:17501301,31606046
x1,103:18338844,31606046
k1,103:18486955,31606046:148111
x1,103:19433291,31606046
x1,103:20015889,31606046
x1,103:20343569,31606046
x1,103:20658145,31606046
x1,103:22096639,31606046
k1,103:22244750,31606046:148111
x1,103:22863406,31606046
x1,103:23101957,31606046
k1,103:23250069,31606046:148112
x1,103:24123661,31606046
x1,103:25324925,31606046
k1,103:25473036,31606046:148111
x1,103:25764012,31606046
k1,103:25912124,31606046:148112
x1,103:27714346,31606046
k1,103:27862457,31606046:148111
x1,103:29245913,31606046
x1,103:30192249,31606046
x1,103:30566464,31606046
x1,103:30681807,31606046
k1,103:30681807,31606046:0
)
(1,104:8865054,32392478:21816753,446948,141880
x1,104:9848076,32392478
k1,103:10101242,32392478:253166
x1,103:11010874,32392478
k1,103:11264041,32392478:253167
x1,103:11882697,32392478
k1,103:12135863,32392478:253166
x1,103:13337127,32392478
k1,103:13590293,32392478:253166
x1,103:14100156,32392478
k1,103:14353323,32392478:253167
x1,103:15299659,32392478
x1,103:15991715,32392478
x1,103:16828603,32392478
k1,103:17081769,32392478:253166
x1,103:17955353,32392478
x1,103:19011121,32392478
k1,103:19264287,32392478:253166
x1,103:19882943,32392478
x1,103:22978180,32392478
k1,103:23231346,32392478:253166
x1,103:24396560,32392478
x1,103:25234103,32392478
k1,103:25487270,32392478:253167
x1,103:26142630,32392478
x1,103:27271149,32392478
k1,103:27524315,32392478:253166
x1,103:28034178,32392478
x1,103:28507337,32392478
x1,103:29053249,32392478
x1,103:29662081,32392478
x1,103:30681807,32392478
k1,103:30681807,32392478:0
)
(1,104:8865054,33178910:21816753,446948,141880
x1,104:9374917,33178910
k1,103:9577971,33178910:203054
x1,103:11253057,33178910
k1,103:11456112,33178910:203055
x1,103:12111472,33178910
x1,103:13713150,33178910
k1,103:13916204,33178910:203054
x1,103:15372386,33178910
k1,103:15575441,33178910:203055
x1,103:15866417,33178910
x1,103:16194097,33178910
x1,103:16677751,33178910
x1,103:17551343,33178910
x1,103:19116973,33178910
k1,103:19320027,33178910:203054
x1,103:19829890,33178910
k1,103:20032945,33178910:203055
x1,103:20833784,33178910
k1,103:21036838,33178910:203054
x1,103:21582750,33178910
x1,103:22055909,33178910
x1,103:23074980,33178910
k1,103:23278034,33178910:203054
x1,103:23823946,33178910
k1,103:24027001,33178910:203055
x1,103:25629335,33178910
k1,103:25832389,33178910:203054
x1,103:28471499,33178910
k1,103:28674554,33178910:203055
x1,103:29074978,33178910
x1,103:29350233,33178910
k1,103:29553287,33178910:203054
x1,103:30681807,33178910
k1,103:30681807,33178910:0
)
(1,104:8865054,33965342:21816753,448587,141880
x1,104:9920829,33965342
k1,103:10104935,33965342:184106
x1,103:11051909,33965342
k1,103:11236014,33965342:184105
x1,103:13038236,33965342
k1,103:13222342,33965342:184106
x1,103:13986486,33965342
k1,103:14170592,33965342:184106
x1,103:14498272,33965342
x1,103:14789248,33965342
x1,103:15100544,33965342
x1,103:15563879,33965342
x1,103:16837895,33965342
k1,103:17022000,33965342:184105
x1,103:17312976,33965342
k1,103:17497082,33965342:184106
x1,103:18516808,33965342
k1,103:18700914,33965342:184106
x1,103:20265888,33965342
k1,103:20449993,33965342:184105
x1,103:23344687,33965342
k1,103:23528793,33965342:184106
x1,103:26259647,33965342
k1,103:26454888,33965342:184106
x1,103:26891999,33965342
k1,103:27076104,33965342:184105
x1,103:27694760,33965342
x1,103:29332487,33965342
k1,103:29516593,33965342:184106
x1,103:30681807,33965342
k1,103:30681807,33965342:0
)
(1,104:8865054,34751774:21816753,446948,141880
x1,104:10284549,34751774
x1,103:11002820,34751774
x1,103:11293796,34751774
x1,103:11757140,34751774
x1,103:12550771,34751774
k1,103:12750989,34751774:200218
x1,103:13332941,34751774
x1,103:13951597,34751774
x1,103:14643643,34751774
x1,103:14825826,34751774
x1,103:15736096,34751774
k1,103:15936314,34751774:200218
x1,103:16518922,34751774
k1,103:16719141,34751774:200219
x1,103:17083507,34751774
k1,103:17283725,34751774:200218
x1,103:18193357,34751774
k1,103:18393575,34751774:200218
x1,103:19012231,34751774
x1,103:19958549,34751774
k1,103:20158767,34751774:200218
x1,103:21032351,34751774
x1,103:22088119,34751774
k1,103:22288337,34751774:200218
x1,103:22870945,34751774
x1,103:23708488,34751774
k1,103:23908706,34751774:200218
x1,103:24199682,34751774
k1,103:24399901,34751774:200219
x1,103:24727581,34751774
x1,103:25002173,34751774
x1,103:25402588,34751774
x1,103:26203427,34751774
k1,103:26403645,34751774:200218
x1,103:26949557,34751774
k1,103:27149775,34751774:200218
x1,103:27659638,34751774
x1,103:28370694,34751774
x1,103:29389765,34751774
k1,103:29589983,34751774:200218
x1,103:30463575,34751774
x1,103:30681807,34751774
k1,104:30681807,34751774:0
)
(1,104:8865054,35538206:21816753,446948,141880
x1,104:9374917,35538206
x1,104:10430684,35538206
k1,103:10599970,35538206:169286
x1,103:11801234,35538206
k1,103:11970520,35538206:169286
x1,103:12516424,35538206
k1,103:12685710,35538206:169286
x1,103:13887630,35538206
x1,103:13978725,35538206
k1,103:14148011,35538206:169286
x1,103:15458723,35538206
x1,103:15549818,35538206
k1,103:15719104,35538206:169286
x1,103:16665440,35538206
k1,103:16834726,35538206:169286
x1,103:18072685,35538206
x1,103:19583931,35538206
k1,103:19753217,35538206:169286
x1,103:21136673,35538206
x1,103:22083009,35538206
x1,103:22457224,35538206
k1,103:22626505,35538206:169281
x1,103:23063616,35538206
k1,103:23232902,35538206:169286
x1,103:23851558,35538206
x1,103:25562685,35538206
k1,103:25731971,35538206:169286
x1,103:26241834,35538206
k1,103:26411120,35538206:169286
x1,103:27502935,35538206
k1,103:27672221,35538206:169286
x1,103:28837435,35538206
k1,103:29006721,35538206:169286
x1,103:30681807,35538206
k1,103:30681807,35538206:0
)
(1,104:8865054,36324638:21816753,446948,141880
x1,104:9520414,36324638
x1,104:11122092,36324638
k1,103:11252392,36324638:130300
x1,103:12708574,36324638
k1,103:12838874,36324638:130300
x1,103:13129850,36324638
x1,103:13457530,36324638
x1,103:13941184,36324638
x1,103:14814776,36324638
x1,103:16380406,36324638
k1,103:16510706,36324638:130300
x1,103:18111738,36324638
k1,103:18242038,36324638:130300
x1,103:19115622,36324638
x1,103:20171390,36324638
k1,103:20301690,36324638:130300
x1,103:21101874,36324638
k1,103:21232175,36324638:130301
x1,103:21850831,36324638
x1,103:22760463,36324638
x1,103:23816238,36324638
k1,103:23946538,36324638:130300
x1,103:24892874,36324638
k1,103:25023174,36324638:130300
x1,103:25787965,36324638
x1,103:26406621,36324638
x1,103:27316253,36324638
x1,103:28372028,36324638
k1,103:28502328,36324638:130300
x1,103:28975487,36324638
k1,103:29105787,36324638:130300
x1,103:29396763,36324638
k1,103:29527063,36324638:130300
x1,103:29854743,36324638
x1,103:30681807,36324638
k1,103:30681807,36324638:0
)
(1,104:8865054,37111070:21816753,446948,141880
x1,104:10030277,37111070
k1,103:10250351,37111070:220074
x1,103:10977791,37111070
x1,103:12542783,37111070
x1,103:12860639,37111070
x1,103:12981887,37111070
k1,103:13201962,37111070:220075
x1,103:14367177,37111070
k1,103:14587251,37111070:220074
x1,103:15824563,37111070
x1,103:16515954,37111070
k1,103:16736029,37111070:220075
x1,103:17791796,37111070
k1,103:18011870,37111070:220074
x1,103:20159453,37111070
k1,103:20379527,37111070:220074
x1,103:21180366,37111070
k1,103:21400441,37111070:220075
x1,103:21909649,37111070
x1,103:23111551,37111070
k1,103:23331625,37111070:220074
x1,103:23877537,37111070
k1,103:24097612,37111070:220075
x1,103:24388588,37111070
x1,103:24706444,37111070
x1,103:25325100,37111070
x1,103:25725515,37111070
x1,103:26854034,37111070
x1,103:27509376,37111070
k1,103:27729450,37111070:220074
x1,103:28020426,37111070
x1,103:28331722,37111070
x1,103:28788497,37111070
x1,103:29116177,37111070
x1,103:29407153,37111070
x1,103:30681807,37111070
k1,103:30681807,37111070:0
)
(1,104:8865054,37897502:21816753,446948,141880
x1,104:9483710,37897502
x1,104:11594605,37897502
g1,103:11758445,37897502
x1,103:12341053,37897502
x1,103:13178596,37897502
g1,103:13342436,37897502
x1,103:13997796,37897502
g1,103:14161636,37897502
x1,103:14671499,37897502
x1,103:15382555,37897502
x1,103:16401626,37897502
g1,103:16565466,37897502
x1,103:17948913,37897502
g1,103:18112753,37897502
x1,103:18658665,37897502
g1,103:18822505,37897502
x1,103:19696089,37897502
x1,103:20751857,37897502
g1,103:20915697,37897502
x1,103:21534353,37897502
x1,103:22371896,37897502
x1,103:23311679,37897502
g1,103:23475519,37897502
x1,103:23985382,37897502
g1,103:24149222,37897502
x1,103:24440198,37897502
g1,103:24604038,37897502
x1,103:25259398,37897502
x1,103:25441581,37897502
x1,103:25752877,37897502
x1,103:26034029,37897502
x1,103:27199235,37897502
g1,103:27363075,37897502
x1,103:27690755,37897502
x1,103:28697377,37897502
x1,103:29698760,37897502
k1,104:30681807,37897502:983047
g1,104:30681807,37897502
)
(1,97:8865054,40613814:21816753,589824,120598
(1,97:8865054,40613814:238880,483336,0
(1,97:8865054,40613814:238880,483336,0
$1,97:8865054,40613814
(1,97:8865054,40411610:238880,281132,0
x1,97:9071166,40411610
)
$1,97:9103934,40613814
)
)
k1,97:9259281,40613814:155347
(1,97:9259281,40613814:0,589824,0
r1,97:9259281,40613814:0,589824,0
)
x1,97:9785138,40613814
x1,97:9987906,40613814
k1,97:10143254,40613814:155348
x1,97:10885800,40613814
k1,97:11041147,40613814:155347
x1,97:12031587,40613814
k1,97:12186934,40613814:155347
x1,97:13563953,40613814
k1,97:13719300,40613814:155347
x1,97:15482912,40613814
x1,97:15668409,40613814
k1,97:15823757,40613814:155348
x1,97:16628142,40613814
k1,97:16783489,40613814:155347
x1,97:18330971,40613814
x1,97:18516468,40613814
k1,97:18671815,40613814:155347
x1,97:22229693,40613814
k1,97:22385040,40613814:155347
x1,97:22818424,40613814
k1,97:22973772,40613814:155348
x1,97:23407156,40613814
x1,97:23671757,40613814
x1,97:23910735,40613814
k1,97:24066082,40613814:155347
x1,97:24746795,40613814
k1,97:24902142,40613814:155347
x1,97:26046873,40613814
k1,97:26202220,40613814:155347
x1,97:28120702,40613814
k1,97:28276050,40613814:155348
x1,97:28740068,40613814
k1,97:28895415,40613814:155347
x1,97:29576128,40613814
x1,97:29846305,40613814
k1,97:30001652,40613814:155347
x1,97:30681807,40613814
k1,97:30681807,40613814:0
)
(1,97:8865054,41269174:21816753,379905,120598
x1,97:11154530,41269174
k1,97:11308269,41269174:153739
x1,97:12329343,41269174
k1,97:12483082,41269174:153739
x1,97:12916466,41269174
k1,97:13070206,41269174:153740
x1,97:13874591,41269174
k1,97:14028315,41269174:153724
x1,97:15544039,41269174
k1,97:15697778,41269174:153739
x1,97:19148149,41269174
k1,97:19301889,41269174:153740
x1,97:20570849,41269174
k1,97:20724588,41269174:153739
x1,97:21869326,41269174
k1,97:22023065,41269174:153739
x1,97:23260820,41269174
k1,97:23414559,41269174:153739
x1,97:24435633,41269174
k1,97:24589372,41269174:153739
x1,97:25146428,41269174
k1,97:25300168,41269174:153740
x1,97:25980881,41269174
k1,97:26134620,41269174:153739
x1,97:27990147,41269174
k1,97:28143886,41269174:153739
x1,97:30681807,41269174
k1,97:30681807,41269174:0
)
(1,97:8865054,41924534:21816753,379905,196610
x1,97:9545209,41924534
g1,97:9684473,41924534
x1,97:11107725,41924534
g1,97:11246989,41924534
x1,97:13149865,41924534
g1,97:13289129,41924534
x1,97:14000483,41924534
x1,97:15456048,41924534
g1,97:15595312,41924534
x1,97:17405172,41924534
g1,97:17544436,41924534
x1,97:18657982,41924534
g1,97:18797246,41924534
x1,97:20313536,41924534
g1,97:20452800,41924534
x1,97:21412041,41924534
g1,97:21551305,41924534
x1,97:22077162,41924534
x1,97:22344551,41924534
x1,97:22583529,41924534
g1,97:22722793,41924534
x1,97:23527178,41924534
g1,97:23666442,41924534
x1,97:24130467,41924534
g1,97:24269731,41924534
x1,97:25414469,41924534
g1,97:25553733,41924534
x1,97:27193682,41924534
g1,97:27332946,41924534
x1,97:29189030,41924534
g1,97:29328294,41924534
x1,97:29761678,41924534
g1,97:29900942,41924534
x1,97:30349918,41924534
r1,97:30349918,41924534:0,196610,196610
k1,97:30681807,41924534:331889
g1,97:30681807,41924534
)
]
(1,107:8865054,43890614:21816753,0,0
h1,107:8865054,43890614:21816753,0,0
)
]
(1,107:4736286,4736286:0,0,0
[1,107:0,4736286:21816753,0,0
(1,107:0,0:21816753,0,0
h1,107:0,0:0,0,0
(1,107:0,0:0,0,0
(1,107:0,0:0,0,0
g1,107:0,0
(1,107:0,0:0,0,52099153
(1,107:0,52099153:0,0,0
g1,107:0,52099153
)
)
g1,107:0,0
)
)
k1,107:21816752,0:21816752
g1,107:21816752,0
)
]
)
]
!38573
}2
!10
{3
[1,144:4736286,43890614:25945521,39154328,0
(1,144:4736286,4736286:0,0,0
[1,144:0,4736286:21816753,0,0
(1,144:0,0:21816753,0,0
h1,144:0,0:0,0,0
(1,144:0,0:0,0,0
(1,144:0,0:0,0,0
g1,144:0,0
(1,144:0,0:0,0,52099153
(1,144:0,52099153:0,0,0
g1,144:0,52099153
)
)
g1,144:0,0
)
)
k1,144:21816752,0:21816752
g1,144:21816752,0
)
]
)
[1,144:8865054,43890614:21816753,39154328,0
[1,144:8865054,5522718:21816753,786432,0
(1,144:8865054,5522718:21816753,381299,120598
(1,144:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,144:30681807,5522718:10806086
(1,144:30681807,5522718:0,379905,7793
k1,144:30403279,5522718:-278528
x1,144:30681807,5522718
)
)
)
]
[1,144:8865054,41924534:21816753,35615384,0
(1,107:8865054,6964510:21816753,446948,141880
h1,106:8865054,6964510:786432,0,0
x1,106:10270142,6964510
x1,106:10508693,6964510
k1,106:10671474,6964510:162781
x1,106:10962450,6964510
x1,106:11280306,6964510
x1,106:12591008,6964510
k1,106:12753789,6964510:162781
x1,106:13409149,6964510
x1,106:13865933,6964510
k1,106:14028714,6964510:162781
x1,106:14902306,6964510
k1,106:15065086,6964510:162780
x1,106:15938678,6964510
x1,106:17467622,6964510
k1,106:17630403,6964510:162781
x1,106:19268785,6964510
k1,106:19431566,6964510:162781
x1,106:20341198,6964510
k1,106:20503979,6964510:162781
x1,106:21122635,6964510
k1,106:21285416,6964510:162781
x1,106:22486680,6964510
k1,106:22649461,6964510:162781
x1,106:23159324,6964510
k1,106:23322104,6964510:162780
x1,106:23940760,6964510
x1,106:24959831,6964510
k1,106:25122612,6964510:162781
x1,106:25923451,6964510
k1,106:26086232,6964510:162781
x1,106:26377208,6964510
x1,106:26695064,6964510
x1,106:27314358,6964510
x1,106:28151901,6964510
k1,106:28314682,6964510:162781
x1,106:28897290,6964510
x1,106:29407153,6964510
x1,106:30681807,6964510
k1,106:30681807,6964510:0
)
(1,107:8865054,7750942:21816753,446948,141880
x1,107:9738646,7750942
x1,107:11267590,7750942
k1,106:11403957,7750942:136367
x1,106:11913820,7750942
k1,106:12050187,7750942:136367
x1,106:12851026,7750942
k1,106:12987393,7750942:136367
x1,106:13496601,7750942
x1,106:15170369,7750942
k1,106:15306736,7750942:136367
x1,106:16635791,7750942
k1,106:16772158,7750942:136367
x1,106:17791238,7750942
k1,106:17927605,7750942:136367
x1,106:19164917,7750942
x1,106:19856308,7750942
k1,106:19992676,7750942:136368
x1,106:20429787,7750942
k1,106:20566154,7750942:136367
x1,106:20893834,7750942
x1,106:21112066,7750942
x1,106:21427954,7750942
x1,106:21715657,7750942
x1,106:23135152,7750942
k1,106:23271519,7750942:136367
x1,106:23817423,7750942
k1,106:23953790,7750942:136367
x1,106:24681885,7750942
x1,106:25191748,7750942
x1,106:26067300,7750942
k1,106:26203667,7750942:136367
x1,106:26822323,7750942
x1,106:27060874,7750942
k1,106:27197241,7750942:136367
x1,106:29089896,7750942
k1,106:29226263,7750942:136367
x1,106:30463575,7750942
x1,106:30681807,7750942
k1,107:30681807,7750942:0
)
(1,107:8865054,8537374:21816753,446948,141880
x1,107:10721686,8537374
k1,106:10898585,8537374:176899
x1,106:11408448,8537374
x1,106:11954360,8537374
x1,106:12973431,8537374
x1,106:13993157,8537374
k1,106:14170055,8537374:176898
x1,106:15116391,8537374
k1,106:15293290,8537374:176899
x1,106:16130833,8537374
x1,106:16313016,8537374
x1,106:16495199,8537374
x1,106:16806495,8537374
x1,106:17081087,8537374
x1,106:18100813,8537374
k1,106:18277711,8537374:176898
x1,106:18787574,8537374
k1,106:18964473,8537374:176899
x1,106:19910801,8537374
x1,106:20930527,8537374
k1,106:21107425,8537374:176898
x1,106:21435105,8537374
h1,106:21435105,8537374:0,0,0
x1,106:21598945,8537374
k1,106:21775844,8537374:176899
x1,106:22321756,8537374
k1,106:22498654,8537374:176898
x1,106:23444982,8537374
x1,106:24464708,8537374
k1,106:24641607,8537374:176899
x1,106:24969287,8537374
h1,106:24969287,8537374:0,0,0
x1,106:25133127,8537374
k1,106:25310025,8537374:176898
x1,106:26074169,8537374
k1,106:26251068,8537374:176899
x1,106:27015859,8537374
x1,106:28144371,8537374
k1,106:28321269,8537374:176898
x1,106:29122108,8537374
k1,106:29299007,8537374:176899
x1,106:30463575,8537374
x1,106:30681807,8537374
k1,107:30681807,8537374:0
)
(1,107:8865054,9323806:21816753,446948,141880
x1,107:10357939,9323806
k1,106:10534691,9323806:176752
x1,106:11043899,9323806
x1,106:12390650,9323806
x1,106:13956280,9323806
k1,106:14133032,9323806:176752
x1,106:14678944,9323806
k1,106:14855696,9323806:176752
x1,106:15474352,9323806
k1,106:15651104,9323806:176752
x1,106:16925102,9323806
k1,106:17101855,9323806:176753
x1,106:18048191,9323806
k1,106:18224930,9323806:176739
x1,106:19171266,9323806
x1,106:19863322,9323806
x1,106:20191002,9323806
x1,106:20700210,9323806
x1,106:21719936,9323806
k1,106:21896688,9323806:176752
x1,106:22770280,9323806
x1,106:24025928,9323806
k1,106:24202680,9323806:176752
x1,106:25221760,9323806
k1,106:25398512,9323806:176752
x1,106:26272104,9323806
x1,106:27801048,9323806
k1,106:27977800,9323806:176752
x1,106:29361256,9323806
x1,106:30307592,9323806
x1,106:30681807,9323806
k1,106:30681807,9323806:0
)
(1,107:8865054,10110238:21816753,446948,141880
x1,107:10503436,10110238
k1,106:10715675,10110238:212239
x1,106:11152786,10110238
k1,106:11365025,10110238:212239
x1,106:11874888,10110238
x1,106:12602983,10110238
x1,106:14167975,10110238
k1,106:14380213,10110238:212238
x1,106:14890076,10110238
k1,106:15102315,10110238:212239
x1,106:16048643,10110238
x1,106:17068369,10110238
k1,106:17280608,10110238:212239
x1,106:17608288,10110238
h1,106:17608288,10110238:0,0,0
x1,106:17772128,10110238
k1,106:17984367,10110238:212239
x1,106:19003447,10110238
k1,106:19215685,10110238:212238
x1,106:19834341,10110238
x1,106:20926812,10110238
k1,106:21139051,10110238:212239
x1,106:21757707,10110238
x1,106:22230866,10110238
x1,106:23578265,10110238
k1,106:23790504,10110238:212239
x1,106:24554648,10110238
k1,106:24766887,10110238:212239
x1,106:26186382,10110238
k1,106:26398620,10110238:212238
x1,106:27198804,10110238
k1,106:27411043,10110238:212239
x1,106:28175834,10110238
x1,106:28540200,10110238
x1,106:29523232,10110238
k1,106:29735471,10110238:212239
x1,106:30681807,10110238
k1,106:30681807,10110238:0
)
(1,107:8865054,10896670:21816753,446948,141880
x1,107:9993573,10896670
x1,107:11449117,10896670
k1,106:11650843,10896670:201726
x1,106:12816057,10896670
k1,106:13017784,10896670:201727
x1,106:13490943,10896670
x1,106:13964102,10896670
x1,106:14800990,10896670
x1,106:15165356,10896670
x1,106:15476652,10896670
x1,106:15757804,10896670
k1,106:15959530,10896670:201726
x1,106:16614890,10896670
x1,106:17889544,10896670
k1,106:18091270,10896670:201726
x1,106:18601133,10896670
k1,106:18802860,10896670:201727
x1,106:19749188,10896670
x1,106:20768914,10896670
k1,106:20970640,10896670:201726
x1,106:21298320,10896670
h1,106:21298320,10896670:0,0,0
x1,106:21462160,10896670
k1,106:21663886,10896670:201726
x1,106:22391981,10896670
x1,106:23192820,10896670
x1,106:24321339,10896670
x1,106:24794498,10896670
x1,106:25814224,10896670
k1,106:26015950,10896670:201726
x1,106:26634606,10896670
x1,106:27727059,10896670
k1,106:27928786,10896670:201727
x1,106:28875122,10896670
k1,106:29076848,10896670:201726
x1,106:29367824,10896670
x1,106:29679120,10896670
x1,106:30135895,10896670
x1,106:30463575,10896670
x1,106:30681807,10896670
k1,107:30681807,10896670:0
)
(1,107:8865054,11683102:21816753,446948,141880
x1,107:9156030,11683102
x1,107:10430684,11683102
k1,106:10617566,11683102:186882
x1,106:11417750,11683102
k1,106:11604633,11683102:186883
x1,106:12441521,11683102
x1,106:14115944,11683102
k1,106:14302826,11683102:186882
x1,106:14812689,11683102
k1,106:14999572,11683102:186883
x1,106:15945900,11683102
x1,106:16965626,11683102
k1,106:17152508,11683102:186882
x1,106:17480188,11683102
h1,106:17480188,11683102:0,0,0
k1,106:17667070,11683102:186882
x1,106:18613406,11683102
k1,106:18800289,11683102:186883
x1,106:19746617,11683102
x1,106:20766343,11683102
k1,106:20953225,11683102:186882
x1,106:21280905,11683102
h1,106:21280905,11683102:0,0,0
k1,106:21467787,11683102:186882
x1,106:21976995,11683102
x1,106:23141555,11683102
x1,106:23505921,11683102
x1,106:23817217,11683102
x1,106:24608232,11683102
x1,106:24729480,11683102
k1,106:24916363,11683102:186883
x1,106:25935443,11683102
k1,106:26122325,11683102:186882
x1,106:28015628,11683102
k1,106:28202511,11683102:186883
x1,106:29694741,11683102
k1,106:29881623,11683102:186882
x1,106:30681807,11683102
k1,106:30681807,11683102:0
)
(1,107:8865054,12469534:21816753,446948,141880
x1,107:9629845,12469534
x1,107:11377013,12469534
k1,106:11522657,12469534:145644
x1,106:12032520,12469534
k1,106:12178164,12469534:145644
x1,106:13124492,12469534
x1,106:14144218,12469534
k1,106:14289862,12469534:145644
x1,106:14617542,12469534
h1,106:14617542,12469534:0,0,0
x1,106:14781382,12469534
k1,106:14927027,12469534:145645
x1,106:15655123,12469534
x1,106:16929121,12469534
k1,106:17074765,12469534:145644
x1,106:17547933,12469534
x1,106:18414972,12469534
k1,106:18560616,12469534:145644
x1,106:19506952,12469534
k1,106:19652596,12469534:145644
x1,106:20926612,12469534
k1,106:21072256,12469534:145644
x1,106:22164071,12469534
x1,106:23838494,12469534
k1,106:23984138,12469534:145644
x1,106:24784322,12469534
k1,106:24929967,12469534:145645
x1,106:25766855,12469534
x1,106:27441278,12469534
k1,106:27586922,12469534:145644
x1,106:28096785,12469534
k1,106:28242429,12469534:145644
x1,106:29188757,12469534
x1,106:30208483,12469534
k1,106:30354127,12469534:145644
x1,106:30681807,12469534
h1,106:30681807,12469534:0,0,0
k1,106:30681807,12469534:0
)
(1,107:8865054,13255966:21816753,446948,141880
x1,107:9811390,13255966
k1,106:9966549,13255966:155159
x1,106:10912877,13255966
x1,106:11932603,13255966
k1,106:12087762,13255966:155159
x1,106:12743122,13255966
h1,106:12743122,13255966:0,0,0
k1,106:12898281,13255966:155159
x1,106:13407489,13255966
x1,106:14572049,13255966
x1,106:14936415,13255966
x1,106:15247711,13255966
x1,106:16038726,13255966
x1,106:16159974,13255966
k1,106:16315133,13255966:155159
x1,106:16933789,13255966
x1,106:17172340,13255966
k1,106:17327499,13255966:155159
x1,106:18273835,13255966
x1,106:19693330,13255966
k1,106:19848488,13255966:155158
x1,106:20649327,13255966
k1,106:20804486,13255966:155159
x1,106:22041798,13255966
x1,106:22733189,13255966
k1,106:22888348,13255966:155159
x1,106:23398211,13255966
k1,106:23553370,13255966:155159
x1,106:24499698,13255966
x1,106:25519424,13255966
k1,106:25674583,13255966:155159
x1,106:26329943,13255966
h1,106:26329943,13255966:0,0,0
k1,106:26485102,13255966:155159
x1,106:27650316,13255966
k1,106:27805475,13255966:155159
x1,106:28315338,13255966
x1,106:28825201,13255966
x1,106:29407153,13255966
x1,106:30681807,13255966
k1,106:30681807,13255966:0
)
(1,107:8865054,14042398:21816753,446948,9168
x1,107:9629198,14042398
g1,106:9793038,14042398
x1,106:10338950,14042398
x1,106:11358021,14042398
g1,106:11521861,14042398
x1,106:11995029,14042398
x1,106:13025908,14042398
k1,107:30681808,14042398:17655900
g1,107:30681808,14042398
)
(1,122:8865054,16925982:21816753,541848,160032
(1,122:8865054,16925982:720896,541848,0
g1,122:8865054,16925982
x1,122:9258270,16925982
g1,122:9585950,16925982
)
x1,122:12032519,16925982
x1,122:13723337,16925982
g1,122:13919945,16925982
x1,122:15187663,16925982
g1,122:15384271,16925982
x1,122:17000373,16925982
x1,122:17385726,16925982
x1,122:19082045,16925982
k1,122:24881926,16925982:5799881
k1,122:30681807,16925982:5799881
)
(1,126:8865054,18760990:21816753,446948,141880
x1,126:10030269,18760990
k1,125:10236473,18760990:206204
x1,125:12093079,18760990
k1,125:12299284,18760990:206205
x1,125:13318355,18760990
x1,125:14010411,18760990
k1,125:14216615,18760990:206204
x1,125:16838675,18760990
k1,125:17044879,18760990:206204
x1,125:17845718,18760990
k1,125:18051923,18760990:206205
x1,125:21145867,18760990
k1,125:21352071,18760990:206204
x1,125:23063180,18760990
k1,125:23269385,18760990:206205
x1,125:23815297,18760990
k1,125:24021501,18760990:206204
x1,125:24822340,18760990
k1,125:25028544,18760990:206204
x1,125:27539854,18760990
k1,125:27746059,18760990:206205
x1,125:28510203,18760990
k1,125:28716407,18760990:206204
x1,125:30681807,18760990
k1,125:30681807,18760990:0
)
(1,126:8865054,19547422:21816753,446948,141880
x1,126:9374917,19547422
k1,125:9615930,19547422:241013
x1,125:10562904,19547422
k1,125:10803916,19547422:241012
x1,125:12732619,19547422
x1,125:12860419,19547422
k1,125:13101432,19547422:241013
x1,125:14813197,19547422
x1,125:14934445,19547422
k1,125:15175457,19547422:241012
x1,125:15939601,19547422
k1,125:16180614,19547422:241013
x1,125:16471590,19547422
x1,125:18100148,19547422
k1,125:18341160,19547422:241012
x1,125:19141999,19547422
k1,125:19383012,19547422:241013
x1,125:22149250,19547422
k1,125:22390262,19547422:241012
x1,125:22900125,19547422
k1,125:23141138,19547422:241013
x1,125:23941977,19547422
k1,125:24182989,19547422:241012
x1,125:25639171,19547422
k1,125:25880184,19547422:241013
x1,125:26498840,19547422
x1,125:29166788,19547422
k1,125:29407800,19547422:241012
x1,125:30681807,19547422
k1,125:30681807,19547422:0
)
(1,126:8865054,20333854:21816753,448587,141880
x1,126:9665893,20333854
k1,125:9868755,20333854:202862
x1,125:12234569,20333854
x1,125:12545865,20333854
x1,125:12827017,20333854
k1,125:13029878,20333854:202861
x1,125:13575790,20333854
k1,125:13778652,20333854:202862
x1,125:16035690,20333854
k1,125:16238551,20333854:202861
x1,125:17621998,20333854
x1,125:17939854,20333854
x1,125:18766918,20333854
k1,125:18969780,20333854:202862
x1,125:19916116,20333854
k1,125:20118977,20333854:202861
x1,125:21065313,20333854
x1,125:23613983,20333854
k1,125:23816845,20333854:202862
x1,125:24362757,20333854
k1,125:24565618,20333854:202861
x1,125:24783850,20333854
x1,125:26584759,20333854
k1,125:26787621,20333854:202862
x1,125:26951461,20333854
k1,125:27154322,20333854:202861
x1,125:29593553,20333854
x1,125:29714801,20333854
k1,125:29917663,20333854:202862
x1,125:30681807,20333854
k1,125:30681807,20333854:0
)
(1,126:8865054,21120286:21816753,446948,141880
x1,126:10758357,21120286
k1,125:10916109,21120286:157752
x1,125:11716948,21120286
k1,125:11874700,21120286:157752
x1,125:13912851,21120286
k1,125:14070603,21120286:157752
x1,125:14616515,21120286
k1,125:14774267,21120286:157752
x1,125:16740322,21120286
k1,125:16898074,21120286:157752
x1,125:17443978,21120286
k1,125:17601730,21120286:157752
x1,125:17892706,21120286
k1,125:18050458,21120286:157752
x1,125:19906409,21120286
k1,125:20064161,21120286:157752
x1,125:21010497,21120286
k1,125:21168248,21120286:157751
x1,125:21787542,21120286
k1,125:21945294,21120286:157752
x1,125:23729155,21120286
k1,125:23886907,21120286:157752
x1,125:24542267,21120286
k1,125:24700019,21120286:157752
x1,125:25500858,21120286
k1,125:25658610,21120286:157752
x1,125:26604946,21120286
x1,125:26720289,21120286
k1,125:26878041,21120286:157752
x1,125:27533392,21120286
k1,125:27691144,21120286:157752
x1,125:28491983,21120286
k1,125:28649735,21120286:157752
x1,125:29759911,21120286
k1,125:29917663,21120286:157752
x1,125:30681807,21120286
k1,125:30681807,21120286:0
)
(1,126:8865054,21906718:21816753,448587,141880
x1,126:10757709,21906718
g1,125:10921549,21906718
x1,125:11722388,21906718
g1,125:11886228,21906718
x1,125:14834657,21906718
g1,125:14998497,21906718
x1,125:15544409,21906718
g1,125:15708249,21906718
x1,125:16509088,21906718
g1,125:16672928,21906718
x1,125:17619264,21906718
x1,125:20167934,21906718
g1,125:20331774,21906718
x1,125:20877686,21906718
g1,125:21041526,21906718
x1,125:21259758,21906718
x1,125:23060667,21906718
g1,125:23224507,21906718
x1,125:23734370,21906718
g1,125:23898210,21906718
x1,125:24699049,21906718
g1,125:24862889,21906718
x1,125:25700432,21906718
g1,125:25864272,21906718
x1,125:26956087,21906718
g1,125:27119927,21906718
x1,125:29249829,21906718
k1,126:30681807,21906718:1431978
g1,126:30681807,21906718
)
(1,129:8865054,24790302:21816753,534379,12969
(1,129:8865054,24790302:1310720,534379,8251
g1,129:8865054,24790302
x1,129:9848094,24790302
g1,129:10175774,24790302
)
x1,129:12142611,24790302
g1,129:12339219,24790302
x1,129:13301014,24790302
x1,129:16590614,24790302
k1,129:23636211,24790302:7045597
k1,129:30681807,24790302:7045596
)
(1,133:8865054,26625310:21816753,448587,135328
x1,133:9338222,26625310
k1,132:9588443,26625310:250221
x1,132:11044625,26625310
k1,132:11294934,26625310:250309
x1,132:11585910,26625310
x1,132:11913590,26625310
x1,132:12397244,26625310
x1,132:13270836,26625310
x1,132:14581538,26625310
k1,132:14831846,26625310:250308
x1,132:15741478,26625310
k1,132:15991787,26625310:250309
x1,132:16610443,26625310
k1,132:16860751,26625310:250308
x1,132:17479407,26625310
x1,132:18790119,26625310
k1,132:19040428,26625310:250309
x1,132:19586332,26625310
k1,132:19836640,26625310:250308
x1,132:20528696,26625310
k1,132:20779005,26625310:250309
x1,132:21980269,26625310
x1,132:22162452,26625310
x1,132:22963291,26625310
k1,132:23213600,26625310:250309
x1,132:24743191,26625310
k1,132:24993499,26625310:250308
x1,132:26013225,26625310
k1,132:26263534,26625310:250309
x1,132:26700645,26625310
k1,132:26950953,26625310:250308
x1,132:27679040,26625310
x1,132:28470055,26625310
k1,132:28720364,26625310:250309
x1,132:29703404,26625310
k1,132:29953712,26625310:250308
x1,132:30135895,26625310
x1,132:30681807,26625310
k1,133:30681807,26625310:0
)
(1,133:8865054,27411742:21816753,448587,135328
x1,133:9593141,27411742
x1,133:9775324,27411742
x1,133:10576163,27411742
k1,132:10798094,27411742:221931
x1,132:11307957,27411742
x1,132:11781116,27411742
x1,132:12473164,27411742
x1,132:12800844,27411742
x1,132:13703923,27411742
k1,132:13925853,27411742:221930
x1,132:15055019,27411742
k1,132:15276950,27411742:221931
x1,132:16150534,27411742
x1,132:16988070,27411742
x1,132:17400285,27411742
k1,132:17622216,27411742:221931
x1,132:18240872,27411742
x1,132:18750735,27411742
x1,132:19078415,27411742
x1,132:19843206,27411742
x1,132:20255421,27411742
k1,132:20477351,27411742:221930
x1,132:21242142,27411742
x1,132:22789429,27411742
k1,132:23011360,27411742:221931
x1,132:23994400,27411742
k1,132:24216330,27411742:221930
x1,132:25308154,27411742
x1,132:25963514,27411742
x1,132:26473377,27411742
x1,132:28002966,27411742
k1,132:28224897,27411742:221931
x1,132:28698056,27411742
x1,132:28989032,27411742
x1,132:30681807,27411742
k1,132:30681807,27411742:0
)
(1,133:8865054,28198174:21816753,448587,135328
x1,133:9629198,28198174
x1,133:10575534,28198174
x1,133:11521870,28198174
k1,132:11736711,28198174:214841
x1,132:13083463,28198174
x1,132:14539637,28198174
k1,132:14754478,28198174:214841
x1,132:15264341,28198174
k1,132:15479183,28198174:214842
x1,132:16280022,28198174
k1,132:16494863,28198174:214841
x1,132:16785839,28198174
x1,132:17066991,28198174
x1,132:17903871,28198174
x1,132:18850207,28198174
k1,132:19065048,28198174:214841
x1,132:19720408,28198174
x1,132:20921654,28198174
k1,132:21136495,28198174:214841
x1,132:21646358,28198174
k1,132:21861199,28198174:214841
x1,132:22771487,28198174
k1,132:22986328,28198174:214841
x1,132:24351414,28198174
k1,132:24566256,28198174:214842
x1,132:25549296,28198174
k1,132:25764137,28198174:214841
x1,132:26710473,28198174
x1,132:28420944,28198174
k1,132:28635785,28198174:214841
x1,132:29400576,28198174
x1,132:30681807,28198174
k1,132:30681807,28198174:0
)
(1,133:8865054,28984606:21816753,448587,141880
x1,133:9192734,28984606
k1,132:9434205,28984606:241471
x1,132:10380541,28984606
x1,132:11072587,28984606
x1,132:11400267,28984606
x1,132:12310555,28984606
k1,132:12552026,28984606:241471
x1,132:13352865,28984606
x1,132:15027945,28984606
k1,132:15269417,28984606:241472
x1,132:15487649,28984606
(1,132:15487649,28984606:655360,446948,9168
x1,132:16143009,28984606
)
x1,132:16525081,28984606
k1,132:16766552,28984606:241471
x1,132:18332182,28984606
k1,132:18573653,28984606:241471
x1,132:18864629,28984606
x1,132:19192309,28984606
x1,132:19675963,28984606
x1,132:20549555,28984606
x1,132:22115185,28984606
k1,132:22356656,28984606:241471
x1,132:23485175,28984606
k1,132:23726646,28984606:241471
x1,132:24345302,28984606
k1,132:24586773,28984606:241471
x1,132:25387612,28984606
x1,132:26333948,28984606
x1,132:27280284,28984606
k1,132:27521756,28984606:241472
x1,132:28686970,28984606
k1,132:28928441,28984606:241471
x1,132:29219417,28984606
k1,132:29460888,28984606:241471
x1,132:29788568,28984606
x1,132:30063160,28984606
x1,132:30463575,28984606
x1,132:30681807,28984606
k1,133:30681807,28984606:0
)
(1,133:8865054,29771038:21816753,446948,141880
x1,133:9665893,29771038
k1,132:9866820,29771038:200927
x1,132:10412732,29771038
k1,132:10613660,29771038:200928
x1,132:12069842,29771038
k1,132:12270769,29771038:200927
x1,132:12598449,29771038
x1,132:12889425,29771038
x1,132:14219784,29771038
k1,132:14420711,29771038:200927
x1,132:14966623,29771038
k1,132:15167550,29771038:200927
x1,132:15677413,29771038
x1,132:16388469,29771038
x1,132:17407540,29771038
k1,132:17608468,29771038:200928
x1,132:18991915,29771038
k1,132:19192842,29771038:200927
x1,132:19702705,29771038
x1,132:20831224,29771038
x1,132:21668767,29771038
k1,132:21869694,29771038:200927
x1,132:23089301,29771038
k1,132:23290228,29771038:200927
x1,132:24163812,29771038
x1,132:25219580,29771038
k1,132:25420508,29771038:200928
x1,132:26366844,29771038
k1,132:26567771,29771038:200927
x1,132:27514107,29771038
x1,132:29534544,29771038
k1,132:29735471,29771038:200927
x1,132:30681807,29771038
k1,132:30681807,29771038:0
)
(1,133:8865054,30557470:21816753,446948,141880
x1,133:9483710,30557470
x1,132:9798286,30557470
x1,132:10079438,30557470
k1,132:10331803,30557470:252365
x1,132:10841666,30557470
x1,132:11552722,30557470
x1,132:12571793,30557470
k1,132:12824159,30557470:252366
x1,132:14098166,30557470
k1,132:14350531,30557470:252365
x1,132:14568763,30557470
x1,132:15144162,30557470
x1,132:16127185,30557470
k1,132:16379551,30557470:252366
x1,132:17544119,30557470
x1,132:18381662,30557470
k1,132:18634027,30557470:252365
x1,132:19908034,30557470
k1,132:20160400,30557470:252366
x1,132:21434416,30557470
k1,132:21686781,30557470:252365
x1,132:22196644,30557470
k1,132:22449010,30557470:252366
x1,132:23141056,30557470
x1,132:23977944,30557470
k1,132:24230309,30557470:252365
x1,132:24740172,30557470
k1,132:24992538,30557470:252366
x1,132:26630265,30557470
k1,132:26882630,30557470:252365
x1,132:28393213,30557470
k1,132:28645579,30557470:252366
x1,132:29373675,30557470
k1,132:29626040,30557470:252365
x1,132:30681807,30557470
k1,132:30681807,30557470:0
)
(1,133:8865054,31343902:21816753,446948,141880
x1,133:10030277,31343902
x1,133:11850842,31343902
k1,132:12083364,31343902:232522
x1,132:12738724,31343902
k1,132:12971245,31343902:232521
x1,132:14391405,31343902
k1,132:14623927,31343902:232522
x1,132:15570263,31343902
k1,132:15802784,31343902:232521
x1,132:16821856,31343902
k1,132:17054378,31343902:232522
x1,132:17272610,31343902
(1,132:17272610,31343902:655360,446948,9168
x1,132:17927970,31343902
)
x1,132:18310042,31343902
k1,132:18542564,31343902:232522
x1,132:18870244,31343902
x1,132:19161220,31343902
x1,132:20236651,31343902
k1,132:20469172,31343902:232521
x1,132:21597691,31343902
x1,132:22435234,31343902
x1,132:22945097,31343902
x1,132:23527049,31343902
x1,132:24546775,31343902
k1,132:24779297,31343902:232522
x1,132:25361905,31343902
x1,132:26199448,31343902
k1,132:26431969,31343902:232521
x1,132:27451695,31343902
x1,132:27961558,31343902
x1,132:28252534,31343902
x1,132:28709318,31343902
x1,132:29502949,31343902
k1,132:29735471,31343902:232522
x1,132:30681807,31343902
k1,132:30681807,31343902:0
)
(1,133:8865054,32130334:21816753,446948,141880
x1,133:10029613,32130334
x1,133:11012628,32130334
k1,132:11218416,32130334:205788
x1,132:12346935,32130334
x1,132:13184478,32130334
x1,132:13694341,32130334
x1,132:14276293,32130334
x1,132:15296019,32130334
k1,132:15501808,32130334:205789
x1,132:15938919,32130334
k1,132:16144707,32130334:205788
x1,132:16435683,32130334
k1,132:16641472,32130334:205789
x1,132:17406263,32130334
x1,132:17916126,32130334
x1,132:18280502,32130334
x1,132:19372317,32130334
k1,132:19578105,32130334:205788
x1,132:20597176,32130334
k1,132:20802964,32130334:205788
x1,132:21348876,32130334
k1,132:21554665,32130334:205789
x1,132:22828672,32130334
x1,132:23666215,32130334
k1,132:23872003,32130334:205788
x1,132:24162979,32130334
k1,132:24368768,32130334:205789
x1,132:25315104,32130334
x1,132:27025575,32130334
k1,132:27231363,32130334:205788
x1,132:27522339,32130334
x1,132:27850019,32130334
x1,132:28333673,32130334
x1,132:29207265,32130334
x1,132:30681807,32130334
k1,132:30681807,32130334:0
)
(1,133:8865054,32916766:21816753,446948,141880
x1,133:9229430,32916766
x1,133:10275381,32916766
x1,133:11112924,32916766
k1,132:11308107,32916766:195183
x1,132:12764289,32916766
k1,132:12959473,32916766:195184
x1,132:13250449,32916766
x1,132:13578129,32916766
x1,132:14061783,32916766
x1,132:14935375,32916766
x1,132:16501005,32916766
k1,132:16696188,32916766:195183
x1,132:18188428,32916766
k1,132:18383612,32916766:195184
x1,132:18929516,32916766
x1,132:19240812,32916766
x1,132:20213355,32916766
k1,132:20408538,32916766:195183
x1,132:20990490,32916766
x1,132:21354856,32916766
x1,132:21666152,32916766
x1,132:21848335,32916766
x1,132:22758605,32916766
k1,132:22953789,32916766:195184
x1,132:23463652,32916766
k1,132:23658835,32916766:195183
x1,132:24277491,32916766
k1,132:24472675,32916766:195184
x1,132:25091331,32916766
x1,132:27366066,32916766
k1,132:27561249,32916766:195183
x1,132:28762513,32916766
k1,132:28957697,32916766:195184
x1,132:29503601,32916766
k1,132:29698784,32916766:195183
x1,132:30463575,32916766
x1,132:30681807,32916766
k1,133:30681807,32916766:0
)
(1,133:8865054,33703198:21816753,446948,141880
x1,133:9483710,33703198
x1,133:9801566,33703198
x1,133:10628630,33703198
k1,132:10866228,33703198:237598
x1,132:11885299,33703198
k1,132:12122897,33703198:237598
x1,132:12413873,33703198
x1,132:12731729,33703198
x1,132:13569272,33703198
x1,132:14625047,33703198
k1,132:14862645,33703198:237598
x1,132:15808981,33703198
k1,132:16046579,33703198:237598
x1,132:17066315,33703198
x1,132:17903858,33703198
k1,132:18141456,33703198:237598
x1,132:18469136,33703198
x1,132:18760112,33703198
x1,132:20090471,33703198
k1,132:20328068,33703198:237597
x1,132:20801227,33703198
k1,132:21038825,33703198:237598
x1,132:21329801,33703198
k1,132:21567399,33703198:237598
x1,132:22077262,33703198
x1,132:22388558,33703198
x1,132:22997390,33703198
k1,132:23234988,33703198:237598
x1,132:23744851,33703198
x1,132:24326803,33703198
x1,132:25728601,33703198
k1,132:25966199,33703198:237598
x1,132:27094718,33703198
x1,132:27459084,33703198
x1,132:27823460,33703198
x1,132:28405412,33703198
x1,132:29425138,33703198
k1,132:29662736,33703198:237598
x1,132:30681807,33703198
k1,132:30681807,33703198:0
)
(1,133:8865054,34489630:21816753,446948,141880
x1,133:9374262,34489630
x1,133:10247836,34489630
x1,133:10559132,34489630
x1,133:11396675,34489630
k1,132:11604758,34489630:208083
x1,132:12114621,34489630
x1,132:12660533,34489630
x1,132:13679604,34489630
x1,132:14699330,34489630
k1,132:14907414,34489630:208084
x1,132:16363613,34489630
k1,132:16571696,34489630:208083
x1,132:16899376,34489630
x1,132:17190352,34489630
x1,132:18520711,34489630
k1,132:18728795,34489630:208084
x1,132:19675131,34489630
k1,132:19883214,34489630:208083
x1,132:20683398,34489630
x1,132:21338758,34489630
x1,132:22139597,34489630
x1,132:22977140,34489630
k1,132:23185223,34489630:208083
x1,132:24877997,34489630
k1,132:25086081,34489630:208084
x1,132:26032417,34489630
x1,132:26942049,34489630
x1,132:27961775,34489630
k1,132:28169858,34489630:208083
x1,132:28715762,34489630
x1,132:29516601,34489630
x1,132:30463575,34489630
x1,132:30681807,34489630
k1,133:30681807,34489630:0
)
(1,133:8865054,35276062:21816753,446948,141880
x1,133:10175756,35276062
k1,132:10312256,35276062:136500
x1,132:11331327,35276062
k1,132:11467826,35276062:136499
x1,132:12159872,35276062
x1,132:12524238,35276062
x1,132:12997397,35276062
x1,132:13834940,35276062
k1,132:13971440,35276062:136500
x1,132:15099959,35276062
x1,132:15937502,35276062
x1,132:16447365,35276062
x1,132:17029317,35276062
x1,132:18049043,35276062
k1,132:18185542,35276062:136499
x1,132:18768150,35276062
x1,132:19605693,35276062
k1,132:19742193,35276062:136500
x1,132:20033169,35276062
k1,132:20169668,35276062:136499
x1,132:21043260,35276062
x1,132:21553123,35276062
x1,132:22353962,35276062
k1,132:22490462,35276062:136500
x1,132:23473484,35276062
k1,132:23609983,35276062:136499
x1,132:24410822,35276062
k1,132:24547322,35276062:136500
x1,132:24875002,35276062
x1,132:25165978,35276062
x1,132:26241409,35276062
k1,132:26377908,35276062:136499
x1,132:27287540,35276062
k1,132:27424040,35276062:136500
x1,132:28079400,35276062
x1,132:28698056,35276062
x1,132:30681807,35276062
k1,132:30681807,35276062:0
)
(1,133:8865054,36062494:21816753,446948,141880
x1,133:9811390,36062494
g1,132:9975230,36062494
x1,132:10921566,36062494
x1,132:11613622,36062494
x1,132:11941302,36062494
x1,132:12450510,36062494
x1,132:13634076,36062494
k1,133:30681808,36062494:17047732
g1,133:30681808,36062494
)
(1,140:8865054,38421790:21816753,534379,159249
(1,140:8865054,38421790:1310720,534379,8251
g1,140:8865054,38421790
x1,140:9848094,38421790
g1,140:10175774,38421790
)
x1,140:12754448,38421790
g1,140:12951056,38421790
x1,140:13650186,38421790
g1,140:13846794,38421790
x1,140:14240010,38421790
g1,140:14436618,38421790
x1,140:16663750,38421790
k1,140:23672779,38421790:7009029
k1,140:30681807,38421790:7009028
)
(1,144:8865054,40256798:21816753,446948,141880
x1,144:9884134,40256798
k1,143:10035663,40256798:151529
x1,143:12219950,40256798
x1,143:12984086,40256798
x1,143:13493294,40256798
x1,143:15349245,40256798
k1,143:15500774,40256798:151529
x1,143:17139156,40256798
k1,143:17290684,40256798:151528
x1,143:17508916,40256798
(1,143:17508916,40256798:655360,446948,9168
x1,143:18164276,40256798
)
x1,143:18382508,40256798
k1,143:18534037,40256798:151529
x1,143:19079949,40256798
x1,143:19407629,40256798
x1,143:20781252,40256798
k1,143:20932781,40256798:151529
x1,143:22061293,40256798
x1,143:22898836,40256798
k1,143:23050365,40256798:151529
x1,143:23632317,40256798
x1,143:24250973,40256798
x1,143:24943019,40256798
x1,143:25125202,40256798
x1,143:26035472,40256798
k1,143:26187001,40256798:151529
x1,143:26732905,40256798
k1,143:26884433,40256798:151528
x1,143:27175409,40256798
k1,143:27326938,40256798:151529
x1,143:27872842,40256798
x1,143:29182889,40256798
k1,143:29334418,40256798:151529
x1,143:30281392,40256798
x1,143:30463575,40256798
x1,143:30681807,40256798
k1,144:30681807,40256798:0
)
(1,144:8865054,41043230:21816753,446948,141880
x1,144:9556445,41043230
k1,143:9729064,41043230:172619
x1,143:10238927,41043230
k1,143:10411546,41043230:172619
x1,143:11758297,41043230
k1,143:11930915,41043230:172618
x1,143:13096138,41043230
x1,143:13824225,41043230
k1,143:13996844,41043230:172619
x1,143:15198108,41043230
k1,143:15370727,41043230:172619
x1,143:15916631,41043230
k1,143:16089250,41043230:172619
x1,143:19837855,41043230
x1,143:20601991,41043230
x1,143:21111199,41043230
x1,143:22967150,41043230
k1,143:23139768,41043230:172618
x1,143:24904632,41043230
k1,143:25077251,41043230:172619
x1,143:27552512,41043230
x1,143:28316648,41043230
x1,143:28825856,41043230
x1,143:30681807,41043230
k1,143:30681807,41043230:0
)
(1,144:8865054,41829662:21816753,446948,141880
x1,144:9447662,41829662
x1,143:10766238,41829662
k1,143:10970645,41829662:204407
x1,143:11916981,41829662
k1,143:12121388,41829662:204407
x1,143:13577579,41829662
x1,143:14589442,41829662
x1,143:15353578,41829662
x1,143:15862786,41829662
x1,143:17718737,41829662
k1,143:17923143,41829662:204406
x1,143:19834151,41829662
k1,143:20038558,41829662:204407
x1,143:20438973,41829662
k1,143:20643380,41829662:204407
x1,143:20934356,41829662
x1,143:21262036,41829662
x1,143:21745690,41829662
x1,143:23093089,41829662
k1,143:23297496,41829662:204407
x1,143:24280518,41829662
k1,143:24484924,41829662:204406
x1,143:25358508,41829662
x1,143:26159348,41829662
k1,143:26363755,41829662:204407
x1,143:26982411,41829662
x1,143:28256410,41829662
x1,143:29531064,41829662
k1,143:29735471,41829662:204407
x1,143:30681807,41829662
k1,143:30681807,41829662:0
)
]
(1,144:8865054,43890614:21816753,0,0
h1,144:8865054,43890614:21816753,0,0
)
]
(1,144:4736286,4736286:0,0,0
[1,144:0,4736286:21816753,0,0
(1,144:0,0:21816753,0,0
h1,144:0,0:0,0,0
(1,144:0,0:0,0,0
(1,144:0,0:0,0,0
g1,144:0,0
(1,144:0,0:0,0,52099153
(1,144:0,52099153:0,0,0
g1,144:0,52099153
)
)
g1,144:0,0
)
)
k1,144:21816752,0:21816752
g1,144:21816752,0
)
]
)
]
!32758
}3
!10
{4
[1,169:4736286,43890614:25945521,39154328,0
(1,169:4736286,4736286:0,0,0
[1,169:0,4736286:21816753,0,0
(1,169:0,0:21816753,0,0
h1,169:0,0:0,0,0
(1,169:0,0:0,0,0
(1,169:0,0:0,0,0
g1,169:0,0
(1,169:0,0:0,0,52099153
(1,169:0,52099153:0,0,0
g1,169:0,52099153
)
)
g1,169:0,0
)
)
k1,169:21816752,0:21816752
g1,169:21816752,0
)
]
)
[1,169:8865054,43890614:21816753,39154328,0
[1,169:8865054,5522718:21816753,786432,0
(1,169:8865054,5522718:21816753,379905,6402
(1,169:8865054,5522718:21816753,379905,6402
(1,169:8865054,5522718:0,379905,0
x1,169:9143582,5522718
k1,169:8865054,5522718:-278528
)
k1,169:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,169:8865054,41924534:21816753,35615384,0
(1,144:8865054,6964510:21816753,446948,141880
x1,144:9447006,6964510
x1,144:10065662,6964510
x1,144:10757708,6964510
x1,144:10939891,6964510
x1,144:11850161,6964510
k1,143:12075776,6964510:225615
x1,143:12875960,6964510
k1,143:13101574,6964510:225614
x1,143:14812701,6964510
k1,143:15038316,6964510:225615
x1,143:15693676,6964510
k1,143:15919291,6964510:225615
x1,143:16720130,6964510
k1,143:16945744,6964510:225614
x1,143:17491656,6964510
x1,143:17964815,6964510
x1,143:18983886,6964510
k1,143:19209501,6964510:225615
x1,143:19792109,6964510
k1,143:20017724,6964510:225615
x1,143:20818563,6964510
k1,143:21044177,6964510:225614
x1,143:21554040,6964510
x1,143:22027199,6964510
x1,143:23592174,6964510
k1,143:23817789,6964510:225615
x1,143:24764125,6964510
x1,143:26620732,6964510
k1,143:26846347,6964510:225615
x1,143:27755979,6964510
k1,143:27981593,6964510:225614
x1,143:28782432,6964510
k1,143:29008047,6964510:225615
x1,143:29589999,6964510
x1,143:30681807,6964510
k1,143:30681807,6964510:0
)
(1,144:8865054,7750942:21816753,446948,141880
x1,144:9374917,7750942
k1,143:9569560,7750942:194643
x1,143:10370399,7750942
k1,143:10565042,7750942:194643
x1,143:11183698,7750942
x1,143:11911138,7750942
x1,143:13476786,7750942
x1,143:14314329,7750942
k1,143:14508972,7750942:194643
x1,143:15382556,7750942
x1,143:16438324,7750942
k1,143:16632967,7750942:194643
x1,143:17288327,7750942
k1,143:17482970,7750942:194643
x1,143:18429306,7750942
x1,143:19266849,7750942
k1,143:19461492,7750942:194643
x1,143:19752468,7750942
k1,143:19947111,7750942:194643
x1,143:20747295,7750942
k1,143:20941937,7750942:194642
x1,143:21160169,7750942
(1,143:21160169,7750942:655360,446948,9168
x1,143:21815529,7750942
)
x1,143:22197601,7750942
k1,143:22392244,7750942:194643
x1,143:23411324,7750942
k1,143:23605967,7750942:194643
x1,143:24734479,7750942
x1,143:25572022,7750942
k1,143:25766665,7750942:194643
x1,143:26312569,7750942
k1,143:26507212,7750942:194643
x1,143:26798188,7750942
k1,143:26992831,7750942:194643
x1,143:27538735,7750942
x1,143:28848782,7750942
k1,143:29043425,7750942:194643
x1,143:30681807,7750942
k1,143:30681807,7750942:0
)
(1,144:8865054,8537374:21816753,446948,141880
x1,144:9302165,8537374
k1,143:9528181,8537374:226016
x1,143:9819157,8537374
x1,143:10137013,8537374
x1,143:11847484,8537374
k1,143:12073501,8537374:226017
x1,143:12583364,8537374
k1,143:12809380,8537374:226016
x1,143:13537475,8537374
x1,143:13848771,8537374
x1,143:14129923,8537374
k1,143:14355940,8537374:226017
x1,143:15156779,8537374
k1,143:15382795,8537374:226016
x1,143:16329131,8537374
k1,143:16555085,8537374:225954
x1,143:17829092,8537374
k1,143:18055108,8537374:226016
x1,143:18855947,8537374
k1,143:19081963,8537374:226016
x1,143:19409643,8537374
x1,143:20161330,8537374
x1,143:21289842,8537374
k1,143:21515859,8537374:226017
x1,143:22863265,8537374
k1,143:23089281,8537374:226016
x1,143:23635193,8537374
k1,143:23861210,8537374:226017
x1,143:24662049,8537374
x1,143:25118833,8537374
k1,143:25344849,8537374:226016
x1,143:26000209,8537374
k1,143:26226225,8537374:226016
x1,143:27026409,8537374
x1,143:27499568,8537374
x1,143:28337111,8537374
k1,143:28563128,8537374:226017
x1,143:28854104,8537374
k1,143:29080120,8537374:226016
x1,143:30681807,8537374
k1,143:30681807,8537374:0
)
(1,144:8865054,9323806:21816753,446948,141880
x1,144:9483710,9323806
x1,143:9940494,9323806
k1,143:10107725,9323806:167231
x1,143:10835812,9323806
k1,143:11003043,9323806:167231
x1,143:11548955,9323806
k1,143:11716186,9323806:167231
x1,143:12371546,9323806
x1,143:13026906,9323806
x1,143:13755001,9323806
x1,143:14264864,9323806
x1,143:15175134,9323806
k1,143:15342364,9323806:167230
x1,143:16288700,9323806
k1,143:16455931,9323806:167231
x1,143:16783611,9323806
x1,143:17240386,9323806
x1,143:18277810,9323806
k1,143:18445041,9323806:167231
x1,143:18845456,9323806
k1,143:19012687,9323806:167231
x1,143:19886271,9323806
k1,143:20053502,9323806:167231
x1,143:21290814,9323806
k1,143:21458045,9323806:167231
x1,143:22294933,9323806
x1,143:23896611,9323806
k1,143:24063841,9323806:167230
x1,143:25046863,9323806
k1,143:25214094,9323806:167231
x1,143:25723957,9323806
x1,143:26435013,9323806
x1,143:27454084,9323806
k1,143:27621315,9323806:167231
x1,143:28131178,9323806
x1,143:28458858,9323806
x1,143:28641041,9323806
x1,143:29462200,9323806
x1,143:29789880,9323806
x1,143:30681807,9323806
k1,143:30681807,9323806:0
)
(1,144:8865054,10110238:21816753,446948,141880
x1,144:9410966,10110238
x1,144:9593149,10110238
x1,144:9904445,10110238
x1,144:10652196,10110238
k1,143:10816159,10110238:163963
x1,143:11762495,10110238
k1,143:11926459,10110238:163964
x1,143:12909499,10110238
x1,143:13564841,10110238
k1,143:13728804,10110238:163963
x1,143:14056484,10110238
x1,143:14274716,10110238
x1,143:14590604,10110238
x1,143:14878307,10110238
x1,143:15388170,10110238
x1,143:15970122,10110238
x1,143:17244776,10110238
k1,143:17408739,10110238:163963
x1,143:18428456,10110238
k1,143:18592420,10110238:163964
x1,143:19211076,10110238
x1,143:20048619,10110238
x1,143:20369746,10110238
k1,143:20533709,10110238:163963
x1,143:21407293,10110238
x1,143:22463061,10110238
k1,143:22627025,10110238:163964
x1,143:23136888,10110238
k1,143:23300851,10110238:163963
x1,143:24683642,10110238
x1,143:24994938,10110238
x1,143:25276090,10110238
k1,143:25440053,10110238:163963
x1,143:26641307,10110238
k1,143:26805271,10110238:163964
x1,143:27533366,10110238
x1,143:28880117,10110238
k1,143:29044080,10110238:163963
x1,143:29699440,10110238
x1,143:30463575,10110238
x1,143:30681807,10110238
k1,144:30681807,10110238:0
)
(1,144:8865054,10896670:21816753,446948,141880
x1,144:9229420,10896670
x1,144:9540716,10896670
x1,144:10240636,10896670
k1,143:10412401,10896670:171765
x1,143:11213249,10896670
x1,143:11723112,10896670
x1,143:12742838,10896670
x1,143:13725860,10896670
x1,143:13847108,10896670
k1,143:14018874,10896670:171766
x1,143:14819713,10896670
x1,143:15137569,10896670
k1,143:15309334,10896670:171765
x1,143:16329051,10896670
k1,143:16500816,10896670:171765
x1,143:17883608,10896670
k1,143:18055373,10896670:171765
x1,143:19256627,10896670
k1,143:19428393,10896670:171766
x1,143:20301977,10896670
x1,143:21357745,10896670
k1,143:21529510,10896670:171765
x1,143:22694724,10896670
k1,143:22866489,10896670:171765
x1,143:23704032,10896670
x1,143:24468168,10896670
k1,143:24639933,10896670:171765
x1,143:25222541,10896670
k1,143:25394307,10896670:171766
x1,143:25685283,10896670
k1,143:25857048,10896670:171765
x1,143:26657887,10896670
x1,143:27422022,10896670
x1,143:27786388,10896670
x1,143:28097684,10896670
x1,143:28888699,10896670
k1,143:29060464,10896670:171765
x1,143:29388144,10896670
x1,143:30681807,10896670
k1,144:30681807,10896670:0
)
(1,144:8865054,11683102:21816753,446948,141880
x1,144:10430046,11683102
k1,143:10641891,11683102:211845
x1,143:11224499,11683102
x1,143:11734362,11683102
x1,143:12754088,11683102
k1,143:12965934,11683102:211846
x1,143:13875566,11683102
k1,143:14087411,11683102:211845
x1,143:14706067,11683102
k1,143:14917912,11683102:211845
x1,143:15245592,11683102
x1,143:16106717,11683102
k1,143:16318562,11683102:211845
x1,143:18138490,11683102
k1,143:18350336,11683102:211846
x1,143:19824878,11683102
k1,143:20036723,11683102:211845
x1,143:20582635,11683102
k1,143:20794480,11683102:211845
x1,143:21122160,11683102
x1,143:22177280,11683102
k1,143:22389125,11683102:211845
x1,143:22898988,11683102
k1,143:23110834,11683102:211846
x1,143:24021122,11683102
x1,143:25076897,11683102
k1,143:25288742,11683102:211845
x1,143:26162326,11683102
x1,143:26963166,11683102
k1,143:27175011,11683102:211845
x1,143:27793667,11683102
x1,143:28631210,11683102
x1,143:28952337,11683102
x1,143:30681807,11683102
k1,143:30681807,11683102:0
)
(1,144:8865054,12469534:21816753,448587,141880
x1,144:10247846,12469534
x1,144:10975941,12469534
x1,144:11849525,12469534
k1,143:12010445,12469534:160920
x1,143:12228677,12469534
x1,143:14029586,12469534
k1,143:14190505,12469534:160919
x1,143:14955296,12469534
x1,143:15573952,12469534
x1,143:15891808,12469534
x1,143:16718872,12469534
k1,143:16879792,12469534:160920
x1,143:17826128,12469534
k1,143:17987048,12469534:160920
x1,143:18933384,12469534
x1,143:19625440,12469534
x1,143:19953120,12469534
x1,143:20462328,12469534
x1,143:21482054,12469534
k1,143:21642973,12469534:160919
x1,143:22917627,12469534
k1,143:23078547,12469534:160920
x1,143:24315859,12469534
k1,143:24476778,12469534:160919
x1,143:24986641,12469534
k1,143:25147561,12469534:160920
x1,143:25766217,12469534
k1,143:25927137,12469534:160920
x1,143:26254817,12469534
x1,143:26545793,12469534
x1,143:26857089,12469534
x1,143:27320424,12469534
x1,143:28758280,12469534
k1,143:28919199,12469534:160919
x1,143:30229911,12469534
k1,143:30390831,12469534:160920
x1,143:30681807,12469534
k1,143:30681807,12469534:0
)
(1,144:8865054,13255966:21816753,446948,141880
x1,144:9593141,13255966
k1,143:9777723,13255966:184582
x1,143:10323635,13255966
k1,143:10508216,13255966:184581
x1,143:11782870,13255966
k1,143:11967452,13255966:184582
x1,143:12987169,13255966
k1,143:13171751,13255966:184582
x1,143:14300908,13255966
x1,143:14628588,13255966
x1,143:15574906,13255966
k1,143:15759488,13255966:184582
x1,143:16560327,13255966
k1,143:16744908,13255966:184581
x1,143:17618500,13255966
x1,143:18585147,13255966
k1,143:18769729,13255966:184582
x1,143:19315641,13255966
k1,143:19500223,13255966:184582
x1,143:20373807,13255966
x1,143:21174647,13255966
k1,143:21359228,13255966:184581
x1,143:21977884,13255966
x1,143:22815427,13255966
x1,143:23136554,13255966
x1,143:24702184,13255966
k1,143:24886766,13255966:184582
x1,143:25396629,13255966
k1,143:25581211,13255966:184582
x1,143:26527547,13255966
x1,143:26642890,13255966
k1,143:26827472,13255966:184582
x1,143:27846552,13255966
x1,143:28164408,13255966
k1,143:28348989,13255966:184581
x1,143:29368706,13255966
k1,143:29553288,13255966:184582
x1,143:30681807,13255966
k1,143:30681807,13255966:0
)
(1,144:8865054,14042398:21816753,446948,141880
x1,144:9665893,14042398
k1,143:9887115,14042398:221222
x1,143:11088387,14042398
x1,143:13454200,14042398
k1,143:13675422,14042398:221222
x1,143:14803941,14042398
x1,143:15641484,14042398
x1,143:16661210,14042398
k1,143:16882433,14042398:221223
x1,143:17392296,14042398
k1,143:17613518,14042398:221222
x1,143:18232174,14042398
x1,143:19651669,14042398
k1,143:19872891,14042398:221222
x1,143:20055074,14042398
x1,143:20382754,14042398
x1,143:20684225,14042398
x1,143:21508664,14042398
x1,143:22117496,14042398
k1,143:22338718,14042398:221222
x1,143:22848581,14042398
k1,143:23069804,14042398:221223
x1,143:23397484,14042398
x1,143:24404106,14042398
x1,143:25241649,14042398
k1,143:25462871,14042398:221222
x1,143:26919053,14042398
k1,143:27140275,14042398:221222
x1,143:27431251,14042398
x1,143:27758931,14042398
x1,143:28242585,14042398
x1,143:29116177,14042398
x1,143:30681807,14042398
k1,143:30681807,14042398:0
)
(1,144:8865054,14828830:21816753,446948,141880
x1,144:9156030,14828830
x1,144:9722254,14828830
x1,144:11506115,14828830
g1,143:11669955,14828830
x1,143:12616291,14828830
g1,143:12780131,14828830
x1,143:13071107,14828830
x1,143:14073139,14828830
x1,143:14437505,14828830
x1,143:14748801,14828830
x1,143:15539816,14828830
x1,143:15661064,14828830
k1,144:30681807,14828830:15020743
g1,144:30681807,14828830
)
(1,150:8865054,17712414:21816753,548136,159249
(1,150:8865054,17712414:1310720,534379,8251
g1,150:8865054,17712414
x1,150:9848094,17712414
g1,150:10175774,17712414
)
x1,150:11312154,17712414
g1,150:11508762,17712414
x1,150:13081615,17712414
g1,150:13278223,17712414
x1,150:16599283,17712414
k1,150:23640545,17712414:7041262
k1,150:30681807,17712414:7041262
)
(1,166:8865054,19547422:21816753,446948,141880
x1,166:9812037,19547422
k1,165:10061026,19547422:248989
x1,165:11298329,19547422
k1,165:11547318,19547422:248989
x1,165:11765550,19547422
(1,165:11765550,19547422:327680,446948,9168
x1,165:12093230,19547422
)
x1,165:12311462,19547422
k1,165:12560451,19547422:248989
x1,165:14381016,19547422
k1,165:14630005,19547422:248989
x1,165:15758524,19547422
x1,165:17287451,19547422
k1,165:17536440,19547422:248989
x1,165:18301231,19547422
k1,165:18550220,19547422:248989
x1,165:19314355,19547422
x1,165:19605331,19547422
x1,165:21197186,19547422
k1,165:21446175,19547422:248989
x1,165:21992087,19547422
k1,165:22241076,19547422:248989
x1,165:23496731,19547422
k1,165:23745720,19547422:248989
x1,165:24291624,19547422
k1,165:24540613,19547422:248989
x1,165:24904979,19547422
x1,165:25669770,19547422
x1,165:27162000,19547422
k1,165:27410989,19547422:248989
x1,165:27920852,19547422
k1,165:28169841,19547422:248989
x1,165:30208648,19547422
h1,165:30208648,19547422:0,0,0
x1,165:30681807,19547422
k1,165:30681807,19547422:0
)
(1,166:8865054,20333854:21816753,446948,141880
x1,166:10139053,20333854
x1,166:10721005,20333854
x1,166:11740731,20333854
k1,165:11918997,20333854:178266
x1,165:13174652,20333854
k1,165:13352919,20333854:178267
x1,165:14081006,20333854
x1,165:14699662,20333854
x1,165:15064028,20333854
x1,165:15719380,20333854
k1,165:15897646,20333854:178266
x1,165:17153301,20333854
k1,165:17331567,20333854:178266
x1,165:18205151,20333854
x1,165:19005991,20333854
k1,165:19184258,20333854:178267
x1,165:20439913,20333854
k1,165:20618179,20333854:178266
x1,165:21200787,20333854
x1,165:22147105,20333854
k1,165:22325372,20333854:178267
x1,165:23126211,20333854
x1,165:23927050,20333854
k1,165:24105316,20333854:178266
x1,165:25360971,20333854
k1,165:25539237,20333854:178266
x1,165:26157893,20333854
x1,165:26631052,20333854
x1,165:28123283,20333854
k1,165:28301550,20333854:178267
x1,165:29557205,20333854
k1,165:29735471,20333854:178266
x1,165:30681807,20333854
k1,165:30681807,20333854:0
)
(1,166:8865054,21120286:21816753,446948,141880
x1,166:9848094,21120286
x1,166:10503436,21120286
k1,165:10676603,21120286:173167
x1,165:11932258,21120286
k1,165:12105425,21120286:173167
x1,165:13270640,21120286
k1,165:13443808,21120286:173168
x1,165:14317392,21120286
x1,165:15118232,21120286
k1,165:15291399,21120286:173167
x1,165:16383214,21120286
k1,165:16556381,21120286:173167
x1,165:17320516,21120286
x1,165:17611492,21120286
x1,165:18802940,21120286
k1,165:18976107,21120286:173167
x1,165:19413218,21120286
k1,165:19586386,21120286:173168
x1,165:19877362,21120286
x1,165:20195218,21120286
x1,165:21905689,21120286
k1,165:22078856,21120286:173167
x1,165:22588719,21120286
k1,165:22761886,21120286:173167
x1,165:23708222,21120286
x1,165:23999198,21120286
x1,165:24981565,21120286
k1,165:25154732,21120286:173167
x1,165:25810092,21120286
k1,165:25983260,21120286:173168
x1,165:26784099,21120286
k1,165:26957266,21120286:173167
x1,165:27830858,21120286
x1,165:28287642,21120286
x1,165:29125185,21120286
k1,165:29298352,21120286:173167
x1,165:30463575,21120286
x1,165:30681807,21120286
k1,166:30681807,21120286:0
)
(1,166:8865054,21906718:21816753,446948,141880
x1,166:9701942,21906718
k1,165:9931422,21906718:229480
x1,165:10477334,21906718
k1,165:10706814,21906718:229480
x1,165:11580398,21906718
x1,165:12636166,21906718
k1,165:12865646,21906718:229480
x1,165:13484302,21906718
x1,165:14321845,21906718
x1,165:15261628,21906718
k1,165:15491108,21906718:229480
x1,165:16000971,21906718
k1,165:16230451,21906718:229480
x1,165:16740314,21906718
x1,165:17451370,21906718
x1,165:18470441,21906718
k1,165:18699921,21906718:229480
x1,165:19355281,21906718
x1,165:21084751,21906718
k1,165:21314231,21906718:229480
x1,165:21860135,21906718
k1,165:22089615,21906718:229480
x1,165:22453981,21906718
x1,165:23218772,21906718
x1,165:24711002,21906718
k1,165:24940482,21906718:229480
x1,165:25450345,21906718
k1,165:25679825,21906718:229480
x1,165:26554064,21906718
x1,165:27390952,21906718
k1,165:27620432,21906718:229480
x1,165:27948112,21906718
h1,165:27948112,21906718:0,0,0
x1,165:28111952,21906718
k1,165:28341432,21906718:229480
x1,165:29360512,21906718
k1,165:29589992,21906718:229480
x1,165:30681807,21906718
k1,165:30681807,21906718:0
)
(1,166:8865054,22693150:21816753,448587,141880
x1,166:10867140,22693150
k1,165:11015616,22693150:148476
x1,165:12144135,22693150
x1,165:12981678,22693150
k1,165:13130155,22693150:148477
x1,165:14404162,22693150
k1,165:14552638,22693150:148476
x1,165:14770870,22693150
x1,165:16571779,22693150
k1,165:16720255,22693150:148476
x1,165:17739972,22693150
k1,165:17888448,22693150:148476
x1,165:18980263,22693150
x1,165:20399758,22693150
k1,165:20548235,22693150:148477
x1,165:21349074,22693150
k1,165:21497550,22693150:148476
x1,165:22188941,22693150
x1,165:22698804,22693150
x1,165:24191689,22693150
k1,165:24340165,22693150:148476
x1,165:24958821,22693150
x1,165:27287949,22693150
k1,165:27436425,22693150:148476
x1,165:27946288,22693150
k1,165:28094765,22693150:148477
x1,165:29186580,22693150
k1,165:29335056,22693150:148476
x1,165:30463575,22693150
x1,165:30681807,22693150
k1,166:30681807,22693150:0
)
(1,166:8865054,23479582:21816753,446948,141880
x1,166:9774686,23479582
x1,166:11085388,23479582
k1,165:11220396,23479582:135008
x1,165:12166732,23479582
k1,165:12301739,23479582:135007
x1,165:13248075,23479582
x1,165:14158353,23479582
x1,165:14946088,23479582
k1,165:15081096,23479582:135008
x1,165:15590959,23479582
k1,165:15725966,23479582:135007
x1,165:16526805,23479582
k1,165:16661813,23479582:135008
x1,165:17971860,23479582
x1,165:18287748,23479582
x1,165:19125291,23479582
k1,165:19260298,23479582:135007
x1,165:21735568,23479582
k1,165:21870576,23479582:135008
x1,165:22416488,23479582
k1,165:22551496,23479582:135008
x1,165:23389039,23479582
k1,165:23524046,23479582:135007
x1,165:24779701,23479582
k1,165:24914709,23479582:135008
x1,165:25861692,23479582
x1,165:26808010,23479582
x1,165:27645553,23479582
k1,165:27780560,23479582:135007
x1,165:28654144,23479582
x1,165:29454984,23479582
k1,165:29589992,23479582:135008
x1,165:30681807,23479582
k1,165:30681807,23479582:0
)
(1,166:8865054,24266014:21816753,446948,141880
x1,166:9520414,24266014
k1,165:9649797,24266014:129383
x1,165:9940773,24266014
k1,165:10070156,24266014:129383
x1,165:11125923,24266014
x1,165:11563034,24266014
x1,165:11874330,24266014
x1,165:12155482,24266014
k1,165:12284865,24266014:129383
x1,165:13758744,24266014
k1,165:13888127,24266014:129383
x1,165:15489814,24266014
k1,165:15619197,24266014:129383
x1,165:16419381,24266014
x1,165:17438444,24266014
k1,165:17567826,24266014:129382
x1,165:18405369,24266014
k1,165:18534752,24266014:129383
x1,165:19790407,24266014
k1,165:19919790,24266014:129383
x1,165:20428998,24266014
x1,165:22030677,24266014
k1,165:22160060,24266014:129383
x1,165:23542852,24266014
x1,165:24270947,24266014
x1,165:25144531,24266014
k1,165:25273914,24266014:129383
x1,165:26147498,24266014
x1,165:26948338,24266014
k1,165:27077721,24266014:129383
x1,165:27842512,24266014
x1,165:28461168,24266014
x1,165:28779024,24266014
x1,165:29606088,24266014
k1,165:29735471,24266014:129383
x1,165:30681807,24266014
k1,165:30681807,24266014:0
)
(1,166:8865054,25052446:21816753,448587,141880
x1,166:9811390,25052446
x1,166:10503446,25052446
x1,166:10831126,25052446
x1,166:11340334,25052446
x1,166:12360060,25052446
k1,165:12555602,25052446:195542
x1,165:13830256,25052446
k1,165:14025799,25052446:195543
x1,165:15008821,25052446
k1,165:15204363,25052446:195542
x1,165:16332882,25052446
k1,165:16528424,25052446:195542
x1,165:17038287,25052446
k1,165:17233830,25052446:195543
x1,165:17743693,25052446
x1,165:17925876,25052446
x1,165:18216852,25052446
x1,165:19517075,25052446
k1,165:19712617,25052446:195542
x1,165:20513456,25052446
k1,165:20708999,25052446:195543
x1,165:20927231,25052446
x1,165:22728140,25052446
k1,165:22923682,25052446:195542
x1,165:23943408,25052446
k1,165:24138950,25052446:195542
x1,165:25813381,25052446
x1,165:27305621,25052446
k1,165:27501164,25052446:195543
x1,165:28447500,25052446
k1,165:28643010,25052446:195510
x1,165:29662736,25052446
x1,165:30172599,25052446
x1,165:30681807,25052446
k1,166:30681807,25052446:0
)
(1,166:8865054,25838878:21816753,446948,141880
x1,166:9338222,25838878
x1,166:10131853,25838878
k1,165:10298411,25838878:166558
x1,165:11281433,25838878
x1,165:12974208,25838878
k1,165:13140766,25838878:166558
x1,165:14087749,25838878
k1,165:14254307,25838878:166558
x1,165:15346122,25838878
k1,165:15512680,25838878:166558
x1,165:16386264,25838878
k1,165:16552822,25838878:166558
x1,165:17790134,25838878
k1,165:17956692,25838878:166558
x1,165:19085211,25838878
x1,165:19449577,25838878
x1,165:20432609,25838878
k1,165:20599168,25838878:166559
x1,165:21145072,25838878
k1,165:21311630,25838878:166558
x1,165:21602606,25838878
k1,165:21769164,25838878:166558
x1,165:22606044,25838878
x1,165:24425972,25838878
k1,165:24592530,25838878:166558
x1,165:26084770,25838878
k1,165:26251328,25838878:166558
x1,165:26797240,25838878
k1,165:26963798,25838878:166558
x1,165:27764637,25838878
k1,165:27931195,25838878:166558
x1,165:28477107,25838878
x1,165:28950266,25838878
x1,165:29969337,25838878
k1,165:30135895,25838878:166558
x1,165:30681807,25838878
k1,165:30681807,25838878:0
)
[1,162:8865054,41585081:21816753,14031459,0
[1,162:8865054,41585081:21816753,14031459,0
(1,159:8865054,37783993:21816753,10230371,0
k1,159:11046829,37783993:2181775
h1,157:11046829,37783993:0,0,0
(1,157:11046829,37783993:17453203,10230371,0
(1,157:11046829,37783993:17453203,10230371,0
(1,157:11046829,37783993:17453246,10230396,0
(1,157:11046829,37783993:17453246,10230396,0
(1,157:11046829,37783993:0,28417720,0
(1,157:11046829,37783993:48481157,28417720,0
)
k1,157:11046830,37783993:-48481156
)
)
)
)
)
g1,159:28500032,37783993
k1,159:30681807,37783993:2181775
)
(1,159:8865054,41349149:21816753,2909796,235932
h1,159:8865054,41349149:0,0,0
g1,159:8865054,41349149
[1,159:8865054,41349149:21816753,2909796,235932
(1,159:8865054,38989853:21816753,550500,141880
h1,159:8865054,38989853:0,0,0
x1,159:9903133,38989853
k1,159:10119312,38989853:216179
x1,159:10629175,38989853
k1,159:10845354,38989853:216179
r1,159:10845354,38989853:0,692380,141880
k1,159:10845354,38989853:0
x1,159:11572794,38989853
k1,159:11788972,38989853:216178
x1,159:12735955,38989853
k1,159:12952134,38989853:216179
x1,159:14189437,38989853
k1,159:14405616,38989853:216179
x1,159:15534135,38989853
x1,159:17063062,38989853
k1,159:17279241,38989853:216179
x1,159:18044032,38989853
k1,159:18260211,38989853:216179
x1,159:19024346,38989853
x1,159:19315322,38989853
x1,159:20907177,38989853
k1,159:21123355,38989853:216178
x1,159:21669267,38989853
k1,159:21885446,38989853:216179
x1,159:22977261,38989853
k1,159:23193440,38989853:216179
x1,159:23957584,38989853
k1,159:24173763,38989853:216179
x1,159:25411066,38989853
k1,159:25627244,38989853:216178
x1,159:26573580,38989853
x1,159:26864556,38989853
x1,159:28174603,38989853
k1,159:28390782,38989853:216179
x1,159:29664789,38989853
k1,159:29880968,38989853:216179
x1,159:30681807,38989853
k1,159:30681807,38989853:0
)
(1,159:8865054,39776285:21816753,446948,141880
x1,159:9410966,39776285
x1,159:9884125,39776285
x1,159:10903196,39776285
k1,159:11127821,39776285:224625
x1,159:11673733,39776285
k1,159:11898359,39776285:224626
x1,159:13718934,39776285
k1,159:13943559,39776285:224625
x1,159:14963276,39776285
k1,159:15187901,39776285:224625
x1,159:16061493,39776285
x1,159:16518277,39776285
k1,159:16742902,39776285:224625
x1,159:17033878,39776285
x1,159:17351734,39776285
x1,159:18007094,39776285
x1,159:18953430,39776285
x1,159:20300818,39776285
k1,159:20525444,39776285:224626
x1,159:21071348,39776285
k1,159:21295973,39776285:224625
x1,159:22096812,39776285
k1,159:22321437,39776285:224625
x1,159:23486660,39776285
x1,159:24323548,39776285
k1,159:24548173,39776285:224625
x1,159:25094085,39776285
k1,159:25318711,39776285:224626
x1,159:26265047,39776285
x1,159:27975518,39776285
k1,159:28200143,39776285:224625
x1,159:29729087,39776285
k1,159:29953712,39776285:224625
x1,159:30463575,39776285
x1,159:30681807,39776285
k1,159:30681807,39776285:0
)
(1,159:8865054,40562717:21816753,446948,141880
x1,159:10920886,40562717
k1,159:11110707,40562717:189821
x1,159:11766059,40562717
x1,159:12130425,40562717
x1,159:13732103,40562717
k1,159:13921923,40562717:189820
x1,159:15087146,40562717
x1,159:16178962,40562717
k1,159:16368783,40562717:189821
x1,159:16914695,40562717
k1,159:17104515,40562717:189820
x1,159:18050851,40562717
x1,159:19761322,40562717
k1,159:19951143,40562717:189821
x1,159:21480087,40562717
k1,159:21669907,40562717:189820
x1,159:23162147,40562717
k1,159:23351968,40562717:189821
x1,159:24007328,40562717
k1,159:24197148,40562717:189820
x1,159:24707011,40562717
x1,159:25418067,40562717
x1,159:26437138,40562717
k1,159:26626959,40562717:189821
x1,159:27463839,40562717
x1,159:28446862,40562717
k1,159:28636682,40562717:189820
x1,159:29436866,40562717
k1,159:29626687,40562717:189821
x1,159:30463575,40562717
x1,159:30681807,40562717
k1,159:30681807,40562717:0
)
(1,159:8865054,41349149:21816753,446948,235932
x1,159:10539477,41349149
g1,159:10703317,41349149
x1,159:11213180,41349149
g1,159:11377020,41349149
x1,159:12251249,41349149
x1,159:13689743,41349149
r1,159:13689743,41349149:0,235932,235932
k1,159:30681807,41349149:16992064
g1,159:30681807,41349149
)
]
g1,159:30681807,41349149
g1,159:30681807,41349149
)
]
]
]
(1,169:8865054,43890614:21816753,0,0
h1,169:8865054,43890614:21816753,0,0
)
]
(1,169:4736286,4736286:0,0,0
[1,169:0,4736286:21816753,0,0
(1,169:0,0:21816753,0,0
h1,169:0,0:0,0,0
(1,169:0,0:0,0,0
(1,169:0,0:0,0,0
g1,169:0,0
(1,169:0,0:0,0,52099153
(1,169:0,52099153:0,0,0
g1,169:0,52099153
)
)
g1,169:0,0
)
)
k1,169:21816752,0:21816752
g1,169:21816752,0
)
]
)
]
!26272
}4
!10
{5
[1,193:4736286,43890614:25945521,39154328,0
(1,193:4736286,4736286:0,0,0
[1,193:0,4736286:21816753,0,0
(1,193:0,0:21816753,0,0
h1,193:0,0:0,0,0
(1,193:0,0:0,0,0
(1,193:0,0:0,0,0
g1,193:0,0
(1,193:0,0:0,0,52099153
(1,193:0,52099153:0,0,0
g1,193:0,52099153
)
)
g1,193:0,0
)
)
k1,193:21816752,0:21816752
g1,193:21816752,0
)
]
)
[1,193:8865054,43890614:21816753,39154328,0
[1,193:8865054,5522718:21816753,786432,0
(1,193:8865054,5522718:21816753,381299,120598
(1,193:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,193:30681807,5522718:10806086
(1,193:30681807,5522718:0,379905,7793
k1,193:30403279,5522718:-278528
x1,193:30681807,5522718
)
)
)
]
[1,193:8865054,41924534:21816753,35615384,0
(1,166:8865054,6964510:21816753,446948,141880
x1,166:10849469,6964510
k1,165:11065355,6964510:215886
x1,165:12666387,6964510
k1,165:12882273,6964510:215886
x1,165:13500929,6964510
x1,165:13957713,6964510
k1,165:14173600,6964510:215887
x1,165:15047184,6964510
x1,165:16102952,6964510
k1,165:16318838,6964510:215886
x1,165:17119022,6964510
k1,165:17334908,6964510:215886
x1,165:18499476,6964510
x1,165:19664699,6964510
k1,165:19880586,6964510:215887
x1,165:20535946,6964510
k1,165:20751832,6964510:215886
x1,165:21698168,6964510
k1,165:21914054,6964510:215886
x1,165:22241734,6964510
x1,165:22459966,6964510
x1,165:22775854,6964510
x1,165:23063557,6964510
x1,165:23573420,6964510
x1,165:24155372,6964510
x1,165:25430026,6964510
k1,165:25645912,6964510:215886
x1,165:26446096,6964510
k1,165:26661982,6964510:215886
x1,165:27317342,6964510
x1,165:27774126,6964510
k1,165:27990013,6964510:215887
x1,165:29118515,6964510
x1,165:29956058,6964510
k1,165:30171944,6964510:215886
x1,165:30681807,6964510
k1,165:30681807,6964510:0
)
(1,166:8865054,7750942:21816753,446948,141880
x1,166:9956869,7750942
x1,166:10830453,7750942
g1,165:10994293,7750942
x1,165:12249948,7750942
g1,165:12413788,7750942
x1,165:13396810,7750942
g1,165:13560650,7750942
x1,165:14070513,7750942
g1,165:14234353,7750942
x1,165:15617800,7750942
g1,165:15781640,7750942
x1,165:17328264,7750942
g1,165:17492104,7750942
x1,165:18292943,7750942
x1,165:18610799,7750942
g1,165:18774639,7750942
x1,165:19393295,7750942
x1,165:19707871,7750942
x1,165:19989023,7750942
g1,165:20152863,7750942
x1,165:21390175,7750942
g1,165:21554015,7750942
x1,165:22354854,7750942
x1,165:23301172,7750942
x1,165:24138715,7750942
g1,165:24302555,7750942
x1,165:25066699,7750942
g1,165:25230539,7750942
x1,165:26777171,7750942
k1,166:30681807,7750942:3904636
g1,166:30681807,7750942
)
(1,170:8865054,8537374:21816753,446948,141880
h1,169:8865054,8537374:786432,0,0
x1,169:10816701,8537374
k1,169:11057492,8537374:240791
x1,169:11530660,8537374
x1,169:12397699,8537374
k1,169:12638490,8537374:240791
x1,169:13075601,8537374
k1,169:13316391,8537374:240790
x1,169:14372158,8537374
k1,169:14612949,8537374:240791
x1,169:15450492,8537374
x1,169:15632675,8537374
x1,169:15814858,8537374
x1,169:16126154,8537374
x1,169:17201585,8537374
k1,169:17442376,8537374:240791
x1,169:18097736,8537374
k1,169:18338527,8537374:240791
x1,169:19212119,8537374
k1,169:19452909,8537374:240790
x1,169:19998821,8537374
x1,169:20289797,8537374
x1,169:20783276,8537374
x1,169:21693564,8537374
k1,169:21934355,8537374:240791
x1,169:22407523,8537374
x1,169:23274562,8537374
k1,169:23515353,8537374:240791
x1,169:25117040,8537374
k1,169:25357831,8537374:240791
x1,169:25903743,8537374
x1,169:27395983,8537374
k1,169:27636773,8537374:240790
x1,169:28292133,8537374
k1,169:28532924,8537374:240791
x1,169:29407153,8537374
x1,169:29844264,8537374
x1,169:30681807,8537374
k1,169:30681807,8537374:0
)
(1,170:8865054,9323806:21816753,446948,141880
x1,170:9702597,9323806
x1,170:10685619,9323806
k1,169:10900701,9323806:215082
x1,169:12757325,9323806
k1,169:12972406,9323806:215081
x1,169:13918742,9323806
k1,169:14133824,9323806:215082
x1,169:15080798,9323806
x1,169:15262981,9323806
x1,169:15954372,9323806
k1,169:16169453,9323806:215081
x1,169:16751405,9323806
x1,169:17661037,9323806
x1,169:18353083,9323806
k1,169:18568165,9323806:215082
x1,169:18895845,9323806
x1,169:19186821,9323806
x1,169:20517180,9323806
k1,169:20732261,9323806:215081
x1,169:21242124,9323806
k1,169:21457206,9323806:215082
x1,169:22258045,9323806
x1,169:23204363,9323806
k1,169:23419444,9323806:215081
x1,169:24293028,9323806
x1,169:25093868,9323806
k1,169:25308950,9323806:215082
x1,169:26564605,9323806
k1,169:26779686,9323806:215081
x1,169:27325598,9323806
k1,169:27540680,9323806:215082
x1,169:28013848,9323806
x1,169:30681807,9323806
k1,169:30681807,9323806:0
)
(1,170:8865054,10110238:21816753,446948,141880
x1,170:9083286,10110238
(1,169:9083286,10110238:655360,446948,14416
x1,169:9738646,10110238
)
x1,169:10120718,10110238
k1,169:10292847,10110238:172129
x1,169:11056991,10110238
k1,169:11229119,10110238:172128
x1,169:12102711,10110238
x1,169:13631655,10110238
k1,169:13803784,10110238:172129
x1,169:14422440,10110238
k1,169:14594568,10110238:172128
x1,169:15213224,10110238
x1,169:15905270,10110238
x1,169:16487222,10110238
x1,169:17506948,10110238
k1,169:17679077,10110238:172129
x1,169:18662099,10110238
k1,169:18834227,10110238:172128
x1,169:19743859,10110238
k1,169:19915988,10110238:172129
x1,169:20534644,10110238
k1,169:20706773,10110238:172129
x1,169:21908037,10110238
k1,169:22080165,10110238:172128
x1,169:22590028,10110238
k1,169:22762157,10110238:172129
x1,169:23562996,10110238
x1,169:24509314,10110238
k1,169:24681442,10110238:172128
x1,169:25773257,10110238
k1,169:25945386,10110238:172129
x1,169:27219393,10110238
k1,169:27391521,10110238:172128
x1,169:28265105,10110238
x1,169:29320873,10110238
k1,169:29493002,10110238:172129
x1,169:29820682,10110238
x1,169:30681807,10110238
k1,169:30681807,10110238:0
)
(1,170:8865054,10896670:21816753,446948,141880
x1,170:9884780,10896670
k1,169:10077809,10896670:193029
x1,169:10915352,10896670
x1,169:11898374,10896670
k1,169:12091404,10896670:193030
x1,169:14111868,10896670
k1,169:14304897,10896670:193029
x1,169:15687688,10896670
x1,169:15825319,10896670
k1,169:16018349,10896670:193030
x1,169:16782493,10896670
k1,169:16975522,10896670:193029
x1,169:17849114,10896670
x1,169:19378058,10896670
k1,169:19571088,10896670:193030
x1,169:21974280,10896670
k1,169:22167309,10896670:193029
x1,169:22385541,10896670
(1,169:22385541,10896670:655360,446948,9168
x1,169:23040901,10896670
)
x1,169:23259133,10896670
k1,169:23452163,10896670:193030
x1,169:24435185,10896670
k1,169:24628214,10896670:193029
x1,169:25101373,10896670
x1,169:25611236,10896670
x1,169:26322948,10896670
k1,169:26515978,10896670:193030
x1,169:26806954,10896670
k1,169:26999983,10896670:193029
x1,169:27327663,10896670
x1,169:27602255,10896670
x1,169:28002670,10896670
x1,169:28803509,10896670
k1,169:28996539,10896670:193030
x1,169:29542451,10896670
k1,169:29735480,10896670:193029
x1,169:30245343,10896670
x1,169:30681807,10896670
k1,170:30681807,10896670:0
)
(1,170:8865054,11683102:21816753,446948,141880
x1,170:9374262,11683102
x1,170:10393333,11683102
k1,169:10602231,11683102:208898
x1,169:10893207,11683102
x1,169:11211063,11683102
x1,169:11684222,11683102
x1,169:12703293,11683102
k1,169:12912191,11683102:208898
x1,169:13785775,11683102
x1,169:14841543,11683102
k1,169:15050441,11683102:208898
x1,169:15560304,11683102
k1,169:15769202,11683102:208898
x1,169:16387858,11683102
k1,169:16596756,11683102:208898
x1,169:17543092,11683102
x1,169:19253563,11683102
k1,169:19462461,11683102:208898
x1,169:19972324,11683102
k1,169:20181222,11683102:208898
x1,169:20472198,11683102
k1,169:20681096,11683102:208898
x1,169:21518639,11683102
x1,169:22501661,11683102
k1,169:22710559,11683102:208898
x1,169:24312255,11683102
k1,169:24521153,11683102:208898
x1,169:25103761,11683102
x1,169:25941304,11683102
k1,169:26150202,11683102:208898
x1,169:26441178,11683102
x1,169:26759034,11683102
x1,169:27559873,11683102
x1,169:27996984,11683102
x1,169:28797823,11683102
k1,169:29006721,11683102:208898
x1,169:29844264,11683102
x1,169:30681807,11683102
k1,169:30681807,11683102:0
)
(1,170:8865054,12469534:21816753,446948,141880
x1,170:9156030,12469534
x1,170:10175101,12469534
x1,170:10939236,12469534
x1,170:12122147,12469534
k1,169:12337108,12469534:214961
x1,169:14740300,12469534
k1,169:14955261,12469534:214961
x1,169:16011028,12469534
k1,169:16225988,12469534:214960
x1,169:17172324,12469534
x1,169:17864380,12469534
x1,169:18956196,12469534
k1,169:19171157,12469534:214961
x1,169:19971996,12469534
k1,169:20186957,12469534:214961
x1,169:21643156,12469534
k1,169:21858117,12469534:214961
x1,169:22877843,12469534
x1,169:23387706,12469534
x1,169:23678682,12469534
x1,169:24135466,12469534
x1,169:24929097,12469534
k1,169:25144057,12469534:214960
x1,169:25726009,12469534
x1,169:26890577,12469534
x1,169:28237983,12469534
x1,169:28359231,12469534
k1,169:28574192,12469534:214961
x1,169:29956983,12469534
k1,169:30171944,12469534:214961
x1,169:30681807,12469534
k1,169:30681807,12469534:0
)
(1,170:8865054,13255966:21816753,451540,141880
x1,170:10285206,13255966
x1,170:11631966,13255966
k1,169:11814941,13255966:182975
x1,169:12033173,13255966
(1,169:12033173,13255966:327680,451540,9171
x1,169:12360853,13255966
)
x1,169:12742925,13255966
k1,169:12925920,13255966:182995
x1,169:13690064,13255966
k1,169:13873058,13255966:182994
x1,169:14200738,13255966
x1,169:14491714,13255966
x1,169:14803010,13255966
x1,169:15266345,13255966
x1,169:16540361,13255966
k1,169:16723356,13255966:182995
x1,169:17014332,13255966
k1,169:17197327,13255966:182995
x1,169:18325846,13255966
x1,169:19599844,13255966
k1,169:19782838,13255966:182994
x1,169:20802564,13255966
x1,169:21312427,13255966
x1,169:21603403,13255966
x1,169:22060187,13255966
x1,169:22853818,13255966
k1,169:23036813,13255966:182995
x1,169:23800957,13255966
k1,169:23983951,13255966:182994
x1,169:26421863,13255966
x1,169:29443037,13255966
k1,169:29626032,13255966:182995
x1,169:30463575,13255966
x1,169:30681807,13255966
k1,170:30681807,13255966:0
)
(1,170:8865054,14042398:21816753,446948,141880
x1,170:9848076,14042398
k1,169:9998432,14042398:150356
x1,169:10326112,14042398
x1,169:10617088,14042398
x1,169:12111287,14042398
k1,169:12261643,14042398:150356
x1,169:13681795,14042398
x1,169:15028555,14042398
k1,169:15178897,14042398:150342
x1,169:15616008,14042398
k1,169:15766364,14042398:150356
x1,169:16348316,14042398
x1,169:16966972,14042398
x1,169:17767811,14042398
k1,169:17918167,14042398:150356
x1,169:18464079,14042398
k1,169:18614435,14042398:150356
x1,169:19415274,14042398
x1,169:20361592,14042398
x1,169:21199135,14042398
k1,169:21349491,14042398:150356
x1,169:22441306,14042398
k1,169:22591662,14042398:150356
x1,169:23865669,14042398
k1,169:24016025,14042398:150356
x1,169:25181248,14042398
k1,169:25331604,14042398:150356
x1,169:25841467,14042398
x1,169:26314626,14042398
x1,169:27333697,14042398
k1,169:27484053,14042398:150356
x1,169:28430389,14042398
k1,169:28580745,14042398:150356
x1,169:28871721,14042398
x1,169:29189577,14042398
x1,169:29662736,14042398
x1,169:30681807,14042398
k1,169:30681807,14042398:0
)
(1,170:8865054,14828830:21816753,446948,141880
x1,170:9738638,14828830
x1,170:10958246,14828830
k1,169:11190528,14828830:232282
x1,169:11590943,14828830
k1,169:11823225,14828830:232282
x1,169:12732857,14828830
k1,169:12965139,14828830:232282
x1,169:14020906,14828830
k1,169:14253188,14828830:232282
x1,169:14871844,14828830
x1,169:15709387,14828830
k1,169:15941669,14828830:232282
x1,169:17397869,14828830
x1,169:18890109,14828830
k1,169:19122391,14828830:232282
x1,169:19923231,14828830
x1,169:20760774,14828830
k1,169:20993057,14828830:232283
x1,169:21648417,14828830
k1,169:21880699,14828830:232282
x1,169:22972514,14828830
k1,169:23204796,14828830:232282
x1,169:25206882,14828830
k1,169:25439164,14828830:232282
x1,169:25949027,14828830
k1,169:26181309,14828830:232282
x1,169:27163676,14828830
k1,169:27395958,14828830:232282
x1,169:28725003,14828830
k1,169:28957285,14828830:232282
x1,169:29685381,14828830
k1,169:29917663,14828830:232282
x1,169:30681807,14828830
k1,169:30681807,14828830:0
)
(1,170:8865054,15615262:21816753,446948,92400
x1,170:9993573,15615262
x1,170:11631955,15615262
k1,169:11854881,15615262:222926
x1,169:12436833,15615262
x1,169:13528639,15615262
x1,169:13666270,15615262
k1,169:13889196,15615262:222926
x1,169:14399059,15615262
k1,169:14621986,15615262:222927
x1,169:14949666,15615262
x1,169:16004786,15615262
k1,169:16227712,15615262:222926
x1,169:16737575,15615262
k1,169:16960501,15615262:222926
x1,169:17761340,15615262
x1,169:18707658,15615262
k1,169:18930584,15615262:222926
x1,169:20022399,15615262
k1,169:20245326,15615262:222927
x1,169:21519333,15615262
k1,169:21742259,15615262:222926
x1,169:22615843,15615262
x1,169:23835451,15615262
k1,169:24058377,15615262:222926
x1,169:25078096,15615262
k1,169:25301022,15615262:222926
x1,169:26065166,15615262
k1,169:26288093,15615262:222927
x1,169:27525405,15615262
k1,169:27748331,15615262:222926
x1,169:28258194,15615262
k1,169:28481120,15615262:222926
x1,169:29245911,15615262
x1,169:29864567,15615262
x1,169:30182423,15615262
x1,169:30681807,15615262
k1,169:30681807,15615262:0
)
(1,170:8865054,16401694:21816753,446948,141880
x1,170:9811390,16401694
k1,169:9972611,16401694:161221
x1,169:10918947,16401694
x1,169:11611003,16401694
x1,169:12447891,16401694
k1,169:12609111,16401694:161220
x1,169:13409950,16401694
k1,169:13571171,16401694:161221
x1,169:14444755,16401694
x1,169:15500523,16401694
k1,169:15661743,16401694:161220
x1,169:16171606,16401694
k1,169:16332827,16401694:161221
x1,169:17534091,16401694
k1,169:17695311,16401694:161220
x1,169:17986287,16401694
k1,169:18147508,16401694:161221
x1,169:18620676,16401694
x1,169:19232779,16401694
k1,169:19394000,16401694:161221
x1,169:20377022,16401694
k1,169:20538242,16401694:161220
x1,169:21339081,16401694
k1,169:21500302,16401694:161221
x1,169:22956501,16401694
k1,169:23117721,16401694:161220
x1,169:24027353,16401694
k1,169:24188574,16401694:161221
x1,169:25317093,16401694
x1,169:26154636,16401694
x1,169:26664499,16401694
x1,169:27719610,16401694
k1,169:27880830,16401694:161220
x1,169:29046044,16401694
k1,169:29207265,16401694:161221
x1,169:30681807,16401694
k1,169:30681807,16401694:0
)
(1,170:8865054,17188126:21816753,446948,141880
x1,170:9410966,17188126
k1,169:9556456,17188126:145490
x1,169:10430048,17188126
k1,169:10575538,17188126:145490
x1,169:11121450,17188126
x1,169:11412426,17188126
x1,169:11905905,17188126
x1,169:12816193,17188126
k1,169:12961683,17188126:145490
x1,169:13252659,17188126
x1,169:14819602,17188126
k1,169:14965092,17188126:145490
x1,169:15729883,17188126
x1,169:16348539,17188126
x1,169:16666395,17188126
x1,169:17493459,17188126
k1,169:17638948,17188126:145489
x1,169:18585284,17188126
k1,169:18730774,17188126:145490
x1,169:19677110,17188126
x1,169:20369166,17188126
x1,169:20696846,17188126
x1,169:21206054,17188126
x1,169:22225780,17188126
k1,169:22371270,17188126:145490
x1,169:23681965,17188126
k1,169:23827455,17188126:145490
x1,169:25100807,17188126
k1,169:25246297,17188126:145490
x1,169:25864953,17188126
x1,169:27975848,17188126
k1,169:28121338,17188126:145490
x1,169:29249857,17188126
x1,169:29577537,17188126
x1,169:30560559,17188126
x1,169:30681807,17188126
k1,169:30681807,17188126:0
)
(1,170:8865054,17974558:21816753,446948,141880
x1,170:9410966,17974558
k1,169:9593342,17974558:182376
x1,169:10540316,17974558
k1,169:10722691,17974558:182375
x1,169:11960003,17974558
x1,169:12651394,17974558
x1,169:12789025,17974558
k1,169:12971401,17974558:182376
x1,169:13735545,17974558
k1,169:13917920,17974558:182375
x1,169:14791512,17974558
x1,169:15992776,17974558
k1,169:16175152,17974558:182376
x1,169:16793808,17974558
k1,169:16976183,17974558:182375
x1,169:17594839,17974558
x1,169:19378063,17974558
k1,169:19560439,17974558:182376
x1,169:20543461,17974558
k1,169:20725836,17974558:182375
x1,169:21635468,17974558
k1,169:21817844,17974558:182376
x1,169:22436500,17974558
k1,169:22618875,17974558:182375
x1,169:23820139,17974558
k1,169:24002515,17974558:182376
x1,169:24512378,17974558
k1,169:24694753,17974558:182375
x1,169:25459544,17974558
x1,169:26078200,17974558
x1,169:26396056,17974558
x1,169:26895440,17974558
k1,169:27077816,17974558:182376
x1,169:28024152,17974558
k1,169:28206527,17974558:182375
x1,169:29152863,17974558
x1,169:29844919,17974558
x1,169:30681807,17974558
k1,169:30681807,17974558:0
)
(1,170:8865054,18760990:21816753,446948,141880
x1,170:9738638,18760990
x1,170:10794406,18760990
g1,169:10958246,18760990
x1,169:11576902,18760990
x1,169:14672139,18760990
x1,169:14793387,18760990
k1,170:30681807,18760990:15888420
g1,170:30681807,18760990
)
(1,175:8865054,21120286:21816753,541848,160032
(1,175:8865054,21120286:720896,541848,11006
g1,175:8865054,21120286
x1,175:9258270,21120286
g1,175:9585950,21120286
)
x1,175:13212934,21120286
g1,175:13409542,21120286
x1,175:15768807,21120286
x1,175:18113137,21120286
k1,175:24397472,21120286:6284335
k1,175:30681807,21120286:6284335
)
(1,179:8865054,22955294:21816753,448587,141880
x1,179:9884134,22955294
k1,178:10106303,22955294:222169
x1,178:10324535,22955294
x1,178:12125444,22955294
k1,178:12347614,22955294:222170
x1,178:13293950,22955294
x1,178:13949310,22955294
x1,178:14276990,22955294
x1,178:14531918,22955294
x1,178:14849774,22955294
x1,178:15869500,22955294
k1,178:16091669,22955294:222169
x1,178:16674277,22955294
x1,178:16972468,22955294
x1,178:18064276,22955294
k1,178:18286445,22955294:222169
x1,178:18905101,22955294
x1,178:20270187,22955294
k1,178:20492357,22955294:222170
x1,178:21620876,22955294
x1,178:21985242,22955294
x1,178:23059362,22955294
k1,178:23281531,22955294:222169
x1,178:24227867,22955294
k1,178:24450036,22955294:222169
x1,178:25396372,22955294
x1,178:26088428,22955294
x1,178:27180244,22955294
k1,178:27402414,22955294:222170
x1,178:28275998,22955294
x1,178:29076838,22955294
k1,178:29299007,22955294:222169
x1,178:30463575,22955294
x1,178:30681807,22955294
k1,179:30681807,22955294:0
)
(1,179:8865054,23741726:21816753,446948,141880
x1,179:9338222,23741726
x1,179:10131853,23741726
k1,178:10324887,23741726:193034
x1,178:11271223,23741726
k1,178:11464256,23741726:193033
x1,178:13138687,23741726
x1,178:14630927,23741726
k1,178:14823961,23741726:193034
x1,178:15770297,23741726
k1,178:15963301,23741726:193004
x1,178:16946323,23741726
x1,178:18475258,23741726
k1,178:18668291,23741726:193033
x1,178:19178154,23741726
k1,178:19371188,23741726:193034
x1,178:20572452,23741726
k1,178:20765486,23741726:193034
x1,178:21056462,23741726
k1,178:21249495,23741726:193033
x1,178:21722663,23741726
x1,178:22334766,23741726
k1,178:22527800,23741726:193034
x1,178:23510822,23741726
k1,178:23703855,23741726:193033
x1,178:24686878,23741726
x1,178:25160046,23741726
x1,178:25953677,23741726
k1,178:26146711,23741726:193034
x1,178:27129733,23741726
x1,178:28658668,23741726
k1,178:28851701,23741726:193033
x1,178:29761333,23741726
k1,178:29954367,23741726:193034
x1,178:30463575,23741726
x1,178:30681807,23741726
k1,179:30681807,23741726:0
)
(1,179:8865054,24528158:21816753,446948,141880
x1,179:9738628,24528158
x1,179:10049924,24528158
x1,179:10331076,24528158
k1,178:10502675,24528158:171599
x1,178:11594490,24528158
k1,178:11766090,24528158:171600
x1,178:13040097,24528158
k1,178:13211696,24528158:171599
x1,178:14085280,24528158
x1,178:15141048,24528158
k1,178:15312648,24528158:171600
x1,178:16732152,24528158
k1,178:16903751,24528158:171599
x1,178:17412959,24528158
x1,178:19251230,24528158
k1,178:19422830,24528158:171600
x1,178:19968742,24528158
k1,178:20140341,24528158:171599
x1,178:21087315,24528158
k1,178:21258914,24528158:171599
x1,178:22095794,24528158
x1,178:23279360,24528158
k1,178:23450960,24528158:171600
x1,178:24215104,24528158
k1,178:24386703,24528158:171599
x1,178:25515222,24528158
x1,178:26425500,24528158
k1,178:26597100,24528158:171600
x1,178:27397939,24528158
k1,178:27569538,24528158:171599
x1,178:28261584,24528158
x1,178:28916944,24528158
x1,178:30681807,24528158
k1,178:30681807,24528158:0
)
(1,179:8865054,25314590:21816753,446948,141880
x1,179:9665893,25314590
x1,179:10393988,25314590
k1,178:10548818,25314590:154830
x1,178:11640633,25314590
x1,178:13478896,25314590
k1,178:13633727,25314590:154831
x1,178:14580063,25314590
k1,178:14734893,25314590:154830
x1,178:14953125,25314590
x1,178:15528524,25314590
x1,178:16511547,25314590
k1,178:16666378,25314590:154831
x1,178:17649400,25314590
k1,178:17804230,25314590:154830
x1,178:19041542,25314590
k1,178:19196373,25314590:154831
x1,178:19706236,25314590
k1,178:19861066,25314590:154830
x1,178:20479722,25314590
k1,178:20634553,25314590:154831
x1,178:21580889,25314590
x1,178:22345680,25314590
x1,178:23473544,25314590
k1,178:23628374,25314590:154830
x1,178:24283734,25314590
x1,178:25339509,25314590
k1,178:25494340,25314590:154831
x1,178:25785316,25314590
k1,178:25940146,25314590:154830
x1,178:26886482,25314590
x1,178:27578538,25314590
x1,178:27906218,25314590
x1,178:28415426,25314590
x1,178:29435152,25314590
k1,178:29589983,25314590:154831
x1,178:30463575,25314590
x1,178:30681807,25314590
k1,179:30681807,25314590:0
)
(1,179:8865054,26101022:21816753,446948,141880
x1,179:10120702,26101022
k1,178:10292914,26101022:172212
x1,178:11311994,26101022
k1,178:11484206,26101022:172212
x1,178:12357798,26101022
x1,178:13449606,26101022
k1,178:13621818,26101022:172212
x1,178:14167730,26101022
k1,178:14339942,26101022:172212
x1,178:15213526,26101022
x1,178:16014366,26101022
k1,178:16186579,26101022:172213
x1,178:17132915,26101022
x1,178:17824971,26101022
x1,178:18152651,26101022
x1,178:18661859,26101022
x1,178:19681585,26101022
k1,178:19853797,26101022:172212
x1,178:20363660,26101022
k1,178:20535872,26101022:172212
x1,178:21482208,26101022
k1,178:21654411,26101022:172203
x1,178:22091522,26101022
k1,178:22263735,26101022:172213
x1,178:22955781,26101022
x1,178:23611141,26101022
x1,178:24812395,26101022
k1,178:24984607,26101022:172212
x1,178:25748751,26101022
k1,178:25920963,26101022:172212
x1,178:26576314,26101022
x1,178:26897441,26101022
k1,178:27069653,26101022:172212
x1,178:28380355,26101022
k1,178:28552567,26101022:172212
x1,178:29352751,26101022
x1,178:30681807,26101022
k1,178:30681807,26101022:0
)
(1,179:8865054,26887454:21816753,446948,141880
x1,179:10576819,26887454
x1,178:10698067,26887454
k1,178:10919455,26887454:221388
x1,178:11283821,26887454
k1,178:11505209,26887454:221388
x1,178:12051113,26887454
x1,178:12851952,26887454
x1,178:14344830,26887454
k1,178:14566219,26887454:221389
x1,178:15367058,26887454
k1,178:15588446,26887454:221388
x1,178:16534782,26887454
x1,178:17444414,26887454
x1,178:17808780,26887454
x1,178:18120076,26887454
x1,178:18812122,26887454
k1,178:19033510,26887454:221388
x1,178:19652166,26887454
x1,178:21217149,26887454
k1,178:21438537,26887454:221388
x1,178:22312121,26887454
x1,178:23112961,26887454
k1,178:23334349,26887454:221388
x1,178:24498917,26887454
x1,178:24972085,26887454
x1,178:25765716,26887454
k1,178:25987105,26887454:221389
x1,178:26933441,26887454
k1,178:27154829,26887454:221388
x1,178:28137852,26887454
x1,178:28611020,26887454
x1,178:29404651,26887454
k1,178:29626039,26887454:221388
x1,178:30463575,26887454
x1,178:30681807,26887454
k1,179:30681807,26887454:0
)
(1,179:8865054,27673886:21816753,446948,141880
x1,179:10103004,27673886
k1,178:10355414,27673886:252410
x1,178:11957101,27673886
k1,178:12209512,27673886:252411
x1,178:12682671,27673886
x1,178:13192534,27673886
x1,178:13904246,27673886
k1,178:14156656,27673886:252410
x1,178:14739264,27673886
k1,178:14991675,27673886:252411
x1,178:15501538,27673886
k1,178:15753948,27673886:252410
x1,178:16263156,27673886
x1,178:17136730,27673886
x1,178:17448026,27673886
x1,178:17729178,27673886
k1,178:17981589,27673886:252411
x1,178:19073404,27673886
k1,178:19325814,27673886:252410
x1,178:20599821,27673886
k1,178:20852231,27673886:252410
x1,178:21653070,27673886
k1,178:21905481,27673886:252411
x1,178:22779065,27673886
x1,178:23579905,27673886
x1,178:23707705,27673886
k1,178:23960115,27673886:252410
x1,178:24906443,27673886
x1,178:26399346,27673886
x1,178:26520594,27673886
k1,178:26773005,27673886:252411
x1,178:27137371,27673886
k1,178:27389781,27673886:252410
x1,178:27862940,27673886
x1,178:28372803,27673886
x1,178:29084515,27673886
k1,178:29336926,27673886:252411
x1,178:29919534,27673886
k1,178:30171944,27673886:252410
x1,178:30681807,27673886
k1,178:30681807,27673886:0
)
(1,179:8865054,28460318:21816753,446948,141880
x1,179:9520414,28460318
x1,179:9884780,28460318
x1,179:11158778,28460318
k1,178:11321671,28460318:162893
x1,178:12122510,28460318
k1,178:12285402,28460318:162892
x1,178:13413914,28460318
x1,178:14251457,28460318
k1,178:14414350,28460318:162893
x1,178:15360686,28460318
k1,178:15523579,28460318:162893
x1,178:16615394,28460318
k1,178:16778286,28460318:162892
x1,178:17906805,28460318
x1,178:18744348,28460318
x1,178:19254211,28460318
x1,178:19836163,28460318
x1,178:20855889,28460318
k1,178:21018782,28460318:162893
x1,178:21674142,28460318
k1,178:21837034,28460318:162892
x1,178:22783370,28460318
x1,178:23548161,28460318
x1,178:23839137,28460318
x1,178:24894912,28460318
k1,178:25057805,28460318:162893
x1,178:25603709,28460318
x1,178:25915005,28460318
x1,178:26887548,28460318
k1,178:27050441,28460318:162893
x1,178:27268673,28460318
x1,178:27844072,28460318
x1,178:28827095,28460318
k1,178:28989987,28460318:162892
x1,178:29535891,28460318
k1,178:29698784,28460318:162893
x1,178:30463575,28460318
x1,178:30681807,28460318
k1,179:30681807,28460318:0
)
(1,179:8865054,29246750:21816753,448587,141880
x1,179:10612222,29246750
k1,178:10751435,29246750:139213
x1,178:11370091,29246750
x1,178:11879954,29246750
x1,178:12336738,29246750
x1,178:12457986,29246750
k1,178:12597199,29246750:139213
x1,178:13470782,29246750
k1,178:13609995,29246750:139213
x1,178:14192603,29246750
k1,178:14331816,29246750:139213
x1,178:15096607,29246750
x1,178:16225119,29246750
k1,178:16364332,29246750:139213
x1,178:17165171,29246750
k1,178:17304384,29246750:139213
x1,178:18032479,29246750
x1,178:18542342,29246750
x1,178:18999126,29246750
x1,178:19836669,29246750
k1,178:19975882,29246750:139213
x1,178:20485090,29246750
x1,178:22158858,29246750
k1,178:22298071,29246750:139213
x1,178:23499343,29246750
x1,178:24664548,29246750
k1,178:24803761,29246750:139213
x1,178:25968329,29246750
k1,178:26107542,29246750:139213
x1,178:26544653,29246750
k1,178:26683866,29246750:139213
x1,178:27557450,29246750
x1,178:28394986,29246750
k1,178:28534199,29246750:139213
x1,178:29480535,29246750
x1,178:30135895,29246750
x1,178:30463575,29246750
x1,178:30681807,29246750
k1,179:30681807,29246750:0
)
(1,179:8865054,30033182:21816753,448587,141880
x1,179:9119982,30033182
x1,179:9437838,30033182
x1,179:10457564,30033182
k1,178:10594811,30033182:137247
x1,178:10885787,30033182
x1,178:11713506,30033182
x1,178:12842025,30033182
x1,178:13679568,30033182
k1,178:13816815,30033182:137247
x1,178:14326678,30033182
k1,178:14463926,30033182:137248
x1,178:15264765,30033182
k1,178:15402012,30033182:137247
x1,178:16312300,30033182
k1,178:16449521,30033182:137221
x1,178:16740497,30033182
x1,178:17068177,30033182
x1,178:17515127,30033182
x1,178:17770055,30033182
x1,178:18395926,30033182
x1,178:20161453,30033182
k1,178:20298700,30033182:137247
x1,178:21317780,30033182
k1,178:21455027,30033182:137247
x1,178:22255866,30033182
x1,178:22983961,30033182
k1,178:23121208,30033182:137247
x1,178:23339440,30033182
x1,178:23914839,30033182
x1,178:24897862,30033182
k1,178:25035109,30033182:137247
x1,178:26018131,30033182
k1,178:26155379,30033182:137248
x1,178:27283898,30033182
x1,178:27568321,30033182
k1,178:27705568,30033182:137247
x1,178:28579152,30033182
x1,178:29379992,30033182
k1,178:29517239,30033182:137247
x1,178:30463575,30033182
x1,178:30681807,30033182
k1,179:30681807,30033182:0
)
(1,179:8865054,30819614:21816753,448587,141880
x1,179:9557110,30819614
x1,179:9884790,30819614
x1,179:10393998,30819614
x1,179:11413724,30819614
k1,178:11567974,30819614:154250
x1,178:12659789,30819614
x1,178:13788308,30819614
x1,178:14625851,30819614
k1,178:14780100,30819614:154249
x1,178:15580284,30819614
k1,178:15734534,30819614:154250
x1,178:16280446,30819614
k1,178:16434696,30819614:154250
x1,178:17235535,30819614
k1,178:17389784,30819614:154249
x1,178:18518312,30819614
x1,178:19391896,30819614
k1,178:19546146,30819614:154250
x1,178:20056009,30819614
k1,178:20210258,30819614:154249
x1,178:21083842,30819614
x1,178:21921378,30819614
x1,178:22333593,30819614
k1,178:22487843,30819614:154250
x1,178:23033755,30819614
k1,178:23188005,30819614:154250
x1,178:23988844,30819614
x1,178:24534748,30819614
x1,178:24832939,30819614
x1,178:25154066,30819614
x1,178:26057145,30819614
x1,178:26712487,30819614
x1,178:26840287,30819614
k1,178:26994536,30819614:154249
x1,178:27540448,30819614
k1,178:27694698,30819614:154250
x1,178:28240602,30819614
x1,178:29686977,30819614
x1,178:30524520,30819614
x1,178:30681807,30819614
k1,178:30681807,30819614:0
)
(1,179:8865054,31606046:21816753,448587,135328
x1,179:9920830,31606046
x1,179:11268236,31606046
k1,178:11429782,31606046:161546
x1,178:11684710,31606046
x1,178:12475725,31606046
x1,178:12633012,31606046
k1,178:12794558,31606046:161546
x1,178:13886382,31606046
x1,178:14687230,31606046
x1,178:15197093,31606046
x1,178:15815749,31606046
x1,178:16835475,31606046
k1,178:16997020,31606046:161545
x1,178:17434131,31606046
x1,178:17700858,31606046
x1,178:19556826,31606046
x1,178:19684626,31606046
k1,178:19846172,31606046:161546
x1,178:20392084,31606046
k1,178:20553630,31606046:161546
x1,178:21718853,31606046
k1,178:21880399,31606046:161546
x1,178:22499055,31606046
x1,178:23336598,31606046
x1,178:23773709,31606046
x1,178:24957275,31606046
k1,178:25118821,31606046:161546
x1,178:25664733,31606046
k1,178:25826278,31606046:161545
x1,178:26444934,31606046
x1,178:27573462,31606046
x1,178:28046621,31606046
x1,178:28701963,31606046
x1,178:28829763,31606046
k1,178:28991309,31606046:161546
x1,178:29974349,31606046
k1,178:30135895,31606046:161546
x1,178:30681807,31606046
k1,178:30681807,31606046:0
)
(1,179:8865054,32392478:21816753,446948,102232
x1,179:9811390,32392478
x1,179:10284549,32392478
x1,179:10744604,32392478
g1,178:10920235,32392478
x1,178:11138467,32392478
(1,178:11138467,32392478:655360,446948,4912
x1,178:11793827,32392478
)
x1,178:12175899,32392478
k1,179:30681807,32392478:18505908
g1,179:30681807,32392478
)
(1,186:8865054,33178910:21816753,451540,141880
h1,185:8865054,33178910:786432,0,0
x1,185:10197398,33178910
k1,185:10370261,33178910:172863
x1,185:11753717,33178910
x1,185:12700045,33178910
k1,185:12872908,33178910:172863
x1,185:13418820,33178910
k1,185:13591684,33178910:172864
x1,185:14611412,33178910
x1,185:15958156,33178910
k1,185:16131019,33178910:172863
x1,185:17696011,33178910
k1,185:17868874,33178910:172863
x1,185:18669713,33178910
k1,185:18842576,33178910:172863
x1,185:20007799,33178910
x1,185:20844687,33178910
k1,185:21017551,33178910:172864
x1,185:21563463,33178910
k1,185:21736326,33178910:172863
x1,185:22609910,33178910
x1,185:23665678,33178910
k1,185:23838541,33178910:172863
x1,185:24821563,33178910
k1,185:24994426,33178910:172863
x1,185:26231738,33178910
k1,185:26404602,33178910:172864
x1,185:26914465,33178910
k1,185:27087328,33178910:172863
x1,185:27705984,33178910
k1,185:27878847,33178910:172863
x1,185:28825183,33178910
x1,185:29517239,33178910
x1,185:30681807,33178910
k1,185:30681807,33178910:0
)
(1,186:8865054,33965342:21816753,446948,141880
x1,186:9302165,33965342
k1,185:9483225,33965342:181060
x1,185:10357454,33965342
x1,185:11504316,33965342
k1,185:11685377,33965342:181061
x1,185:12449521,33965342
k1,185:12630581,33965342:181060
x1,185:13540213,33965342
k1,185:13721274,33965342:181061
x1,185:14594858,33965342
k1,185:14775918,33965342:181060
x1,185:15904437,33965342
x1,185:16705276,33965342
k1,185:16886337,33965342:181061
x1,185:17432249,33965342
k1,185:17613309,33965342:181060
x1,185:19069491,33965342
x1,185:22273521,33965342
k1,185:22454582,33965342:181061
x1,185:23546397,33965342
x1,185:25421364,33965342
k1,185:25602424,33965342:181060
x1,185:26403272,33965342
x1,185:26860056,33965342
x1,185:27151032,33965342
x1,185:27462328,33965342
x1,185:27961712,33965342
x1,185:28099343,33965342
k1,185:28280404,33965342:181061
x1,185:29699908,33965342
k1,185:29880968,33965342:181060
x1,185:30681807,33965342
k1,185:30681807,33965342:0
)
(1,186:8865054,34751774:21816753,446948,141880
x1,186:10030277,34751774
x1,186:11122093,34751774
k1,185:11262619,34751774:140526
x1,185:12136211,34751774
x1,185:12592995,34751774
k1,185:12733521,34751774:140526
x1,185:14590135,34751774
k1,185:14730660,34751774:140525
x1,185:14912843,34751774
x1,185:15240523,34751774
x1,185:15697307,34751774
x1,185:16782570,34751774
k1,185:16923096,34751774:140526
x1,185:17797325,34751774
x1,185:19071979,34751774
k1,185:19212505,34751774:140526
x1,185:20158841,34751774
k1,185:20299367,34751774:140526
x1,185:20991413,34751774
x1,185:22429907,34751774
k1,185:22570433,34751774:140526
x1,185:23116337,34751774
k1,185:23256863,34751774:140526
x1,185:23621229,34751774
x1,185:24386020,34751774
x1,185:25878250,34751774
k1,185:26018775,34751774:140525
x1,185:26528638,34751774
k1,185:26669164,34751774:140526
x1,185:27543403,34751774
x1,185:28380291,34751774
k1,185:28520817,34751774:140526
x1,185:28848497,34751774
h1,185:28848497,34751774:0,0,0
x1,185:29340017,34751774
k1,185:29480543,34751774:140526
x1,185:30681807,34751774
k1,185:30681807,34751774:0
)
(1,186:8865054,35538206:21816753,446948,141880
x1,186:10175756,35538206
x1,186:11086044,35538206
k1,185:11246175,35538206:160131
x1,185:11864831,35538206
x1,185:13284326,35538206
k1,185:13444457,35538206:160131
x1,185:13735433,35538206
x1,185:14053289,35538206
x1,185:16055382,35538206
k1,185:16215513,35538206:160131
x1,185:16725376,35538206
x1,185:17016352,35538206
x1,185:17582576,35538206
x1,185:19020414,35538206
k1,185:19180545,35538206:160131
x1,185:19471521,35538206
x1,185:19789377,35538206
x1,185:20735713,35538206
x1,185:21172824,35538206
x1,185:21484120,35538206
x1,185:21929112,35538206
k1,185:22089244,35538206:160132
x1,185:23763675,35538206
x1,185:23968803,35538206
x1,185:25716616,35538206
x1,185:26027912,35538206
x1,185:26472904,35538206
k1,185:26633035,35538206:160131
x1,185:27579371,35538206
k1,185:27739502,35538206:160131
x1,185:28249365,35538206
k1,185:28409496,35538206:160131
x1,185:29684150,35538206
k1,185:29844281,35538206:160131
x1,185:30463575,35538206
x1,185:30681807,35538206
k1,186:30681807,35538206:0
)
(1,186:8865054,36324638:21816753,446948,141880
x1,186:9192734,36324638
x1,186:9483710,36324638
x1,186:10758364,36324638
k1,185:10925411,36324638:167047
x1,185:11617457,36324638
x1,185:12527745,36324638
x1,185:12964856,36324638
x1,185:13929535,36324638
k1,185:14096582,36324638:167047
x1,185:15624870,36324638
x1,185:16843830,36324638
k1,185:17010876,36324638:167046
x1,185:17702267,36324638
x1,185:18309131,36324638
k1,185:18476178,36324638:167047
x1,185:19641401,36324638
x1,185:20733217,36324638
k1,185:20900264,36324638:167047
x1,185:21518920,36324638
x1,185:21833496,36324638
x1,185:22114648,36324638
k1,185:22281695,36324638:167047
x1,185:23701190,36324638
k1,185:23868236,36324638:167046
x1,185:24741820,36324638
x1,185:25542660,36324638
k1,185:25709707,36324638:167047
x1,185:26656043,36324638
x1,185:27348099,36324638
x1,185:27675779,36324638
x1,185:28184987,36324638
x1,185:29204713,36324638
k1,185:29371760,36324638:167047
x1,185:30463575,36324638
x1,185:30681807,36324638
k1,186:30681807,36324638:0
)
(1,186:8865054,37111070:21816753,446948,141880
x1,186:9993573,37111070
x1,186:10994956,37111070
k1,185:11185556,37111070:190600
x1,185:11986404,37111070
k1,185:12177004,37111070:190600
x1,185:13451002,37111070
k1,185:13641603,37111070:190601
x1,185:14515187,37111070
x1,185:15316027,37111070
k1,185:15506627,37111070:190600
x1,185:16452963,37111070
x1,185:17145019,37111070
x1,185:17472699,37111070
x1,185:17981907,37111070
x1,185:19001633,37111070
k1,185:19192233,37111070:190600
x1,185:19810889,37111070
x1,185:21594113,37111070
k1,185:21784713,37111070:190600
x1,185:23532544,37111070
k1,185:23723144,37111070:190600
x1,185:24341800,37111070
k1,185:24532400,37111070:190600
x1,185:25624215,37111070
k1,185:25814816,37111070:190601
x1,185:26324679,37111070
k1,185:26515279,37111070:190600
x1,185:27679847,37111070
k1,185:27870447,37111070:190600
x1,185:28562503,37111070
x1,185:29399391,37111070
k1,185:29589991,37111070:190600
x1,185:30463575,37111070
x1,185:30681807,37111070
k1,186:30681807,37111070:0
)
(1,186:8865054,37897502:21816753,446948,141880
x1,186:9920822,37897502
g1,185:10084662,37897502
x1,185:10703318,37897502
x1,185:13798555,37897502
g1,185:13962395,37897502
x1,185:14508299,37897502
g1,185:14672139,37897502
x1,185:15800649,37897502
g1,185:15964489,37897502
x1,185:16510393,37897502
g1,185:16674233,37897502
x1,185:18349310,37897502
g1,185:18513150,37897502
x1,185:18804126,37897502
g1,185:18967966,37897502
x1,185:19295646,37897502
x1,185:20122710,37897502
g1,185:20286550,37897502
x1,185:21597253,37897502
g1,185:21761093,37897502
x1,185:22926298,37897502
g1,185:23090138,37897502
x1,185:23708794,37897502
x1,185:24928409,37897502
k1,186:30681807,37897502:5753398
g1,186:30681807,37897502
)
(1,193:8865054,38683934:21816753,451540,141880
h1,192:8865054,38683934:786432,0,0
x1,192:10197398,38683934
k1,192:10437591,38683934:240193
x1,192:11456662,38683934
x1,192:12038614,38683934
x1,192:12354502,38683934
x1,192:13628510,38683934
x1,192:14574837,38683934
k1,192:14815029,38683934:240192
x1,192:15980244,38683934
k1,192:16220437,38683934:240193
x1,192:16438669,38683934
x1,192:17014068,38683934
x1,192:17742163,38683934
k1,192:17982355,38683934:240192
x1,192:18891987,38683934
k1,192:19132180,38683934:240193
x1,192:19750836,38683934
k1,192:19991029,38683934:240193
x1,192:20500892,38683934
x1,192:20974051,38683934
x1,192:22830010,38683934
k1,192:23070202,38683934:240192
x1,192:23580065,38683934
k1,192:23820258,38683934:240193
x1,192:24330121,38683934
x1,192:25041177,38683934
x1,192:26060248,38683934
k1,192:26300440,38683934:240192
x1,192:26919096,38683934
x1,192:28301888,38683934
x1,192:28666254,38683934
x1,192:28977550,38683934
x1,192:29677470,38683934
k1,192:29917663,38683934:240193
x1,192:30681807,38683934
k1,192:30681807,38683934:0
)
(1,193:8865054,39470366:21816753,446948,141880
x1,193:9811381,39470366
x1,193:10648269,39470366
x1,193:11885581,39470366
x1,193:12577627,39470366
k1,192:12842659,39470366:265032
x1,192:13352522,39470366
k1,192:13617554,39470366:265032
x1,192:15073736,39470366
k1,192:15338768,39470366:265032
x1,192:15884680,39470366
k1,192:16149712,39470366:265032
x1,192:16950551,39470366
k1,192:17215584,39470366:265033
x1,192:18344103,39470366
x1,192:19181646,39470366
x1,192:19691509,39470366
x1,192:20273461,39470366
x1,192:21293187,39470366
k1,192:21558219,39470366:265032
x1,192:22650034,39470366
x1,192:23815257,39470366
x1,192:24871024,39470366
k1,192:25136056,39470366:265032
x1,192:26337320,39470366
k1,192:26602352,39470366:265032
x1,192:27257712,39470366
k1,192:27522744,39470366:265032
x1,192:28323583,39470366
k1,192:28588615,39470366:265032
x1,192:29462199,39470366
x1,192:30681807,39470366
k1,192:30681807,39470366:0
)
(1,193:8865054,40256798:21816753,446948,141880
x1,193:9410958,40256798
k1,192:9655175,40256798:244217
x1,192:10492063,40256798
x1,192:12166486,40256798
k1,192:12410703,40256798:244217
x1,192:12920566,40256798
k1,192:13164783,40256798:244217
x1,192:13565207,40256798
x1,192:13803758,40256798
x1,192:14604597,40256798
k1,192:14848814,40256798:244217
x1,192:15176494,40256798
h1,192:15176494,40256798:0,0,0
x1,192:15340334,40256798
k1,192:15584551,40256798:244217
x1,192:16348695,40256798
k1,192:16592912,40256798:244217
x1,192:17539239,40256798
x1,192:18376127,40256798
x1,192:19613439,40256798
x1,192:20305485,40256798
k1,192:20549702,40256798:244217
x1,192:21059565,40256798
k1,192:21303782,40256798:244217
x1,192:22759964,40256798
k1,192:23004181,40256798:244217
x1,192:23550093,40256798
k1,192:23794310,40256798:244217
x1,192:24886125,40256798
x1,192:25977941,40256798
x1,192:27288643,40256798
k1,192:27532860,40256798:244217
x1,192:28114812,40256798
x1,192:28733468,40256798
x1,192:29425514,40256798
x1,192:29607697,40256798
x1,192:30681807,40256798
k1,192:30681807,40256798:0
)
(1,193:8865054,41043230:21816753,446948,141880
x1,193:9410958,41043230
k1,192:9674057,41043230:263099
x1,192:10510945,41043230
x1,192:12185368,41043230
k1,192:12448466,41043230:263098
x1,192:12958329,41043230
k1,192:13221428,41043230:263099
x1,192:14095667,41043230
x1,192:14932555,41043230
k1,192:15195654,41043230:263099
x1,192:15523334,41043230
h1,192:15523334,41043230:0,0,0
k1,192:15786433,41043230:263099
x1,192:16951001,41043230
k1,192:17214099,41043230:263098
x1,192:18197121,41043230
x1,192:18815777,41043230
x1,192:19324985,41043230
x1,192:20507896,41043230
k1,192:20770995,41043230:263099
x1,192:21426355,41043230
x1,192:22446081,41043230
x1,192:23138127,41043230
x1,192:23259375,41043230
k1,192:23522474,41043230:263099
x1,192:24360017,41043230
x1,192:25543583,41043230
k1,192:25806682,41043230:263099
x1,192:26898498,41043230
x1,192:28372386,41043230
k1,192:28635484,41043230:263098
x1,192:29399628,41043230
k1,192:29662727,41043230:263099
x1,192:30681807,41043230
k1,192:30681807,41043230:0
)
(1,193:8865054,41829662:21816753,446948,141880
x1,193:10248501,41829662
k1,192:10497894,41829662:249393
x1,192:11043806,41829662
k1,192:11293199,41829662:249393
x1,192:12385014,41829662
k1,192:12634408,41829662:249394
x1,192:13798976,41829662
k1,192:14048369,41829662:249393
x1,192:14703729,41829662
x1,192:15504568,41829662
x1,192:15904983,41829662
x1,192:16669118,41829662
k1,192:16918511,41829662:249393
x1,192:18556876,41829662
k1,192:18806269,41829662:249393
x1,192:19316132,41829662
k1,192:19565526,41829662:249394
x1,192:20966661,41829662
k1,192:21216054,41829662:249393
x1,192:21834710,41829662
x1,192:22836093,41829662
k1,192:23085486,41829662:249393
x1,192:24541685,41829662
k1,192:24791078,41829662:249393
x1,192:25700701,41829662
x1,192:26307565,41829662
k1,192:26556959,41829662:249394
x1,192:27066822,41829662
k1,192:27316215,41829662:249393
x1,192:28771742,41829662
k1,192:29021135,41829662:249393
x1,192:29967471,41829662
x1,192:30258447,41829662
x1,192:30476679,41829662
x1,192:30681807,41829662
k1,193:30681807,41829662:0
)
]
(1,193:8865054,43890614:21816753,0,0
h1,193:8865054,43890614:21816753,0,0
)
]
(1,193:4736286,4736286:0,0,0
[1,193:0,4736286:21816753,0,0
(1,193:0,0:21816753,0,0
h1,193:0,0:0,0,0
(1,193:0,0:0,0,0
(1,193:0,0:0,0,0
g1,193:0,0
(1,193:0,0:0,0,52099153
(1,193:0,52099153:0,0,0
g1,193:0,52099153
)
)
g1,193:0,0
)
)
k1,193:21816752,0:21816752
g1,193:21816752,0
)
]
)
]
!42869
}5
!10
{6
[1,260:4736286,43890614:25945521,39154328,0
(1,260:4736286,4736286:0,0,0
[1,260:0,4736286:21816753,0,0
(1,260:0,0:21816753,0,0
h1,260:0,0:0,0,0
(1,260:0,0:0,0,0
(1,260:0,0:0,0,0
g1,260:0,0
(1,260:0,0:0,0,52099153
(1,260:0,52099153:0,0,0
g1,260:0,52099153
)
)
g1,260:0,0
)
)
k1,260:21816752,0:21816752
g1,260:21816752,0
)
]
)
[1,260:8865054,43890614:21816753,39154328,0
[1,260:8865054,5522718:21816753,786432,0
(1,260:8865054,5522718:21816753,379905,7793
(1,260:8865054,5522718:21816753,379905,7793
(1,260:8865054,5522718:0,379905,7793
x1,260:9143582,5522718
k1,260:8865054,5522718:-278528
)
k1,260:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,260:8865054,41924534:21816753,35615384,0
[1,219:8865054,13510340:21816753,7201190,0
[1,219:8865054,13510340:21816753,7201190,0
(1,203:8865054,6859650:21816753,550500,235932
h1,203:8865054,6859650:0,0,0
g1,203:8865054,6859650
[1,203:8865054,6859650:21816753,550500,235932
(1,203:8865054,6859650:21816753,550500,235932
k1,203:10370748,6859650:1505694
h1,203:10370748,6859650:0,0,0
x1,203:10771172,6859650
x1,203:11810562,6859650
g1,203:11974402,6859650
x1,203:12484265,6859650
g1,203:12648105,6859650
r1,203:12648105,6859650:0,786432,235932
g1,203:12648105,6859650
x1,203:16360678,6859650
g1,203:16524518,6859650
x1,203:17034381,6859650
g1,203:17198221,6859650
x1,203:18399475,6859650
g1,203:18563315,6859650
x1,203:19109227,6859650
g1,203:19273067,6859650
x1,203:19891723,6859650
x1,203:21539920,6859650
g1,203:21703760,6859650
x1,203:25927507,6859650
g1,203:26091347,6859650
x1,203:26491771,6859650
x1,203:29176114,6859650
r1,203:29176114,6859650:0,235932,235932
g1,203:29176114,6859650
k1,203:30681807,6859650:1505693
)
]
g1,203:30681807,6859650
g1,203:30681807,6859650
)
(1,219:8865054,10966513:21816753,3215571,2937043
k1,219:9112433,10966513:247379
h1,206:9112433,10966513:0,0,0
(1,216:9112433,10966513:21182732,3215571,2937043
$1,216:9112433,10966513
[1,216:9112433,10966513:21182732,3215571,2937043
(1,208:9112433,8242460:21182732,458750,196610
g1,208:9112433,8242460
(1,208:9112433,8242460:6597654,458750,196610
r1,208:9112433,8242460:0,655360,196610
g1,208:9210737,8242460
k1,208:15611783,8242460:6401046
g1,208:15710087,8242460
)
g1,208:15710087,8242460
(1,208:15710087,8242460:3925967,458750,196610
g1,208:15808391,8242460
[1,208:15808391,8242460:3729359,383809,196610
(1,208:15808391,8242460:3729359,383809,196610
h1,208:15808391,8242460:0,0,0
x1,208:17479537,8242460
r1,208:17479537,8242460:0,196610,196610
k1,208:19537750,8242460:2058213
g1,208:19537750,8242460
)
]
g1,208:19537750,8242460
g1,208:19636054,8242460
)
g1,208:19636054,8242460
(1,208:19636054,8242460:3553037,458750,196610
g1,208:19734358,8242460
[1,208:19734358,8242460:3356429,383809,196610
(1,208:19734358,8242460:3356429,383809,196610
h1,208:19734358,8242460:0,0,0
x1,208:21405510,8242460
x1,208:22674470,8242460
r1,208:22674470,8242460:0,196610,196610
k1,208:23090787,8242460:416317
g1,208:23090787,8242460
)
]
g1,208:23090787,8242460
g1,208:23189091,8242460
)
g1,208:23189091,8242460
(1,208:23189091,8242460:3553037,458750,196610
g1,208:23287395,8242460
[1,208:23287395,8242460:3356429,383809,196610
(1,208:23287395,8242460:3356429,383809,196610
h1,208:23287395,8242460:0,0,0
x1,208:23844451,8242460
x1,208:24484499,8242460
r1,208:24484499,8242460:0,196610,196610
k1,208:26643824,8242460:2159325
g1,208:26643824,8242460
)
]
g1,208:26643824,8242460
g1,208:26742128,8242460
)
g1,208:26742128,8242460
(1,208:26742128,8242460:3553037,458750,196610
g1,208:26840432,8242460
[1,208:26840432,8242460:3356429,374615,196610
(1,208:26840432,8242460:3356429,374615,196610
h1,208:26840432,8242460:0,0,0
x1,208:29161657,8242460
r1,208:29161657,8242460:0,196610,196610
k1,208:30196861,8242460:1035204
g1,208:30196861,8242460
)
]
g1,208:30196861,8242460
g1,208:30295165,8242460
)
g1,208:30295165,8242460
)
(1,210:9112433,9061660:21182732,458750,196610
g1,209:9112433,9061660
(1,209:9112433,9061660:6597654,458750,196610
r1,209:9112433,9061660:0,655360,196610
g1,209:9210737,9061660
g1,209:9210738,9061660
x1,209:11191052,9061660
k1,209:15611783,9061660:4420731
g1,209:15710087,9061660
)
g1,209:15710087,9061660
(1,209:15710087,9061660:3925967,458750,196610
g1,209:15808391,9061660
[1,209:15808391,9061660:3729359,379905,196610
(1,209:15808391,9061660:3729359,379905,196610
h1,209:15808391,9061660:0,0,0
x1,209:17758087,9061660
r1,209:17758087,9061660:0,196610,196610
k1,209:19537750,9061660:1779663
g1,209:19537750,9061660
)
]
g1,209:19537750,9061660
g1,209:19636054,9061660
)
g1,209:19636054,9061660
(1,209:19636054,9061660:3553037,458750,196610
g1,209:19734358,9061660
[1,209:19734358,9061660:3356429,0,196610
(1,209:19734358,9061660:3356429,0,196610
h1,209:19734358,9061660:0,0,0
r1,209:19734358,9061660:0,196610,196610
k1,209:23090787,9061660:3356429
g1,209:23090787,9061660
)
]
g1,209:23090787,9061660
g1,209:23189091,9061660
)
g1,209:23189091,9061660
(1,209:23189091,9061660:3553037,458750,196610
g1,209:23287395,9061660
[1,209:23287395,9061660:3356429,379905,196610
(1,209:23287395,9061660:3356429,379905,196610
h1,209:23287395,9061660:0,0,0
x1,209:25097827,9061660
r1,209:25097827,9061660:0,196610,196610
k1,209:26643824,9061660:1545997
g1,209:26643824,9061660
)
]
g1,209:26643824,9061660
g1,209:26742128,9061660
)
g1,209:26742128,9061660
(1,210:26742128,9061660:3553037,458750,196610
g1,209:26840432,9061660
[1,210:26840432,9061660:3356429,379905,196610
(1,210:26840432,9061660:3356429,379905,196610
h1,209:26840432,9061660:0,0,0
x1,209:28790128,9061660
r1,210:28790128,9061660:0,196610,196610
k1,210:30196861,9061660:1406733
g1,210:30196861,9061660
)
]
g1,210:30196861,9061660
g1,210:30295165,9061660
)
g1,210:30295165,9061660
)
(1,211:9112433,9717020:21182732,458750,196610
g1,210:9112433,9717020
(1,210:9112433,9717020:6597654,458750,196610
r1,210:9112433,9717020:0,655360,196610
g1,210:9210737,9717020
g1,210:9210738,9717020
x1,210:10851243,9717020
g1,210:10990507,9717020
x1,210:13279977,9717020
k1,210:15611783,9717020:2331806
g1,210:15710087,9717020
)
g1,210:15710087,9717020
(1,210:15710087,9717020:3925967,458750,196610
g1,210:15808391,9717020
[1,210:15808391,9717020:3729359,379905,196610
(1,210:15808391,9717020:3729359,379905,196610
h1,210:15808391,9717020:0,0,0
x1,210:16272416,9717020
x1,210:17603216,9717020
r1,210:17603216,9717020:0,196610,196610
k1,210:19537750,9717020:1934534
g1,210:19537750,9717020
)
]
g1,210:19537750,9717020
g1,210:19636054,9717020
)
g1,210:19636054,9717020
(1,210:19636054,9717020:3553037,458750,196610
g1,210:19734358,9717020
[1,210:19734358,9717020:3356429,379905,196610
(1,210:19734358,9717020:3356429,379905,196610
h1,210:19734358,9717020:0,0,0
x1,210:21472356,9717020
r1,210:21472356,9717020:0,196610,196610
k1,210:23090787,9717020:1618431
g1,210:23090787,9717020
)
]
g1,210:23090787,9717020
g1,210:23189091,9717020
)
g1,210:23189091,9717020
(1,210:23189091,9717020:3553037,458750,196610
g1,210:23287395,9717020
[1,210:23287395,9717020:3356429,379905,196610
(1,210:23287395,9717020:3356429,379905,196610
h1,210:23287395,9717020:0,0,0
x1,210:24746865,9717020
r1,210:24746865,9717020:0,196610,196610
k1,210:26643824,9717020:1896959
g1,210:26643824,9717020
)
]
g1,210:26643824,9717020
g1,210:26742128,9717020
)
g1,210:26742128,9717020
(1,211:26742128,9717020:3553037,458750,196610
g1,210:26840432,9717020
[1,211:26840432,9717020:3356429,379905,196610
(1,211:26840432,9717020:3356429,379905,196610
h1,210:26840432,9717020:0,0,0
x1,210:28887598,9717020
r1,211:28887598,9717020:0,196610,196610
k1,211:30196861,9717020:1309263
g1,211:30196861,9717020
)
]
g1,211:30196861,9717020
g1,211:30295165,9717020
)
g1,211:30295165,9717020
)
(1,212:9112433,10372380:21182732,458750,196610
g1,211:9112433,10372380
(1,211:9112433,10372380:6597654,458750,196610
r1,211:9112433,10372380:0,655360,196610
g1,211:9210737,10372380
g1,211:9210738,10372380
x1,211:11593223,10372380
g1,211:11732487,10372380
x1,211:13124555,10372380
k1,211:15611783,10372380:2487228
g1,211:15710087,10372380
)
g1,211:15710087,10372380
(1,211:15710087,10372380:3925967,458750,196610
g1,211:15808391,10372380
[1,211:15808391,10372380:3729359,379905,196610
(1,211:15808391,10372380:3729359,379905,196610
h1,211:15808391,10372380:0,0,0
x1,211:16829472,10372380
x1,211:18257757,10372380
r1,211:18257757,10372380:0,196610,196610
k1,211:19537750,10372380:1279993
g1,211:19537750,10372380
)
]
g1,211:19537750,10372380
g1,211:19636054,10372380
)
g1,211:19636054,10372380
(1,211:19636054,10372380:3553037,458750,196610
g1,211:19734358,10372380
[1,211:19734358,10372380:3356429,379905,196610
(1,211:19734358,10372380:3356429,379905,196610
h1,211:19734358,10372380:0,0,0
x1,211:20198383,10372380
x1,211:20476911,10372380
r1,211:20476911,10372380:0,196610,196610
k1,211:23090787,10372380:2613876
g1,211:23090787,10372380
)
]
g1,211:23090787,10372380
g1,211:23189091,10372380
)
g1,211:23189091,10372380
(1,211:23189091,10372380:3553037,458750,196610
g1,211:23287395,10372380
[1,211:23287395,10372380:3356429,379905,196610
(1,211:23287395,10372380:3356429,379905,196610
h1,211:23287395,10372380:0,0,0
x1,211:24169212,10372380
x1,211:24447740,10372380
r1,211:24447740,10372380:0,196610,196610
k1,211:26643824,10372380:2196084
g1,211:26643824,10372380
)
]
g1,211:26643824,10372380
g1,211:26742128,10372380
)
g1,211:26742128,10372380
(1,212:26742128,10372380:3553037,458750,196610
g1,211:26840432,10372380
[1,212:26840432,10372380:3356429,379905,196610
(1,212:26840432,10372380:3356429,379905,196610
h1,211:26840432,10372380:0,0,0
x1,211:27304457,10372380
x1,211:27582985,10372380
r1,212:27582985,10372380:0,196610,196610
k1,212:30196861,10372380:2613876
g1,212:30196861,10372380
)
]
g1,212:30196861,10372380
g1,212:30295165,10372380
)
g1,212:30295165,10372380
)
(1,213:9112433,11052738:21182732,483748,196610
g1,212:9112433,11052738
(1,212:9112433,11052738:6597654,483748,196610
r1,212:9112433,11052738:0,655360,196610
g1,212:9210737,11052738
g1,212:9210738,11052738
x1,212:10417307,11052738
x1,212:11154290,11052738
g1,212:11293554,11052738
x1,212:12252787,11052738
k1,212:15611783,11052738:3358996
g1,212:15710087,11052738
)
g1,212:15710087,11052738
(1,212:15710087,11052738:3925967,483748,196610
g1,212:15808391,11052738
[1,212:15808391,11052738:3729359,483748,196610
(1,212:15808391,11052738:3729359,483748,196610
h1,212:15808391,11052738:0,0,0
$1,212:15808391,11052738
x1,212:16086919,11052738
(1,212:16086919,10850534:444992,281544,6385
x1,212:16499143,10850534
)
$1,212:16531911,11052738
r1,212:16531911,11052738:0,196610,196610
k1,212:19537750,11052738:3005839
g1,212:19537750,11052738
)
]
g1,212:19537750,11052738
g1,212:19636054,11052738
)
g1,212:19636054,11052738
(1,212:19636054,11052738:3553037,483748,196610
g1,212:19734358,11052738
[1,212:19734358,11052738:3356429,379905,196610
(1,212:19734358,11052738:3356429,379905,196610
h1,212:19734358,11052738:0,0,0
x1,212:20012886,11052738
r1,212:20012886,11052738:0,196610,196610
k1,212:23090787,11052738:3077901
g1,212:23090787,11052738
)
]
g1,212:23090787,11052738
g1,212:23189091,11052738
)
g1,212:23189091,11052738
(1,212:23189091,11052738:3553037,483748,196610
g1,212:23287395,11052738
[1,212:23287395,11052738:3356429,379905,196610
(1,212:23287395,11052738:3356429,379905,196610
h1,212:23287395,11052738:0,0,0
x1,212:23844451,11052738
r1,212:23844451,11052738:0,196610,196610
k1,212:26643824,11052738:2799373
g1,212:26643824,11052738
)
]
g1,212:26643824,11052738
g1,212:26742128,11052738
)
g1,212:26742128,11052738
(1,213:26742128,11052738:3553037,483748,196610
g1,212:26840432,11052738
[1,213:26840432,11052738:3356429,372113,196610
(1,213:26840432,11052738:3356429,372113,196610
h1,212:26840432,11052738:0,0,0
x1,212:27118960,11052738
r1,213:27118960,11052738:0,196610,196610
k1,213:30196861,11052738:3077901
g1,213:30196861,11052738
)
]
g1,213:30196861,11052738
g1,213:30295165,11052738
)
g1,213:30295165,11052738
)
(1,214:9112433,11708098:21182732,458750,196610
g1,213:9112433,11708098
(1,213:9112433,11708098:6597654,458750,196610
r1,213:9112433,11708098:0,655360,196610
g1,213:9210737,11708098
g1,213:9210738,11708098
x1,213:11655635,11708098
g1,213:11794899,11708098
x1,213:13311182,11708098
k1,213:15611783,11708098:2300601
g1,213:15710087,11708098
)
g1,213:15710087,11708098
(1,213:15710087,11708098:3925967,458750,196610
g1,213:15808391,11708098
[1,213:15808391,11708098:3729359,379905,196610
(1,213:15808391,11708098:3729359,379905,196610
h1,213:15808391,11708098:0,0,0
x1,213:16550944,11708098
x1,213:17386528,11708098
r1,213:17386528,11708098:0,196610,196610
k1,213:19537750,11708098:2151222
g1,213:19537750,11708098
)
]
g1,213:19537750,11708098
g1,213:19636054,11708098
)
g1,213:19636054,11708098
(1,213:19636054,11708098:3553037,458750,196610
g1,213:19734358,11708098
[1,213:19734358,11708098:3356429,379905,196610
(1,213:19734358,11708098:3356429,379905,196610
h1,213:19734358,11708098:0,0,0
x1,213:20476911,11708098
x1,213:21626668,11708098
r1,213:21626668,11708098:0,196610,196610
k1,213:23090787,11708098:1464119
g1,213:23090787,11708098
)
]
g1,213:23090787,11708098
g1,213:23189091,11708098
)
g1,213:23189091,11708098
(1,213:23189091,11708098:3553037,458750,196610
g1,213:23287395,11708098
[1,213:23287395,11708098:3356429,379905,196610
(1,213:23287395,11708098:3356429,379905,196610
h1,213:23287395,11708098:0,0,0
x1,213:24680035,11708098
r1,213:24680035,11708098:0,196610,196610
k1,213:26643824,11708098:1963789
g1,213:26643824,11708098
)
]
g1,213:26643824,11708098
g1,213:26742128,11708098
)
g1,213:26742128,11708098
(1,214:26742128,11708098:3553037,458750,196610
g1,213:26840432,11708098
[1,214:26840432,11708098:3356429,379905,196610
(1,214:26840432,11708098:3356429,379905,196610
h1,213:26840432,11708098:0,0,0
x1,213:27676016,11708098
r1,214:27676016,11708098:0,196610,196610
k1,214:30196861,11708098:2520845
g1,214:30196861,11708098
)
]
g1,214:30196861,11708098
g1,214:30295165,11708098
)
g1,214:30295165,11708098
)
(1,215:9112433,12363458:21182732,458750,196610
g1,214:9112433,12363458
(1,214:9112433,12363458:6597654,458750,196610
r1,214:9112433,12363458:0,655360,196610
g1,214:9210737,12363458
g1,214:9210738,12363458
x1,214:9551098,12363458
x1,214:12193175,12363458
g1,214:12193175,12363458
x1,214:13616441,12363458
g1,214:13755705,12363458
x1,214:15611783,12363458
g1,214:15611783,12363458
g1,214:15710087,12363458
)
g1,214:15710087,12363458
(1,214:15710087,12363458:3925967,458750,196610
g1,214:15808391,12363458
[1,214:15808391,12363458:3729359,379905,196610
(1,214:15808391,12363458:3729359,379905,196610
h1,214:15808391,12363458:0,0,0
x1,214:16272416,12363458
x1,214:17422173,12363458
r1,214:17422173,12363458:0,196610,196610
k1,214:19537750,12363458:2115577
g1,214:19537750,12363458
)
]
g1,214:19537750,12363458
g1,214:19636054,12363458
)
g1,214:19636054,12363458
(1,214:19636054,12363458:3553037,458750,196610
g1,214:19734358,12363458
[1,214:19734358,12363458:3356429,379905,196610
(1,214:19734358,12363458:3356429,379905,196610
h1,214:19734358,12363458:0,0,0
x1,214:20848470,12363458
r1,214:20848470,12363458:0,196610,196610
k1,214:23090787,12363458:2242317
g1,214:23090787,12363458
)
]
g1,214:23090787,12363458
g1,214:23189091,12363458
)
g1,214:23189091,12363458
(1,214:23189091,12363458:3553037,458750,196610
g1,214:23287395,12363458
[1,214:23287395,12363458:3356429,379905,196610
(1,214:23287395,12363458:3356429,379905,196610
h1,214:23287395,12363458:0,0,0
x1,214:23751420,12363458
x1,214:24587004,12363458
r1,214:24587004,12363458:0,196610,196610
k1,214:26643824,12363458:2056820
g1,214:26643824,12363458
)
]
g1,214:26643824,12363458
g1,214:26742128,12363458
)
g1,214:26742128,12363458
(1,215:26742128,12363458:3553037,458750,196610
g1,214:26840432,12363458
[1,215:26840432,12363458:3356429,379905,196610
(1,215:26840432,12363458:3356429,379905,196610
h1,214:26840432,12363458:0,0,0
x1,214:27304457,12363458
x1,214:28175686,12363458
r1,215:28175686,12363458:0,196610,196610
k1,215:30196861,12363458:2021175
g1,215:30196861,12363458
)
]
g1,215:30196861,12363458
g1,215:30295165,12363458
)
g1,215:30295165,12363458
)
(1,215:9112433,13018818:21182732,458750,851970
g1,215:9112433,13018818
(1,215:9112433,13018818:6597654,458750,851970
r1,215:9112433,13018818:0,655360,196610
g1,215:9210737,13018818
g1,215:9210738,13018818
x1,215:10974350,13018818
g1,215:11113614,13018818
x1,215:12815387,13018818
k1,215:15611783,13018818:2796396
g1,215:15710087,13018818
)
g1,215:15710087,13018818
(1,215:15710087,13018818:3925967,458750,851970
g1,215:15808391,13018818
[1,215:15808391,13018818:3729359,379905,851970
(1,215:15808391,13018818:3729359,379905,120598
h1,215:15808391,13018818:0,0,0
x1,215:18160793,13018818
x1,215:18263853,13018818
g1,215:18263853,13018818
)
(1,215:15808391,13674178:3729359,322530,196610
x1,215:16365447,13674178
x1,215:17186538,13674178
x1,215:17303525,13674178
g1,215:17442789,13674178
x1,215:18340191,13674178
r1,215:18340191,13674178:0,196610,196610
k1,215:19537750,13674178:1197559
g1,215:19537750,13674178
)
]
g1,215:19537750,13018818
g1,215:19636054,13018818
)
g1,215:19636054,13018818
(1,215:19636054,13018818:3553037,458750,851970
g1,215:19734358,13018818
[1,215:19734358,13018818:3356429,379905,196610
(1,215:19734358,13018818:3356429,379905,196610
h1,215:19734358,13018818:0,0,0
x1,215:21265689,13018818
g1,215:21404953,13018818
x1,215:22952434,13018818
r1,215:22952434,13018818:0,196610,196610
k1,215:23090787,13018818:138353
g1,215:23090787,13018818
)
]
g1,215:23090787,13018818
g1,215:23189091,13018818
)
g1,215:23189091,13018818
(1,215:23189091,13018818:3553037,458750,851970
g1,215:23287395,13018818
[1,215:23287395,13018818:3356429,379905,851970
(1,215:23287395,13018818:3356429,379905,120598
h1,215:23287395,13018818:0,0,0
x1,215:24788092,13018818
k1,215:25476246,13018818:688154
x1,215:26033294,13018818
x1,215:26303471,13018818
x1,215:26458327,13018818
x1,215:26643824,13018818
k1,215:26643824,13018818:0
)
(1,215:23287395,13674178:3356429,379905,196610
x1,215:23875635,13674178
x1,215:24463875,13674178
r1,215:24463875,13674178:0,196610,196610
k1,215:26643824,13674178:2179949
g1,215:26643824,13674178
)
]
g1,215:26643824,13018818
g1,215:26742128,13018818
)
g1,215:26742128,13018818
(1,215:26742128,13018818:3553037,458750,851970
g1,215:26840432,13018818
[1,215:26840432,13018818:3356429,379905,851970
(1,215:26840432,13018818:3356429,379905,78540
h1,215:26840432,13018818:0,0,0
x1,215:27769040,13018818
x1,215:28025291,13018818
x1,215:29857432,13018818
g1,215:29857432,13018818
)
(1,215:26840432,13674178:3356429,322530,196610
x1,215:27737834,13674178
r1,215:27737834,13674178:0,196610,196610
k1,215:30196861,13674178:2459027
g1,215:30196861,13674178
)
]
g1,215:30196861,13018818
g1,215:30295165,13018818
)
g1,215:30295165,13018818
)
]
$1,216:30295165,10966513
)
g1,216:30434429,10966513
g1,219:30434429,10966513
k1,219:30681807,10966513:247378
)
]
]
(1,193:8865054,15738564:21816753,446948,141880
x1,193:9956869,15738564
k1,192:10145079,15738564:188210
x1,192:10800439,15738564
k1,192:10988648,15738564:188209
x1,192:11789487,15738564
k1,192:11977697,15738564:188210
x1,192:12851281,15738564
x1,192:13907049,15738564
k1,192:14095259,15738564:188210
x1,192:14895443,15738564
k1,192:15083652,15738564:188209
x1,192:16139419,15738564
k1,192:16327629,15738564:188210
x1,192:17128468,15738564
x1,192:17965356,15738564
x1,192:18584012,15738564
x1,192:20276796,15738564
k1,192:20465005,15738564:188209
x1,192:21229149,15738564
k1,192:21417359,15738564:188210
x1,192:22436439,15738564
k1,192:22624649,15738564:188210
x1,192:23753168,15738564
x1,192:24590711,15738564
x1,192:25100574,15738564
x1,192:25682526,15738564
x1,192:26702252,15738564
k1,192:26890461,15738564:188209
x1,192:27436365,15738564
x1,192:29547261,15738564
k1,192:29735471,15738564:188210
x1,192:30681807,15738564
k1,192:30681807,15738564:0
)
(1,193:8865054,16524996:21816753,446948,141880
x1,193:9410958,16524996
x1,193:10029614,16524996
x1,193:10939892,16524996
k1,192:11169600,16524996:229708
x1,192:12589095,16524996
x1,192:12880071,16524996
x1,192:14409653,16524996
k1,192:14639362,16524996:229709
x1,192:15840626,16524996
k1,192:16070334,16524996:229708
x1,192:16725694,16524996
k1,192:16955402,16524996:229708
x1,192:17465265,16524996
x1,192:18176321,16524996
x1,192:19195392,16524996
k1,192:19425101,16524996:229709
x1,192:20298685,16524996
x1,192:21354453,16524996
k1,192:21584161,16524996:229708
x1,192:22384345,16524996
k1,192:22614053,16524996:229708
x1,192:23669820,16524996
k1,192:23899528,16524996:229708
x1,192:24700367,16524996
x1,192:25537255,16524996
x1,192:26155911,16524996
x1,192:27684855,16524996
k1,192:27914564,16524996:229709
x1,192:29079132,16524996
k1,192:29308840,16524996:229708
x1,192:29599816,16524996
x1,192:29917672,16524996
x1,192:30681807,16524996
k1,192:30681807,16524996:0
)
(1,193:8865054,17311428:21816753,446948,141880
x1,193:9920821,17311428
x1,193:11340309,17311428
k1,192:11524947,17311428:184638
x1,192:12471283,17311428
k1,192:12655922,17311428:184639
x1,192:13456761,17311428
k1,192:13641399,17311428:184638
x1,192:14187303,17311428
x1,192:16043271,17311428
k1,192:16227910,17311428:184639
x1,192:17210932,17311428
k1,192:17395570,17311428:184638
x1,192:18887810,17311428
k1,192:19072449,17311428:184639
x1,192:19582312,17311428
k1,192:19766950,17311428:184638
x1,192:20385606,17311428
k1,192:20570245,17311428:184639
x1,192:21298340,17311428
x1,192:21808203,17311428
x1,192:22883643,17311428
k1,192:23068281,17311428:184638
x1,192:23578144,17311428
k1,192:23762783,17311428:184639
x1,192:24636367,17311428
x1,192:25728175,17311428
x1,192:26966133,17311428
k1,192:27150771,17311428:184638
x1,192:28279290,17311428
x1,192:29116833,17311428
x1,192:29626696,17311428
x1,192:30681807,17311428
k1,192:30681807,17311428:0
)
(1,193:8865054,18097860:21816753,446948,141880
x1,193:10030268,18097860
k1,192:10211019,18097860:180751
x1,192:10501995,18097860
k1,192:10682746,18097860:180751
x1,192:11192609,18097860
x1,192:11503905,18097860
x1,192:12112737,18097860
k1,192:12293487,18097860:180750
x1,192:13167071,18097860
x1,192:14349983,18097860
k1,192:14530734,18097860:180751
x1,192:15258830,18097860
k1,192:15439581,18097860:180751
x1,192:15803947,18097860
x1,192:16568738,18097860
x1,192:18060968,18097860
k1,192:18241719,18097860:180751
x1,192:18751582,18097860
k1,192:18932333,18097860:180751
x1,192:19806572,18097860
x1,192:20643460,18097860
k1,192:20824210,18097860:180750
x1,192:21151890,18097860
h1,192:21151890,18097860:0,0,0
x1,192:21315730,18097860
k1,192:21496481,18097860:180751
x1,192:22879928,18097860
k1,192:23060679,18097860:180751
x1,192:23934263,18097860
x1,192:24990031,18097860
k1,192:25170782,18097860:180751
x1,192:26299301,18097860
k1,192:26480052,18097860:180751
x1,192:27717364,18097860
k1,192:27898114,18097860:180750
x1,192:29063337,18097860
k1,192:29244088,18097860:180751
x1,192:29535064,18097860
k1,192:29715815,18097860:180751
x1,192:30225023,18097860
x1,192:30681807,18097860
k1,192:30681807,18097860:0
)
(1,193:8865054,18884292:21816753,446948,141880
x1,193:9920821,18884292
x1,193:11085381,18884292
k1,192:11264298,18884292:178917
x1,192:12938714,18884292
k1,192:13117630,18884292:178916
x1,192:14063966,18884292
k1,192:14242883,18884292:178917
x1,192:15080426,18884292
x1,192:15844562,18884292
k1,192:16023479,18884292:178917
x1,192:17151998,18884292
k1,192:17330914,18884292:178916
x1,192:17840122,18884292
x1,192:19186873,18884292
k1,192:19365790,18884292:178917
x1,192:20876381,18884292
k1,192:21055297,18884292:178916
x1,192:21747353,18884292
x1,192:22984656,18884292
x1,192:23122287,18884292
k1,192:23301204,18884292:178917
x1,192:24102043,18884292
k1,192:24280960,18884292:178917
x1,192:25336727,18884292
x1,192:26756215,18884292
k1,192:26935131,18884292:178916
x1,192:27590491,18884292
x1,192:28209147,18884292
x1,192:29847530,18884292
k1,192:30026447,18884292:178917
x1,192:30681807,18884292
k1,192:30681807,18884292:0
)
(1,193:8865054,19670724:21816753,446948,141880
x1,193:10065662,19670724
k1,192:10218364,19670724:152702
x1,192:11091948,19670724
x1,192:11892788,19670724
k1,192:12045490,19670724:152702
x1,192:13174009,19670724
k1,192:13326711,19670724:152702
x1,192:14382478,19670724
k1,192:14535180,19670724:152702
x1,192:14862860,19670724
x1,192:15683364,19670724
x1,192:15804612,19670724
k1,192:15957314,19670724:152702
x1,192:17522298,19670724
k1,192:17674999,19670724:152701
x1,192:18184862,19670724
x1,192:18895918,19670724
x1,192:20569686,19670724
k1,192:20722388,19670724:152702
x1,192:21850907,19670724
x1,192:22135330,19670724
k1,192:22288032,19670724:152702
x1,192:23088871,19670724
k1,192:23241573,19670724:152702
x1,192:24115157,19670724
x1,192:24915997,19670724
k1,192:25068699,19670724:152702
x1,192:26015035,19670724
x1,192:26707091,19670724
x1,192:27034771,19670724
x1,192:27543979,19670724
x1,192:28563705,19670724
k1,192:28716407,19670724:152702
x1,192:29589999,19670724
x1,192:30681807,19670724
k1,192:30681807,19670724:0
)
(1,193:8865054,20457156:21816753,446948,141880
x1,193:9956869,20457156
x1,193:11085388,20457156
x1,193:12086771,20457156
k1,192:12331102,20457156:244331
x1,192:13131950,20457156
k1,192:13376282,20457156:244332
x1,192:14650280,20457156
k1,192:14894611,20457156:244331
x1,192:15768195,20457156
x1,192:16569035,20457156
k1,192:16813366,20457156:244331
x1,192:17759702,20457156
x1,192:18451758,20457156
x1,192:18779438,20457156
x1,192:19288646,20457156
x1,192:20308372,20457156
k1,192:20552704,20457156:244332
x1,192:21171360,20457156
x1,192:22954584,20457156
k1,192:23198915,20457156:244331
x1,192:24181937,20457156
k1,192:24426269,20457156:244332
x1,192:24863380,20457156
k1,192:25107711,20457156:244331
x1,192:25726367,20457156
x1,192:27437494,20457156
k1,192:27681825,20457156:244331
x1,192:28445969,20457156
k1,192:28690301,20457156:244332
x1,192:29491140,20457156
k1,192:29735471,20457156:244331
x1,192:30681807,20457156
k1,192:30681807,20457156:0
)
(1,193:8865054,21243588:21816753,446948,141880
x1,193:11340324,21243588
k1,192:11573907,21243588:233583
x1,192:13321738,21243588
k1,192:13555322,21243588:233584
x1,192:14173978,21243588
k1,192:14407561,21243588:233583
x1,192:15499376,21243588
k1,192:15732959,21243588:233583
x1,192:16242822,21243588
k1,192:16476405,21243588:233583
x1,192:17422741,21243588
x1,192:18223580,21243588
k1,192:18457164,21243588:233584
x1,192:19658428,21243588
k1,192:19892011,21243588:233583
x1,192:20692850,21243588
x1,192:21529738,21243588
x1,192:22767050,21243588
x1,192:23459096,21243588
x1,192:23580344,21243588
k1,192:23813927,21243588:233583
x1,192:24214342,21243588
k1,192:24447925,21243588:233583
x1,192:26195756,21243588
k1,192:26429340,21243588:233584
x1,192:27485107,21243588
k1,192:27718690,21243588:233583
x1,192:28337346,21243588
k1,192:28570929,21243588:233583
x1,192:29589992,21243588
x1,192:30681807,21243588
k1,192:30681807,21243588:0
)
(1,193:8865054,22030020:21816753,446948,141880
x1,193:9811390,22030020
g1,192:9975230,22030020
x1,192:11723061,22030020
g1,192:11886901,22030020
x1,192:12432813,22030020
x1,192:12760493,22030020
x1,192:13879188,22030020
g1,192:14043028,22030020
x1,192:14953316,22030020
x1,192:16009091,22030020
g1,192:16172931,22030020
x1,192:16937075,22030020
g1,192:17100915,22030020
x1,192:17719571,22030020
x1,192:18176355,22030020
g1,192:18340195,22030020
x1,192:19213779,22030020
x1,192:20269547,22030020
g1,192:20433387,22030020
x1,192:20979291,22030020
g1,192:21143131,22030020
x1,192:21943970,22030020
x1,192:22261826,22030020
g1,192:22425666,22030020
x1,192:23845161,22030020
g1,192:24009001,22030020
x1,192:24518864,22030020
g1,192:24682704,22030020
x1,192:25483543,22030020
g1,192:25647383,22030020
x1,192:26448222,22030020
x1,192:26994134,22030020
x1,192:27624580,22030020
k1,193:30681807,22030020:3057227
g1,193:30681807,22030020
)
[1,232:8865054,30785512:21816753,7302892,0
[1,232:8865054,30785512:21816753,7302892,0
(1,229:8865054,29343720:21816753,5861100,0
k1,229:8865271,29343720:217
h1,227:8865271,29343720:0,0,0
(1,227:8865271,29343720:21816319,5861100,0
(1,227:8865271,29343720:21816319,5861100,0
(1,227:8865271,29343720:21816372,5861114,0
(1,227:8865271,29343720:21816372,5861114,0
(1,227:8865271,29343720:0,13024788,0
(1,227:8865271,29343720:48481157,13024788,0
)
k1,227:8865272,29343720:-48481156
)
)
)
)
)
g1,229:30681590,29343720
k1,229:30681807,29343720:217
)
(1,229:8865054,30549580:21816753,550500,235932
h1,229:8865054,30549580:0,0,0
g1,229:8865054,30549580
[1,229:8865054,30549580:21816753,550500,235932
(1,229:8865054,30549580:21816753,550500,235932
k1,229:9006980,30549580:141926
h1,229:9006980,30549580:0,0,0
x1,229:10045059,30549580
g1,229:10208899,30549580
x1,229:10718762,30549580
g1,229:10882602,30549580
r1,229:10882602,30549580:0,786432,235932
g1,229:10882602,30549580
x1,229:14595175,30549580
g1,229:14759015,30549580
x1,229:15268878,30549580
g1,229:15432718,30549580
x1,229:16633972,30549580
g1,229:16797812,30549580
x1,229:17343724,30549580
g1,229:17507564,30549580
x1,229:23150135,30549580
g1,229:23313975,30549580
x1,229:26299082,30549580
g1,229:26462922,30549580
x1,229:27008834,30549580
g1,229:27172674,30549580
x1,229:28847098,30549580
g1,229:29010938,30549580
x1,229:30539882,30549580
r1,229:30539882,30549580:0,235932,235932
g1,229:30539882,30549580
k1,229:30681807,30549580:141925
)
]
g1,229:30681807,30549580
g1,229:30681807,30549580
)
]
]
(1,254:8865054,32740784:21816753,451540,141880
h1,253:8865054,32740784:786432,0,0
x1,253:10197398,32740784
k1,253:10378442,32740784:181044
x1,253:13638160,32740784
k1,253:13819205,32740784:181045
x1,253:16477971,32740784
k1,253:16659015,32740784:181044
x1,253:18132911,32740784
k1,253:18313956,32740784:181045
x1,253:19370388,32740784
k1,253:19551432,32740784:181044
x1,253:21006976,32740784
x1,253:21983455,32740784
k1,253:22164499,32740784:181044
x1,253:26897465,32740784
k1,253:27078510,32740784:181045
x1,253:28097590,32740784
k1,253:28278634,32740784:181044
x1,253:30681807,32740784
k1,253:30681807,32740784:0
)
(1,254:8865054,33527216:21816753,446948,141880
x1,254:9847421,33527216
k1,253:10045292,33527216:197871
x1,253:10663948,33527216
x1,253:11901908,33527216
k1,253:12099779,33527216:197871
x1,253:12900618,33527216
k1,253:13098489,33527216:197871
x1,253:15390921,33527216
x1,253:15708777,33527216
k1,253:15906648,33527216:197871
x1,253:17071862,33527216
k1,253:17269733,33527216:197871
x1,253:18871420,33527216
k1,253:19069291,33527216:197871
x1,253:20998643,33527216
k1,253:21196514,33527216:197871
x1,253:22433826,33527216
k1,253:22631697,33527216:197871
x1,253:23141560,33527216
k1,253:23339431,33527216:197871
x1,253:25559110,33527216
k1,253:25756981,33527216:197871
x1,253:26848796,33527216
k1,253:27046667,33527216:197871
x1,253:28065738,33527216
k1,253:28263609,33527216:197871
x1,253:29683097,33527216
k1,253:29880968,33527216:197871
x1,253:30681807,33527216
k1,253:30681807,33527216:0
)
(1,254:8865054,34313648:21816753,446948,141880
x1,254:12468861,34313648
k1,253:12700400,34313648:231539
x1,253:13864968,34313648
k1,253:14096506,34313648:231538
x1,253:15515994,34313648
k1,253:15747533,34313648:231539
x1,253:18877490,34313648
k1,253:19109028,34313648:231538
x1,253:19400004,34313648
x1,253:19711300,34313648
x1,253:20538364,34313648
k1,253:20769903,34313648:231539
x1,253:21425263,34313648
k1,253:21656802,34313648:231539
x1,253:24113722,34313648
k1,253:24345260,34313648:231538
x1,253:26747786,34313648
k1,253:26979325,34313648:231539
x1,253:27780164,34313648
k1,253:28011702,34313648:231538
x1,253:29285700,34313648
k1,253:29517239,34313648:231539
x1,253:30681807,34313648
k1,253:30681807,34313648:0
)
(1,254:8865054,35100080:21816753,446948,141880
x1,254:10866501,35100080
k1,253:11080216,35100080:213715
x1,253:13263855,35100080
k1,253:13477570,35100080:213715
x1,253:14569386,35100080
k1,253:14783101,35100080:213715
x1,253:17949762,35100080
k1,253:18163477,35100080:213715
x1,253:19109813,35100080
k1,253:19323528,35100080:213715
x1,253:20451392,35100080
x1,253:21094960,35100080
k1,253:21308674,35100080:213714
x1,253:24913119,35100080
k1,253:25126834,35100080:213715
x1,253:27530007,35100080
k1,253:27743722,35100080:213715
x1,253:28726089,35100080
k1,253:28939804,35100080:213715
x1,253:29849436,35100080
k1,253:30063151,35100080:213715
x1,253:30681807,35100080
k1,253:30681807,35100080:0
)
(1,254:8865054,35886512:21816753,446948,141880
x1,254:9156030,35886512
k1,253:9415756,35886512:259726
x1,253:9743436,35886512
x1,253:10570500,35886512
k1,253:10830226,35886512:259726
x1,253:12759584,35886512
x1,253:13077440,35886512
k1,253:13337166,35886512:259726
x1,253:14392933,35886512
k1,253:14652659,35886512:259726
x1,253:15598995,35886512
k1,253:15858721,35886512:259726
x1,253:16732305,35886512
k1,253:16992032,35886512:259727
x1,253:17283008,35886512
k1,253:17542734,35886512:259726
x1,253:19181117,35886512
k1,253:19440843,35886512:259726
x1,253:22535407,35886512
k1,253:22795133,35886512:259726
x1,253:23960347,35886512
k1,253:24220073,35886512:259726
x1,253:24765985,35886512
k1,253:25025711,35886512:259726
x1,253:27137909,35886512
k1,253:27399594,35886512:259726
x1,253:28454706,35886512
k1,253:28714432,35886512:259726
x1,253:29842951,35886512
x1,253:30681807,35886512
k1,253:30681807,35886512:0
)
(1,254:8865054,36672944:21816753,446948,141880
x1,254:9884134,36672944
k1,253:10045905,36672944:161771
x1,253:12338984,36672944
k1,253:12500754,36672944:161770
x1,253:13119410,36672944
x1,253:14357370,36672944
k1,253:14519141,36672944:161771
x1,253:15319980,36672944
k1,253:15481750,36672944:161770
x1,253:17920953,36672944
k1,253:18082724,36672944:161771
x1,253:18846868,36672944
k1,253:19008638,36672944:161770
x1,253:20974693,36672944
k1,253:21136464,36672944:161771
x1,253:22082800,36672944
k1,253:22244571,36672944:161771
x1,253:23336386,36672944
k1,253:23498156,36672944:161770
x1,253:26811600,36672944
k1,253:26973371,36672944:161771
x1,253:28137939,36672944
k1,253:28299709,36672944:161770
x1,253:29719197,36672944
k1,253:29880968,36672944:161771
x1,253:30681807,36672944
k1,253:30681807,36672944:0
)
(1,254:8865054,37459376:21816753,446948,141880
x1,254:11995011,37459376
k1,253:12229702,37459376:234691
x1,253:13394925,37459376
k1,253:13629617,37459376:234692
x1,253:15813256,37459376
k1,253:16047947,37459376:234691
x1,253:17176466,37459376
k1,253:17411158,37459376:234692
x1,253:18357494,37459376
k1,253:18592185,37459376:234691
x1,253:19757408,37459376
k1,253:19992100,37459376:234692
x1,253:20647460,37459376
k1,253:20882151,37459376:234691
x1,253:23848287,37459376
k1,253:24082979,37459376:234692
x1,253:25502474,37459376
x1,253:26369513,37459376
k1,253:26604204,37459376:234691
x1,253:30681807,37459376
k1,253:30681807,37459376:0
)
(1,254:8865054,38245808:21816753,446948,141880
x1,254:9483710,38245808
x1,254:10721670,38245808
k1,253:10948044,38245808:226374
x1,253:11748883,38245808
k1,253:11975256,38245808:226373
x1,253:14267688,38245808
x1,253:14585544,38245808
k1,253:14811918,38245808:226374
x1,253:15357830,38245808
k1,253:15584203,38245808:226373
x1,253:16676018,38245808
k1,253:16902392,38245808:226374
x1,253:20215836,38245808
k1,253:20442210,38245808:226374
x1,253:21606778,38245808
k1,253:21833151,38245808:226373
x1,253:23034415,38245808
k1,253:23260789,38245808:226374
x1,253:24352604,38245808
k1,253:24578977,38245808:226373
x1,253:25088840,38245808
k1,253:25315214,38245808:226374
x1,253:26116053,38245808
k1,253:26342426,38245808:226373
x1,253:28016857,38245808
x1,253:29509097,38245808
k1,253:29735471,38245808:226374
x1,253:30681807,38245808
k1,253:30681807,38245808:0
)
(1,254:8865054,39032240:21816753,446948,141880
x1,254:11122083,39032240
k1,253:11292991,39032240:170908
x1,253:11583967,39032240
x1,253:11895263,39032240
x1,253:12722327,39032240
k1,253:12893236,39032240:170909
x1,253:13548596,39032240
k1,253:13719504,39032240:170908
x1,253:16176424,39032240
k1,253:16347333,39032240:170909
x1,253:19041491,39032240
k1,253:19212399,39032240:170908
x1,253:19503375,39032240
x1,253:21343597,39032240
k1,253:21514506,39032240:170909
x1,253:23917679,39032240
k1,253:24088587,39032240:170908
x1,253:25034923,39032240
k1,253:25205832,39032240:170909
x1,253:28045478,39032240
k1,253:28216386,39032240:170908
x1,253:29635864,39032240
x1,253:30681807,39032240
k1,253:30681807,39032240:0
)
(1,254:8865054,39818672:21816753,446948,141880
x1,254:9811390,39818672
k1,253:9971083,39818672:159693
x1,253:10917419,39818672
x1,253:12992930,39818672
k1,253:13152623,39818672:159693
x1,253:13953462,39818672
k1,253:14113155,39818672:159693
x1,253:16042507,39818672
k1,253:16202200,39818672:159693
x1,253:19296126,39818672
k1,253:19455819,39818672:159693
x1,253:19892930,39818672
k1,253:20052623,39818672:159693
x1,253:23274340,39818672
k1,253:23434033,39818672:159693
x1,253:24890224,39818672
x1,253:26528598,39818672
x1,253:26649846,39818672
k1,253:26809539,39818672:159693
x1,253:29284802,39818672
k1,253:29444495,39818672:159693
x1,253:30681807,39818672
k1,253:30681807,39818672:0
)
(1,254:8865054,40605104:21816753,446948,141880
x1,254:9374917,40605104
k1,253:9553130,40605104:178213
x1,253:10171786,40605104
k1,253:10349999,40605104:178213
x1,253:10968655,40605104
x1,253:11279951,40605104
x1,253:13017302,40605104
k1,253:13195514,40605104:178212
x1,253:13705377,40605104
k1,253:13883590,40605104:178213
x1,253:15266390,40605104
k1,253:15444603,40605104:178213
x1,253:15954466,40605104
k1,253:16132679,40605104:178213
x1,253:16751335,40605104
x1,253:17734367,40605104
k1,253:17912580,40605104:178213
x1,253:20460587,40605104
k1,253:20638799,40605104:178212
x1,253:21621821,40605104
k1,253:21800034,40605104:178213
x1,253:22709666,40605104
k1,253:22887879,40605104:178213
x1,253:23506535,40605104
k1,253:23684748,40605104:178213
x1,253:24886012,40605104
k1,253:25064224,40605104:178212
x1,253:26701944,40605104
k1,253:26880157,40605104:178213
x1,253:27390020,40605104
x1,253:29120147,40605104
k1,253:29298360,40605104:178213
x1,253:30681807,40605104
k1,253:30681807,40605104:0
)
(1,254:8865054,41391536:21816753,446948,9168
x1,254:9410966,41391536
g1,253:9574806,41391536
x1,253:11249230,41391536
g1,253:11413070,41391536
x1,253:12031726,41391536
x1,253:13525925,41391536
k1,254:30681807,41391536:17155882
g1,254:30681807,41391536
)
]
(1,260:8865054,43890614:21816753,0,0
h1,260:8865054,43890614:21816753,0,0
)
]
(1,260:4736286,4736286:0,0,0
[1,260:0,4736286:21816753,0,0
(1,260:0,0:21816753,0,0
h1,260:0,0:0,0,0
(1,260:0,0:0,0,0
(1,260:0,0:0,0,0
g1,260:0,0
(1,260:0,0:0,0,52099153
(1,260:0,52099153:0,0,0
g1,260:0,52099153
)
)
g1,260:0,0
)
)
k1,260:21816752,0:21816752
g1,260:21816752,0
)
]
)
]
!38418
}6
!10
{7
[1,278:4736286,43890614:25945521,39154328,0
(1,278:4736286,4736286:0,0,0
[1,278:0,4736286:21816753,0,0
(1,278:0,0:21816753,0,0
h1,278:0,0:0,0,0
(1,278:0,0:0,0,0
(1,278:0,0:0,0,0
g1,278:0,0
(1,278:0,0:0,0,52099153
(1,278:0,52099153:0,0,0
g1,278:0,52099153
)
)
g1,278:0,0
)
)
k1,278:21816752,0:21816752
g1,278:21816752,0
)
]
)
[1,278:8865054,43890614:21816753,39154328,0
[1,278:8865054,5522718:21816753,786432,0
(1,278:8865054,5522718:21816753,381299,120598
(1,278:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,278:30681807,5522718:10806086
(1,278:30681807,5522718:0,372113,4175
k1,278:30403279,5522718:-278528
x1,278:30681807,5522718
)
)
)
]
[1,278:8865054,41924534:21816753,35615384,0
[1,249:8865054,17164852:21816753,10855702,0
[1,249:8865054,17164852:21816753,10855702,0
(1,246:8865054,14150196:21816753,7841046,0
k1,246:10077371,14150196:1212317
h1,244:10077371,14150196:0,0,0
(1,244:10077371,14150196:19392119,7841046,0
(1,244:10077371,14150196:19392119,7841046,0
(1,244:10077371,14150196:19392166,7841065,0
(1,244:10077371,14150196:19392166,7841065,0
(1,244:10077371,14150196:0,19602964,0
(1,244:10077371,14150196:48481157,19602964,0
)
k1,244:10077372,14150196:-48481156
)
)
)
)
)
g1,246:29469490,14150196
k1,246:30681807,14150196:1212317
)
(1,246:8865054,16928920:21816753,2123364,235932
h1,246:8865054,16928920:0,0,0
g1,246:8865054,16928920
[1,246:8865054,16928920:21816753,2123364,235932
(1,246:8865054,15356056:21816753,550500,141880
h1,246:8865054,15356056:0,0,0
x1,246:9903133,15356056
k1,246:10129958,15356056:226825
x1,246:10639821,15356056
k1,246:10866646,15356056:226825
r1,246:10866646,15356056:0,692380,141880
k1,246:10866646,15356056:0
x1,246:11812973,15356056
x1,246:12649861,15356056
x1,246:13887173,15356056
x1,246:14579219,15356056
k1,246:14806043,15356056:226824
x1,246:15315906,15356056
k1,246:15542731,15356056:226825
x1,246:16743985,15356056
k1,246:16970810,15356056:226825
x1,246:17516722,15356056
k1,246:17743547,15356056:226825
x1,246:18872066,15356056
x1,246:19709609,15356056
x1,246:20219472,15356056
x1,246:20801424,15356056
x1,246:21821150,15356056
k1,246:22047975,15356056:226825
x1,246:22994311,15356056
k1,246:23221135,15356056:226824
x1,246:24276902,15356056
x1,246:25441462,15356056
k1,246:25668287,15356056:226825
x1,246:26796799,15356056
x1,246:27634342,15356056
k1,246:27861167,15356056:226825
x1,246:28407071,15356056
x1,246:30681807,15356056
k1,246:30681807,15356056:0
)
(1,246:8865054,16142488:21816753,446948,141880
x1,246:10357949,16142488
k1,246:10555074,16142488:197125
x1,246:11428658,16142488
x1,246:12484426,16142488
k1,246:12681550,16142488:197124
x1,246:13810069,16142488
k1,246:14007194,16142488:197125
x1,246:15244506,16142488
k1,246:15441630,16142488:197124
x1,246:16606853,16142488
k1,246:16803978,16142488:197125
x1,246:17094954,16142488
k1,246:17292078,16142488:197124
x1,246:17801286,16142488
x1,246:18258070,16142488
k1,246:18455195,16142488:197125
x1,246:19620418,16142488
x1,246:20457306,16142488
k1,246:20654431,16142488:197125
x1,246:21200343,16142488
k1,246:21397467,16142488:197124
x1,246:22453234,16142488
x1,246:23617794,16142488
k1,246:23814919,16142488:197125
x1,246:25489335,16142488
k1,246:25686459,16142488:197124
x1,246:26632795,16142488
k1,246:26829920,16142488:197125
x1,246:27667463,16142488
x1,246:28431599,16142488
k1,246:28628723,16142488:197124
x1,246:29757242,16142488
k1,246:29954367,16142488:197125
x1,246:30463575,16142488
x1,246:30681807,16142488
k1,246:30681807,16142488:0
)
(1,246:8865054,16928920:21816753,446948,235932
x1,246:10211805,16928920
g1,246:10375645,16928920
x1,246:11886236,16928920
g1,246:12050076,16928920
x1,246:13069156,16928920
g1,246:13232996,16928920
x1,246:14288763,16928920
x1,246:15708251,16928920
g1,246:15872091,16928920
x1,246:16527451,16928920
x1,246:17146107,16928920
x1,246:18747786,16928920
g1,246:18911626,16928920
x1,246:19566986,16928920
g1,246:19730826,16928920
x1,246:20931434,16928920
g1,246:21095274,16928920
x1,246:21968858,16928920
x1,246:23024626,16928920
g1,246:23188466,16928920
x1,246:24316985,16928920
g1,246:24480825,16928920
x1,246:25536592,16928920
g1,246:25700432,16928920
x1,246:26028112,16928920
x1,246:26302704,16928920
x1,246:27485615,16928920
r1,246:27485615,16928920:0,235932,235932
k1,246:30681807,16928920:3196192
g1,246:30681807,16928920
)
]
g1,246:30681807,16928920
g1,246:30681807,16928920
)
]
]
(1,260:8865054,19349294:21816753,451540,141880
h1,259:8865054,19349294:786432,0,0
x1,259:10197398,19349294
k1,259:10414443,19349294:217045
x1,259:11761203,19349294
k1,259:11978248,19349294:217045
x1,259:15401141,19349294
k1,259:15618186,19349294:217045
x1,259:16928898,19349294
k1,259:17145943,19349294:217045
x1,259:19366933,19349294
k1,259:19583978,19349294:217045
x1,259:20493610,19349294
k1,259:20710655,19349294:217045
x1,259:21329311,19349294
k1,259:21546356,19349294:217045
x1,259:22056219,19349294
x1,259:23496034,19349294
k1,259:23713079,19349294:217045
x1,259:24732805,19349294
k1,259:24949850,19349294:217045
x1,259:25605201,19349294
x1,259:25926328,19349294
k1,259:26143373,19349294:217045
x1,259:27198484,19349294
x1,259:28972522,19349294
k1,259:29189567,19349294:217045
x1,259:30681807,19349294
k1,259:30681807,19349294:0
)
(1,260:8865054,20135726:21816753,446948,141880
x1,260:9520414,20135726
k1,259:9720097,20135726:199683
x1,259:13288476,20135726
k1,259:13488159,20135726:199683
x1,259:14434495,20135726
k1,259:14634177,20135726:199682
x1,259:16126417,20135726
k1,259:16326100,20135726:199683
x1,259:16981460,20135726
k1,259:17181143,20135726:199683
x1,259:19473575,20135726
x1,259:19791431,20135726
k1,259:19991114,20135726:199683
x1,259:20209346,20135726
(1,259:20209346,20135726:655360,446948,4912
x1,259:20864706,20135726
)
x1,259:21246778,20135726
k1,259:21446460,20135726:199682
x1,259:22974748,20135726
k1,259:23174431,20135726:199683
x1,259:23974615,20135726
k1,259:24174298,20135726:199683
x1,259:24829649,20135726
x1,259:25150776,20135726
k1,259:25350459,20135726:199683
x1,259:27571449,20135726
k1,259:27771131,20135726:199682
x1,259:28754153,20135726
k1,259:28953836,20135726:199683
x1,259:29863468,20135726
k1,259:30063151,20135726:199683
x1,259:30681807,20135726
k1,259:30681807,20135726:0
)
(1,260:8865054,20922158:21816753,446948,141880
x1,260:10066318,20922158
k1,259:10319238,20922158:252920
x1,259:10829101,20922158
k1,259:11082022,20922158:252921
x1,259:13010725,20922158
k1,259:13263645,20922158:252920
x1,259:14355460,20922158
k1,259:14608381,20922158:252921
x1,259:15882388,20922158
k1,259:16135308,20922158:252920
x1,259:16426284,20922158
k1,259:16679204,20922158:252920
x1,259:18353628,20922158
k1,259:18606549,20922158:252921
x1,259:20098789,20922158
k1,259:20351709,20922158:252920
x1,259:21007069,20922158
k1,259:21259989,20922158:252920
x1,259:25010551,20922158
k1,259:25263472,20922158:252921
x1,259:26501440,20922158
k1,259:26754360,20922158:252920
x1,259:27918928,20922158
k1,259:28171849,20922158:252921
x1,259:28972688,20922158
k1,259:29225608,20922158:252920
x1,259:30681807,20922158
k1,259:30681807,20922158:0
)
(1,260:8865054,21708590:21816753,446948,141880
x1,260:11012637,21708590
k1,259:11239768,21708590:227131
x1,259:12331583,21708590
k1,259:12558714,21708590:227131
x1,259:13832721,21708590
k1,259:14059852,21708590:227131
x1,259:14350828,21708590
k1,259:14577959,21708590:227131
x1,259:16252383,21708590
k1,259:16479514,21708590:227131
x1,259:17425850,21708590
k1,259:17652981,21708590:227131
x1,259:18453820,21708590
k1,259:18680952,21708590:227132
x1,259:20355376,21708590
k1,259:20582507,21708590:227131
x1,259:22912291,21708590
k1,259:23139422,21708590:227131
x1,259:24304636,21708590
k1,259:24531767,21708590:227131
x1,259:25841814,21708590
k1,259:26068945,21708590:227131
x1,259:27015281,21708590
k1,259:27242412,21708590:227131
x1,259:28262138,21708590
k1,259:28489269,21708590:227131
x1,259:29653837,21708590
k1,259:29880968,21708590:227131
x1,259:30681807,21708590
k1,259:30681807,21708590:0
)
(1,260:8865054,22495022:21816753,446948,141880
x1,260:10539478,22495022
k1,259:10685984,22495022:146506
x1,259:12469856,22495022
k1,259:12616363,22495022:146507
x1,259:13708178,22495022
k1,259:13854684,22495022:146506
x1,259:14364547,22495022
k1,259:14511053,22495022:146506
x1,259:15311892,22495022
k1,259:15458399,22495022:146507
x1,259:16914598,22495022
k1,259:17061104,22495022:146506
x1,259:19063861,22495022
k1,259:19210368,22495022:146507
x1,259:22086718,22495022
k1,259:22233224,22495022:146506
x1,259:22524200,22495022
x1,259:24189444,22495022
k1,259:24335950,22495022:146506
x1,259:25792149,22495022
k1,259:25938656,22495022:146507
x1,259:28468311,22495022
k1,259:28614817,22495022:146506
x1,259:30544176,22495022
x1,259:30681807,22495022
k1,259:30681807,22495022:0
)
(1,260:8865054,23281454:21816753,446948,141880
x1,260:10357294,23281454
k1,259:10546805,23281454:189511
x1,259:11202165,23281454
k1,259:11391675,23281454:189510
x1,259:13684107,23281454
x1,259:14001963,23281454
x1,259:14123211,23281454
k1,259:14312722,23281454:189511
x1,259:15622769,23281454
k1,259:15812280,23281454:189511
x1,259:16612464,23281454
k1,259:16801974,23281454:189510
x1,259:17457325,23281454
x1,259:17778452,23281454
k1,259:17967963,23281454:189511
x1,259:19059778,23281454
k1,259:19249289,23281454:189511
x1,259:22125621,23281454
k1,259:22315131,23281454:189510
x1,259:24718304,23281454
k1,259:24907815,23281454:189511
x1,259:26655628,23281454
k1,259:26845139,23281454:189511
x1,259:28009707,23281454
k1,259:28199217,23281454:189510
x1,259:29400481,23281454
k1,259:29589992,23281454:189511
x1,259:30681807,23281454
k1,259:30681807,23281454:0
)
(1,260:8865054,24067886:21816753,446948,141880
x1,260:9374917,24067886
k1,259:9628541,24067886:253624
x1,259:10429380,24067886
k1,259:10683003,24067886:253623
x1,259:12139202,24067886
k1,259:12392826,24067886:253624
x1,259:13812330,24067886
k1,259:14065954,24067886:253624
x1,259:14356930,24067886
k1,259:14610553,24067886:253623
x1,259:16066097,24067886
x1,259:17376809,24067886
k1,259:17630433,24067886:253624
x1,259:17921409,24067886
x1,259:18232705,24067886
x1,259:19023720,24067886
k1,259:19277344,24067886:253624
x1,259:21206048,24067886
k1,259:21459671,24067886:253623
x1,259:22406007,24067886
k1,259:22659631,24067886:253624
x1,259:24188565,24067886
x1,259:24645340,24067886
k1,259:24898963,24067886:253623
x1,259:26063531,24067886
k1,259:26317155,24067886:253624
x1,259:27518419,24067886
k1,259:27772043,24067886:253624
x1,259:28863858,24067886
k1,259:29117481,24067886:253623
x1,259:29627344,24067886
k1,259:29880968,24067886:253624
x1,259:30681807,24067886
k1,259:30681807,24067886:0
)
(1,260:8865054,24854318:21816753,446948,141880
x1,260:10321253,24854318
k1,259:10510896,24854318:189643
x1,259:14023580,24854318
k1,259:14213223,24854318:189643
x1,259:15542279,24854318
k1,259:15731922,24854318:189643
x1,259:17097026,24854318
k1,259:17286669,24854318:189643
x1,259:18233005,24854318
k1,259:18422648,24854318:189643
x1,259:22099801,24854318
k1,259:22289444,24854318:189643
x1,259:23089628,24854318
k1,259:23279271,24854318:189643
x1,259:25791230,24854318
k1,259:25980873,24854318:189643
x1,259:26490736,24854318
k1,259:26680379,24854318:189643
x1,259:26898611,24854318
(1,259:26898611,24854318:655360,446948,4912
x1,259:27553971,24854318
)
x1,259:27936043,24854318
k1,259:28125686,24854318:189643
x1,259:29691325,24854318
k1,259:29880968,24854318:189643
x1,259:30681807,24854318
k1,259:30681807,24854318:0
)
(1,260:8865054,25640750:21816753,446948,141880
x1,260:11849532,25640750
k1,259:12006944,25640750:157412
x1,259:13098759,25640750
k1,259:13256171,25640750:157412
x1,259:16132503,25640750
k1,259:16289916,25640750:157413
x1,259:18255978,25640750
k1,259:18413390,25640750:157412
x1,259:19905630,25640750
k1,259:20063042,25640750:157412
x1,259:20718402,25640750
k1,259:20875814,25640750:157412
x1,259:21676653,25640750
k1,259:21834065,25640750:157412
x1,259:23253560,25640750
x1,259:23753599,25640750
k1,259:23911011,25640750:157412
x1,259:27005583,25640750
k1,259:27162996,25640750:157413
x1,259:27600107,25640750
k1,259:27757519,25640750:157412
x1,259:30014532,25640750
k1,259:30171944,25640750:157412
x1,259:30681807,25640750
k1,259:30681807,25640750:0
)
(1,260:8865054,26427182:21816753,446948,141880
x1,260:10575526,26427182
g1,259:10739366,26427182
x1,259:11030342,26427182
x1,259:12979357,26427182
x1,259:13297213,26427182
x1,259:13418461,26427182
k1,260:30681807,26427182:17263346
g1,260:30681807,26427182
)
[1,272:8865054,36845425:21816753,8987534,0
[1,272:8865054,36845425:21816753,8987534,0
(1,269:8865054,33830769:21816753,5972878,0
k1,269:10077371,33830769:1212317
h1,267:10077371,33830769:0,0,0
(1,267:10077371,33830769:19392119,5972878,0
(1,267:10077371,33830769:19392119,5972878,0
(1,267:10077371,33830769:19392166,5972892,0
(1,267:10077371,33830769:19392166,5972892,0
(1,267:10077371,33830769:0,14932460,0
(1,267:10077371,33830769:48481157,14932460,0
)
k1,267:10077372,33830769:-48481156
)
)
)
)
)
g1,269:29469490,33830769
k1,269:30681807,33830769:1212317
)
(1,269:8865054,36609493:21816753,2123364,235932
h1,269:8865054,36609493:0,0,0
g1,269:8865054,36609493
[1,269:8865054,36609493:21816753,2123364,235932
(1,269:8865054,35036629:21816753,550500,141880
h1,269:8865054,35036629:0,0,0
x1,269:9903133,35036629
k1,269:10052697,35036629:149564
x1,269:10562560,35036629
k1,269:10712124,35036629:149564
r1,269:10712124,35036629:0,692380,141880
k1,269:10712124,35036629:0
x1,269:11949427,35036629
k1,269:12098991,35036629:149564
x1,269:13008623,35036629
k1,269:13158187,35036629:149564
x1,269:13776843,35036629
k1,269:13926407,35036629:149564
x1,269:15309189,35036629
x1,269:15620485,35036629
x1,269:16229317,35036629
k1,269:16378881,35036629:149564
x1,269:17652888,35036629
k1,269:17802452,35036629:149564
x1,269:18093428,35036629
k1,269:18242992,35036629:149564
x1,269:19917416,35036629
k1,269:20066980,35036629:149564
x1,269:21487131,35036629
k1,269:21636695,35036629:149564
x1,269:22801918,35036629
k1,269:22951482,35036629:149564
x1,269:24189450,35036629
k1,269:24339014,35036629:149564
x1,269:25285350,35036629
k1,269:25434914,35036629:149564
x1,269:26454640,35036629
k1,269:26604204,35036629:149564
x1,269:30681807,35036629
k1,269:30681807,35036629:0
)
(1,269:8865054,35823061:21816753,446948,141880
x1,269:11249884,35823061
k1,269:11406577,35823061:156693
x1,269:12716633,35823061
k1,269:12873326,35823061:156693
x1,269:14839388,35823061
k1,269:14996081,35823061:156693
x1,269:15869665,35823061
k1,269:16026358,35823061:156693
x1,269:16645652,35823061
k1,269:16802345,35823061:156693
x1,269:17130025,35823061
x1,269:17914489,35823061
k1,269:18071182,35823061:156693
x1,269:19017518,35823061
x1,269:20966533,35823061
k1,269:21123226,35823061:156693
x1,269:22069562,35823061
k1,269:22226255,35823061:156693
x1,269:23937382,35823061
x1,269:25886397,35823061
k1,269:26043090,35823061:156693
x1,269:27644777,35823061
k1,269:27801470,35823061:156693
x1,269:28929989,35823061
x1,269:29214412,35823061
k1,269:29371105,35823061:156693
x1,269:30681807,35823061
k1,269:30681807,35823061:0
)
(1,269:8865054,36609493:21816753,446948,235932
x1,269:10903843,36609493
g1,269:11067683,36609493
x1,269:11831827,36609493
g1,269:11995667,36609493
x1,269:12505530,36609493
x1,269:14235657,36609493
g1,269:14399497,36609493
x1,269:17075941,36609493
r1,269:17075941,36609493:0,235932,235932
k1,269:30681807,36609493:13605866
g1,269:30681807,36609493
)
]
g1,269:30681807,36609493
g1,269:30681807,36609493
)
]
]
(1,278:8865054,38778806:21816753,451540,141880
h1,277:8865054,38778806:786432,0,0
x1,277:10197398,38778806
k1,277:10425702,38778806:228304
x1,277:13884004,38778806
k1,277:14112307,38778806:228303
x1,277:15277522,38778806
k1,277:15505826,38778806:228304
x1,277:17180249,38778806
k1,277:17408553,38778806:228304
x1,277:18209392,38778806
k1,277:18437696,38778806:228304
x1,277:20730128,38778806
x1,277:21047984,38778806
k1,277:21276287,38778806:228303
x1,277:21822199,38778806
k1,277:22050503,38778806:228304
x1,277:24453038,38778806
k1,277:24681342,38778806:228304
x1,277:27048467,38778806
k1,277:27276771,38778806:228304
x1,277:27458954,38778806
k1,277:27687257,38778806:228303
x1,277:30271320,38778806
k1,277:30499624,38778806:228304
x1,277:30681807,38778806
k1,277:30681807,38778806:0
)
(1,278:8865054,39565238:21816753,446948,141880
x1,278:9848077,39565238
k1,277:10098339,39565238:250262
x1,277:12682402,39565238
k1,277:12932665,39565238:250263
x1,277:13478577,39565238
k1,277:13728839,39565238:250262
x1,277:14529678,39565238
k1,277:14779940,39565238:250262
x1,277:16709292,39565238
k1,277:16959554,39565238:250262
x1,277:17432713,39565238
k1,277:17682976,39565238:250263
x1,277:17973952,39565238
k1,277:18224214,39565238:250262
x1,277:18734077,39565238
x1,277:19045373,39565238
x1,277:19654205,39565238
k1,277:19904467,39565238:250262
x1,277:22179848,39565238
k1,277:22430111,39565238:250263
x1,277:23376447,39565238
k1,277:23626622,39565238:250175
x1,277:24245278,39565238
x1,277:26076331,39565238
k1,277:26326593,39565238:250262
x1,277:27309615,39565238
k1,277:27559877,39565238:250262
x1,277:28834531,39565238
k1,277:29084794,39565238:250263
x1,277:29630706,39565238
k1,277:29880968,39565238:250262
x1,277:30681807,39565238
k1,277:30681807,39565238:0
)
(1,278:8865054,40351670:21816753,446948,141880
x1,278:10721660,40351670
k1,277:10937229,40351670:215569
x1,277:11701373,40351670
k1,277:11916942,40351670:215569
x1,277:12790526,40351670
k1,277:13006096,40351670:215570
x1,277:13515959,40351670
k1,277:13731528,40351670:215569
x1,277:14022504,40351670
x1,277:14333800,40351670
x1,277:16107200,40351670
k1,277:16322769,40351670:215569
x1,277:16687135,40351670
x1,277:16998431,40351670
x1,277:17534511,40351670
k1,277:17750080,40351670:215569
x1,277:18769797,40351670
k1,277:18985367,40351670:215570
x1,277:19604023,40351670
x1,277:19918599,40351670
x1,277:20199751,40351670
k1,277:20415320,40351670:215569
x1,277:22344672,40351670
k1,277:22560241,40351670:215569
x1,277:24743871,40351670
k1,277:24959440,40351670:215569
x1,277:25469303,40351670
k1,277:25684872,40351670:215569
x1,277:26995574,40351670
k1,277:27211144,40351670:215570
x1,277:27721007,40351670
k1,277:27936576,40351670:215569
x1,277:28737415,40351670
k1,277:28952984,40351670:215569
x1,277:30681807,40351670
k1,277:30681807,40351670:0
)
(1,278:8865054,41138102:21816753,446948,141880
x1,278:10684964,41138102
x1,277:10806212,41138102
k1,277:11043454,41138102:237242
x1,277:11807598,41138102
k1,277:12044841,41138102:237243
x1,277:13282153,41138102
k1,277:13519395,41138102:237242
x1,277:14029258,41138102
k1,277:14266501,41138102:237243
x1,277:16304652,41138102
k1,277:16541894,41138102:237242
x1,277:17488230,41138102
k1,277:17725473,41138102:237243
x1,277:18671809,41138102
x1,277:20200753,41138102
k1,277:20437995,41138102:237242
x1,277:21784738,41138102
k1,277:22021980,41138102:237242
x1,277:23951332,41138102
k1,277:24188575,41138102:237243
x1,277:24698438,41138102
k1,277:24935680,41138102:237242
x1,277:26391871,41138102
x1,277:27185502,41138102
k1,277:27422745,41138102:237243
x1,277:29934702,41138102
k1,277:30171944,41138102:237242
x1,277:30681807,41138102
k1,277:30681807,41138102:0
)
(1,278:8865054,41924534:21816753,446948,141880
x1,278:10247854,41924534
k1,277:10442933,41924534:195079
x1,277:10952796,41924534
k1,277:11147876,41924534:195080
x1,277:13113275,41924534
k1,277:13308354,41924534:195079
x1,277:14109193,41924534
k1,277:14304272,41924534:195079
x1,277:15396087,41924534
k1,277:15591167,41924534:195080
x1,277:16392006,41924534
x1,277:16709862,41924534
k1,277:16904941,41924534:195079
x1,277:19124620,41924534
k1,277:19319699,41924534:195079
x1,277:20266035,41924534
k1,277:20461115,41924534:195080
x1,277:23336810,41924534
k1,277:23531889,41924534:195079
x1,277:24332728,41924534
k1,277:24527807,41924534:195079
x1,277:25146463,41924534
x1,277:27814411,41924534
k1,277:28009491,41924534:195080
x1,277:29501721,41924534
x1,277:29629521,41924534
k1,277:29824600,41924534:195079
x1,277:30443256,41924534
x1,277:30681807,41924534
k1,277:30681807,41924534:0
)
]
(1,278:8865054,43890614:21816753,0,0
h1,278:8865054,43890614:21816753,0,0
)
]
(1,278:4736286,4736286:0,0,0
[1,278:0,4736286:21816753,0,0
(1,278:0,0:21816753,0,0
h1,278:0,0:0,0,0
(1,278:0,0:0,0,0
(1,278:0,0:0,0,0
g1,278:0,0
(1,278:0,0:0,0,52099153
(1,278:0,52099153:0,0,0
g1,278:0,52099153
)
)
g1,278:0,0
)
)
k1,278:21816752,0:21816752
g1,278:21816752,0
)
]
)
]
!20635
}7
!10
{8
[1,317:4736286,43890614:25945521,39154328,0
(1,317:4736286,4736286:0,0,0
[1,317:0,4736286:21816753,0,0
(1,317:0,0:21816753,0,0
h1,317:0,0:0,0,0
(1,317:0,0:0,0,0
(1,317:0,0:0,0,0
g1,317:0,0
(1,317:0,0:0,0,52099153
(1,317:0,52099153:0,0,0
g1,317:0,52099153
)
)
g1,317:0,0
)
)
k1,317:21816752,0:21816752
g1,317:21816752,0
)
]
)
[1,317:8865054,43890614:21816753,39154328,0
[1,317:8865054,5522718:21816753,786432,0
(1,317:8865054,5522718:21816753,379905,7793
(1,317:8865054,5522718:21816753,379905,7793
(1,317:8865054,5522718:0,379905,7793
x1,317:9143582,5522718
k1,317:8865054,5522718:-278528
)
k1,317:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,317:8865054,41924534:21816753,35615384,0
(1,278:8865054,6964510:21816753,446948,141880
x1,278:9483710,6964510
x1,277:9798286,6964510
x1,277:10079438,6964510
k1,277:10232794,6964510:153356
x1,277:11979970,6964510
x1,277:12588802,6964510
k1,277:12742158,6964510:153356
x1,277:13288062,6964510
x1,277:13599358,6964510
x1,277:14571901,6964510
k1,277:14725257,6964510:153356
x1,277:16946247,6964510
k1,277:17099603,6964510:153356
x1,277:18045939,6964510
k1,277:18199295,6964510:153356
x1,277:20201406,6964510
k1,277:20354762,6964510:153356
x1,277:21847647,6964510
x1,277:22830679,6964510
k1,277:22984035,6964510:153356
x1,277:23493898,6964510
x1,277:25224025,6964510
k1,277:25377381,6964510:153356
x1,277:25850540,6964510
x1,277:26161836,6964510
x1,277:26880099,6964510
k1,277:27033455,6964510:153356
x1,277:27579367,6964510
k1,277:27732723,6964510:153356
x1,277:30681807,6964510
k1,277:30681807,6964510:0
)
(1,278:8865054,7750942:21816753,568629,141880
x1,278:10357294,7750942
k1,277:10619022,7750942:261728
x1,277:11274382,7750942
k1,277:11536109,7750942:261727
x1,277:13757744,7750942
(1,277:13757744,7750942:275251,568629,0
$1,277:13757744,7750942
(1,277:13757744,7513054:275251,330741,0
x1,277:14000227,7513054
)
$1,277:14032995,7750942
)
x1,277:14196835,7750942
k1,277:14458563,7750942:261728
x1,277:16497363,7750942
k1,277:16759090,7750942:261727
x1,277:17742112,7750942
k1,277:18003840,7750942:261728
x1,277:18841383,7750942
x1,277:19159239,7750942
x1,277:19622574,7750942
k1,277:19884301,7750942:261727
x1,277:21813004,7750942
k1,277:22074732,7750942:261728
x1,277:24586043,7750942
k1,277:24847770,7750942:261727
x1,277:25320929,7750942
k1,277:25582657,7750942:261728
x1,277:25873633,7750942
k1,277:26135360,7750942:261727
x1,277:27809791,7750942
k1,277:28071519,7750942:261728
x1,277:30363951,7750942
x1,277:30681807,7750942
k1,277:30681807,7750942:0
)
(1,278:8865054,8537374:21816753,446948,141880
x1,278:10029622,8537374
k1,277:10192266,8537374:162644
x1,277:11685162,8537374
k1,277:11847804,8537374:162642
x1,277:12794140,8537374
k1,277:12956784,8537374:162644
x1,277:14303535,8537374
k1,277:14466178,8537374:162643
x1,277:14976041,8537374
x1,277:15651057,8537374
x1,277:16124216,8537374
x1,277:16435512,8537374
x1,277:17062687,8537374
k1,277:17225331,8537374:162644
x1,277:17735194,8537374
x1,277:18410210,8537374
x1,277:20230775,8537374
x1,277:20352023,8537374
k1,277:20514666,8537374:162643
x1,277:21497681,8537374
k1,277:21660325,8537374:162644
x1,277:23789554,8537374
k1,277:23952198,8537374:162644
x1,277:25480486,8537374
k1,277:25643129,8537374:162643
x1,277:27572481,8537374
k1,277:27735125,8537374:162644
x1,277:28718147,8537374
k1,277:28880790,8537374:162643
x1,277:29900507,8537374
k1,277:30063151,8537374:162644
x1,277:30681807,8537374
k1,277:30681807,8537374:0
)
(1,278:8865054,9323806:21816753,446948,141880
x1,278:11048684,9323806
k1,277:11240708,9323806:192024
x1,277:11750571,9323806
k1,277:11942596,9323806:192025
x1,277:15328146,9323806
k1,277:15520170,9323806:192024
x1,277:16721434,9323806
k1,277:16913459,9323806:192025
x1,277:17459363,9323806
k1,277:17651387,9323806:192024
x1,277:20236088,9323806
x1,277:20357336,9323806
k1,277:20549361,9323806:192025
x1,277:21750633,9323806
k1,277:21942657,9323806:192024
x1,277:24800008,9323806
k1,277:24992033,9323806:192025
x1,277:26138240,9323806
k1,277:26330264,9323806:192024
x1,277:27239896,9323806
k1,277:27431921,9323806:192025
x1,277:28050577,9323806
k1,277:28242601,9323806:192024
x1,277:29698775,9323806
x1,277:30681807,9323806
k1,277:30681807,9323806:0
)
(1,278:8865054,10110238:21816753,446948,141880
x1,278:9410958,10110238
k1,277:9650495,10110238:239537
x1,277:11325581,10110238
k1,277:11565119,10110238:239538
x1,277:13985997,10110238
k1,277:14225534,10110238:239537
x1,277:16264334,10110238
k1,277:16503872,10110238:239538
x1,277:19197383,10110238
k1,277:19436920,10110238:239537
x1,277:20383256,10110238
k1,277:20622793,10110238:239537
x1,277:21970191,10110238
k1,277:22209729,10110238:239538
x1,277:23229455,10110238
k1,277:23468992,10110238:239537
x1,277:26235238,10110238
k1,277:26474776,10110238:239538
x1,277:29022774,10110238
k1,277:29262311,10110238:239537
x1,277:30681807,10110238
k1,277:30681807,10110238:0
)
(1,278:8865054,10896670:21816753,446948,141880
x1,278:9410958,10896670
k1,277:9615788,10896670:204830
x1,277:9943468,10896670
x1,277:11168322,10896670
k1,277:11373152,10896670:204830
x1,277:12465623,10896670
k1,277:12670453,10896670:204830
x1,277:13616789,10896670
k1,277:13821620,10896670:204831
x1,277:14513011,10896670
k1,277:14717841,10896670:204830
x1,277:18031309,10896670
k1,277:18236139,10896670:204830
x1,277:20529857,10896670
k1,277:20734687,10896670:204830
x1,277:21644319,10896670
k1,277:21849149,10896670:204830
x1,277:22467805,10896670
k1,277:22672635,10896670:204830
x1,277:24128809,10896670
x1,277:25111841,10896670
k1,277:25316672,10896670:204831
x1,277:25862576,10896670
k1,277:26067406,10896670:204830
x1,277:27050421,10896670
k1,277:27255251,10896670:204830
x1,277:29676129,10896670
k1,277:29880959,10896670:204830
x1,277:30681807,10896670
k1,277:30681807,10896670:0
)
(1,278:8865054,11683102:21816753,446948,141880
x1,278:10139052,11683102
k1,277:10356504,11683102:217452
x1,277:12030928,11683102
k1,277:12248380,11683102:217452
x1,277:13194716,11683102
x1,277:15743386,11683102
k1,277:15960838,11683102:217452
x1,277:18217867,11683102
k1,277:18435319,11683102:217452
x1,277:20183150,11683102
k1,277:20400603,11683102:217453
x1,277:21019259,11683102
k1,277:21236711,11683102:217452
x1,277:22328526,11683102
k1,277:22545978,11683102:217452
x1,277:23055841,11683102
k1,277:23273293,11683102:217452
x1,277:23564269,11683102
x1,277:25914354,11683102
k1,277:26131806,11683102:217452
x1,277:27078142,11683102
k1,277:27295594,11683102:217452
x1,277:30681807,11683102
k1,277:30681807,11683102:0
)
(1,278:8865054,12469534:21816753,446948,141880
x1,278:10248501,12469534
x1,277:10566357,12469534
x1,277:11065741,12469534
g1,277:11229581,12469534
x1,277:12175917,12469534
g1,277:12339757,12469534
x1,277:13067197,12469534
x1,277:14013533,12469534
x1,277:15542477,12469534
g1,277:15706317,12469534
x1,277:17635669,12469534
g1,277:17799509,12469534
x1,277:18309372,12469534
g1,277:18473212,12469534
x1,277:19856012,12469534
g1,277:20019852,12469534
x1,277:20529715,12469534
g1,277:20693555,12469534
x1,277:21930867,12469534
g1,277:22094707,12469534
x1,277:23259921,12469534
g1,277:23423761,12469534
x1,277:24588984,12469534
g1,277:24752824,12469534
x1,277:27701908,12469534
x1,277:27823156,12469534
k1,278:30681807,12469534:2858651
g1,278:30681807,12469534
)
(1,284:8865054,13255966:21816753,451540,141880
h1,283:8865054,13255966:786432,0,0
x1,283:10197398,13255966
k1,283:10395856,13255966:198458
x1,283:11561080,13255966
x1,283:12834432,13255966
k1,283:13032891,13255966:198459
x1,283:14125371,13255966
x1,283:14598530,13255966
x1,283:15098569,13255966
k1,283:15297027,13255966:198458
x1,283:15806890,13255966
x1,283:16352802,13255966
x1,283:17371873,13255966
x1,283:18391599,13255966
k1,283:18590057,13255966:198458
x1,283:19973504,13255966
k1,283:20171962,13255966:198458
x1,283:20462938,13255966
k1,283:20661397,13255966:198459
x1,283:21534971,13255966
x1,283:21717154,13255966
x1,283:22481289,13255966
k1,283:22679747,13255966:198458
x1,283:23698818,13255966
k1,283:23897276,13255966:198458
x1,283:24407139,13255966
k1,283:24605597,13255966:198458
x1,283:25479181,13255966
x1,283:26280021,13255966
k1,283:26478480,13255966:198459
x1,283:27424816,13255966
x1,283:28116872,13255966
x1,283:28444552,13255966
x1,283:28953760,13255966
x1,283:29973486,13255966
k1,283:30171944,13255966:198458
x1,283:30681807,13255966
k1,283:30681807,13255966:0
)
(1,284:8865054,14042398:21816753,446948,141880
x1,284:9811390,14042398
x1,283:9926733,14042398
k1,283:10098441,14042398:171708
x1,283:11117521,14042398
k1,283:11289228,14042398:171707
x1,283:11944588,14042398
x1,283:12708723,14042398
x1,283:13073089,14042398
x1,283:13384385,14042398
x1,283:13665537,14042398
k1,283:13837245,14042398:171708
x1,283:14383157,14042398
k1,283:14554865,14042398:171708
x1,283:15355704,14042398
x1,283:16302022,14042398
x1,283:17139565,14042398
k1,283:17311272,14042398:171707
x1,283:18184856,14042398
x1,283:18985696,14042398
k1,283:19157404,14042398:171708
x1,283:20249219,14042398
k1,283:20420927,14042398:171708
x1,283:20858038,14042398
k1,283:21029745,14042398:171707
x1,283:21539608,14042398
k1,283:21711316,14042398:171708
x1,283:22366676,14042398
x1,283:22985332,14042398
x1,283:24587011,14042398
k1,283:24758719,14042398:171708
x1,283:25559558,14042398
k1,283:25731265,14042398:171707
x1,283:26022241,14042398
x1,283:26349921,14042398
x1,283:26833575,14042398
x1,283:27707167,14042398
x1,283:29017869,14042398
k1,283:29189577,14042398:171708
x1,283:29990416,14042398
x1,283:30681807,14042398
k1,283:30681807,14042398:0
)
(1,284:8865054,14828830:21816753,446948,141880
x1,284:9520414,14828830
k1,283:9728518,14828830:208104
x1,283:10529358,14828830
x1,283:11366901,14828830
k1,283:11575006,14828830:208105
x1,283:12521342,14828830
k1,283:12729446,14828830:208104
x1,283:13529630,14828830
x1,283:14439918,14828830
x1,283:15277461,14828830
k1,283:15485566,14828830:208105
x1,283:16960108,14828830
k1,283:17168212,14828830:208104
x1,283:17714124,14828830
k1,283:17922228,14828830:208104
x1,283:18249908,14828830
x1,283:19305028,14828830
k1,283:19513133,14828830:208105
x1,283:20022996,14828830
k1,283:20231100,14828830:208104
x1,283:20813052,14828830
x1,283:21941571,14828830
x1,283:23216225,14828830
k1,283:23424329,14828830:208104
x1,283:24371303,14828830
k1,283:24579408,14828830:208105
x1,283:25799015,14828830
k1,283:26007119,14828830:208104
x1,283:26880703,14828830
x1,283:27681543,14828830
k1,283:27889648,14828830:208105
x1,283:28981463,14828830
k1,283:29189567,14828830:208104
x1,283:30681807,14828830
k1,283:30681807,14828830:0
)
(1,284:8865054,15615262:21816753,446948,141880
x1,284:9374917,15615262
k1,283:9575259,15615262:200342
x1,283:10193915,15615262
k1,283:10394258,15615262:200343
x1,283:11195097,15615262
x1,283:12760071,15615262
k1,283:12960413,15615262:200342
x1,283:13470276,15615262
k1,283:13670618,15615262:200342
x1,283:13961594,15615262
k1,283:14161937,15615262:200343
x1,283:15837005,15615262
k1,283:16037347,15615262:200342
x1,283:16983683,15615262
k1,283:17184025,15615262:200342
x1,283:19513798,15615262
x1,283:21188859,15615262
x1,283:21500155,15615262
x1,283:21781307,15615262
k1,283:21981649,15615262:200342
x1,283:23110168,15615262
x1,283:23947056,15615262
x1,283:24074856,15615262
k1,283:24275199,15615262:200343
x1,283:25585255,15615262
k1,283:25785597,15615262:200342
x1,283:26659181,15615262
x1,283:27460021,15615262
k1,283:27660363,15615262:200342
x1,283:29152603,15615262
k1,283:29352946,15615262:200343
x1,283:29862809,15615262
k1,283:30063151,15615262:200342
x1,283:30681807,15615262
k1,283:30681807,15615262:0
)
(1,284:8865054,16401694:21816753,446948,141880
x1,284:9811390,16401694
x1,284:10503446,16401694
x1,284:11668014,16401694
k1,283:11820596,16401694:152582
x1,283:12475956,16401694
k1,283:12628539,16401694:152583
x1,283:13574875,16401694
x1,283:14339666,16401694
x1,283:14630642,16401694
x1,283:15686417,16401694
k1,283:15838999,16401694:152582
x1,283:16785335,16401694
x1,283:17258494,16401694
x1,283:17758533,16401694
k1,283:17911116,16401694:152583
x1,283:18420979,16401694
x1,283:18966891,16401694
x1,283:19985962,16401694
x1,283:21169528,16401694
k1,283:21322110,16401694:152582
x1,283:22195693,16401694
k1,283:22348276,16401694:152583
x1,283:22930884,16401694
k1,283:23083466,16401694:152582
x1,283:24029802,16401694
x1,283:25303801,16401694
k1,283:25456384,16401694:152583
x1,283:25747360,16401694
k1,283:25899942,16401694:152582
x1,283:26736822,16401694
x1,283:28083573,16401694
k1,283:28236156,16401694:152583
x1,283:28745364,16401694
x1,283:30019362,16401694
k1,283:30171944,16401694:152582
x1,283:30681807,16401694
k1,283:30681807,16401694:0
)
(1,284:8865054,17188126:21816753,446948,141880
x1,284:10321236,17188126
k1,283:10481869,17188126:160633
x1,283:11500940,17188126
x1,283:12301779,17188126
x1,283:13320850,17188126
k1,283:13481483,17188126:160633
x1,283:13991346,17188126
k1,283:14151979,17188126:160633
x1,283:14807339,17188126
x1,283:15425995,17188126
x1,283:17027674,17188126
k1,283:17188307,17188126:160633
x1,283:17989155,17188126
x1,283:18313562,17188126
k1,283:18474195,17188126:160633
x1,283:19420531,17188126
x1,283:19893690,17188126
x1,283:20393729,17188126
k1,283:20554362,17188126:160633
x1,283:21537384,17188126
x1,283:22483703,17188126
k1,283:22644336,17188126:160633
x1,283:23154199,17188126
k1,283:23314832,17188126:160633
x1,283:24188416,17188126
x1,283:24989256,17188126
k1,283:25149889,17188126:160633
x1,283:26096225,17188126
x1,283:26788281,17188126
x1,283:27115961,17188126
x1,283:27625169,17188126
x1,283:28808735,17188126
k1,283:28969368,17188126:160633
x1,283:29297048,17188126
x1,283:29588024,17188126
x1,283:30415080,17188126
x1,283:30681807,17188126
k1,283:30681807,17188126:0
)
(1,284:8865054,17974558:21816753,448587,135328
x1,284:9302165,17974558
x1,283:10292395,17974558
k1,283:10438685,17974558:146290
x1,283:11421725,17974558
k1,283:11568015,17974558:146290
x1,283:12696534,17974558
k1,283:12842824,17974558:146290
x1,283:13133800,17974558
x1,283:14470719,17974558
k1,283:14617009,17974558:146290
x1,283:15563345,17974558
k1,283:15709635,17974558:146290
x1,283:16946947,17974558
k1,283:17093237,17974558:146290
x1,283:17420917,17974558
k1,283:17567206,17974558:146289
x1,283:18185862,17974558
x1,283:18467014,17974558
x1,283:19049622,17974558
x1,283:19741668,17974558
x1,283:20579211,17974558
k1,283:20725501,17974558:146290
x1,283:21016477,17974558
x1,283:22133187,17974558
k1,283:22279477,17974558:146290
x1,283:22934837,17974558
k1,283:23081127,17974558:146290
x1,283:23627031,17974558
x1,283:24671670,17974558
k1,283:24817960,17974558:146290
x1,283:26165367,17974558
x1,283:26456343,17974558
x1,283:27548814,17974558
k1,283:27695104,17974558:146290
x1,283:28823614,17974558
k1,283:28969904,17974558:146290
x1,283:29407015,17974558
k1,283:29553305,17974558:146290
x1,283:30463575,17974558
x1,283:30681807,17974558
k1,284:30681807,17974558:0
)
(1,284:8865054,18760990:21816753,448587,135328
x1,284:9047237,18760990
x1,284:9848076,18760990
k1,283:10000121,18760990:152045
x1,283:10764912,18760990
k1,283:10916957,18760990:152045
x1,283:11498909,18760990
x1,283:11753837,18760990
x1,283:12530427,18760990
k1,283:12682471,18760990:152044
x1,283:13228375,18760990
x1,283:14109174,18760990
k1,283:14261219,18760990:152045
x1,283:15244259,18760990
k1,283:15396304,18760990:152045
x1,283:15723984,18760990
k1,283:15876029,18760990:152045
x1,283:16313140,18760990
x1,283:17048442,18760990
k1,283:17200486,18760990:152044
x1,283:17491462,18760990
x1,283:18573453,18760990
k1,283:18725498,18760990:152045
x1,283:20181697,18760990
k1,283:20333742,18760990:152045
x1,283:21462270,18760990
x1,283:21789950,18760990
x1,283:22111077,18760990
x1,283:22395500,18760990
k1,283:22547545,18760990:152045
x1,283:23348384,18760990
k1,283:23500429,18760990:152045
x1,283:24592909,18760990
x1,283:24883885,18760990
x1,283:25976356,18760990
k1,283:26128400,18760990:152044
x1,283:27183520,18760990
x1,283:27501376,18760990
x1,283:27829056,18760990
x1,283:29067015,18760990
k1,283:29219060,18760990:152045
x1,283:29728923,18760990
k1,283:29880968,18760990:152045
x1,283:30681807,18760990
k1,283:30681807,18760990:0
)
(1,284:8865054,19547422:21816753,448587,135328
x1,284:10376300,19547422
k1,283:10588090,19547422:211790
x1,283:11826058,19547422
x1,283:12117034,19547422
x1,283:12944090,19547422
x1,283:13035185,19547422
k1,283:13246975,19547422:211790
x1,283:14047814,19547422
k1,283:14259604,19547422:211790
x1,283:15570306,19547422
k1,283:15782095,19547422:211789
x1,283:16837871,19547422
x1,283:18185277,19547422
k1,283:18397067,19547422:211790
x1,283:18651995,19547422
x1,283:19443010,19547422
k1,283:19654800,19547422:211790
x1,283:21110999,19547422
k1,283:21322789,19547422:211790
x1,283:22487349,19547422
k1,283:22699139,19547422:211790
x1,283:23317795,19547422
x1,283:24591811,19547422
x1,283:25429354,19547422
k1,283:25641144,19547422:211790
x1,283:26296504,19547422
k1,283:26508293,19547422:211789
x1,283:27673516,19547422
k1,283:27885306,19547422:211790
x1,283:28686145,19547422
k1,283:28897935,19547422:211790
x1,283:29771519,19547422
x1,283:30681807,19547422
k1,283:30681807,19547422:0
)
(1,284:8865054,20333854:21816753,448587,135328
x1,284:9374917,20333854
k1,283:9581181,20333854:206264
x1,283:10382020,20333854
k1,283:10588285,20333854:206265
x1,283:11752845,20333854
k1,283:11959109,20333854:206264
x1,283:12942149,20333854
k1,283:13148414,20333854:206265
x1,283:13949253,20333854
k1,283:14155517,20333854:206264
x1,283:15284027,20333854
k1,283:15490292,20333854:206265
x1,283:16000155,20333854
k1,283:16206419,20333854:206264
x1,283:17152755,20333854
x1,283:17280555,20333854
k1,283:17486820,20333854:206265
x1,283:17887244,20333854
x1,283:18401043,20333854
k1,283:18607307,20333854:206264
x1,283:18898283,20333854
x1,283:19176155,20333854
x1,283:19977003,20333854
x1,283:20777842,20333854
x1,283:20935129,20333854
k1,283:21141394,20333854:206265
x1,283:21469074,20333854
k1,283:21675338,20333854:206264
x1,283:23386465,20333854
k1,283:23592730,20333854:206265
x1,283:24648506,20333854
x1,283:25995912,20333854
k1,283:26202176,20333854:206264
x1,283:26457104,20333854
x1,283:27248119,20333854
k1,283:27454384,20333854:206265
x1,283:27891495,20333854
k1,283:28097759,20333854:206264
x1,283:29007391,20333854
x1,283:29553295,20333854
x1,283:30681807,20333854
k1,283:30681807,20333854:0
)
(1,284:8865054,21120286:21816753,448587,135328
x1,284:9520414,21120286
x1,284:10612885,21120286
k1,283:10861050,21120286:248165
x1,283:11661889,21120286
k1,283:11910053,21120286:248164
x1,283:12857036,21120286
x1,283:13585123,21120286
k1,283:13833288,21120286:248165
x1,283:14816328,21120286
k1,283:15064493,21120286:248165
x1,283:15865332,21120286
k1,283:16113496,21120286:248164
x1,283:17624742,21120286
k1,283:17872907,21120286:248165
x1,283:18418819,21120286
k1,283:18666984,21120286:248165
x1,283:19613320,21120286
x1,283:20050431,21120286
x1,283:20969238,21120286
k1,283:21217402,21120286:248164
x1,283:22710289,21120286
k1,283:22958454,21120286:248165
x1,283:24014230,21120286
x1,283:25361636,21120286
k1,283:25609801,21120286:248165
x1,283:27212144,21120286
k1,283:27460308,21120286:248164
x1,283:28078964,21120286
k1,283:28327129,21120286:248165
x1,283:28909737,21120286
x1,283:29407809,21120286
x1,283:30681807,21120286
k1,283:30681807,21120286:0
)
(1,284:8865054,21906718:21816753,448587,135328
x1,284:9520414,21906718
x1,284:10612885,21906718
k1,283:10819081,21906718:206196
x1,283:11874857,21906718
x1,283:12893929,21906718
k1,283:13100126,21906718:206197
x1,283:14083166,21906718
k1,283:14289362,21906718:206196
x1,283:15235698,21906718
x1,283:16364208,21906718
x1,283:16518224,21906718
k1,283:16724421,21906718:206197
x1,283:17525269,21906718
k1,283:17731465,21906718:206196
x1,283:18532304,21906718
k1,283:18738501,21906718:206197
x1,283:20121948,21906718
k1,283:20328144,21906718:206196
x1,283:21802704,21906718
k1,283:22008901,21906718:206197
x1,283:23355653,21906718
k1,283:23561849,21906718:206196
x1,283:23816777,21906718
x1,283:24411184,21906718
x1,283:25321472,21906718
x1,283:26159015,21906718
k1,283:26365212,21906718:206197
x1,283:27020572,21906718
x1,283:27603180,21906718
x1,283:28520027,21906718
x1,283:29383787,21906718
k1,283:29589983,21906718:206196
x1,283:30681807,21906718
k1,283:30681807,21906718:0
)
(1,284:8865054,22693150:21816753,448587,135328
x1,284:9119982,22693150
x1,284:9386709,22693150
x1,284:10479180,22693150
x1,284:10745907,22693150
k1,283:10963763,22693150:217856
x1,283:11946794,22693150
x1,283:12311160,22693150
x1,283:13111999,22693150
k1,283:13329854,22693150:217855
x1,283:14203438,22693150
x1,283:15040974,22693150
k1,283:15258830,22693150:217856
x1,283:16424053,22693150
k1,283:16641909,22693150:217856
x1,283:16896837,22693150
x1,283:17818924,22693150
x1,283:19075235,22693150
k1,283:19293090,22693150:217855
x1,283:19693514,22693150
x1,283:20207313,22693150
k1,283:20425169,22693150:217856
x1,283:20716145,22693150
x1,283:20994017,22693150
x1,283:21794865,22693150
x1,283:22595704,22693150
x1,283:22752991,22693150
k1,283:22970847,22693150:217856
x1,283:23298527,22693150
k1,283:23516382,22693150:217855
x1,283:23953493,22693150
x1,283:24688795,22693150
k1,283:24906651,22693150:217856
x1,283:25197627,22693150
x1,283:26279618,22693150
k1,283:26497474,22693150:217856
x1,283:27443810,22693150
k1,283:27661665,22693150:217855
x1,283:28280321,22693150
k1,283:28498177,22693150:217856
x1,283:29116833,22693150
x1,283:30681807,22693150
k1,283:30681807,22693150:0
)
(1,284:8865054,23479582:21816753,448587,135328
x1,284:9483710,23479582
k1,283:9671037,23479582:187327
x1,283:10435828,23479582
x1,283:11273371,23479582
k1,283:11460699,23479582:187328
x1,283:12225490,23479582
k1,283:12412817,23479582:187327
x1,283:13359144,23479582
x1,283:13977800,23479582
x1,283:14232728,23479582
x1,283:14550584,23479582
x1,283:15315375,23479582
x1,283:15582102,23479582
x1,283:15739389,23479582
k1,283:15926716,23479582:187327
x1,283:16873690,23479582
k1,283:17061017,23479582:187327
x1,283:18007344,23479582
x1,283:18626000,23479582
x1,283:18880928,23479582
x1,283:19198784,23479582
x1,283:19963575,23479582
x1,283:20230302,23479582
x1,283:20387589,23479582
k1,283:20574917,23479582:187328
x1,283:21557957,23479582
k1,283:21745284,23479582:187327
x1,283:22400644,23479582
x1,283:23383675,23479582
x1,283:24039017,23479582
k1,283:24226344,23479582:187327
x1,283:25555407,23479582
k1,283:25742734,23479582:187327
x1,283:26980702,23479582
x1,283:27271678,23479582
x1,283:28098734,23479582
x1,283:28189829,23479582
k1,283:28377157,23479582:187328
x1,283:28741523,23479582
k1,283:28928850,23479582:187327
x1,283:29729689,23479582
k1,283:29917016,23479582:187327
x1,283:30681807,23479582
k1,283:30681807,23479582:0
)
(1,284:8865054,24266014:21816753,448587,135328
x1,284:9811381,24266014
x1,284:10430037,24266014
x1,284:10684965,24266014
x1,284:11002821,24266014
x1,284:11767612,24266014
x1,284:12034339,24266014
k1,283:12206148,24266014:171809
x1,283:13079732,24266014
x1,283:13917268,24266014
k1,283:14089078,24266014:171810
x1,283:15436477,24266014
k1,283:15608286,24266014:171809
x1,283:16736798,24266014
x1,283:17574341,24266014
k1,283:17746150,24266014:171809
x1,283:18692486,24266014
k1,283:18864296,24266014:171810
x1,283:19374159,24266014
k1,283:19545968,24266014:171809
x1,283:19873648,24266014
k1,283:20045457,24266014:171809
x1,283:21028488,24266014
x1,283:22157007,24266014
x1,283:23340573,24266014
k1,283:23512382,24266014:171809
x1,283:24568149,24266014
x1,283:24834876,24266014
k1,283:25006686,24266014:171810
x1,283:25443797,24266014
k1,283:25615606,24266014:171809
x1,283:26270966,24266014
k1,283:26442775,24266014:171809
x1,283:27862270,24266014
k1,283:28034080,24266014:171810
x1,283:28543943,24266014
k1,283:28715752,24266014:171809
x1,283:29844264,24266014
x1,283:30681807,24266014
k1,283:30681807,24266014:0
)
(1,284:8865054,25052446:21816753,448587,135328
x1,284:9520414,25052446
x1,284:10503445,25052446
x1,284:11158787,25052446
x1,284:11286587,25052446
k1,283:11462703,25052446:176116
x1,283:12081359,25052446
x1,283:13573599,25052446
k1,283:13749715,25052446:176116
x1,283:14186826,25052446
x1,283:14922128,25052446
k1,283:15098243,25052446:176115
x1,283:15389219,25052446
x1,283:16726138,25052446
k1,283:16902254,25052446:176116
x1,283:17848590,25052446
x1,283:18686133,25052446
k1,283:18862249,25052446:176116
x1,283:19480905,25052446
k1,283:19657021,25052446:176116
x1,283:20275677,25052446
x1,283:21840651,25052446
k1,283:22016767,25052446:176116
x1,283:23145933,25052446
x1,283:23983476,25052446
k1,283:24159592,25052446:176116
x1,283:25105919,25052446
x1,283:25724575,25052446
x1,283:25979503,25052446
x1,283:26297359,25052446
x1,283:27062150,25052446
x1,283:27328877,25052446
x1,283:27482893,25052446
k1,283:27659008,25052446:176115
x1,283:28204920,25052446
k1,283:28381036,25052446:176116
x1,283:29254620,25052446
x1,283:29572476,25052446
k1,283:29748592,25052446:176116
x1,283:30221751,25052446
x1,283:30476679,25052446
x1,283:30681807,25052446
k1,284:30681807,25052446:0
)
(1,284:8865054,25838878:21816753,448587,135328
x1,284:9956878,25838878
x1,284:12050069,25838878
k1,283:12234410,25838878:184341
x1,283:13180746,25838878
x1,283:13836106,25838878
x1,283:14163786,25838878
x1,283:15256257,25838878
k1,283:15440597,25838878:184340
x1,283:16241436,25838878
k1,283:16425777,25838878:184341
x1,283:17081137,25838878
x1,283:18064168,25838878
x1,283:18719510,25838878
k1,283:18903851,25838878:184341
x1,283:19777435,25838878
x1,283:20614971,25838878
k1,283:20799311,25838878:184340
x1,283:21309174,25838878
k1,283:21493515,25838878:184341
x1,283:22840258,25838878
k1,283:23024598,25838878:184340
x1,283:23461709,25838878
k1,283:23646050,25838878:184341
x1,283:24956752,25838878
k1,283:25141093,25838878:184341
x1,283:25796453,25838878
x1,283:26343002,25838878
k1,283:26527342,25838878:184340
x1,283:27328181,25838878
k1,283:27512522,25838878:184341
x1,283:28458849,25838878
x1,283:29077505,25838878
x1,283:29332433,25838878
x1,283:29650289,25838878
x1,283:30415080,25838878
x1,283:30681807,25838878
k1,283:30681807,25838878:0
)
(1,284:8865054,26625310:21816753,448587,141880
x1,284:9738638,26625310
x1,284:10576174,26625310
k1,283:10756797,26625310:180623
x1,283:11193908,26625310
k1,283:11374532,26625310:180624
x1,283:11629460,26625310
x1,283:11896187,26625310
x1,283:13643362,26625310
k1,283:13823985,26625310:180623
x1,283:14807025,26625310
k1,283:14987648,26625310:180623
x1,283:16444478,26625310
k1,283:16625102,26625310:180624
x1,283:17753614,26625310
x1,283:18591157,26625310
k1,283:18771780,26625310:180623
x1,283:19099460,26625310
x1,283:20421970,26625310
k1,283:20602593,26625310:180623
x1,283:21913305,26625310
k1,283:22093928,26625310:180623
x1,283:22603791,26625310
x1,283:23259133,26625310
x1,283:23623499,26625310
x1,283:24752018,26625310
k1,283:24932642,26625310:180624
x1,283:25878314,26625310
x1,283:27042882,26625310
x1,283:29591552,26625310
k1,283:29772175,26625310:180623
x1,283:30681807,26625310
k1,283:30681807,26625310:0
)
(1,284:8865054,27411742:21816753,446948,141880
x1,284:9410958,27411742
x1,283:9725534,27411742
x1,283:10006686,27411742
g1,283:10170526,27411742
x1,283:10789182,27411742
x1,283:11298390,27411742
x1,283:11941958,27411742
g1,283:12105798,27411742
x1,283:12761158,27411742
g1,283:12924998,27411742
x1,283:14090203,27411742
x1,283:14272386,27411742
x1,283:15073225,27411742
x1,283:15910768,27411742
g1,283:16074608,27411742
x1,283:16584471,27411742
x1,283:16875447,27411742
x1,283:17877479,27411742
x1,283:18860501,27411742
g1,283:19024341,27411742
x1,283:20152853,27411742
x1,283:20990396,27411742
g1,283:21154236,27411742
x1,283:22100572,27411742
g1,283:22264412,27411742
x1,283:23065251,27411742
x1,283:23538419,27411742
x1,283:24405458,27411742
g1,283:24569298,27411742
x1,283:25697817,27411742
x1,283:26535360,27411742
x1,283:27045223,27411742
x1,283:27627175,27411742
x1,283:28810741,27411742
k1,284:30681807,27411742:1871066
g1,284:30681807,27411742
)
(1,291:8865054,29902110:21816753,541848,14544
(1,291:8865054,29902110:720896,541848,0
g1,291:8865054,29902110
x1,291:9258270,29902110
g1,291:9585950,29902110
)
x1,291:10591002,29902110
x1,291:11281481,29902110
x1,291:12802426,29902110
g1,291:12999034,29902110
x1,291:13654129,29902110
g1,291:13850737,29902110
x1,291:14899038,29902110
g1,291:15095646,29902110
x1,291:17978686,29902110
x1,291:18471780,29902110
g1,291:18668388,29902110
x1,291:20809033,29902110
k1,291:25745420,29902110:4936387
k1,291:30681807,29902110:4936387
)
(1,296:8865054,31737118:21816753,446948,141880
x1,296:9738638,31737118
x1,295:11652268,31737118
x1,295:11773516,31737118
k1,295:11947571,31737118:174055
x1,295:12711715,31737118
k1,295:12885771,31737118:174056
x1,295:14014290,31737118
x1,295:14378656,31737118
x1,295:15361688,31737118
k1,295:15535743,31737118:174055
x1,295:16081647,31737118
x1,295:16392943,31737118
x1,295:17365486,31737118
k1,295:17539541,31737118:174055
x1,295:18340380,31737118
x1,295:19068475,31737118
k1,295:19242530,31737118:174055
x1,295:19460762,31737118
x1,295:20036161,31737118
x1,295:21019184,31737118
k1,295:21193240,31737118:174056
x1,295:22176262,31737118
k1,295:22350317,31737118:174055
x1,295:23587629,31737118
k1,295:23761684,31737118:174055
x1,295:24271547,31737118
k1,295:24445602,31737118:174055
x1,295:25064258,31737118
k1,295:25238314,31737118:174056
x1,295:26184650,31737118
x1,295:26949441,31737118
x1,295:28077305,31737118
k1,295:28251360,31737118:174055
x1,295:29670864,31737118
k1,295:29844919,31737118:174055
x1,295:30172599,31737118
x1,295:30681807,31737118
k1,296:30681807,31737118:0
)
(1,296:8865054,32523550:21816753,446948,141880
x1,296:9192734,32523550
x1,296:9656069,32523550
x1,296:10311429,32523550
x1,296:11148972,32523550
k1,295:11374745,32523550:225773
x1,295:11993401,32523550
k1,295:12219174,32523550:225773
x1,295:13493172,32523550
k1,295:13718946,32523550:225774
x1,295:14592530,32523550
x1,295:15393370,32523550
k1,295:15619143,32523550:225773
x1,295:16565479,32523550
x1,295:17257535,32523550
x1,295:17585215,32523550
x1,295:18094423,32523550
x1,295:19114149,32523550
k1,295:19339922,32523550:225773
x1,295:20978304,32523550
k1,295:21204077,32523550:225773
x1,295:21968221,32523550
k1,295:22193994,32523550:225773
x1,295:23140330,32523550
x1,295:23255673,32523550
k1,295:23481446,32523550:225773
x1,295:24646661,32523550
k1,295:24872435,32523550:225774
x1,295:25709315,32523550
x1,295:26729041,32523550
k1,295:26954814,32523550:225773
x1,295:29102397,32523550
k1,295:29328170,32523550:225773
x1,295:29619146,32523550
k1,295:29844919,32523550:225773
x1,295:30681807,32523550
k1,295:30681807,32523550:0
)
(1,296:8865054,33309982:21816753,446948,141880
x1,296:10321235,33309982
k1,295:10514784,33309982:193549
x1,295:10805760,33309982
x1,295:11123616,33309982
x1,295:11924455,33309982
x1,295:12543111,33309982
x1,295:13562837,33309982
k1,295:13756387,33309982:193550
x1,295:14302299,33309982
k1,295:14495848,33309982:193549
x1,295:15369440,33309982
k1,295:15562990,33309982:193550
x1,295:16436582,33309982
x1,295:17965526,33309982
k1,295:18159075,33309982:193549
x1,295:18741683,33309982
x1,295:19251546,33309982
x1,295:20453455,33309982
k1,295:20647005,33309982:193550
x1,295:22212644,33309982
x1,295:22930915,33309982
x1,295:23221891,33309982
x1,295:23685235,33309982
x1,295:24478866,33309982
k1,295:24672415,33309982:193549
x1,295:25473263,33309982
x1,295:27074941,33309982
k1,295:27268491,33309982:193550
x1,295:28178770,33309982
x1,295:28797426,33309982
x1,295:29115282,33309982
x1,295:29942346,33309982
k1,295:30135895,33309982:193549
x1,295:30681807,33309982
k1,295:30681807,33309982:0
)
(1,296:8865054,34096414:21816753,446948,141880
x1,296:10685629,34096414
g1,295:10849469,34096414
x1,295:12451157,34096414
x1,295:13397493,34096414
x1,295:14153780,34096414
g1,295:14317620,34096414
x1,295:15191859,34096414
x1,295:16028747,34096414
g1,295:16192587,34096414
x1,295:16520267,34096414
g1,295:16684107,34096414
x1,295:17048473,34096414
x1,295:17813264,34096414
x1,295:19232742,34096414
g1,295:19396582,34096414
x1,295:20197421,34096414
g1,295:20361261,34096414
x1,295:21671963,34096414
g1,295:21835803,34096414
x1,295:23582971,34096414
g1,295:23746811,34096414
x1,295:24292723,34096414
g1,295:24456563,34096414
x1,295:25257402,34096414
g1,295:25421242,34096414
x1,295:26294834,34096414
x1,295:27823778,34096414
g1,295:27987618,34096414
x1,295:29789840,34096414
k1,296:30681807,34096414:891967
g1,296:30681807,34096414
)
(1,301:8865054,34882846:21816753,451540,141880
h1,300:8865054,34882846:786432,0,0
x1,300:11544798,34882846
k1,300:11734737,34882846:189939
x1,300:12281296,34882846
k1,300:12471236,34882846:189940
x1,300:13890740,34882846
x1,300:14873771,34882846
x1,300:15284682,34882846
k1,300:15474595,34882846:189913
x1,300:17403954,34882846
k1,300:17593894,34882846:189940
x1,300:18612974,34882846
k1,300:18802913,34882846:189939
x1,300:19676505,34882846
x1,300:21205449,34882846
k1,300:21395389,34882846:189940
x1,300:23033771,34882846
k1,300:23223710,34882846:189939
x1,300:24170046,34882846
x1,300:25299196,34882846
k1,300:25489136,34882846:189940
x1,300:26035048,34882846
k1,300:26224987,34882846:189939
x1,300:27535689,34882846
k1,300:27725629,34882846:189940
x1,300:29654980,34882846
k1,300:29844919,34882846:189939
x1,300:30463575,34882846
x1,300:30681807,34882846
k1,301:30681807,34882846:0
)
(1,301:8865054,35669278:21816753,448587,135328
x1,301:9975212,35669278
k1,300:10110986,35669278:135774
x1,300:10401962,35669278
x1,300:10679834,35669278
x1,300:11116945,35669278
x1,300:12071800,35669278
k1,300:12207574,35669278:135774
x1,300:13336093,35669278
x1,300:14173618,35669278
x1,300:14301418,35669278
k1,300:14437192,35669278:135774
x1,300:15584072,35669278
k1,300:15719846,35669278:135774
x1,300:15974774,35669278
x1,300:16241501,35669278
x1,300:17151771,35669278
x1,300:17723899,35669278
x1,300:17881186,35669278
k1,300:18016960,35669278:135774
x1,300:18271888,35669278
x1,300:18538615,35669278
x1,300:18840086,35669278
x1,300:19277197,35669278
x1,300:20005284,35669278
x1,300:20096379,35669278
k1,300:20232152,35669278:135773
x1,300:20487080,35669278
x1,300:21081487,35669278
x1,300:22155615,35669278
k1,300:22291389,35669278:135774
x1,300:23237725,35669278
k1,300:23373499,35669278:135774
x1,300:24319835,35669278
x1,300:24975195,35669278
x1,300:25557803,35669278
x1,300:25988370,35669278
k1,300:26124144,35669278:135774
x1,300:27617039,35669278
k1,300:27752813,35669278:135774
x1,300:28298725,35669278
k1,300:28434499,35669278:135774
x1,300:29235338,35669278
k1,300:29371112,35669278:135774
x1,300:30681807,35669278
k1,300:30681807,35669278:0
)
(1,301:8865054,36455710:21816753,448587,141880
x1,301:9993573,36455710
x1,301:11631955,36455710
k1,300:11858813,36455710:226858
x1,300:12368676,36455710
k1,300:12595534,36455710:226858
x1,300:13396373,36455710
k1,300:13623231,36455710:226858
x1,300:15261613,36455710
k1,300:15488471,36455710:226858
x1,300:16288655,36455710
k1,300:16515513,36455710:226858
x1,300:17134169,36455710
x1,300:19245064,36455710
k1,300:19471922,36455710:226858
x1,300:20127282,36455710
k1,300:20354139,36455710:226857
x1,300:21154978,36455710
k1,300:21381836,36455710:226858
x1,300:24112690,36455710
k1,300:24350683,36455710:226858
x1,300:25370409,36455710
k1,300:25597267,36455710:226858
x1,300:26543603,36455710
k1,300:26770461,36455710:226858
x1,300:28117212,36455710
k1,300:28344070,36455710:226858
x1,300:29654765,36455710
k1,300:29881623,36455710:226858
x1,300:30681807,36455710
k1,300:30681807,36455710:0
)
(1,301:8865054,37242142:21816753,446948,141880
x1,301:9483710,37242142
x1,301:11594605,37242142
k1,300:11754098,37242142:159493
x1,300:12409458,37242142
k1,300:12568951,37242142:159493
x1,300:13369790,37242142
k1,300:13529284,37242142:159494
x1,300:14985483,37242142
k1,300:15144976,37242142:159493
x1,300:16164702,37242142
x1,300:16674565,37242142
x1,300:16965541,37242142
x1,300:17422325,37242142
x1,300:18379796,37242142
k1,300:18539289,37242142:159493
x1,300:20032184,37242142
k1,300:20191677,37242142:159493
x1,300:21502372,37242142
k1,300:21661865,37242142:159493
x1,300:22462049,37242142
k1,300:22621542,37242142:159493
x1,300:23240198,37242142
x1,300:25351093,37242142
k1,300:25510587,37242142:159494
x1,300:26311426,37242142
x1,300:27075561,37242142
x1,300:27439927,37242142
x1,300:27751223,37242142
x1,300:28542238,37242142
k1,300:28701731,37242142:159493
x1,300:29357091,37242142
k1,300:29516584,37242142:159493
x1,300:30681807,37242142
k1,300:30681807,37242142:0
)
(1,301:8865054,38028574:21816753,448587,11791
x1,301:11595908,38028574
g1,300:11770883,38028574
x1,300:12717219,38028574
g1,300:12881059,38028574
x1,300:13681898,38028574
g1,300:13845738,38028574
x1,300:15465777,38028574
k1,301:30681807,38028574:15216030
g1,301:30681807,38028574
)
(1,277:8865054,40613814:21816753,589824,120598
(1,277:8865054,40613814:238880,483336,0
(1,277:8865054,40613814:238880,483336,0
$1,277:8865054,40613814
(1,277:8865054,40411610:238880,281132,0
x1,277:9071166,40411610
)
$1,277:9103934,40613814
)
)
k1,277:9232026,40613814:128092
(1,277:9232026,40613814:0,589824,0
r1,277:9232026,40613814:0,589824,0
)
x1,277:9572379,40613814
k1,277:9700472,40613814:128093
x1,277:10072017,40613814
k1,277:10200109,40613814:128092
x1,277:12366471,40613814
k1,277:12494564,40613814:128093
x1,277:12927948,40613814
k1,277:13056040,40613814:128092
x1,277:14015281,40613814
k1,277:14143373,40613814:128092
x1,277:14978942,40613814
k1,277:15107035,40613814:128093
x1,277:15787748,40613814
k1,277:15915840,40613814:128092
x1,277:17060571,40613814
k1,277:17188663,40613814:128092
x1,277:18550089,40613814
k1,277:18678182,40613814:128093
x1,277:19451368,40613814
k1,277:19579460,40613814:128092
x1,277:20105317,40613814
k1,277:20233410,40613814:128093
x1,277:21471158,40613814
x1,277:22306734,40613814
k1,277:22434826,40613814:128092
x1,277:23301594,40613814
k1,277:23429686,40613814:128092
x1,277:23863070,40613814
x1,277:25333677,40613814
k1,277:25461770,40613814:128093
x1,277:25863955,40613814
x1,277:26128556,40613814
x1,277:26739079,40613814
k1,277:26867171,40613814:128092
x1,277:29187853,40613814
k1,277:29315946,40613814:128093
x1,277:29873002,40613814
k1,277:30001094,40613814:128092
x1,277:30681807,40613814
k1,277:30681807,40613814:0
)
(1,277:8865054,41269174:21816753,379905,120598
x1,277:10071624,41269174
x1,277:10635921,41269174
k1,277:10792606,41269174:156685
x1,277:12432560,41269174
x1,277:12549547,41269174
k1,277:12706232,41269174:156685
x1,277:13819771,41269174
k1,277:13976456,41269174:156685
x1,277:14348001,41269174
k1,277:14504686,41269174:156685
x1,277:15061742,41269174
k1,277:15218427,41269174:156685
x1,277:16300767,41269174
k1,277:16457452,41269174:156685
x1,277:16983309,41269174
x1,277:18593180,41269174
k1,277:18749865,41269174:156685
x1,277:19183249,41269174
k1,277:19339934,41269174:156685
x1,277:21041707,41269174
k1,277:21198392,41269174:156685
x1,277:22776507,41269174
k1,277:22933192,41269174:156685
x1,277:23799960,41269174
k1,277:23956645,41269174:156685
x1,277:24390029,41269174
x1,277:25860636,41269174
k1,277:26017321,41269174:156685
x1,277:26419506,41269174
x1,277:26684107,41269174
x1,277:27294630,41269174
k1,277:27451315,41269174:156685
x1,277:27915340,41269174
k1,277:28072025,41269174:156685
x1,277:30578747,41269174
x1,277:30681807,41269174
k1,277:30681807,41269174:0
)
(1,277:8865054,41924534:21816753,379905,196610
x1,277:9545774,41924534
x1,277:10181368,41924534
x1,277:10445969,41924534
x1,277:10870444,41924534
x1,277:10987431,41924534
g1,277:11126695,41924534
x1,277:11869248,41924534
g1,277:12008512,41924534
x1,277:12905355,41924534
x1,277:15155839,41924534
g1,277:15295103,41924534
x1,277:16130672,41924534
x1,277:16735626,41924534
g1,277:16874890,41924534
x1,277:17370107,41924534
g1,277:17509371,41924534
x1,277:17942755,41924534
g1,277:18082019,41924534
x1,277:20526359,41924534
g1,277:20665623,41924534
x1,277:21346336,41924534
g1,277:21485600,41924534
x1,277:21918984,41924534
x1,277:23946082,41924534
g1,277:24085346,41924534
x1,277:24518730,41924534
g1,277:24657994,41924534
x1,277:27164716,41924534
x1,277:27267776,41924534
r1,277:27267776,41924534:0,196610,196610
k1,277:30681807,41924534:3414031
g1,277:30681807,41924534
)
]
(1,317:8865054,43890614:21816753,0,0
h1,317:8865054,43890614:21816753,0,0
)
]
(1,317:4736286,4736286:0,0,0
[1,317:0,4736286:21816753,0,0
(1,317:0,0:21816753,0,0
h1,317:0,0:0,0,0
(1,317:0,0:0,0,0
(1,317:0,0:0,0,0
g1,317:0,0
(1,317:0,0:0,0,52099153
(1,317:0,52099153:0,0,0
g1,317:0,52099153
)
)
g1,317:0,0
)
)
k1,317:21816752,0:21816752
g1,317:21816752,0
)
]
)
]
!40491
}8
!10
{9
[1,334:4736286,43890614:25945521,39154328,0
(1,334:4736286,4736286:0,0,0
[1,334:0,4736286:21816753,0,0
(1,334:0,0:21816753,0,0
h1,334:0,0:0,0,0
(1,334:0,0:0,0,0
(1,334:0,0:0,0,0
g1,334:0,0
(1,334:0,0:0,0,52099153
(1,334:0,52099153:0,0,0
g1,334:0,52099153
)
)
g1,334:0,0
)
)
k1,334:21816752,0:21816752
g1,334:21816752,0
)
]
)
[1,334:8865054,43890614:21816753,39154328,0
[1,334:8865054,5522718:21816753,786432,0
(1,334:8865054,5522718:21816753,381299,120598
(1,334:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,334:30681807,5522718:10806086
(1,334:30681807,5522718:0,379905,12253
k1,334:30403279,5522718:-278528
x1,334:30681807,5522718
)
)
)
]
[1,334:8865054,41924534:21816753,35615384,0
[1,314:8865054,18271692:21816753,11962542,0
[1,314:8865054,18271692:21816753,11962542,0
(1,311:8865054,16043468:21816753,9734318,0
k1,311:9265524,16043468:400470
h1,309:9265524,16043468:0,0,0
(1,309:9265524,16043468:21015813,9734318,0
(1,309:9265524,16043468:21015813,9734318,0
(1,309:9265524,16043468:21015865,9734342,0
(1,309:9265524,16043468:21015865,9734342,0
(1,309:9265524,16043468:0,9933046,0
(1,309:9265524,16043468:21444854,9933046,0
)
k1,309:9265524,16043468:-21444854
)
)
)
)
)
g1,311:30281337,16043468
k1,311:30681807,16043468:400470
)
(1,311:8865054,18035760:21816753,1336932,235932
h1,311:8865054,18035760:0,0,0
g1,311:8865054,18035760
[1,311:8865054,18035760:21816753,1336932,235932
(1,311:8865054,17249328:21816753,550500,141880
h1,311:8865054,17249328:0,0,0
x1,311:9903133,17249328
k1,311:10062580,17249328:159447
x1,311:10572443,17249328
k1,311:10731889,17249328:159446
r1,311:10731889,17249328:0,692380,141880
k1,311:10731889,17249328:0
x1,311:12297528,17249328
x1,311:13015799,17249328
x1,311:13306775,17249328
x1,311:13770119,17249328
x1,311:14563750,17249328
k1,311:14723197,17249328:159447
x1,311:15524045,17249328
x1,311:17125723,17249328
k1,311:17285169,17249328:159446
x1,311:18195448,17249328
x1,311:18814104,17249328
x1,311:19131960,17249328
x1,311:19959024,17249328
k1,311:20118471,17249328:159447
x1,311:20664383,17249328
k1,311:20823829,17249328:159446
x1,311:22644404,17249328
k1,311:22803851,17249328:159447
x1,311:24405539,17249328
x1,311:25351875,17249328
x1,311:25944322,17249328
k1,311:26103764,17249328:159442
x1,311:27742146,17249328
k1,311:27901592,17249328:159446
x1,311:28665736,17249328
k1,311:28825183,17249328:159447
x1,311:29771519,17249328
x1,311:30463575,17249328
x1,311:30681807,17249328
k1,311:30681807,17249328:0
)
(1,311:8865054,18035760:21816753,446948,235932
x1,311:9192734,18035760
x1,311:9701942,18035760
x1,311:10721668,18035760
g1,311:10885508,18035760
x1,311:11431420,18035760
g1,311:11595260,18035760
x1,311:13197594,18035760
g1,311:13361434,18035760
x1,311:13871297,18035760
g1,311:14035137,18035760
x1,311:14835976,18035760
g1,311:14999816,18035760
x1,311:15946152,18035760
g1,311:16109992,18035760
x1,311:18585262,18035760
g1,311:18749102,18035760
x1,311:19695438,18035760
x1,311:20824588,18035760
g1,311:20988428,18035760
x1,311:21534340,18035760
g1,311:21698180,18035760
x1,311:23008882,18035760
g1,311:23172722,18035760
x1,311:25083730,18035760
r1,311:25083730,18035760:0,235932,235932
k1,311:30681807,18035760:5598077
g1,311:30681807,18035760
)
]
g1,311:30681807,18035760
g1,311:30681807,18035760
)
]
]
(1,317:8865054,20499916:21816753,446948,141880
h1,316:8865054,20499916:786432,0,0
x1,316:10197398,20499916
k1,316:10353596,20499916:156198
x1,316:11117740,20499916
x1,316:12282290,20499916
k1,316:12438488,20499916:156198
x1,316:13421520,20499916
x1,316:14477288,20499916
k1,316:14633487,20499916:156199
x1,316:15433671,20499916
k1,316:15589869,20499916:156198
x1,316:16536205,20499916
x1,316:17228261,20499916
x1,316:18392829,20499916
k1,316:18549027,20499916:156198
x1,316:19058890,20499916
k1,316:19215088,20499916:156198
x1,316:19797040,20499916
x1,316:20161406,20499916
x1,316:20472702,20499916
x1,316:21263717,20499916
k1,316:21419916,20499916:156199
x1,316:22584476,20499916
k1,316:22740674,20499916:156198
x1,316:23359330,20499916
k1,316:23515528,20499916:156198
x1,316:24789544,20499916
k1,316:24945742,20499916:156198
x1,316:26110301,20499916
x1,316:27093316,20499916
k1,316:27249515,20499916:156199
x1,316:27831467,20499916
x1,316:28923275,20499916
k1,316:29079473,20499916:156198
x1,316:30681807,20499916
k1,316:30681807,20499916:0
)
(1,317:8865054,21286348:21816753,446948,141880
x1,317:9701942,21286348
x1,316:10404475,21286348
k1,316:10580658,21286348:176183
x1,316:11126570,21286348
k1,316:11302753,21286348:176183
x1,316:12540712,21286348
x1,316:14106350,21286348
k1,316:14282533,21286348:176183
x1,316:14792396,21286348
k1,316:14968578,21286348:176182
x1,316:16570265,21286348
k1,316:16746448,21286348:176183
x1,316:17547287,21286348
x1,316:17865143,21286348
k1,316:18041326,21286348:176183
x1,316:18950958,21286348
k1,316:19127141,21286348:176183
x1,316:19745797,21286348
k1,316:19921980,21286348:176183
x1,316:20868316,21286348
x1,316:22578787,21286348
k1,316:22754970,21286348:176183
x1,316:23920184,21286348
x1,316:24757727,21286348
k1,316:24933909,21286348:176182
x1,316:25552565,21286348
x1,316:25870421,21286348
k1,316:26046604,21286348:176183
x1,316:26665260,21286348
x1,316:27502803,21286348
x1,316:28485170,21286348
x1,316:29668736,21286348
k1,316:29844919,21286348:176183
x1,316:30463575,21286348
x1,316:30681807,21286348
k1,317:30681807,21286348:0
)
(1,317:8865054,22072780:21816753,446948,141880
x1,317:10320590,22072780
k1,316:10513018,22072780:192428
x1,316:10986177,22072780
k1,316:11178606,22072780:192429
x1,316:12125580,22072780
k1,316:12318008,22072780:192428
x1,316:13810248,22072780
k1,316:14002676,22072780:192428
x1,316:14876260,22072780
x1,316:15932028,22072780
k1,316:16124457,22072780:192429
x1,316:16779817,22072780
k1,316:16972245,22072780:192428
x1,316:17809788,22072780
k1,316:18002216,22072780:192428
x1,316:18620872,22072780
x1,316:18935448,22072780
x1,316:19216600,22072780
k1,316:19409028,22072780:192428
x1,316:20027684,22072780
x1,316:20345540,22072780
k1,316:20537969,22072780:192429
x1,316:21156625,22072780
x1,316:22285144,22072780
x1,316:22649510,22072780
x1,316:23231462,22072780
x1,316:24251188,22072780
k1,316:24443616,22072780:192428
x1,316:25062272,22072780
x1,316:26318565,22072780
k1,316:26510993,22072780:192428
x1,316:27494025,22072780
x1,316:28549793,22072780
k1,316:28742222,22072780:192429
x1,316:29761939,22072780
k1,316:29954367,22072780:192428
x1,316:30463575,22072780
x1,316:30681807,22072780
k1,317:30681807,22072780:0
)
(1,317:8865054,22859212:21816753,451540,141880
x1,317:9629189,22859212
x1,317:9940485,22859212
x1,317:10221637,22859212
k1,316:10437537,22859212:215900
x1,316:11238376,22859212
k1,316:11454275,22859212:215899
x1,316:12072931,22859212
x1,316:13201450,22859212
x1,316:13565816,22859212
x1,316:14147768,22859212
x1,316:15167494,22859212
k1,316:15383394,22859212:215900
x1,316:16002050,22859212
x1,316:17094503,22859212
k1,316:17310402,22859212:215899
x1,316:17820265,22859212
k1,316:18036165,22859212:215900
x1,316:19528405,22859212
k1,316:19744304,22859212:215899
x1,316:21346640,22859212
k1,316:21562540,22859212:215900
x1,316:22490524,22859212
k1,316:22706423,22859212:215899
x1,316:23434519,22859212
k1,316:23650419,22859212:215900
x1,316:23941395,22859212
k1,316:24157294,22859212:215899
x1,316:24666502,22859212
x1,316:25777316,22859212
k1,316:25993216,22859212:215900
x1,316:26503079,22859212
k1,316:26718978,22859212:215899
x1,316:27665952,22859212
k1,316:27881852,22859212:215900
x1,316:29374092,22859212
k1,316:29589991,22859212:215899
x1,316:30463575,22859212
x1,316:30681807,22859212
k1,317:30681807,22859212:0
)
(1,317:8865054,23645644:21816753,446948,9168
x1,317:9920822,23645644
k1,316:10103720,23645644:182898
x1,316:10903904,23645644
k1,316:11086803,23645644:182899
x1,316:11742163,23645644
x1,316:12833978,23645644
k1,316:13016876,23645644:182898
x1,316:13526739,23645644
k1,316:13709638,23645644:182899
x1,316:14655974,23645644
x1,316:15747789,23645644
k1,316:15930687,23645644:182898
x1,316:16440550,23645644
k1,316:16623449,23645644:182899
x1,316:17242105,23645644
k1,316:17425003,23645644:182898
x1,316:17715979,23645644
x1,316:18030555,23645644
x1,316:18669513,23645644
x1,316:19761328,23645644
k1,316:19944227,23645644:182899
x1,316:20490131,23645644
x1,316:21945675,23645644
k1,316:22128573,23645644:182898
x1,316:22929412,23645644
x1,316:23402580,23645644
x1,316:24433459,23645644
k1,316:24616358,23645644:182899
x1,316:25635438,23645644
k1,316:25818336,23645644:182898
x1,316:26655879,23645644
x1,316:27638901,23645644
k1,316:27821800,23645644:182899
x1,316:28149480,23645644
x1,316:28440456,23645644
x1,316:29515887,23645644
k1,316:29698785,23645644:182898
x1,316:30681807,23645644
k1,316:30681807,23645644:0
)
(1,317:8865054,24432076:21816753,448587,141880
x1,317:11595908,24432076
k1,316:11805825,24432076:198782
x1,316:12242936,24432076
k1,316:12441719,24432076:198783
x1,316:13169814,24432076
k1,316:13368596,24432076:198782
x1,316:15079705,24432076
k1,316:15278487,24432076:198782
x1,316:15788350,24432076
k1,316:15987133,24432076:198783
x1,316:16605789,24432076
x1,316:18280212,24432076
k1,316:18478994,24432076:198782
x1,316:19097650,24432076
k1,316:19296432,24432076:198782
x1,316:20570448,24432076
k1,316:20769230,24432076:198782
x1,316:21933789,24432076
x1,316:22916804,24432076
k1,316:23115587,24432076:198783
x1,316:23697539,24432076
x1,316:24789347,24432076
k1,316:24988129,24432076:198782
x1,316:26335535,24432076
k1,316:26534317,24432076:198782
x1,316:28900795,24432076
k1,316:29099578,24432076:198783
x1,316:29682186,24432076
k1,316:29880968,24432076:198782
x1,316:30681807,24432076
k1,316:30681807,24432076:0
)
(1,317:8865054,25218508:21816753,446948,141880
x1,317:9738638,25218508
x1,317:10794406,25218508
k1,316:11014611,25218508:220205
x1,316:11924243,25218508
k1,316:12144448,25218508:220205
x1,316:13090784,25218508
x1,316:14182599,25218508
k1,316:14402804,25218508:220205
x1,316:14912667,25218508
k1,316:15132871,25218508:220204
x1,316:15661077,25218508
k1,316:15881282,25218508:220205
x1,316:16682130,25218508
x1,316:17138914,25218508
x1,316:17429890,25218508
x1,316:17741186,25218508
x1,316:18240570,25218508
x1,316:18378201,25218508
k1,316:18598406,25218508:220205
x1,316:18962772,25218508
k1,316:19182977,25218508:220205
x1,316:19620088,25218508
k1,316:19840293,25218508:220205
x1,316:20532339,25218508
x1,316:21187699,25218508
x1,316:22388953,25218508
k1,316:22609158,25218508:220205
x1,316:23119021,25218508
k1,316:23339226,25218508:220205
x1,316:24467745,25218508
k1,316:24687949,25218508:220204
x1,316:25670971,25218508
k1,316:25891176,25218508:220205
x1,316:27201223,25218508
k1,316:27421428,25218508:220205
x1,316:28221612,25218508
k1,316:28441817,25218508:220205
x1,316:28951680,25218508
x1,316:29662736,25218508
x1,316:30681807,25218508
k1,316:30681807,25218508:0
)
(1,317:8865054,26004940:21816753,448587,141880
x1,317:9483710,26004940
x1,317:10175756,26004940
x1,317:10757708,26004940
x1,317:11777434,26004940
k1,316:12012540,26004940:235106
x1,316:13141042,26004940
x1,316:13432018,26004940
x1,316:14477961,26004940
k1,316:14713066,26004940:235105
x1,316:15696088,26004940
k1,316:15931194,26004940:235106
x1,316:18662048,26004940
k1,316:18908289,26004940:235106
x1,316:19817921,26004940
k1,316:20053027,26004940:235106
x1,316:20926611,26004940
k1,316:21161716,26004940:235105
x1,316:21671579,26004940
k1,316:21906685,26004940:235106
x1,316:22197661,26004940
x1,316:22515517,26004940
x1,316:22796669,26004940
x1,316:23888484,26004940
k1,316:24123590,26004940:235106
x1,316:24924429,26004940
k1,316:25159534,26004940:235105
x1,316:26542990,26004940
x1,316:27489326,26004940
x1,316:27863541,26004940
k1,316:28098575,26004940:235034
x1,316:29900797,26004940
k1,316:30135903,26004940:235106
x1,316:30681807,26004940
k1,316:30681807,26004940:0
)
(1,317:8865054,26791372:21816753,446948,9168
x1,317:9629845,26791372
x1,317:11377013,26791372
g1,316:11540853,26791372
x1,316:12050716,26791372
g1,316:12214556,26791372
x1,316:13160884,26791372
x1,316:14180610,26791372
g1,316:14344450,26791372
x1,316:14672130,26791372
h1,316:14672130,26791372:0,0,0
x1,316:14835970,26791372
k1,317:30681807,26791372:15845837
g1,317:30681807,26791372
)
(1,322:8865054,27577804:21816753,448587,141880
h1,321:8865054,27577804:786432,0,0
x1,321:10197398,27577804
k1,321:10439528,27577804:242130
x1,321:11204328,27577804
x1,321:12660510,27577804
k1,321:12902640,27577804:242130
x1,321:13448552,27577804
k1,321:13690683,27577804:242131
x1,321:14637657,27577804
k1,321:14879787,27577804:242130
x1,321:16535867,27577804
k1,321:16777997,27577804:242130
x1,321:19508851,27577804
k1,321:19762116,27577804:242130
x1,321:20053092,27577804
x1,321:20370948,27577804
x1,321:21790426,27577804
k1,321:22032556,27577804:242130
x1,321:22542419,27577804
x1,321:23088331,27577804
x1,321:24107402,27577804
x1,321:25127128,27577804
k1,321:25369258,27577804:242130
x1,321:26643265,27577804
k1,321:26885396,27577804:242131
x1,321:27686235,27577804
k1,321:27928365,27577804:242130
x1,321:28801949,27577804
x1,321:29602789,27577804
k1,321:29844919,27577804:242130
x1,321:30463575,27577804
x1,321:30681807,27577804
k1,322:30681807,27577804:0
)
(1,322:8865054,28364236:21816753,446948,141880
x1,322:10430028,28364236
k1,321:10640961,28364236:210933
x1,321:11150824,28364236
k1,321:11361758,28364236:210934
x1,321:12162597,28364236
k1,321:12373530,28364236:210933
x1,321:12919442,28364236
x1,321:13210418,28364236
x1,321:13703897,28364236
x1,321:14614185,28364236
k1,321:14825118,28364236:210933
x1,321:16481198,28364236
k1,321:16692132,28364236:210934
x1,321:18002188,28364236
k1,321:18213121,28364236:210933
x1,321:19086705,28364236
x1,321:19887545,28364236
k1,321:20098479,28364236:210934
x1,321:21226998,28364236
k1,321:21437931,28364236:210933
x1,321:22056587,28364236
k1,321:22267520,28364236:210933
x1,321:22886176,28364236
x1,321:24597303,28364236
k1,321:24808237,28364236:210934
x1,321:25318100,28364236
k1,321:25529033,28364236:210933
x1,321:26038241,28364236
x1,321:27603889,28364236
k1,321:27814822,28364236:210933
x1,321:28324685,28364236
k1,321:28535619,28364236:210934
x1,321:28826595,28364236
k1,321:29037528,28364236:210933
x1,321:29547391,28364236
x1,321:30258447,28364236
x1,321:30476679,28364236
x1,321:30681807,28364236
k1,322:30681807,28364236:0
)
(1,322:8865054,29150668:21816753,446948,141880
x1,322:9665893,29150668
k1,321:9852259,29150668:186366
x1,321:12290818,29150668
x1,321:14256873,29150668
k1,321:14443238,29150668:186365
x1,321:14989142,29150668
x1,321:17263878,29150668
k1,321:17450244,29150668:186366
x1,321:17996148,29150668
k1,321:18182513,29150668:186365
x1,321:18546879,29150668
x1,321:19311670,29150668
x1,321:20803900,29150668
k1,321:20990266,29150668:186366
x1,321:21500129,29150668
k1,321:21686494,29150668:186365
x1,321:22560733,29150668
x1,321:23397621,29150668
k1,321:23583987,29150668:186366
x1,321:23911667,29150668
h1,321:23911667,29150668:0,0,0
x1,321:24075507,29150668
k1,321:24261872,29150668:186365
x1,321:24880528,29150668
x1,321:26154544,29150668
x1,321:26992087,29150668
k1,321:27178453,29150668:186366
x1,321:27833813,29150668
k1,321:28020178,29150668:186365
x1,321:28821017,29150668
k1,321:29007383,29150668:186366
x1,321:29880967,29150668
x1,321:30681807,29150668
k1,321:30681807,29150668:0
)
(1,322:8865054,29937100:21816753,446948,141880
x1,322:9993573,29937100
x1,322:10321253,29937100
x1,322:10539485,29937100
x1,322:11114884,29937100
x1,322:12352187,29937100
k1,321:12567381,29937100:215194
x1,321:13513717,29937100
k1,321:13728912,29937100:215195
x1,321:14529751,29937100
k1,321:14744945,29937100:215194
x1,321:15618529,29937100
x1,321:16419369,29937100
k1,321:16634563,29937100:215194
x1,321:17508155,29937100
x1,321:18854906,29937100
k1,321:19070101,29937100:215195
x1,321:19397781,29937100
x1,321:19688757,29937100
x1,321:20000053,29937100
x1,321:20463388,29937100
x1,321:21627956,29937100
x1,321:21755756,29937100
k1,321:21970950,29937100:215194
x1,321:22699054,29937100
x1,321:23307886,29937100
k1,321:23523081,29937100:215195
x1,321:25343664,29937100
k1,321:25558858,29937100:215194
x1,321:26359697,29937100
k1,321:26574891,29937100:215194
x1,321:27448475,29937100
x1,321:28504243,29937100
k1,321:28719438,29937100:215195
x1,321:29665774,29937100
k1,321:29880968,29937100:215194
x1,321:30681807,29937100
k1,321:30681807,29937100:0
)
(1,322:8865054,30723532:21816753,448587,141880
x1,322:11595908,30723532
k1,321:11777964,30723532:170921
x1,321:12906483,30723532
k1,321:13077404,30723532:170921
x1,321:13950988,30723532
k1,321:14121909,30723532:170921
x1,321:14922748,30723532
k1,321:15093669,30723532:170921
x1,321:16440412,30723532
k1,321:16611334,30723532:170922
x1,321:17739853,30723532
x1,321:18577396,30723532
x1,321:19087259,30723532
x1,321:19669211,30723532
x1,321:20688937,30723532
k1,321:20859858,30723532:170921
x1,321:21951673,30723532
x1,321:22789216,30723532
x1,321:23954439,30723532
k1,321:24125360,30723532:170921
x1,321:24998952,30723532
x1,321:25508815,30723532
x1,321:26309654,30723532
k1,321:26480575,30723532:170921
x1,321:27645143,30723532
k1,321:27816064,30723532:170921
x1,321:29017984,30723532
x1,321:29109079,30723532
k1,321:29280000,30723532:170921
x1,321:30590712,30723532
x1,321:30681807,30723532
k1,321:30681807,30723532:0
)
(1,322:8865054,31509964:21816753,446948,141880
x1,322:10103013,31509964
x1,322:11832491,31509964
k1,321:11981617,31509964:149126
x1,321:12782456,31509964
k1,321:12931581,31509964:149125
x1,321:13222557,31509964
x1,321:13540413,31509964
x1,321:14304548,31509964
k1,321:14453674,31509964:149126
x1,321:15582193,31509964
x1,321:16419736,31509964
x1,321:16929599,31509964
x1,321:17511551,31509964
x1,321:18531277,31509964
k1,321:18680403,31509964:149126
x1,321:19226307,31509964
x1,321:21082275,31509964
k1,321:21231400,31509964:149125
x1,321:22141032,31509964
k1,321:22290158,31509964:149126
x1,321:22617838,31509964
x1,321:23438342,31509964
k1,321:23587467,31509964:149125
x1,321:24861474,31509964
k1,321:25010600,31509964:149126
x1,321:25956936,31509964
k1,321:26106062,31509964:149126
x1,321:26979646,31509964
x1,321:27780486,31509964
k1,321:27929611,31509964:149125
x1,321:28439474,31509964
k1,321:28588600,31509964:149126
x1,321:29207256,31509964
x1,321:30554007,31509964
x1,321:30681807,31509964
k1,321:30681807,31509964:0
)
(1,322:8865054,32296396:21816753,446948,141880
x1,322:10393342,32296396
x1,322:11612302,32296396
k1,321:11836385,32296396:224083
x1,321:12200751,32296396
k1,321:12424834,32296396:224083
x1,321:12861945,32296396
k1,321:13086028,32296396:224083
x1,321:14250596,32296396
k1,321:14474679,32296396:224083
x1,321:14984542,32296396
k1,321:15208625,32296396:224083
x1,321:16228361,32296396
k1,321:16452444,32296396:224083
x1,321:17253283,32296396
k1,321:17477365,32296396:224082
x1,321:18350949,32296396
x1,321:18824108,32296396
x1,321:19479460,32296396
k1,321:19703543,32296396:224083
x1,321:22142102,32296396
x1,321:24108157,32296396
k1,321:24332240,32296396:224083
x1,321:24878144,32296396
x1,321:26734112,32296396
k1,321:26958195,32296396:224083
x1,321:27941217,32296396
k1,321:28165300,32296396:224083
x1,321:29365908,32296396
k1,321:29589991,32296396:224083
x1,321:30463575,32296396
x1,321:30681807,32296396
k1,322:30681807,32296396:0
)
(1,322:8865054,33082828:21816753,446948,141880
x1,322:9665894,33082828
k1,321:9884131,33082828:218237
x1,321:10612226,33082828
x1,321:11122089,33082828
x1,321:11997641,33082828
k1,321:12215878,33082828:218237
x1,321:12616302,33082828
x1,321:12891557,33082828
k1,321:13109794,33082828:218237
x1,321:13728450,33082828
x1,321:15075194,33082828
k1,321:15293431,33082828:218237
x1,321:16240405,33082828
k1,321:16458642,33082828:218237
x1,321:17550457,33082828
x1,321:19133792,33082828
k1,321:19352030,33082828:218238
x1,321:20116174,33082828
k1,321:20334411,33082828:218237
x1,321:21208003,33082828
x1,321:22409267,33082828
k1,321:22627504,33082828:218237
x1,321:23610526,33082828
k1,321:23828763,33082828:218237
x1,321:24119739,33082828
x1,321:24431035,33082828
x1,321:25258099,33082828
k1,321:25476336,33082828:218237
x1,321:26349920,33082828
x1,321:27150760,33082828
k1,321:27368997,33082828:218237
x1,321:28388714,33082828
k1,321:28606951,33082828:218237
x1,321:29116159,33082828
x1,321:30681807,33082828
k1,321:30681807,33082828:0
)
(1,322:8865054,33869260:21816753,446948,141880
x1,322:9374917,33869260
k1,321:9589027,33869260:214110
x1,321:9880003,33869260
k1,321:10094113,33869260:214110
x1,321:11222632,33869260
x1,321:12387855,33869260
k1,321:12601965,33869260:214110
x1,321:13657732,33869260
x1,321:14822292,33869260
k1,321:15036402,33869260:214110
x1,321:15691762,33869260
x1,321:16747537,33869260
k1,321:16961647,33869260:214110
x1,321:17762486,33869260
k1,321:17976596,33869260:214110
x1,321:19105115,33869260
x1,321:19942658,33869260
x1,321:20452521,33869260
x1,321:21034473,33869260
x1,321:22054199,33869260
k1,321:22268309,33869260:214110
x1,321:22960355,33869260
x1,321:23324721,33869260
x1,321:23615697,33869260
x1,321:24635423,33869260
k1,321:24849533,33869260:214110
x1,321:25723125,33869260
x1,321:26978773,33869260
k1,321:27192883,33869260:214110
x1,321:27557259,33869260
x1,321:28093347,33869260
k1,321:28307457,33869260:214110
x1,321:28598433,33869260
x1,321:28916289,33869260
x1,321:29717128,33869260
x1,321:30681807,33869260
k1,321:30681807,33869260:0
)
(1,322:8865054,34655692:21816753,448587,141880
x1,322:11595908,34655692
k1,321:11783067,34655692:176024
x1,321:13275315,34655692
x1,321:14549306,34655692
k1,321:14725330,34655692:176024
x1,321:15016306,34655692
k1,321:15192330,34655692:176024
x1,321:16248097,34655692
x1,321:17412657,34655692
k1,321:17588680,34655692:176023
x1,321:19753976,34655692
k1,321:19930000,34655692:176024
x1,321:20475904,34655692
k1,321:20651928,34655692:176024
x1,321:21016294,34655692
x1,321:21781085,34655692
x1,321:23273315,34655692
k1,321:23449339,34655692:176024
x1,321:23959202,34655692
k1,321:24135226,34655692:176024
x1,321:25118258,34655692
x1,321:25336490,34655692
k1,321:25512514,34655692:176024
x1,321:26022377,34655692
k1,321:26198400,34655692:176023
x1,321:27072639,34655692
x1,321:27909527,34655692
k1,321:28085551,34655692:176024
x1,321:28740911,34655692
h1,321:28740911,34655692:0,0,0
x1,321:28904751,34655692
k1,321:29080775,34655692:176024
x1,321:30681807,34655692
k1,321:30681807,34655692:0
)
(1,322:8865054,35442124:21816753,446948,141880
x1,322:9665893,35442124
k1,321:9877793,35442124:211900
x1,321:10751377,35442124
x1,321:11807145,35442124
k1,321:12019045,35442124:211900
x1,321:12819229,35442124
k1,321:13031129,35442124:211900
x1,321:13322105,35442124
x1,321:13639961,35442124
x1,321:15350432,35442124
k1,321:15562332,35442124:211900
x1,321:16072195,35442124
k1,321:16284095,35442124:211900
x1,321:16793303,35442124
x1,321:18358951,35442124
k1,321:18570851,35442124:211900
x1,321:19226211,35442124
k1,321:19438110,35442124:211899
x1,321:19984022,35442124
x1,321:20311702,35442124
x1,321:21139421,35442124
x1,321:21976964,35442124
k1,321:22188864,35442124:211900
x1,321:22479840,35442124
k1,321:22691740,35442124:211900
x1,321:23711466,35442124
x1,321:23893649,35442124
x1,321:25241055,35442124
k1,321:25452955,35442124:211900
x1,321:27419017,35442124
k1,321:27630917,35442124:211900
x1,321:28176829,35442124
k1,321:28388729,35442124:211900
x1,321:28898592,35442124
x1,321:29444504,35442124
x1,321:30463575,35442124
x1,321:30681807,35442124
k1,322:30681807,35442124:0
)
(1,322:8865054,36228556:21816753,446948,141880
x1,322:9884780,36228556
k1,321:10067759,36228556:182979
x1,321:11523958,36228556
k1,321:11706938,36228556:182980
x1,321:13017640,36228556
x1,321:14073407,36228556
x1,321:14773327,36228556
k1,321:14956306,36228556:182979
x1,321:16157570,36228556
k1,321:16340550,36228556:182980
x1,321:16886454,36228556
k1,321:17069433,36228556:182979
x1,321:17943017,36228556
x1,321:18743857,36228556
k1,321:18926836,36228556:182979
x1,321:20710715,36228556
k1,321:20893695,36228556:182980
x1,321:22022214,36228556
x1,321:22386580,36228556
x1,321:22750956,36228556
x1,321:23332908,36228556
x1,321:24352634,36228556
k1,321:24535613,36228556:182979
x1,321:25700836,36228556
x1,321:26537724,36228556
x1,321:26675355,36228556
k1,321:26858335,36228556:182980
x1,321:28496717,36228556
k1,321:28679696,36228556:182979
x1,321:29844919,36228556
x1,321:30681807,36228556
k1,321:30681807,36228556:0
)
(1,322:8865054,37014988:21816753,446948,102232
x1,322:9047237,37014988
k1,321:9231955,37014988:184718
x1,321:10815290,37014988
k1,321:11000007,37014988:184717
x1,321:12128526,37014988
x1,321:12456206,37014988
x1,321:12674438,37014988
x1,321:13249837,37014988
x1,321:14487140,37014988
x1,321:14614940,37014988
k1,321:14799658,37014988:184718
x1,321:15964873,37014988
k1,321:16149590,37014988:184717
x1,321:16586701,37014988
k1,321:16771419,37014988:184718
x1,321:17718393,37014988
x1,321:17900576,37014988
x1,321:18591967,37014988
k1,321:18776685,37014988:184718
x1,321:19286548,37014988
k1,321:19471265,37014988:184717
x1,321:20272104,37014988
k1,321:20456822,37014988:184718
x1,321:22095214,37014988
k1,321:22279911,37014988:184697
x1,321:23699406,37014988
x1,321:23990382,37014988
x1,321:25265036,37014988
k1,321:25449753,37014988:184717
x1,321:26214544,37014988
x1,321:27961712,37014988
k1,321:28146430,37014988:184718
x1,321:28656293,37014988
k1,321:28841010,37014988:184717
x1,321:29059242,37014988
(1,321:29059242,37014988:655360,446948,4912
x1,321:29714602,37014988
)
x1,321:30096674,37014988
k1,321:30281392,37014988:184718
x1,321:30681807,37014988
k1,321:30681807,37014988:0
)
(1,322:8865054,37801420:21816753,446948,141880
x1,322:9302165,37801420
k1,321:9504527,37801420:202362
x1,321:10196573,37801420
x1,321:10851933,37801420
x1,321:12053187,37801420
k1,321:12255549,37801420:202362
x1,321:12765412,37801420
k1,321:12967775,37801420:202363
x1,321:14096294,37801420
k1,321:14298656,37801420:202362
x1,321:15281678,37801420
k1,321:15484040,37801420:202362
x1,321:16248184,37801420
k1,321:16450546,37801420:202362
x1,321:17324138,37801420
x1,321:18525402,37801420
k1,321:18727765,37801420:202363
x1,321:19674739,37801420
k1,321:19877101,37801420:202362
x1,321:21878557,37801420
k1,321:22080880,37801420:202323
x1,321:23027216,37801420
x1,321:24665581,37801420
k1,321:24867943,37801420:202362
x1,321:26033166,37801420
k1,321:26235529,37801420:202363
x1,321:26999673,37801420
k1,321:27202035,37801420:202362
x1,321:28221761,37801420
x1,321:28403944,37801420
x1,321:29751350,37801420
k1,321:29953712,37801420:202362
x1,321:30463575,37801420
x1,321:30681807,37801420
k1,322:30681807,37801420:0
)
(1,322:8865054,38587852:21816753,446948,141880
x1,322:9410966,38587852
x1,322:10430037,38587852
x1,322:11449763,38587852
k1,321:11597662,38587852:147899
x1,321:11888638,38587852
x1,321:12206494,38587852
x1,321:13188861,38587852
x1,321:14372427,38587852
k1,321:14520326,38587852:147899
x1,321:15903126,38587852
k1,321:16051025,38587852:147899
x1,321:16851864,38587852
k1,321:16999763,38587852:147899
x1,321:17873347,38587852
x1,321:18674187,38587852
k1,321:18822085,38587852:147898
x1,321:19259196,38587852
k1,321:19407095,38587852:147899
x1,321:20535614,38587852
x1,321:20899980,38587852
x1,321:22046852,38587852
k1,321:22194751,38587852:147899
x1,321:23105039,38587852
x1,321:23650943,38587852
x1,321:25107142,38587852
k1,321:25255041,38587852:147899
x1,321:26383560,38587852
x1,321:27221103,38587852
x1,321:27730966,38587852
x1,321:28312918,38587852
x1,321:29587572,38587852
k1,321:29735471,38587852:147899
x1,321:30681807,38587852
k1,321:30681807,38587852:0
)
(1,322:8865054,39374284:21816753,446948,141880
x1,322:9665893,39374284
x1,322:10502781,39374284
x1,322:11740093,39374284
x1,322:12432139,39374284
g1,321:12595979,39374284
x1,321:13141891,39374284
g1,321:13305731,39374284
x1,321:15744290,39374284
x1,321:17710345,39374284
g1,321:17874185,39374284
x1,321:18420089,39374284
x1,321:20530985,39374284
g1,321:20694825,39374284
x1,321:21495009,39374284
g1,321:21658849,39374284
x1,321:22605185,39374284
x1,321:23733704,39374284
g1,321:23897544,39374284
x1,321:24552904,39374284
g1,321:24716744,39374284
x1,321:26318422,39374284
x1,321:27155965,39374284
g1,321:27319805,39374284
x1,321:28157348,39374284
x1,321:28485028,39374284
x1,321:29413659,39374284
k1,322:30681807,39374284:1268148
g1,322:30681807,39374284
)
(1,330:8865054,40160716:21816753,456780,141880
h1,329:8865054,40160716:786432,0,0
x1,329:10197398,40160716
k1,329:10426183,40160716:228785
x1,329:11664143,40160716
x1,329:12755949,40160716
k1,329:12984734,40160716:228785
x1,329:15715588,40160716
k1,329:15955508,40160716:228785
x1,329:17411700,40160716
k1,329:17640485,40160716:228785
x1,329:18295827,40160716
k1,329:18524612,40160716:228785
x1,329:19325451,40160716
k1,329:19554235,40160716:228784
x1,329:20064098,40160716
x1,329:20610010,40160716
x1,329:21629081,40160716
x1,329:22648807,40160716
k1,329:22877592,40160716:228785
x1,329:23168568,40160716
x1,329:23486424,40160716
x1,329:25269630,40160716
k1,329:25498415,40160716:228785
x1,329:26772422,40160716
k1,329:27001207,40160716:228785
x1,329:27802046,40160716
k1,329:28030831,40160716:228785
x1,329:28649487,40160716
x1,329:29616134,40160716
k1,329:29844919,40160716:228785
x1,329:30463575,40160716
x1,329:30681807,40160716
k1,330:30681807,40160716:0
)
(1,330:8865054,40947148:21816753,446948,141880
x1,330:10430028,40947148
k1,329:10576999,40947148:146971
x1,329:11450583,40947148
x1,329:12251423,40947148
k1,329:12398395,40947148:146972
x1,329:12908258,40947148
k1,329:13055229,40947148:146971
x1,329:13856068,40947148
k1,329:14003040,40947148:146972
x1,329:15623079,40947148
k1,329:15770050,40947148:146971
x1,329:17590625,40947148
x1,329:19082865,40947148
k1,329:19229837,40947148:146972
x1,329:20176173,40947148
k1,329:20323128,40947148:146955
x1,329:21342854,40947148
x1,329:21852717,40947148
x1,329:22143693,40947148
x1,329:22600477,40947148
x1,329:23394108,40947148
k1,329:23541079,40947148:146971
x1,329:25433734,40947148
k1,329:25580706,40947148:146972
x1,329:26200000,40947148
k1,329:26346971,40947148:146971
x1,329:27438786,40947148
k1,329:27585758,40947148:146972
x1,329:29114685,40947148
k1,329:29261656,40947148:146971
x1,329:29844264,40947148
x1,329:30681807,40947148
k1,329:30681807,40947148:0
)
]
(1,334:8865054,43890614:21816753,0,0
h1,334:8865054,43890614:21816753,0,0
)
]
(1,334:4736286,4736286:0,0,0
[1,334:0,4736286:21816753,0,0
(1,334:0,0:21816753,0,0
h1,334:0,0:0,0,0
(1,334:0,0:0,0,0
(1,334:0,0:0,0,0
g1,334:0,0
(1,334:0,0:0,0,52099153
(1,334:0,52099153:0,0,0
g1,334:0,52099153
)
)
g1,334:0,0
)
)
k1,334:21816752,0:21816752
g1,334:21816752,0
)
]
)
]
!30770
}9
!10
{10
[1,371:4736286,43890614:25945521,39154328,0
(1,371:4736286,4736286:0,0,0
[1,371:0,4736286:21816753,0,0
(1,371:0,0:21816753,0,0
h1,371:0,0:0,0,0
(1,371:0,0:0,0,0
(1,371:0,0:0,0,0
g1,371:0,0
(1,371:0,0:0,0,52099153
(1,371:0,52099153:0,0,0
g1,371:0,52099153
)
)
g1,371:0,0
)
)
k1,371:21816752,0:21816752
g1,371:21816752,0
)
]
)
[1,371:8865054,43890614:21816753,39154328,0
[1,371:8865054,5522718:21816753,786432,0
(1,371:8865054,5522718:21816753,379905,7793
(1,371:8865054,5522718:21816753,379905,7793
(1,371:8865054,5522718:0,379905,7793
x1,371:9422110,5522718
k1,371:8865054,5522718:-557056
)
k1,371:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,371:8865054,41924534:21816753,35615384,0
(1,330:8865054,6964510:21816753,446948,141880
x1,330:9665893,6964510
k1,329:9854258,6964510:188365
x1,329:10145234,6964510
x1,329:10463090,6964510
x1,329:12246296,6964510
k1,329:12434661,6964510:188365
x1,329:12944524,6964510
x1,329:13490436,6964510
x1,329:14509507,6964510
x1,329:15529233,6964510
k1,329:15717597,6964510:188364
x1,329:16663933,6964510
k1,329:16852298,6964510:188365
x1,329:17980817,6964510
x1,329:18345183,6964510
x1,329:19255463,6964510
k1,329:19443828,6964510:188365
x1,329:20244667,6964510
k1,329:20433032,6964510:188365
x1,329:21561551,6964510
x1,329:22835549,6964510
k1,329:23023913,6964510:188364
x1,329:23897505,6964510
x1,329:24735040,6964510
k1,329:24923405,6964510:188365
x1,329:25469317,6964510
k1,329:25657682,6964510:188365
x1,329:26458521,6964510
k1,329:26646886,6964510:188365
x1,329:27520470,6964510
x1,329:28321310,6964510
x1,329:28449110,6964510
k1,329:28637474,6964510:188364
x1,329:29656554,6964510
k1,329:29844919,6964510:188365
x1,329:30463575,6964510
x1,329:30681807,6964510
k1,330:30681807,6964510:0
)
(1,330:8865054,7750942:21816753,568629,141880
x1,330:10139053,7750942
x1,330:11413707,7750942
g1,329:11577547,7750942
x1,329:12123459,7750942
g1,329:12287299,7750942
x1,329:13088138,7750942
g1,329:13251978,7750942
x1,329:14125562,7750942
x1,329:15181330,7750942
g1,329:15345170,7750942
x1,329:16145354,7750942
g1,329:16309194,7750942
x1,329:17474417,7750942
x1,329:18748415,7750942
g1,329:18912255,7750942
x1,329:19422118,7750942
g1,329:19585958,7750942
x1,329:20204614,7750942
g1,329:20368454,7750942
x1,329:21023814,7750942
x1,329:21715860,7750942
x1,329:22698900,7750942
(1,329:22698900,7750942:275251,568629,0
$1,329:22698900,7750942
(1,329:22698900,7513054:275251,330741,6784
x1,329:22941383,7513054
)
$1,329:22974151,7750942
)
x1,329:23137991,7750942
k1,330:30681807,7750942:7543816
g1,330:30681807,7750942
)
(1,335:8865054,8537374:21816753,456780,141880
h1,334:8865054,8537374:786432,0,0
x1,334:10197398,8537374
k1,334:10340320,8537374:142922
x1,334:10777440,8537374
x1,334:11843702,8537374
k1,334:11986624,8537374:142922
x1,334:13369424,8537374
k1,334:13512346,8537374:142922
x1,334:14313185,8537374
k1,334:14456107,8537374:142922
x1,334:15912306,8537374
k1,334:16055228,8537374:142922
x1,334:17548113,8537374
x1,334:18458393,8537374
k1,334:18601315,8537374:142922
x1,334:19402154,8537374
k1,334:19545077,8537374:142923
x1,334:21219501,8537374
k1,334:21362423,8537374:142922
x1,334:23656165,8537374
x1,334:23777413,8537374
k1,334:23920335,8537374:142922
x1,334:24867309,8537374
k1,334:25010231,8537374:142922
x1,334:28104803,8537374
k1,334:28247725,8537374:142922
x1,334:28684836,8537374
k1,334:28827758,8537374:142922
x1,334:30029022,8537374
k1,334:30171944,8537374:142922
x1,334:30681807,8537374
k1,334:30681807,8537374:0
)
(1,335:8865054,9323806:21816753,446948,141880
x1,335:9884790,9323806
k1,334:10045301,9323806:160511
x1,334:10336277,9323806
k1,334:10496788,9323806:160511
x1,334:12936009,9323806
k1,334:13096519,9323806:160510
x1,334:14771605,9323806
k1,334:14932116,9323806:160511
x1,334:16206115,9323806
k1,334:16366626,9323806:160511
x1,334:17931600,9323806
k1,334:18092111,9323806:160511
x1,334:18820206,9323806
x1,334:19131502,9323806
x1,334:20104046,9323806
k1,334:20264557,9323806:160511
x1,334:21866244,9323806
k1,334:22026755,9323806:160511
x1,334:23009795,9323806
x1,334:23721507,9323806
k1,334:23882017,9323806:160510
x1,334:24537377,9323806
x1,334:24994161,9323806
k1,334:25154672,9323806:160511
x1,334:25664535,9323806
k1,334:25825046,9323806:160511
x1,334:29356082,9323806
k1,334:29516593,9323806:160511
x1,334:30681807,9323806
k1,334:30681807,9323806:0
)
(1,335:8865054,10110238:21816753,448587,141880
x1,335:9156030,10110238
k1,334:9300434,10110238:144404
x1,334:12212814,10110238
k1,334:12357218,10110238:144404
x1,334:14031642,10110238
k1,334:14176046,10110238:144404
x1,334:14649205,10110238
k1,334:14793609,10110238:144404
x1,334:15703887,10110238
k1,334:15848291,10110238:144404
x1,334:18031921,10110238
x1,334:18153169,10110238
k1,334:18297573,10110238:144404
x1,334:19243909,10110238
k1,334:19388293,10110238:144384
x1,334:21208858,10110238
x1,334:21665642,10110238
x1,334:22459273,10110238
k1,334:22603677,10110238:144404
x1,334:24387549,10110238
k1,334:24531953,10110238:144404
x1,334:25332792,10110238
k1,334:25477196,10110238:144404
x1,334:27152282,10110238
k1,334:27296686,10110238:144404
x1,334:27806549,10110238
k1,334:27950953,10110238:144404
x1,334:30681807,10110238
k1,335:30681807,10110238:0
)
(1,335:8865054,10896670:21816753,568629,9168
x1,335:10466086,10896670
g1,334:10629926,10896670
x1,334:10994292,10896670
g1,334:11158132,10896670
x1,334:11595243,10896670
g1,334:11759083,10896670
x1,334:13980055,10896670
(1,334:13980055,10896670:275251,568629,0
$1,334:13980055,10896670
(1,334:13980055,10658782:275251,330741,0
x1,334:14222538,10658782
)
$1,334:14255306,10896670
)
x1,334:14419146,10896670
k1,335:30681807,10896670:16262661
g1,335:30681807,10896670
)
(1,340:8865054,11683102:21816753,448587,118616
h1,339:8865054,11683102:786432,0,0
x1,339:10197398,11683102
k1,339:10365173,11683102:167775
x1,339:11093269,11683102
x1,339:12294515,11683102
x1,339:12793899,11683102
k1,339:12961673,11683102:167774
x1,339:13762521,11683102
x1,339:14219305,11683102
x1,339:14340553,11683102
k1,339:14508328,11683102:167775
x1,339:17239182,11683102
k1,339:17418091,11683102:167774
x1,339:18401131,11683102
x1,339:19112843,11683102
k1,339:19280618,11683102:167775
x1,339:19935978,11683102
x1,339:20392762,11683102
k1,339:20560536,11683102:167774
x1,339:21070399,11683102
k1,339:21238174,11683102:167775
x1,339:22366693,11683102
x1,339:23204236,11683102
x1,339:23714099,11683102
x1,339:24769210,11683102
k1,339:24936984,11683102:167774
x1,339:26102198,11683102
k1,339:26269973,11683102:167775
x1,339:27070812,11683102
k1,339:27238586,11683102:167774
x1,339:27857242,11683102
x1,339:29422216,11683102
k1,339:29589991,11683102:167775
x1,339:30463575,11683102
x1,339:30681807,11683102
k1,340:30681807,11683102:0
)
(1,340:8865054,12469534:21816753,448587,141880
x1,340:9665894,12469534
k1,339:9838003,12469534:172109
x1,339:10311162,12469534
k1,339:10483271,12469534:172109
x1,339:11393549,12469534
k1,339:11565658,12469534:172109
x1,339:12147610,12469534
x1,339:13057242,12469534
x1,339:13749288,12469534
k1,339:13921397,12469534:172109
x1,339:15086611,12469534
k1,339:15258720,12469534:172109
x1,339:16059559,12469534
k1,339:16231668,12469534:172109
x1,339:17360187,12469534
k1,339:17532297,12469534:172110
x1,339:18078209,12469534
k1,339:18250318,12469534:172109
x1,339:19051157,12469534
k1,339:19223266,12469534:172109
x1,339:19841922,12469534
x1,339:20808569,12469534
k1,339:20980678,12469534:172109
x1,339:21636038,12469534
x1,339:22420502,12469534
x1,339:24167677,12469534
k1,339:24339786,12469534:172109
x1,339:25177329,12469534
x1,339:26178712,12469534
k1,339:26350821,12469534:172109
x1,339:27114965,12469534
x1,339:27778844,12469534
k1,339:27950953,12469534:172109
x1,339:30681807,12469534
k1,340:30681807,12469534:0
)
(1,340:8865054,13255966:21816753,446948,141880
x1,340:9374262,13255966
x1,340:10247836,13255966
x1,340:10559132,13255966
x1,340:11095212,13255966
k1,339:11287345,13255966:192133
x1,339:12088184,13255966
k1,339:12280316,13255966:192132
x1,339:13408835,13255966
x1,339:14682833,13255966
k1,339:14874966,13255966:192133
x1,339:15603053,13255966
k1,339:15795186,13255966:192133
x1,339:16341098,13255966
k1,339:16533230,13255966:192132
x1,339:17043093,13255966
x1,339:17589005,13255966
x1,339:18608076,13255966
x1,339:19627802,13255966
k1,339:19819935,13255966:192133
x1,339:20802957,13255966
k1,339:20995090,13255966:192133
x1,339:21795929,13255966
k1,339:21988061,13255966:192132
x1,339:22861645,13255966
x1,339:23662485,13255966
k1,339:23854618,13255966:192133
x1,339:24764250,13255966
k1,339:24956383,13255966:192133
x1,339:25502295,13255966
x1,339:25829975,13255966
x1,339:26948670,13255966
k1,339:27140802,13255966:192132
x1,339:28305370,13255966
k1,339:28497503,13255966:192133
x1,339:29443839,13255966
x1,339:30135895,13255966
x1,339:30463575,13255966
x1,339:30681807,13255966
k1,340:30681807,13255966:0
)
(1,340:8865054,14042398:21816753,446948,141880
x1,340:9374262,14042398
x1,340:10393988,14042398
k1,339:10567190,14042398:173202
x1,339:11185846,14042398
x1,339:12278299,14042398
k1,339:12451502,14042398:173203
x1,339:13652766,14042398
k1,339:13825968,14042398:173202
x1,339:14371872,14042398
k1,339:14545074,14042398:173202
x1,339:16037314,14042398
x1,339:17256921,14042398
k1,339:17430123,14042398:173202
x1,339:18485890,14042398
x1,339:19833296,14042398
k1,339:20006499,14042398:173203
x1,339:21407634,14042398
k1,339:21580836,14042398:173202
x1,339:22672651,14042398
k1,339:22845853,14042398:173202
x1,339:24119852,14042398
x1,339:25393851,14042398
k1,339:25567053,14042398:173202
x1,339:27132683,14042398
k1,339:27305886,14042398:173203
x1,339:28252222,14042398
x1,339:28543198,14042398
x1,339:29853245,14042398
k1,339:30026447,14042398:173202
x1,339:30681807,14042398
k1,339:30681807,14042398:0
)
(1,340:8865054,14828830:21816753,448587,141880
x1,340:9665893,14828830
k1,339:9827052,14828830:161159
x1,339:10700636,14828830
x1,339:11501476,14828830
x1,339:11639107,14828830
k1,339:11800266,14828830:161159
x1,339:13110313,14828830
k1,339:13271471,14828830:161158
x1,339:13963527,14828830
x1,339:15200830,14828830
x1,339:15338461,14828830
k1,339:15499620,14828830:161159
x1,339:18230474,14828830
k1,339:18402768,14828830:161159
x1,339:19531287,14828830
k1,339:19692446,14828830:161159
x1,339:20820965,14828830
x1,339:21658508,14828830
x1,339:22168371,14828830
x1,339:23223482,14828830
k1,339:23384641,14828830:161159
x1,339:24549855,14828830
k1,339:24711013,14828830:161158
x1,339:26057764,14828830
k1,339:26218923,14828830:161159
x1,339:26509899,14828830
x1,339:26824475,14828830
x1,339:27463433,14828830
x1,339:28555248,14828830
k1,339:28716407,14828830:161159
x1,339:30681807,14828830
k1,339:30681807,14828830:0
)
(1,340:8865054,15615262:21816753,446948,141880
x1,340:10029622,15615262
k1,339:10162250,15615262:132628
x1,339:12837393,15615262
k1,339:12970021,15615262:132628
x1,339:14061845,15615262
k1,339:14194472,15615262:132627
x1,339:14740376,15615262
x1,339:16523583,15615262
k1,339:16656211,15615262:132628
x1,339:17166074,15615262
k1,339:17298702,15615262:132628
x1,339:17807910,15615262
x1,339:18681484,15615262
x1,339:18992780,15615262
x1,339:19273932,15615262
k1,339:19406560,15615262:132628
x1,339:20025216,15615262
x1,339:20535079,15615262
x1,339:22027964,15615262
k1,339:22160592,15615262:132628
x1,339:22670455,15615262
x1,339:23216367,15615262
x1,339:24235438,15615262
x1,339:25255164,15615262
k1,339:25387792,15615262:132628
x1,339:25897000,15615262
x1,339:27170998,15615262
k1,339:27303625,15615262:132627
x1,339:27813488,15615262
k1,339:27946116,15615262:132628
x1,339:28746955,15615262
k1,339:28879583,15615262:132628
x1,339:29753167,15615262
x1,339:30554007,15615262
x1,339:30681807,15615262
k1,340:30681807,15615262:0
k1,340:30681807,15615262:0
)
(1,345:8865054,16401694:21816753,446948,141880
h1,344:8865054,16401694:786432,0,0
x1,344:10197398,16401694
k1,344:10415691,16401694:218293
x1,344:12854897,16401694
k1,344:13073189,16401694:218292
x1,344:14455989,16401694
k1,344:14674282,16401694:218293
x1,344:15329624,16401694
k1,344:15547916,16401694:218292
x1,344:16348755,16401694
k1,344:16567048,16401694:218293
x1,344:19661620,16401694
k1,344:19879913,16401694:218293
x1,344:21336112,16401694
k1,344:21554404,16401694:218292
x1,344:21845380,16401694
k1,344:22063673,16401694:218293
x1,344:22573536,16401694
x1,344:22884832,16401694
x1,344:23493664,16401694
k1,344:23711956,16401694:218292
x1,344:25386380,16401694
k1,344:25604673,16401694:218293
x1,344:26478257,16401694
k1,344:26696549,16401694:218292
x1,344:27933861,16401694
k1,344:28152154,16401694:218293
x1,344:30681807,16401694
k1,344:30681807,16401694:0
)
(1,345:8865054,17188126:21816753,446948,141880
x1,345:9374262,17188126
x1,344:11840346,17188126
k1,344:11977024,17188126:136678
x1,344:12777863,17188126
x1,344:13317214,17188126
k1,344:13453892,17188126:136678
x1,344:14836683,17188126
k1,344:14973361,17188126:136678
x1,344:15483224,17188126
k1,344:15619902,17188126:136678
x1,344:16420741,17188126
k1,344:16557419,17188126:136678
x1,344:18177458,17188126
k1,344:18314136,17188126:136678
x1,344:19333216,17188126
k1,344:19469894,17188126:136678
x1,344:21144318,17188126
k1,344:21280996,17188126:136678
x1,344:24448305,17188126
k1,344:24584983,17188126:136678
x1,344:25385167,17188126
k1,344:25521845,17188126:136678
x1,344:27961066,17188126
k1,344:28097744,17188126:136678
x1,344:30681807,17188126
k1,344:30681807,17188126:0
)
(1,345:8865054,17974558:21816753,446948,141880
x1,345:9374917,17974558
k1,344:9583915,17974558:208998
x1,344:11913680,17974558
k1,344:12122677,17974558:208997
x1,344:13797101,17974558
k1,344:14006099,17974558:208998
x1,344:15280106,17974558
x1,344:16147145,17974558
k1,344:16356142,17974558:208997
x1,344:18686588,17974558
k1,344:18895586,17974558:208998
x1,344:21170978,17974558
k1,344:21379976,17974558:208998
x1,344:22545191,17974558
k1,344:22754188,17974558:208997
x1,344:23737210,17974558
x1,344:24448922,17974558
k1,344:24657920,17974558:208998
x1,344:26987685,17974558
k1,344:27196682,17974558:208997
x1,344:29526473,17974558
k1,344:29735471,17974558:208998
x1,344:30681807,17974558
k1,344:30681807,17974558:0
)
(1,345:8865054,18760990:21816753,446948,141880
x1,345:11413069,18760990
k1,344:11628333,18760990:215264
x1,344:12101492,18760990
k1,344:12316756,18760990:215264
x1,344:12607732,18760990
k1,344:12822997,18760990:215265
x1,344:13987547,18760990
k1,344:14202811,18760990:215264
x1,344:15549554,18760990
k1,344:15764818,18760990:215264
x1,344:16274681,18760990
k1,344:16489945,18760990:215264
x1,344:18600840,18760990
k1,344:18816105,18760990:215265
x1,344:21546303,18760990
k1,344:21761567,18760990:215264
x1,344:22962831,18760990
k1,344:23178095,18760990:215264
x1,344:23723999,18760990
k1,344:23939263,18760990:215264
x1,344:25613687,18760990
k1,344:25828952,18760990:215265
x1,344:27502720,18760990
k1,344:27717984,18760990:215264
x1,344:27936216,18760990
(1,344:27936216,18760990:655360,446948,9168
x1,344:28591576,18760990
)
x1,344:28973648,18760990
k1,344:29188912,18760990:215264
x1,344:30681807,18760990
k1,344:30681807,18760990:0
)
(1,345:8865054,19547422:21816753,446948,141880
x1,345:9410966,19547422
k1,344:9646666,19547422:235700
x1,344:10447505,19547422
k1,344:10683206,19547422:235701
x1,344:13994709,19547422
k1,344:14230409,19547422:235700
x1,344:14521385,19547422
x1,344:14832681,19547422
x1,344:16927838,19547422
k1,344:17163539,19547422:235701
x1,344:18946745,19547422
k1,344:19182445,19547422:235700
x1,344:19692308,19547422
k1,344:19928008,19547422:235700
x1,344:21129928,19547422
k1,344:21365556,19547422:235628
x1,344:23696002,19547422
k1,344:23931703,19547422:235701
x1,344:24878039,19547422
k1,344:25113739,19547422:235700
x1,344:27443504,19547422
k1,344:27679205,19547422:235701
x1,344:30008996,19547422
k1,344:30244696,19547422:235700
x1,344:30681807,19547422
k1,344:30681807,19547422:0
)
(1,345:8865054,20333854:21816753,451540,141880
x1,345:11376365,20333854
g1,344:11540205,20333854
x1,344:12050068,20333854
g1,344:12213908,20333854
x1,344:12432140,20333854
(1,344:12432140,20333854:327680,451540,9171
x1,344:12759820,20333854
)
x1,344:12978052,20333854
x1,344:13141892,20333854
k1,345:30681808,20333854:17539916
g1,345:30681808,20333854
)
(1,350:8865054,21120286:21816753,446948,141880
h1,349:8865054,21120286:786432,0,0
x1,349:10197398,21120286
k1,349:10414870,21120286:217472
x1,349:11470646,21120286
x1,349:12635862,21120286
k1,349:12853334,21120286:217472
x1,349:14018549,21120286
k1,349:14236022,21120286:217473
x1,349:15728262,21120286
k1,349:15945734,21120286:217472
x1,349:17329181,21120286
k1,349:17546653,21120286:217472
x1,349:17837629,21120286
k1,349:18055101,21120286:217472
x1,349:18819892,21120286
x1,349:19329755,21120286
x1,349:19694131,21120286
x1,349:20785946,21120286
k1,349:21003419,21120286:217473
x1,349:22022490,21120286
k1,349:22239962,21120286:217472
x1,349:22749825,21120286
k1,349:22967297,21120286:217472
x1,349:23768136,21120286
k1,349:23985609,21120286:217473
x1,349:24859193,21120286
x1,349:25660033,21120286
k1,349:25877505,21120286:217472
x1,349:26823841,21120286
x1,349:27515897,21120286
x1,349:27843577,21120286
x1,349:28352785,21120286
x1,349:29372511,21120286
k1,349:29589983,21120286:217472
x1,349:30463575,21120286
x1,349:30681807,21120286
k1,350:30681807,21120286:0
)
(1,350:8865054,21906718:21816753,446948,141880
x1,350:10120702,21906718
k1,349:10304973,21906718:184271
x1,349:10705388,21906718
k1,349:10889660,21906718:184272
x1,349:11508316,21906718
x1,349:12855715,21906718
k1,349:13039986,21906718:184271
x1,349:13658642,21906718
k1,349:13842914,21906718:184272
x1,349:14133890,21906718
x1,349:14700114,21906718
x1,349:15974112,21906718
k1,349:16158383,21906718:184271
x1,349:17286895,21906718
x1,349:18124438,21906718
k1,349:18308710,21906718:184272
x1,349:19437212,21906718
x1,349:19728188,21906718
x1,349:20373724,21906718
x1,349:20494972,21906718
k1,349:20679243,21906718:184271
x1,349:21698315,21906718
x1,349:22608603,21906718
x1,349:23446146,21906718
k1,349:23630417,21906718:184271
x1,349:24431256,21906718
x1,349:24970607,21906718
k1,349:25154879,21906718:184272
x1,349:26537670,21906718
k1,349:26721941,21906718:184271
x1,349:27231804,21906718
k1,349:27416076,21906718:184272
x1,349:27707052,21906718
k1,349:27891323,21906718:184271
x1,349:28656114,21906718
x1,349:29566392,21906718
x1,349:30681807,21906718
k1,349:30681807,21906718:0
)
(1,350:8865054,22693150:21816753,446948,141880
x1,350:9993573,22693150
x1,350:10830461,22693150
x1,350:10958261,22693150
k1,349:11172296,22693150:214035
x1,349:12191376,22693150
k1,349:12405410,22693150:214034
x1,349:13861609,22693150
k1,349:14075644,22693150:214035
x1,349:15021980,22693150
k1,349:15235964,22693150:213984
x1,349:16255690,22693150
x1,349:16765553,22693150
x1,349:17056529,22693150
x1,349:17513313,22693150
x1,349:18306944,22693150
k1,349:18520979,22693150:214035
x1,349:19030187,22693150
x1,349:19903761,22693150
x1,349:20215057,22693150
x1,349:20751137,22693150
k1,349:20965171,22693150:214034
x1,349:22056986,22693150
k1,349:22271021,22693150:214035
x1,349:23545028,22693150
k1,349:23759062,22693150:214034
x1,349:24050038,22693150
k1,349:24264073,22693150:214035
x1,349:24955464,22693150
x1,349:25562328,22693150
k1,349:25776363,22693150:214035
x1,349:26941586,22693150
x1,349:27778474,22693150
k1,349:27992508,22693150:214034
x1,349:28538420,22693150
k1,349:28752455,22693150:214035
x1,349:29626039,22693150
x1,349:30681807,22693150
k1,349:30681807,22693150:0
)
(1,350:8865054,23479582:21816753,446948,141880
x1,350:9811390,23479582
k1,349:10041038,23479582:229648
x1,349:11169557,23479582
x1,349:11533923,23479582
x1,349:12444203,23479582
k1,349:12673851,23479582:229648
x1,349:13875105,23479582
k1,349:14104754,23479582:229649
x1,349:14395730,23479582
x1,349:14710306,23479582
x1,349:15349264,23479582
x1,349:16332286,23479582
x1,349:16514469,23479582
x1,349:17424739,23479582
k1,349:17654387,23479582:229648
x1,349:18600723,23479582
k1,349:18830371,23479582:229648
x1,349:19412323,23479582
x1,349:20030979,23479582
x1,349:20723025,23479582
x1,349:20905208,23479582
x1,349:21979318,23479582
k1,349:22208966,23479582:229648
x1,349:22901022,23479582
x1,349:24138325,23479582
x1,349:24275956,23479582
k1,349:24505604,23479582:229648
x1,349:24869970,23479582
k1,349:25099619,23479582:229649
x1,349:26045955,23479582
x1,349:26810746,23479582
x1,349:27574882,23479582
k1,349:27804530,23479582:229648
x1,349:28750866,23479582
x1,349:29224025,23479582
x1,349:29724064,23479582
k1,349:29953712,23479582:229648
x1,349:30463575,23479582
x1,349:30681807,23479582
k1,350:30681807,23479582:0
)
(1,350:8865054,24266014:21816753,446948,141880
x1,350:9410966,24266014
x1,350:10430037,24266014
x1,350:11449763,24266014
k1,349:11660435,24266014:210672
x1,349:12170298,24266014
k1,349:12380969,24266014:210671
x1,349:12708649,24266014
x1,349:13763769,24266014
k1,349:13974441,24266014:210672
x1,349:14484304,24266014
k1,349:14694976,24266014:210672
x1,349:15313632,24266014
x1,349:16406103,24266014
k1,349:16616775,24266014:210672
x1,349:17235431,24266014
k1,349:17446102,24266014:210671
x1,349:18101462,24266014
x1,349:18465828,24266014
x1,349:20067506,24266014
k1,349:20278178,24266014:210672
x1,349:21406680,24266014
x1,349:21697656,24266014
x1,349:22343192,24266014
x1,349:22464440,24266014
k1,349:22675112,24266014:210672
x1,349:23475960,24266014
x1,349:23932744,24266014
x1,349:24223720,24266014
x1,349:24535016,24266014
x1,349:25034400,24266014
x1,349:25172031,24266014
k1,349:25382703,24266014:210672
x1,349:26183542,24266014
k1,349:26394213,24266014:210671
x1,349:27486028,24266014
x1,349:27995891,24266014
x1,349:28760026,24266014
k1,349:28970698,24266014:210672
x1,349:29589354,24266014
x1,349:30681807,24266014
k1,349:30681807,24266014:0
)
(1,350:8865054,25052446:21816753,446948,141880
x1,350:9374262,25052446
x1,350:10648260,25052446
k1,349:10841307,25052446:193047
x1,349:11351170,25052446
k1,349:11544217,25052446:193047
x1,349:12491191,25052446
k1,349:12684238,25052446:193047
x1,349:13484422,25052446
x1,349:14394710,25052446
x1,349:15232253,25052446
k1,349:15425299,25052446:193046
x1,349:16298891,25052446
x1,349:17390699,25052446
k1,349:17583746,25052446:193047
x1,349:18383930,25052446
k1,349:18576977,25052446:193047
x1,349:19414520,25052446
k1,349:19607567,25052446:193047
x1,349:20153479,25052446
k1,349:20346526,25052446:193047
x1,349:21147365,25052446
k1,349:21340412,25052446:193047
x1,349:22832652,25052446
k1,349:23025699,25052446:193047
x1,349:23571611,25052446
k1,349:23764658,25052446:193047
x1,349:24711632,25052446
k1,349:24904679,25052446:193047
x1,349:26141991,25052446
x1,349:26833382,25052446
x1,349:26961182,25052446
k1,349:27154228,25052446:193046
x1,349:27809579,25052446
k1,349:28002626,25052446:193047
x1,349:28803465,25052446
k1,349:28996512,25052446:193047
x1,349:29942848,25052446
k1,349:30135895,25052446:193047
x1,349:30681807,25052446
k1,349:30681807,25052446:0
)
(1,350:8865054,25838878:21816753,446948,141880
x1,350:9812028,25838878
k1,349:10000716,25838878:188688
x1,349:11656796,25838878
k1,349:11845483,25838878:188687
x1,349:12136459,25838878
k1,349:12325147,25838878:188688
x1,349:13453666,25838878
x1,349:14290554,25838878
x1,349:15236890,25838878
x1,349:15674001,25838878
x1,349:15985297,25838878
x1,349:16266449,25838878
k1,349:16455137,25838878:188688
x1,349:17583656,25838878
k1,349:17772344,25838878:188688
x1,349:18791415,25838878
k1,349:18980102,25838878:188687
x1,349:20108614,25838878
x1,349:20946157,25838878
k1,349:21134845,25838878:188688
x1,349:22627085,25838878
x1,349:23646156,25838878
k1,349:23834844,25838878:188688
x1,349:24598988,25838878
k1,349:24787676,25838878:188688
x1,349:25988284,25838878
k1,349:26176971,25838878:188687
x1,349:26686834,25838878
x1,349:27014514,25838878
x1,349:27196697,25838878
x1,349:28017856,25838878
x1,349:28818695,25838878
k1,349:29007383,25838878:188688
x1,349:29880967,25838878
x1,349:30681807,25838878
k1,349:30681807,25838878:0
)
(1,350:8865054,26625310:21816753,446948,141880
x1,350:9302165,26625310
g1,349:9466005,26625310
x1,349:10084661,26625310
x1,349:11959628,26625310
k1,350:30681808,26625310:18722180
g1,350:30681808,26625310
)
(1,355:8865054,27411742:21816753,456780,141880
h1,354:8865054,27411742:786432,0,0
x1,354:10197398,27411742
k1,354:10395622,27411742:198224
x1,354:11524798,27411742
x1,354:12216854,27411742
x1,354:13345366,27411742
k1,354:13543589,27411742:198223
x1,354:14526621,27411742
x1,354:15582389,27411742
k1,354:15780613,27411742:198224
x1,354:16326517,27411742
k1,354:16524740,27411742:198223
x1,354:17653250,27411742
k1,354:17851474,27411742:198224
x1,354:18397378,27411742
k1,354:18595601,27411742:198223
x1,354:20270032,27411742
x1,354:21762272,27411742
k1,354:21960496,27411742:198224
x1,354:22906832,27411742
k1,354:23105020,27411742:198188
x1,354:24088043,27411742
x1,354:24561211,27411742
x1,354:25354842,27411742
k1,354:25553066,27411742:198224
x1,354:26390602,27411742
x1,354:27628552,27411742
k1,354:27826776,27411742:198224
x1,354:28626960,27411742
k1,354:28825183,27411742:198223
x1,354:29771519,27411742
x1,354:30463575,27411742
x1,354:30681807,27411742
k1,355:30681807,27411742:0
)
(1,355:8865054,28198174:21816753,446948,141880
x1,355:10029622,28198174
k1,354:10264718,28198174:235096
x1,354:11756958,28198174
k1,354:11992055,28198174:235097
x1,354:12647415,28198174
k1,354:12882511,28198174:235096
x1,354:13683350,28198174
k1,354:13918446,28198174:235096
x1,354:15046948,28198174
x1,354:15337924,28198174
x1,354:15983460,28198174
k1,354:16218557,28198174:235097
x1,354:16837213,28198174
x1,354:18548340,28198174
k1,354:18783436,28198174:235096
x1,354:19293299,28198174
k1,354:19528396,28198174:235097
x1,354:20329235,28198174
k1,354:20564331,28198174:235096
x1,354:21110243,28198174
x1,354:21401219,28198174
x1,354:21894698,28198174
x1,354:22804986,28198174
k1,354:23040082,28198174:235096
x1,354:24696162,28198174
k1,354:24931259,28198174:235097
x1,354:26532947,28198174
x1,354:27752554,28198174
k1,354:27987650,28198174:235096
x1,354:29116169,28198174
x1,354:29953712,28198174
x1,354:30463575,28198174
x1,354:30681807,28198174
k1,355:30681807,28198174:0
)
(1,355:8865054,28984606:21816753,446948,141880
x1,355:9447006,28984606
x1,355:10466732,28984606
k1,354:10669718,28984606:202986
x1,354:11397158,28984606
x1,354:12962150,28984606
x1,354:13280006,28984606
x1,354:13401254,28984606
k1,354:13604240,28984606:202986
x1,354:14550576,28984606
k1,354:14753561,28984606:202985
x1,354:15809328,28984606
x1,354:17156734,28984606
k1,354:17359720,28984606:202986
x1,354:18597015,28984606
k1,354:18800001,28984606:202986
x1,354:19783023,28984606
k1,354:19986009,28984606:202986
x1,354:20786193,28984606
k1,354:20989179,28984606:202986
x1,354:23100721,28984606
x1,354:25430504,28984606
k1,354:25633490,28984606:202986
x1,354:26397634,28984606
k1,354:26600619,28984606:202985
x1,354:27801227,28984606
k1,354:28004213,28984606:202986
x1,354:28877797,28984606
x1,354:29678637,28984606
k1,354:29881623,28984606:202986
x1,354:30681807,28984606
k1,354:30681807,28984606:0
)
(1,355:8865054,29771038:21816753,446948,141880
x1,355:10721678,29771038
k1,354:10878073,29771038:156395
x1,354:11897799,29771038
k1,354:12054195,29771038:156396
x1,354:12855034,29771038
k1,354:13011429,29771038:156395
x1,354:13521292,29771038
x1,354:13848972,29771038
x1,354:14031155,29771038
x1,354:14852314,29771038
x1,354:15653153,29771038
k1,354:15809548,29771038:156395
x1,354:16683132,29771038
x1,354:17902740,29771038
k1,354:18059136,29771038:156396
x1,354:19078216,29771038
k1,354:19234611,29771038:156395
x1,354:20180947,29771038
x1,354:21090579,29771038
x1,354:22365233,29771038
k1,354:22521629,29771038:156396
x1,354:23140285,29771038
x1,354:24705268,29771038
k1,354:24861663,29771038:156395
x1,354:25735247,29771038
x1,354:26791015,29771038
k1,354:26947410,29771038:156395
x1,354:27893746,29771038
k1,354:28050142,29771038:156396
x1,354:28850981,29771038
k1,354:29007376,29771038:156395
x1,354:30681807,29771038
k1,355:30681807,29771038:0
)
(1,355:8865054,30557470:21816753,446948,141880
x1,355:10357294,30557470
k1,354:10561634,30557470:204340
x1,354:11507970,30557470
k1,354:11712269,30557470:204299
x1,354:12695292,30557470
x1,354:13168460,30557470
x1,354:13962091,30557470
k1,354:14166431,30557470:204340
x1,354:15003967,30557470
x1,354:15986989,30557470
k1,354:16191329,30557470:204340
x1,354:16991513,30557470
k1,354:17195853,30557470:204340
x1,354:17741757,30557470
x1,354:18542596,30557470
x1,354:20108226,30557470
k1,354:20312565,30557470:204339
x1,354:22351380,30557470
k1,354:22555720,30557470:204340
x1,354:23065583,30557470
x1,354:24047950,30557470
k1,354:24252290,30557470:204340
x1,354:25416849,30557470
x1,354:26399864,30557470
k1,354:26604204,30557470:204340
x1,354:27732723,30557470
x1,354:28570266,30557470
x1,354:29080129,30557470
x1,354:29662081,30557470
x1,354:30681807,30557470
k1,354:30681807,30557470:0
)
(1,355:8865054,31343902:21816753,451540,141880
x1,355:9410966,31343902
k1,354:9661322,31343902:250356
x1,354:11700137,31343902
k1,354:11950494,31343902:250357
x1,354:12460357,31343902
x1,354:12933516,31343902
x1,354:13952587,31343902
x1,354:14462450,31343902
x1,354:15226585,31343902
k1,354:15476941,31343902:250356
x1,354:15804621,31343902
x1,354:16095597,31343902
x1,354:17425956,31343902
k1,354:17676312,31343902:250356
x1,354:18877576,31343902
k1,354:19127932,31343902:250356
x1,354:19673836,31343902
k1,354:19924193,31343902:250357
x1,354:21344345,31343902
x1,354:22691105,31343902
k1,354:22941374,31343902:250269
x1,354:23159606,31343902
(1,354:23159606,31343902:327680,451540,9171
x1,354:23487286,31343902
)
x1,354:23705518,31343902
k1,354:23955874,31343902:250356
x1,354:24538482,31343902
k1,354:24788838,31343902:250356
x1,354:25589677,31343902
k1,354:25840034,31343902:250357
x1,354:27296233,31343902
k1,354:27546589,31343902:250356
x1,354:28456221,31343902
k1,354:28706577,31343902:250356
x1,354:29215785,31343902
x1,354:30089359,31343902
x1,354:30400655,31343902
x1,354:30681807,31343902
k1,354:30681807,31343902:0
)
(1,355:8865054,32130334:21816753,446948,141880
x1,355:9956869,32130334
k1,354:10145489,32130334:188620
x1,354:11419496,32130334
k1,354:11608116,32130334:188620
x1,354:12481700,32130334
x1,354:13701308,32130334
k1,354:13889928,32130334:188620
x1,354:14909008,32130334
k1,354:15097628,32130334:188620
x1,354:16043964,32130334
x1,354:16736020,32130334
x1,354:17063700,32130334
x1,354:17572908,32130334
x1,354:18592634,32130334
k1,354:18781253,32130334:188619
x1,354:19399909,32130334
x1,354:20492362,32130334
k1,354:20680982,32130334:188620
x1,354:21845550,32130334
k1,354:22034170,32130334:188620
x1,354:22616778,32130334
k1,354:22805373,32130334:188595
x1,354:23424029,32130334
x1,354:24934613,32130334
k1,354:25123233,32130334:188620
x1,354:26379544,32130334
k1,354:26568164,32130334:188620
x1,354:27369012,32130334
x1,354:28497531,32130334
x1,354:28861897,32130334
x1,354:29443849,32130334
x1,354:30681807,32130334
k1,354:30681807,32130334:0
)
(1,355:8865054,32916766:21816753,446948,141880
x1,355:9374262,32916766
x1,355:11048693,32916766
g1,354:11212533,32916766
x1,354:11722396,32916766
g1,354:11886236,32916766
x1,354:12468188,32916766
x1,354:13596707,32916766
x1,354:14871361,32916766
g1,354:15035201,32916766
x1,354:15836040,32916766
g1,354:15999880,32916766
x1,354:16946216,32916766
x1,354:17264072,32916766
x1,354:17545224,32916766
g1,354:17709064,32916766
x1,354:18764831,32916766
g1,354:18928671,32916766
x1,354:19728855,32916766
g1,354:19892695,32916766
x1,354:20948462,32916766
g1,354:21112302,32916766
x1,354:21658214,32916766
x1,354:21985894,32916766
x1,354:23432269,32916766
g1,354:23596109,32916766
x1,354:24105972,32916766
g1,354:24269812,32916766
x1,354:25070651,32916766
g1,354:25234491,32916766
x1,354:26108075,32916766
x1,354:26908915,32916766
x1,354:27036715,32916766
k1,355:30681807,32916766:3645092
g1,355:30681807,32916766
)
(1,361:8865054,35800350:21816753,541848,160032
(1,361:8865054,35800350:720896,528868,5107
g1,361:8865054,35800350
x1,361:9258270,35800350
g1,361:9585950,35800350
)
x1,361:11857923,35800350
g1,361:12054531,35800350
x1,361:15200209,35800350
g1,361:15396817,35800350
x1,361:16664535,35800350
g1,361:16861143,35800350
x1,361:17428944,35800350
x1,361:21080292,35800350
k1,361:25881050,35800350:4800758
k1,361:30681807,35800350:4800757
)
(1,365:8865054,37635358:21816753,446948,141880
x1,365:9483710,37635358
x1,364:9722261,37635358
k1,364:9941314,37635358:219053
x1,364:11360809,37635358
k1,364:11579861,37635358:219052
x1,364:11870837,37635358
k1,364:12089890,37635358:219053
x1,364:14092001,37635358
k1,364:14311053,37635358:219052
x1,364:14856965,37635358
k1,364:15076018,37635358:219053
x1,364:16787145,37635358
k1,364:17006197,37635358:219052
x1,364:19445411,37635358
k1,364:19664464,37635358:219053
x1,364:21375599,37635358
k1,364:21594651,37635358:219052
x1,364:22395490,37635358
k1,364:22614543,37635358:219053
x1,364:23233199,37635358
x1,364:23544495,37635358
x1,364:25973892,37635358
k1,364:26192944,37635358:219052
x1,364:26738856,37635358
k1,364:26957909,37635358:219053
x1,364:27758748,37635358
k1,364:27977800,37635358:219052
x1,364:30307592,37635358
x1,364:30681807,37635358
k1,364:30681807,37635358:0
)
(1,365:8865054,38421790:21816753,446948,141880
x1,365:10667276,38421790
g1,364:10831116,38421790
x1,364:12396100,38421790
g1,364:12559940,38421790
x1,364:14999154,38421790
g1,364:15162994,38421790
x1,364:17128394,38421790
g1,364:17292234,38421790
x1,364:18093073,38421790
g1,364:18256913,38421790
x1,364:21023151,38421790
g1,364:21186991,38421790
x1,364:21951135,38421790
g1,364:22114975,38421790
x1,364:25100763,38421790
g1,364:25264603,38421790
x1,364:25774466,38421790
g1,364:25938306,38421790
x1,364:27612064,38421790
g1,364:27775904,38421790
x1,364:30051278,38421790
k1,365:30681807,38421790:630529
g1,365:30681807,38421790
)
(1,329:8865054,39827380:21816753,589824,120598
(1,329:8865054,39827380:238880,483336,0
(1,329:8865054,39827380:238880,483336,0
$1,329:8865054,39827380
(1,329:8865054,39625176:238880,281132,5767
x1,329:9071166,39625176
)
$1,329:9103934,39827380
)
)
k1,329:9230077,39827380:126143
(1,329:9230077,39827380:0,589824,0
r1,329:9230077,39827380:0,589824,0
)
x1,329:10220510,39827380
k1,329:10346652,39827380:126142
x1,329:10718197,39827380
k1,329:10844340,39827380:126143
x1,329:11370197,39827380
k1,329:11496340,39827380:126143
x1,329:11743669,39827380
x1,329:13498944,39827380
k1,329:13625086,39827380:126142
x1,329:13903614,39827380
x1,329:15256690,39827380
k1,329:15382833,39827380:126143
x1,329:15846858,39827380
k1,329:15973000,39827380:126142
x1,329:16498857,39827380
k1,329:16625000,39827380:126143
x1,329:17646630,39827380
k1,329:17772760,39827380:126130
x1,329:19753640,39827380
k1,329:19879782,39827380:126142
x1,329:21271855,39827380
x1,329:22658924,39827380
x1,329:29689447,39827380
k1,329:29815590,39827380:126143
x1,329:30681807,39827380
k1,329:30681807,39827380:0
)
(1,329:8865054,40482740:21816753,379905,196610
x1,329:10628665,40482740
g1,329:10767929,40482740
x1,329:13243453,40482740
g1,329:13382717,40482740
x1,329:13846742,40482740
g1,329:13986006,40482740
x1,329:14728559,40482740
g1,329:14867823,40482740
x1,329:15115152,40482740
x1,329:16870427,40482740
g1,329:17009691,40482740
x1,329:18990571,40482740
g1,329:19129835,40482740
x1,329:19501380,40482740
g1,329:19640644,40482740
x1,329:20352556,40482740
g1,329:20491820,40482740
x1,329:20955845,40482740
g1,329:21095109,40482740
x1,329:21775822,40482740
g1,329:21915086,40482740
x1,329:23183489,40482740
g1,329:23322753,40482740
x1,329:23786778,40482740
g1,329:23926042,40482740
x1,329:24730971,40482740
g1,329:24870235,40482740
x1,329:26509631,40482740
x1,329:26618261,40482740
r1,329:26618261,40482740:0,196610,196610
k1,329:30681807,40482740:4063546
g1,329:30681807,40482740
)
(1,334:8865054,41269174:21816753,589824,120598
(1,334:8865054,41269174:238880,483336,0
(1,334:8865054,41269174:238880,483336,0
$1,334:8865054,41269174
(1,334:8865054,41066970:238880,281132,0
x1,334:9071166,41066970
)
$1,334:9103934,41269174
)
)
k1,334:9233518,41269174:129584
(1,334:9233518,41269174:0,589824,0
r1,334:9233518,41269174:0,589824,0
)
x1,334:9697543,41269174
k1,334:9827128,41269174:129585
x1,334:11729445,41269174
k1,334:11859029,41269174:129584
x1,334:12663414,41269174
k1,334:12792989,41269174:129575
x1,334:14340470,41269174
x1,334:14728735,41269174
x1,334:15403320,41269174
k1,334:15532904,41269174:129584
x1,334:16770667,41269174
k1,334:16900251,41269174:129584
x1,334:17147580,41269174
k1,334:17277164,41269174:129584
x1,334:18885920,41269174
k1,334:19015505,41269174:129585
x1,334:19448889,41269174
k1,334:19578473,41269174:129584
x1,334:21218434,41269174
k1,334:21348018,41269174:129584
x1,334:22338450,41269174
k1,334:22468035,41269174:129585
x1,334:23690198,41269174
k1,334:23819782,41269174:129584
x1,334:25459743,41269174
k1,334:25589327,41269174:129584
x1,334:26672226,41269174
k1,334:26801810,41269174:129584
x1,334:28318101,41269174
k1,334:28447686,41269174:129585
x1,334:29128399,41269174
k1,334:29257983,41269174:129584
x1,334:30681807,41269174
k1,334:30681807,41269174:0
)
(1,334:8865054,41924534:21816753,381299,196610
x1,334:9731264,41924534
g1,334:9870528,41924534
x1,334:10396385,41924534
g1,334:10535649,41924534
x1,334:12237443,41924534
g1,334:12376707,41924534
x1,334:15037727,41924534
g1,334:15176991,41924534
x1,334:15610375,41924534
g1,334:15749639,41924534
x1,334:16430352,41924534
g1,334:16569616,41924534
x1,334:18890841,41924534
g1,334:19039570,41924534
x1,334:22196380,41924534
g1,334:22335644,41924534
x1,334:23016357,41924534
g1,334:23155621,41924534
x1,334:23836334,41924534
g1,334:23975598,41924534
x1,334:25847282,41924534
r1,334:25847282,41924534:0,196610,196610
k1,334:30681807,41924534:4834525
g1,334:30681807,41924534
)
]
(1,371:8865054,43890614:21816753,0,0
h1,371:8865054,43890614:21816753,0,0
)
]
(1,371:4736286,4736286:0,0,0
[1,371:0,4736286:21816753,0,0
(1,371:0,0:21816753,0,0
h1,371:0,0:0,0,0
(1,371:0,0:0,0,0
(1,371:0,0:0,0,0
g1,371:0,0
(1,371:0,0:0,0,52099153
(1,371:0,52099153:0,0,0
g1,371:0,52099153
)
)
g1,371:0,0
)
)
k1,371:21816752,0:21816752
g1,371:21816752,0
)
]
)
]
!38098
}10
!11
{11
[1,396:4736286,43890614:25945521,39154328,0
(1,396:4736286,4736286:0,0,0
[1,396:0,4736286:21816753,0,0
(1,396:0,0:21816753,0,0
h1,396:0,0:0,0,0
(1,396:0,0:0,0,0
(1,396:0,0:0,0,0
g1,396:0,0
(1,396:0,0:0,0,52099153
(1,396:0,52099153:0,0,0
g1,396:0,52099153
)
)
g1,396:0,0
)
)
k1,396:21816752,0:21816752
g1,396:21816752,0
)
]
)
[1,396:8865054,43890614:21816753,39154328,0
[1,396:8865054,5522718:21816753,786432,0
(1,396:8865054,5522718:21816753,381299,120598
(1,396:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,396:30681807,5522718:10806086
(1,396:30681807,5522718:0,379905,0
k1,396:30124751,5522718:-557056
x1,396:30681807,5522718
)
)
)
]
[1,396:8865054,41924534:21816753,35615384,0
[1,391:8865054,13747196:21816753,7438046,0
[1,391:8865054,13747196:21816753,7438046,0
(1,388:8865054,11518972:21816753,5209822,0
k1,388:9327473,11518972:462419
h1,386:9327473,11518972:0,0,0
(1,386:9327473,11518972:20891916,5209822,0
(1,386:9327473,11518972:20891916,5209822,0
(1,386:9327473,11518972:20891968,5209835,0
(1,386:9327473,11518972:20891968,5209835,0
(1,386:9327473,11518972:0,13024788,0
(1,386:9327473,11518972:52230717,13024788,0
)
k1,386:9327474,11518972:-52230716
)
)
)
)
)
g1,388:30219389,11518972
k1,388:30681807,11518972:462418
)
(1,388:8865054,13511264:21816753,1336932,235932
h1,388:8865054,13511264:0,0,0
g1,388:8865054,13511264
[1,388:8865054,13511264:21816753,1336932,235932
(1,388:8865054,12724832:21816753,550500,141880
h1,388:8865054,12724832:0,0,0
x1,388:9903133,12724832
k1,388:10085054,12724832:181921
x1,388:10594917,12724832
k1,388:10776838,12724832:181921
r1,388:10776838,12724832:0,692380,141880
k1,388:10776838,12724832:0
x1,388:13871410,12724832
k1,388:14053331,12724832:181921
x1,388:15472809,12724832
x1,388:16518752,12724832
k1,388:16700673,12724832:181921
x1,388:17246585,12724832
k1,388:17428506,12724832:181921
x1,388:19758298,12724832
x1,388:20132513,12724832
k1,388:20314416,12724832:181903
x1,388:21952798,12724832
k1,388:22134719,12724832:181921
x1,388:23081055,12724832
k1,388:23262976,12724832:181921
x1,388:25993830,12724832
k1,388:26186886,12724832:181921
x1,388:27370452,12724832
k1,388:27552373,12724832:181921
x1,388:28279813,12724832
k1,388:28461734,12724832:181921
x1,388:29953974,12724832
k1,388:30135895,12724832:181921
x1,388:30681807,12724832
k1,388:30681807,12724832:0
)
(1,388:8865054,13511264:21816753,448587,235932
x1,388:10248483,13511264
g1,388:10412323,13511264
x1,388:13143177,13511264
g1,388:13318152,13511264
x1,388:14082296,13511264
g1,388:14246136,13511264
x1,388:15738376,13511264
g1,388:15902216,13511264
x1,388:16448128,13511264
g1,388:16611968,13511264
x1,388:18432533,13511264
g1,388:18596373,13511264
x1,388:21491067,13511264
r1,388:21491067,13511264:0,235932,235932
k1,388:30681807,13511264:9190740
g1,388:30681807,13511264
)
]
g1,388:30681807,13511264
g1,388:30681807,13511264
)
]
]
(1,370:8865054,15975420:21816753,451540,133360
h1,369:8865054,15975420:786432,0,0
x1,369:11981261,15975420
g1,369:12145101,15975420
x1,369:14183253,15975420
x1,369:14792733,15975420
g1,369:14956573,15975420
x1,369:16013005,15975420
g1,369:16176845,15975420
x1,369:16650013,15975420
x1,369:19437874,15975420
g1,369:19601714,15975420
x1,369:22586185,15975420
k1,370:30681807,15975420:8095622
g1,370:30681807,15975420
)
(1,372:8865054,16761852:21816753,446948,141880
h1,371:8865054,16761852:786432,0,0
x1,371:11179774,16761852
k1,371:11414234,16761852:234460
x1,371:12214418,16761852
k1,371:12448879,16761852:234461
x1,371:12958742,16761852
x1,371:13669798,16761852
x1,371:14688869,16761852
k1,371:14923329,16761852:234460
x1,371:15396497,16761852
x1,371:16263528,16761852
k1,371:16497988,16761852:234460
x1,371:17007851,16761852
k1,371:17242312,16761852:234461
x1,371:18043151,16761852
x1,371:18880694,16761852
x1,371:19201821,16761852
k1,371:19436281,16761852:234460
x1,371:20309873,16761852
k1,371:20544333,16761852:234460
x1,371:21417925,16761852
x1,371:22946869,16761852
k1,371:23181330,16761852:234461
x1,371:24819712,16761852
k1,371:25054172,16761852:234460
x1,371:26437628,16761852
x1,371:27383964,16761852
x1,371:27758179,16761852
k1,371:27992568,16761852:234389
x1,371:28538472,16761852
k1,371:28772933,16761852:234461
x1,371:29901443,16761852
k1,371:30135903,16761852:234460
x1,371:30681807,16761852
k1,371:30681807,16761852:0
)
(1,372:8865054,17548284:21816753,448587,141880
x1,372:9665893,17548284
k1,371:9840225,17548284:174332
x1,371:10859951,17548284
k1,371:11034283,17548284:174332
x1,371:13765137,17548284
k1,371:13950604,17548284:174332
x1,371:14460467,17548284
k1,371:14634799,17548284:174332
x1,371:15617166,17548284
k1,371:15791498,17548284:174332
x1,371:16264666,17548284
x1,371:17313888,17548284
k1,371:17488221,17548284:174333
x1,371:18106877,17548284
x1,371:18944420,17548284
x1,371:19265547,17548284
x1,371:20995017,17548284
k1,371:21169349,17548284:174332
x1,371:22043588,17548284
x1,371:22880476,17548284
k1,371:23054808,17548284:174332
x1,371:23382488,17548284
h1,371:23382488,17548284:0,0,0
k1,371:23556820,17548284:174332
x1,371:23921186,17548284
x1,371:24685977,17548284
x1,371:26105455,17548284
k1,371:26279787,17548284:174332
x1,371:26935138,17548284
x1,371:27256265,17548284
k1,371:27430597,17548284:174332
x1,371:27940460,17548284
x1,371:28651516,17548284
x1,371:29670587,17548284
k1,371:29844919,17548284:174332
x1,371:30463575,17548284
x1,371:30681807,17548284
k1,372:30681807,17548284:0
)
(1,372:8865054,18334716:21816753,446948,141880
x1,372:9557100,18334716
x1,372:10139052,18334716
x1,372:11158778,18334716
k1,371:11361089,18334716:202311
x1,371:12489591,18334716
x1,371:12780567,18334716
x1,371:13990350,18334716
k1,371:14192661,18334716:202311
x1,371:14593076,18334716
k1,371:14795387,18334716:202311
x1,371:15232498,18334716
k1,371:15434808,18334716:202310
x1,371:16126854,18334716
x1,371:16782214,18334716
x1,371:17983468,18334716
k1,371:18185779,18334716:202311
x1,371:18695642,18334716
k1,371:18897953,18334716:202311
x1,371:20026472,18334716
k1,371:20228783,18334716:202311
x1,371:21211805,18334716
k1,371:21414116,18334716:202311
x1,371:22214955,18334716
x1,371:23234026,18334716
k1,371:23436337,18334716:202311
x1,371:24309929,18334716
k1,371:24512239,18334716:202310
x1,371:26150621,18334716
k1,371:26352932,18334716:202311
x1,371:27226524,18334716
k1,371:27428835,18334716:202311
x1,371:28229674,18334716
k1,371:28431985,18334716:202311
x1,371:29415008,18334716
x1,371:29888176,18334716
x1,371:30681807,18334716
k1,371:30681807,18334716:0
)
(1,372:8865054,19121148:21816753,446948,141880
x1,372:9884780,19121148
k1,371:10049235,19121148:164455
x1,371:10486346,19121148
k1,371:10650802,19121148:164456
x1,371:11525031,19121148
x1,371:12508053,19121148
k1,371:12672508,19121148:164455
x1,371:13182371,19121148
k1,371:13346826,19121148:164455
x1,371:13637802,19121148
k1,371:13802257,19121148:164455
x1,371:14675841,19121148
x1,371:15149000,19121148
x1,371:15804352,19121148
k1,371:15968808,19121148:164456
x1,371:16296488,19121148
x1,371:16587464,19121148
x1,371:17662895,19121148
k1,371:17827350,19121148:164455
x1,371:18373262,19121148
k1,371:18537717,19121148:164455
x1,371:19520739,19121148
x1,371:20958586,19121148
k1,371:21123041,19121148:164455
x1,371:21668953,19121148
k1,371:21833409,19121148:164456
x1,371:22780383,19121148
k1,371:22944838,19121148:164455
x1,371:23563494,19121148
x1,371:24400382,19121148
x1,371:24538013,19121148
k1,371:24702468,19121148:164455
x1,371:25466612,19121148
k1,371:25631067,19121148:164455
x1,371:26577403,19121148
x1,371:27705922,19121148
k1,371:27870378,19121148:164456
x1,371:28671217,19121148
k1,371:28835672,19121148:164455
x1,371:29126648,19121148
x1,371:29444504,19121148
x1,371:30063160,19121148
x1,371:30463575,19121148
x1,371:30681807,19121148
k1,372:30681807,19121148:0
)
(1,372:8865054,19907580:21816753,446948,141880
x1,372:9993573,19907580
x1,372:10466732,19907580
x1,372:11741386,19907580
k1,371:11906921,19907580:165535
x1,371:12562281,19907580
k1,371:12727817,19907580:165536
x1,371:13346473,19907580
k1,371:13512008,19907580:165535
x1,371:15914543,19907580
x1,371:17406783,19907580
k1,371:17572319,19907580:165536
x1,371:18409862,19907580
x1,371:19392884,19907580
k1,371:19558419,19907580:165535
x1,371:21323955,19907580
k1,371:21489491,19907580:165536
x1,371:22035395,19907580
k1,371:22200930,19907580:165535
x1,371:22819586,19907580
x1,371:24275767,19907580
k1,371:24441302,19907580:165535
x1,371:24951165,19907580
k1,371:25116701,19907580:165536
x1,371:26063029,19907580
x1,371:27082755,19907580
k1,371:27248290,19907580:165535
x1,371:27575970,19907580
h1,371:27575970,19907580:0,0,0
x1,371:27739810,19907580
k1,371:27905346,19907580:165536
x1,371:28451258,19907580
k1,371:28616793,19907580:165535
x1,371:29745295,19907580
x1,371:30036271,19907580
x1,371:30681807,19907580
k1,372:30681807,19907580:0
)
(1,372:8865054,20694012:21816753,448587,141880
x1,372:10066956,20694012
x1,372:10976588,20694012
k1,371:11170197,20694012:193609
x1,371:11934341,20694012
x1,371:12098181,20694012
k1,371:12291791,20694012:193610
x1,371:12582767,20694012
k1,371:12776376,20694012:193609
x1,371:14087080,20694012
x1,371:15469880,20694012
k1,371:15663489,20694012:193609
x1,371:16210048,20694012
k1,371:16403657,20694012:193609
x1,371:17713705,20694012
x1,371:18332361,20694012
x1,371:20316120,20694012
x1,371:20850240,20694012
k1,371:21043850,20694012:193610
x1,371:21480961,20694012
k1,371:21674570,20694012:193609
x1,371:22438705,20694012
x1,371:23276248,20694012
k1,371:23469857,20694012:193609
x1,371:24015761,20694012
k1,371:24209370,20694012:193609
x1,371:25010209,20694012
k1,371:25203819,20694012:193610
x1,371:27934673,20694012
k1,371:28139417,20694012:193609
x1,371:29322983,20694012
k1,371:29516592,20694012:193609
x1,371:30681807,20694012
k1,371:30681807,20694012:0
)
(1,372:8865054,21480444:21816753,446948,141880
x1,372:9993556,21480444
x1,372:10284532,21480444
x1,372:10930068,21480444
k1,371:11137713,21480444:207645
x1,371:11574824,21480444
k1,371:11782469,21480444:207645
x1,371:13566986,21480444
k1,371:13774631,21480444:207645
x1,371:14721605,21480444
x1,371:15813420,21480444
k1,371:16021065,21480444:207645
x1,371:16785209,21480444
k1,371:16992854,21480444:207645
x1,371:18449036,21480444
k1,371:18656682,21480444:207646
x1,371:20112881,21480444
k1,371:20320526,21480444:207645
x1,371:21266862,21480444
k1,371:21474507,21480444:207645
x1,371:21802187,21480444
x1,371:22950363,21480444
k1,371:23158008,21480444:207645
x1,371:23448984,21480444
x1,371:23776664,21480444
x1,371:24260318,21480444
x1,371:25133910,21480444
x1,371:26699540,21480444
k1,371:26907185,21480444:207645
x1,371:28508217,21480444
k1,371:28715862,21480444:207645
x1,371:29334518,21480444
x1,371:30037051,21480444
k1,371:30244696,21480444:207645
x1,371:30681807,21480444
k1,371:30681807,21480444:0
)
(1,372:8865054,22266876:21816753,446948,141880
x1,372:9156030,22266876
x1,372:9470606,22266876
x1,372:10109564,22266876
x1,372:11365219,22266876
k1,371:11527676,22266876:162457
x1,371:12838380,22266876
x1,371:14221180,22266876
k1,371:14383638,22266876:162458
x1,371:14930197,22266876
k1,371:15092654,22266876:162457
x1,371:16038990,22266876
x1,371:16731036,22266876
x1,371:17058716,22266876
x1,371:18478867,22266876
k1,371:18641325,22266876:162458
x1,371:19259981,22266876
x1,371:21007148,22266876
k1,371:21169605,22266876:162457
x1,371:21970444,22266876
k1,371:22132902,22266876:162458
x1,371:22897693,22266876
x1,371:23516349,22266876
x1,371:23834205,22266876
x1,371:24661269,22266876
k1,371:24823726,22266876:162457
x1,371:25770062,22266876
k1,371:25932520,22266876:162458
x1,371:26878856,22266876
x1,371:27570912,22266876
x1,371:27898592,22266876
x1,371:28407800,22266876
x1,371:29427526,22266876
k1,371:29589983,22266876:162457
x1,371:30463575,22266876
x1,371:30681807,22266876
k1,372:30681807,22266876:0
)
(1,372:8865054,23053308:21816753,446948,141880
x1,372:10120702,23053308
k1,371:10261772,23053308:141070
x1,371:10807676,23053308
k1,371:10948746,23053308:141070
x1,371:11239722,23053308
x1,371:11557578,23053308
x1,371:13486936,23053308
k1,371:13628006,23053308:141070
x1,371:14137869,23053308
k1,371:14278939,23053308:141070
x1,371:15225267,23053308
x1,371:16244993,23053308
k1,371:16386063,23053308:141070
x1,371:16713743,23053308
h1,371:16713743,23053308:0,0,0
x1,371:16877583,23053308
k1,371:17018653,23053308:141070
x1,371:17565212,23053308
x1,371:18875914,23053308
x1,371:18997162,23053308
k1,371:19138233,23053308:141071
x1,371:20448937,23053308
x1,371:21831737,23053308
k1,371:21972807,23053308:141070
x1,371:22519366,23053308
k1,371:22660436,23053308:141070
x1,371:23206348,23053308
x1,371:23534028,23053308
x1,371:24907651,23053308
k1,371:25048721,23053308:141070
x1,371:25849560,23053308
k1,371:25990630,23053308:141070
x1,371:26609286,23053308
x1,371:27737805,23053308
x1,371:28102171,23053308
x1,371:28684123,23053308
x1,371:29703849,23053308
k1,371:29844919,23053308:141070
x1,371:30463575,23053308
x1,371:30681807,23053308
k1,372:30681807,23053308:0
)
(1,372:8865054,23839740:21816753,446948,9168
x1,372:9957507,23839740
k1,371:10085353,23839740:127846
x1,371:10595216,23839740
k1,371:10723062,23839740:127846
x1,371:11523901,23839740
k1,371:11651747,23839740:127846
x1,371:12525331,23839740
x1,371:13326171,23839740
k1,371:13454017,23839740:127846
x1,371:15055704,23839740
k1,371:15183550,23839740:127846
x1,371:15620661,23839740
k1,371:15748507,23839740:127846
x1,371:16258370,23839740
k1,371:16386215,23839740:127845
x1,371:17332551,23839740
x1,371:19043022,23839740
k1,371:19170868,23839740:127846
x1,371:19680731,23839740
k1,371:19808577,23839740:127846
x1,371:20609416,23839740
k1,371:20737262,23839740:127846
x1,371:21283166,23839740
x1,371:22411030,23839740
k1,371:22538876,23839740:127846
x1,371:24504938,23839740
x1,371:25653114,23839740
k1,371:25780960,23839740:127846
x1,371:26399616,23839740
x1,371:27102149,23839740
k1,371:27229995,23839740:127846
x1,371:28030834,23839740
x1,371:28504002,23839740
x1,371:29534881,23839740
k1,371:29662727,23839740:127846
x1,371:30681807,23839740
k1,371:30681807,23839740:0
)
(1,372:8865054,24626172:21816753,446948,141880
x1,372:9738638,24626172
x1,372:10539478,24626172
k1,371:10718628,24626172:179150
x1,371:11155739,24626172
k1,371:11334889,24626172:179150
x1,371:11625865,24626172
x1,371:11943721,24626172
x1,371:13654192,24626172
k1,371:13833342,24626172:179150
x1,371:14343205,24626172
k1,371:14522356,24626172:179151
x1,371:15723620,24626172
k1,371:15902770,24626172:179150
x1,371:16994585,24626172
k1,371:17173735,24626172:179150
x1,371:17683598,24626172
k1,371:17862748,24626172:179150
x1,371:18663587,24626172
k1,371:18842737,24626172:179150
x1,371:19716329,24626172
x1,371:20808137,24626172
x1,371:21645680,24626172
k1,371:21824830,24626172:179150
x1,371:22916646,24626172
x1,371:23416030,24626172
k1,371:23595180,24626172:179150
x1,371:24323275,24626172
x1,371:25087410,24626172
k1,371:25266561,24626172:179151
x1,371:25812473,24626172
k1,371:25991623,24626172:179150
x1,371:26646983,24626172
k1,371:26826133,24626172:179150
x1,371:28500564,24626172
k1,371:28679714,24626172:179150
x1,371:29189577,24626172
x1,371:30681807,24626172
k1,371:30681807,24626172:0
)
(1,372:8865054,25412604:21816753,448587,141880
x1,372:9192734,25412604
x1,371:9510590,25412604
x1,371:10009974,25412604
k1,371:10173464,25412604:163490
x1,371:10974303,25412604
k1,371:11137793,25412604:163490
x1,371:11683697,25412604
x1,371:13139241,25412604
k1,371:13302731,25412604:163490
x1,371:13921387,25412604
x1,371:14623920,25412604
k1,371:14787411,25412604:163491
x1,371:15588250,25412604
x1,371:16061418,25412604
x1,371:17092297,25412604
k1,371:17255787,25412604:163490
x1,371:17801699,25412604
k1,371:17965189,25412604:163490
x1,371:18912163,25412604
k1,371:19075653,25412604:163490
x1,371:20204155,25412604
x1,371:20495131,25412604
x1,371:21140667,25412604
x1,371:21261915,25412604
k1,371:21425405,25412604:163490
x1,371:24156259,25412604
k1,371:24330884,25412604:163490
x1,371:24767995,25412604
k1,371:24931486,25412604:163491
x1,371:25441349,25412604
k1,371:25604839,25412604:163490
x1,371:26988268,25412604
k1,371:27151758,25412604:163490
x1,371:28771797,25412604
k1,371:28935287,25412604:163490
x1,371:30463575,25412604
x1,371:30681807,25412604
k1,372:30681807,25412604:0
)
(1,372:8865054,26199036:21816753,448587,141880
x1,372:10084014,26199036
k1,371:10288053,26199036:204039
x1,371:10833957,26199036
x1,371:11145253,26199036
x1,371:12117796,26199036
k1,371:12321834,26199036:204038
x1,371:15052688,26199036
k1,371:15267862,26199036:204039
x1,371:15777725,26199036
x1,371:17488834,26199036
k1,371:17692872,26199036:204038
x1,371:19003576,26199036
x1,371:20386376,26199036
k1,371:20590415,26199036:204039
x1,371:21136974,26199036
k1,371:21341012,26199036:204038
x1,371:21668692,26199036
x1,371:21959668,26199036
x1,371:23290027,26199036
k1,371:23494066,26199036:204039
x1,371:24622585,26199036
k1,371:24826623,26199036:204038
x1,371:25445279,26199036
k1,371:25649318,26199036:204039
x1,371:26158526,26199036
x1,371:27832957,26199036
k1,371:28036995,26199036:204038
x1,371:28546858,26199036
k1,371:28750897,26199036:204039
x1,371:29369553,26199036
x1,371:29687409,26199036
x1,371:30186793,26199036
k1,371:30390831,26199036:204038
x1,371:30681807,26199036
k1,371:30681807,26199036:0
)
(1,372:8865054,26985468:21816753,446948,141880
x1,372:9192734,26985468
x1,372:10199356,26985468
x1,372:11200739,26985468
g1,371:11364579,26985468
x1,371:12165427,26985468
x1,371:12622211,26985468
x1,371:12913187,26985468
x1,371:13224483,26985468
x1,371:13723867,26985468
x1,371:13861498,26985468
g1,371:14025338,26985468
x1,371:14972312,26985468
g1,371:15136152,26985468
x1,371:16264654,26985468
x1,371:16555630,26985468
x1,371:17201166,26985468
g1,371:17365006,26985468
x1,371:18274638,26985468
g1,371:18438478,26985468
x1,371:19384814,26985468
x1,371:20185653,26985468
g1,371:20349493,26985468
x1,371:20640469,26985468
g1,371:20804309,26985468
x1,371:21969532,26985468
g1,371:22133372,26985468
x1,371:22606531,26985468
x1,371:22917827,26985468
x1,371:23381162,26985468
g1,371:23545002,26985468
x1,371:24090914,26985468
g1,371:24254754,26985468
x1,371:24910114,26985468
x1,371:26038633,26985468
x1,371:26511792,26985468
x1,371:27203838,26985468
x1,371:27325086,26985468
k1,372:30681807,26985468:3356721
g1,372:30681807,26985468
)
(1,377:8865054,27771900:21816753,446948,141880
h1,376:8865054,27771900:786432,0,0
x1,376:10670566,27771900
k1,376:10901610,27771900:231044
x1,376:12321088,27771900
x1,376:12966624,27771900
k1,376:13197668,27771900:231044
x1,376:13961812,27771900
k1,376:14192856,27771900:231044
x1,376:14629967,27771900
k1,376:14861011,27771900:231044
x1,376:16207762,27771900
k1,376:16438806,27771900:231044
x1,376:18477595,27771900
k1,376:18708639,27771900:231044
x1,376:19472783,27771900
k1,376:19703827,27771900:231044
x1,376:22216431,27771900
k1,376:22447475,27771900:231044
x1,376:24048507,27771900
k1,376:24279551,27771900:231044
x1,376:24898207,27771900
x1,376:25600740,27771900
k1,376:25831784,27771900:231044
x1,376:26268895,27771900
k1,376:26499939,27771900:231044
x1,376:27337482,27771900
k1,376:27568526,27771900:231044
x1,376:27859502,27771900
x1,376:28174078,27771900
x1,376:29904851,27771900
k1,376:30135895,27771900:231044
x1,376:30681807,27771900
k1,376:30681807,27771900:0
)
(1,377:8865054,28558332:21816753,446948,141880
x1,377:9848069,28558332
k1,376:10036544,28558332:188475
x1,376:12457422,28558332
k1,376:12645898,28558332:188476
x1,376:14211528,28558332
k1,376:14400003,28558332:188475
x1,376:17238984,28558332
k1,376:17427459,28558332:188475
x1,376:18337091,28558332
k1,376:18525566,28558332:188475
x1,376:19144222,28558332
k1,376:19332698,28558332:188476
x1,376:22171689,28558332
k1,376:22360164,28558332:188475
x1,376:22906068,28558332
k1,376:23094543,28558332:188475
x1,376:23713199,28558332
k1,376:23901674,28558332:188475
x1,376:24192650,28558332
x1,376:26276024,28558332
k1,376:26464500,28558332:188476
x1,376:27010412,28558332
k1,376:27198887,28558332:188475
x1,376:28145861,28558332
k1,376:28334336,28558332:188475
x1,376:30681807,28558332
k1,376:30681807,28558332:0
)
(1,377:8865054,29344764:21816753,446948,141880
x1,377:10794406,29344764
k1,376:11052378,29344764:257972
x1,376:11852562,29344764
k1,376:12110535,29344764:257973
x1,376:13566734,29344764
x1,376:14506517,29344764
k1,376:14764489,29344764:257972
x1,376:15092169,29344764
x1,376:15410025,29344764
x1,376:15909409,29344764
k1,376:16167382,29344764:257973
x1,376:16458358,29344764
k1,376:16716330,29344764:257972
x1,376:17407721,29344764
x1,376:18014585,29344764
k1,376:18272558,29344764:257973
x1,376:21657460,29344764
k1,376:21915432,29344764:257972
x1,376:23006592,29344764
k1,376:23264565,29344764:257973
x1,376:24429133,29344764
k1,376:24687105,29344764:257972
x1,376:27126336,29344764
k1,376:27384309,29344764:257973
x1,376:27602541,29344764
(1,376:27602541,29344764:327680,446948,14416
x1,376:27930221,29344764
)
x1,376:28530525,29344764
k1,376:28788497,29344764:257972
x1,376:30681807,29344764
k1,376:30681807,29344764:0
)
(1,377:8865054,30131196:21816753,568629,116320
x1,377:10503437,30131196
(1,376:10503437,30131196:275251,568629,0
$1,376:10503437,30131196
(1,376:10503437,29893308:275251,330741,6784
x1,376:10745920,29893308
)
$1,376:10778688,30131196
)
k1,376:11017464,30131196:238776
x1,376:13201086,30131196
k1,376:13439863,30131196:238777
x1,376:13985775,30131196
k1,376:14224551,30131196:238776
x1,376:16045099,30131196
k1,376:16283875,30131196:238776
x1,376:16611555,30131196
x1,376:18639865,30131196
k1,376:18878641,30131196:238776
x1,376:20043855,30131196
k1,376:20282632,30131196:238777
x1,376:20573608,30131196
k1,376:20812384,30131196:238776
x1,376:23543238,30131196
k1,376:23793149,30131196:238776
x1,376:24812875,30131196
k1,376:25051651,30131196:238776
x1,376:27235281,30131196
k1,376:27474058,30131196:238777
x1,376:27983921,30131196
k1,376:28222697,30131196:238776
x1,376:29533399,30131196
k1,376:29772175,30131196:238776
x1,376:30681807,30131196
k1,376:30681807,30131196:0
)
(1,377:8865054,30917628:21816753,448587,141880
x1,377:9483710,30917628
k1,376:9738646,30917628:254936
x1,376:10939910,30917628
k1,376:11194847,30917628:254937
x1,376:11704710,30917628
k1,376:11959646,30917628:254936
x1,376:13343093,30917628
x1,376:13660949,30917628
x1,376:14160333,30917628
k1,376:14415269,30917628:254936
x1,376:15361605,30917628
k1,376:15616542,30917628:254937
x1,376:16562878,30917628
x1,376:18091822,30917628
k1,376:18346758,30917628:254936
x1,376:20439950,30917628
k1,376:20694886,30917628:254936
x1,376:23425740,30917628
k1,376:23691812,30917628:254937
x1,376:24601444,30917628
k1,376:24856380,30917628:254936
x1,376:25984899,30917628
k1,376:26239835,30917628:254936
x1,376:27368354,30917628
k1,376:27623291,30917628:254937
x1,376:28133154,30917628
k1,376:28388090,30917628:254936
x1,376:30681807,30917628
k1,376:30681807,30917628:0
)
(1,377:8865054,31704060:21816753,446948,141880
x1,377:9665893,31704060
k1,376:9913443,31704060:247550
x1,376:13991046,31704060
k1,376:14238597,31704060:247551
x1,376:16422236,31704060
k1,376:16669786,31704060:247550
x1,376:18599138,31704060
k1,376:18846688,31704060:247550
x1,376:19793024,31704060
k1,376:20040575,31704060:247551
x1,376:21551814,31704060
k1,376:21799364,31704060:247550
x1,376:22818444,31704060
k1,376:23065995,31704060:247551
x1,376:25832241,31704060
k1,376:26079791,31704060:247550
x1,376:27427190,31704060
k1,376:27674740,31704060:247550
x1,376:28876004,31704060
k1,376:29123555,31704060:247551
x1,376:29633418,31704060
k1,376:29880968,31704060:247550
x1,376:30681807,31704060
k1,376:30681807,31704060:0
)
(1,377:8865054,32490492:21816753,446948,141880
x1,377:11886218,32490492
k1,376:12148237,32490492:262019
x1,376:13568380,32490492
k1,376:13830399,32490492:262019
x1,376:14630583,32490492
k1,376:14892602,32490492:262019
x1,376:16785912,32490492
k1,376:17047931,32490492:262019
x1,376:17557794,32490492
x1,376:18232810,32490492
x1,376:18705969,32490492
x1,376:19017265,32490492
x1,376:19480600,32490492
k1,376:19742620,32490492:262020
x1,376:21090019,32490492
k1,376:21352038,32490492:262019
x1,376:22771534,32490492
k1,376:23033553,32490492:262019
x1,376:23579457,32490492
k1,376:23841476,32490492:262019
x1,376:27373161,32490492
k1,376:27635180,32490492:262019
x1,376:27853412,32490492
(1,376:27853412,32490492:655360,446948,0
x1,376:28508772,32490492
)
x1,376:29109076,32490492
k1,376:29371095,32490492:262019
x1,376:30681807,32490492
k1,376:30681807,32490492:0
)
(1,377:8865054,33276924:21816753,446948,141880
x1,377:10212453,33276924
k1,376:10344706,33276924:132253
x1,376:12091881,33276924
k1,376:12224135,33276924:132254
x1,376:14335030,33276924
k1,376:14467283,33276924:132253
x1,376:16141707,33276924
k1,376:16273961,33276924:132254
x1,376:17657408,33276924
x1,376:17975264,33276924
x1,376:18802328,33276924
k1,376:18934581,33276924:132253
x1,376:19480493,33276924
k1,376:19612746,33276924:132253
x1,376:20559082,33276924
x1,376:23107752,33276924
k1,376:23240006,33276924:132254
x1,376:23749869,33276924
k1,376:23882122,33276924:132253
x1,376:26940000,33276924
k1,376:27072254,33276924:132254
x1,376:27582117,33276924
k1,376:27714370,33276924:132253
x1,376:30681807,33276924
k1,376:30681807,33276924:0
)
(1,377:8865054,34063356:21816753,446948,141880
x1,377:10175766,34063356
k1,376:10323355,34063356:147589
x1,376:11670754,34063356
k1,376:11818343,34063356:147589
x1,376:12618527,34063356
k1,376:12766117,34063356:147590
x1,376:15095900,34063356
k1,376:15243489,34063356:147589
x1,376:15753352,34063356
k1,376:15900941,34063356:147589
x1,376:17648098,34063356
k1,376:17795687,34063356:147589
x1,376:18887502,34063356
k1,376:19035091,34063356:147589
x1,376:20309098,34063356
k1,376:20456688,34063356:147590
x1,376:22386040,34063356
k1,376:22533629,34063356:147589
x1,376:23479965,34063356
k1,376:23627554,34063356:147589
x1,376:25411433,34063356
k1,376:25559022,34063356:147589
x1,376:26068885,34063356
k1,376:26216474,34063356:147589
x1,376:27017313,34063356
k1,376:27164903,34063356:147590
x1,376:28621102,34063356
k1,376:28768691,34063356:147589
x1,376:29569530,34063356
k1,376:29717119,34063356:147589
x1,376:30681807,34063356
k1,377:30681807,34063356:0
k1,377:30681807,34063356:0
)
(1,382:8865054,34849788:21816753,446948,141880
h1,380:8865054,34849788:786432,0,0
x1,380:10379582,34849788
k1,380:10567267,34849788:187685
x1,380:11550307,34849788
k1,380:11737992,34849788:187685
x1,380:12866511,34849788
k1,380:13054195,34849788:187684
x1,380:13709555,34849788
x1,380:14166339,34849788
k1,380:14354024,34849788:187685
x1,380:15009384,34849788
x1,380:15628040,34849788
x1,380:17393559,34849788
k1,380:17581244,34849788:187685
x1,380:18709763,34849788
x1,380:19027619,34849788
k1,380:19215304,34849788:187685
x1,380:20562055,34849788
k1,380:20749739,34849788:187684
x1,380:21259602,34849788
x1,380:21970658,34849788
x1,380:22989729,34849788
k1,380:23177414,34849788:187685
x1,380:24305916,34849788
x1,380:24596892,34849788
x1,380:25642835,34849788
k1,380:25830520,34849788:187685
x1,380:26740152,34849788
k1,380:26927837,34849788:187685
x1,380:27546493,34849788
k1,380:27734177,34849788:187684
x1,380:28061857,34849788
x1,380:28922982,34849788
k1,380:29110667,34849788:187685
x1,380:29766027,34849788
k1,380:29953712,34849788:187685
x1,380:30463575,34849788
x1,380:30681807,34849788
k1,382:30681807,34849788:0
)
(1,382:8865054,35636220:21816753,446948,141880
x1,382:9483710,35636220
x1,382:10357302,35636220
x1,382:11048693,35636220
x1,382:11886236,35636220
k1,380:12029468,35636220:143232
x1,380:12830307,35636220
k1,380:12973538,35636220:143231
x1,380:13483401,35636220
x1,380:14194457,35636220
x1,380:15213528,35636220
k1,380:15356760,35636220:143232
x1,380:16266392,35636220
x1,380:17066576,35636220
x1,380:17539735,35636220
x1,380:18195078,35636220
x1,380:19105348,35636220
k1,380:19248580,35636220:143232
x1,380:21214642,35636220
k1,380:21357874,35636220:143232
x1,380:22195417,35636220
k1,380:22338648,35636220:143231
x1,380:22848511,35636220
k1,380:22991743,35636220:143232
x1,380:23792582,35636220
k1,380:23935814,35636220:143232
x1,380:24882150,35636220
x1,380:25200006,35636220
x1,380:25481158,35636220
k1,380:25624390,35636220:143232
x1,380:26279741,35636220
x1,380:26600868,35636220
k1,380:26744099,35636220:143231
x1,380:27872601,35636220
x1,380:28163577,35636220
x1,380:29373360,35636220
k1,380:29516592,35636220:143232
x1,380:30681807,35636220
k1,380:30681807,35636220:0
)
(1,382:8865054,36422652:21816753,446948,141880
x1,382:9775342,36422652
x1,380:10487054,36422652
k1,380:10678257,36422652:191203
x1,380:11479096,36422652
k1,380:11670298,36422652:191202
x1,380:11961274,36422652
x1,380:12279130,36422652
x1,380:13079969,36422652
x1,380:13517080,36422652
x1,380:14209126,36422652
x1,380:14901172,36422652
k1,380:15092375,36422652:191203
x1,380:15638287,36422652
k1,380:15829489,36422652:191202
x1,380:16703081,36422652
k1,380:16894284,36422652:191203
x1,380:17476892,36422652
x1,380:17986755,36422652
x1,380:19170321,36422652
k1,380:19361524,36422652:191203
x1,380:19725900,36422652
x1,380:20261988,36422652
k1,380:20453190,36422652:191202
x1,380:20744166,36422652
x1,380:21062022,36422652
x1,380:21862861,36422652
x1,380:22827540,36422652
k1,380:23018743,36422652:191203
x1,380:24329447,36422652
x1,380:25712247,36422652
k1,380:25903449,36422652:191202
x1,380:26613848,36422652
k1,380:26805051,36422652:191203
x1,380:28406738,36422652
k1,380:28597940,36422652:191202
x1,380:29362084,36422652
k1,380:29553287,36422652:191203
x1,380:30463575,36422652
x1,380:30681807,36422652
k1,382:30681807,36422652:0
)
(1,382:8865054,37209084:21816753,448587,141880
x1,382:10539477,37209084
k1,380:10752284,37209084:212807
x1,380:11516428,37209084
k1,380:11729235,37209084:212807
x1,380:12602819,37209084
k1,380:12815627,37209084:212808
x1,380:13361531,37209084
k1,380:13574338,37209084:212807
x1,380:13865314,37209084
k1,380:14078121,37209084:212807
x1,380:16808975,37209084
k1,380:17032917,37209084:212807
x1,380:17542780,37209084
k1,380:17755588,37209084:212808
x1,380:18884090,37209084
x1,380:19175066,37209084
x1,380:19820602,37209084
k1,380:20033409,37209084:212807
x1,380:20706457,37209084
k1,380:20919264,37209084:212807
x1,380:21828896,37209084
k1,380:22041703,37209084:212807
x1,380:22660359,37209084
k1,380:22873166,37209084:212807
x1,380:23382374,37209084
x1,380:25092845,37209084
k1,380:25305653,37209084:212808
x1,380:25961013,37209084
k1,380:26173820,37209084:212807
x1,380:26792476,37209084
x1,380:27666068,37209084
x1,380:28648435,37209084
k1,380:28861242,37209084:212807
x1,380:29698785,37209084
x1,380:30681807,37209084
k1,380:30681807,37209084:0
)
(1,382:8865054,37995516:21816753,446948,141880
x1,382:10885518,37995516
k1,380:11074024,37995516:188506
x1,380:11929920,37995516
k1,380:12118427,37995516:188507
x1,380:13283641,37995516
x1,380:14121184,37995516
k1,380:14309690,37995516:188506
x1,380:15474913,37995516
x1,380:15765889,37995516
x1,380:16821664,37995516
k1,380:17010170,37995516:188506
x1,380:17811009,37995516
k1,380:17999515,37995516:188506
x1,380:18327195,37995516
x1,380:19620867,37995516
x1,380:19758498,37995516
k1,380:19947005,37995516:188507
x1,380:20747844,37995516
k1,380:20936350,37995516:188506
x1,380:21555006,37995516
x1,380:22428598,37995516
x1,380:23410965,37995516
k1,380:23599471,37995516:188506
x1,380:24437014,37995516
x1,380:25420036,37995516
k1,380:25608542,37995516:188506
x1,380:27465166,37995516
k1,380:27653673,37995516:188507
x1,380:28563305,37995516
k1,380:28751811,37995516:188506
x1,380:30681807,37995516
k1,380:30681807,37995516:0
)
(1,382:8865054,38781948:21816753,448587,141880
x1,382:9483710,38781948
x1,382:10975949,38781948
g1,380:11139789,38781948
x1,380:11940628,38781948
g1,380:12104468,38781948
x1,380:12577636,38781948
x1,380:13444675,38781948
g1,380:13608515,38781948
x1,380:14154427,38781948
g1,380:14318267,38781948
x1,380:14609243,38781948
g1,380:14773083,38781948
x1,380:17667777,38781948
k1,382:30681807,38781948:13014030
g1,382:30681807,38781948
)
(1,396:8865054,39568380:21816753,451540,141880
h1,395:8865054,39568380:786432,0,0
x1,395:11653590,39568380
k1,395:11799594,39568380:146004
x1,395:12272762,39568380
x1,395:12563738,39568380
x1,395:13389481,39568380
x1,395:14189665,39568380
x1,395:15063249,39568380
x1,395:15560665,39568380
k1,395:15706670,39568380:146005
x1,395:16725750,39568380
k1,395:16871754,39568380:146004
x1,395:18255210,39568380
x1,395:19201546,39568380
x1,395:19575761,39568380
k1,395:19721747,39568380:145986
x1,395:21360129,39568380
k1,395:21506134,39568380:146005
x1,395:22452470,39568380
x1,395:23581620,39568380
k1,395:23727624,39568380:146004
x1,395:24273536,39568380
k1,395:24419540,39568380:146004
x1,395:25729587,39568380
k1,395:25875592,39568380:146005
x1,395:27186294,39568380
k1,395:27332298,39568380:146004
x1,395:28460817,39568380
x1,395:29116177,39568380
x1,395:30681807,39568380
k1,395:30681807,39568380:0
)
(1,396:8865054,40354812:21816753,448587,116320
x1,396:9738638,40354812
x1,396:10958246,40354812
k1,395:11111769,40354812:153523
x1,395:11402745,40354812
k1,395:11556268,40354812:153523
x1,395:12393811,40354812
x1,395:13376833,40354812
k1,395:13530356,40354812:153523
x1,395:13858036,40354812
x1,395:14149012,40354812
x1,395:15224443,40354812
k1,395:15377966,40354812:153523
x1,395:16397037,40354812
k1,395:16550560,40354812:153523
x1,395:19281414,40354812
x1,395:19674621,40354812
k1,395:19828144,40354812:153523
x1,395:20774480,40354812
k1,395:20928002,40354812:153522
x1,395:21728841,40354812
k1,395:21882364,40354812:153523
x1,395:23338563,40354812
k1,395:23492086,40354812:153523
x1,395:24511812,40354812
x1,395:25021675,40354812
x1,395:25312651,40354812
x1,395:25769435,40354812
x1,395:26726906,40354812
k1,395:26880429,40354812:153523
x1,395:27717963,40354812
k1,395:27871486,40354812:153523
x1,395:29181533,40354812
k1,395:29335056,40354812:153523
x1,395:30463575,40354812
x1,395:30681807,40354812
k1,396:30681807,40354812:0
)
(1,376:8865054,41924534:21816753,589824,196610
(1,376:8865054,41924534:238880,483336,0
(1,376:8865054,41924534:238880,483336,0
$1,376:8865054,41924534
(1,376:8865054,41722330:238880,281132,5767
x1,376:9071166,41722330
)
$1,376:9103934,41924534
)
)
g1,376:9243198,41924534
(1,376:9243198,41924534:0,589824,0
r1,376:9243198,41924534:0,589824,0
)
x1,376:9707223,41924534
g1,376:9846487,41924534
x1,376:11053601,41924534
g1,376:11192865,41924534
x1,376:13760854,41924534
g1,376:13900118,41924534
x1,376:15246503,41924534
g1,376:15385767,41924534
x1,376:15571264,41924534
x1,376:17081419,41924534
g1,376:17220683,41924534
x1,376:19232182,41924534
x1,376:19687849,41924534
g1,376:19827113,41924534
x1,376:20600299,41924534
g1,376:20739563,41924534
x1,376:21883743,41924534
g1,376:22023007,41924534
x1,376:22703720,41924534
g1,376:22842984,41924534
x1,376:25164209,41924534
g1,376:25312938,41924534
x1,376:25591466,41924534
x1,376:25861643,41924534
x1,376:26286118,41924534
g1,376:26425382,41924534
x1,376:27106095,41924534
g1,376:27245359,41924534
x1,376:28375055,41924534
r1,376:28375055,41924534:0,196610,196610
k1,376:30681807,41924534:2306752
g1,376:30681807,41924534
)
]
(1,396:8865054,43890614:21816753,0,0
h1,396:8865054,43890614:21816753,0,0
)
]
(1,396:4736286,4736286:0,0,0
[1,396:0,4736286:21816753,0,0
(1,396:0,0:21816753,0,0
h1,396:0,0:0,0,0
(1,396:0,0:0,0,0
(1,396:0,0:0,0,0
g1,396:0,0
(1,396:0,0:0,0,52099153
(1,396:0,52099153:0,0,0
g1,396:0,52099153
)
)
g1,396:0,0
)
)
k1,396:21816752,0:21816752
g1,396:21816752,0
)
]
)
]
!35624
}11
!11
{12
[1,436:4736286,43890614:25945521,39154328,0
(1,436:4736286,4736286:0,0,0
[1,436:0,4736286:21816753,0,0
(1,436:0,0:21816753,0,0
h1,436:0,0:0,0,0
(1,436:0,0:0,0,0
(1,436:0,0:0,0,0
g1,436:0,0
(1,436:0,0:0,0,52099153
(1,436:0,52099153:0,0,0
g1,436:0,52099153
)
)
g1,436:0,0
)
)
k1,436:21816752,0:21816752
g1,436:21816752,0
)
]
)
[1,436:8865054,43890614:21816753,39154328,0
[1,436:8865054,5522718:21816753,786432,0
(1,436:8865054,5522718:21816753,379905,6402
(1,436:8865054,5522718:21816753,379905,6402
(1,436:8865054,5522718:0,379905,0
x1,436:9422110,5522718
k1,436:8865054,5522718:-557056
)
k1,436:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,436:8865054,41924534:21816753,35615384,0
(1,396:8865054,6964510:21816753,446948,141880
x1,396:9520414,6964510
x1,396:10903861,6964510
k1,395:11082173,6964510:178312
x1,395:12319485,6964510
k1,395:12497797,6964510:178312
x1,395:13007660,6964510
k1,395:13185971,6964510:178311
x1,395:13659139,6964510
x1,395:14526178,6964510
k1,395:14704490,6964510:178312
x1,395:15505329,6964510
x1,395:16269464,6964510
x1,395:16633830,6964510
x1,395:16945126,6964510
x1,395:17736141,6964510
k1,395:17914453,6964510:178312
x1,395:18424316,6964510
k1,395:18602628,6964510:178312
x1,395:18930308,6964510
x1,395:19985428,6964510
k1,395:20163739,6964510:178311
x1,395:20673602,6964510
k1,395:20851914,6964510:178312
x1,395:21470570,6964510
x1,395:22962809,6964510
k1,395:23141121,6964510:178312
x1,395:24014705,6964510
x1,395:24815545,6964510
k1,395:24993857,6964510:178312
x1,395:25758648,6964510
x1,395:26377304,6964510
x1,395:26695160,6964510
x1,395:27522224,6964510
k1,395:27700535,6964510:178311
x1,395:28646871,6964510
k1,395:28825183,6964510:178312
x1,395:29771519,6964510
x1,395:30463575,6964510
x1,395:30681807,6964510
k1,396:30681807,6964510:0
)
(1,396:8865054,7750942:21816753,446948,141880
x1,396:9192734,7750942
x1,396:9701942,7750942
x1,396:10721668,7750942
k1,395:10910944,7750942:189276
x1,395:11784528,7750942
x1,395:12876336,7750942
x1,395:14114294,7750942
x1,395:14235542,7750942
k1,395:14424819,7750942:189277
x1,395:15299058,7750942
x1,395:16135946,7750942
k1,395:16325222,7750942:189276
x1,395:16652902,7750942
h1,395:16652902,7750942:0,0,0
k1,395:16842179,7750942:189277
x1,395:17206545,7750942
x1,395:17971336,7750942
x1,395:19390814,7750942
k1,395:19580090,7750942:189276
x1,395:20380929,7750942
k1,395:20570205,7750942:189276
x1,395:21080068,7750942
x1,395:21553227,7750942
x1,395:22353411,7750942
x1,395:23628065,7750942
k1,395:23817342,7750942:189277
x1,395:24435998,7750942
x1,395:26000981,7750942
k1,395:26190257,7750942:189276
x1,395:26991096,7750942
k1,395:27180373,7750942:189277
x1,395:28490420,7750942
k1,395:28679696,7750942:189276
x1,395:29808215,7750942
x1,395:30463575,7750942
x1,395:30681807,7750942
k1,396:30681807,7750942:0
)
(1,396:8865054,8537374:21816753,446948,141880
x1,396:10412341,8537374
k1,395:10591055,8537374:178714
x1,395:11610135,8537374
k1,395:11788850,8537374:178715
x1,395:13536018,8537374
k1,395:13714732,8537374:178714
x1,395:14478876,8537374
k1,395:14657591,8537374:178715
x1,395:14948567,8537374
x1,395:15266423,8537374
x1,395:17195781,8537374
k1,395:17374495,8537374:178714
x1,395:17956447,8537374
x1,395:19048253,8537374
k1,395:19226967,8537374:178714
x1,395:19736175,8537374
x1,395:20391517,8537374
x1,395:21229060,8537374
k1,395:21407775,8537374:178715
x1,395:21917638,8537374
k1,395:22096352,8537374:178714
x1,395:22897191,8537374
k1,395:23075905,8537374:178714
x1,395:24459361,8537374
x1,395:25405697,8537374
x1,395:25779912,8537374
k1,395:25958612,8537374:178700
x1,395:27596994,8537374
k1,395:27775708,8537374:178714
x1,395:28285571,8537374
k1,395:28464286,8537374:178715
x1,395:29338525,8537374
x1,395:30175413,8537374
k1,395:30354127,8537374:178714
x1,395:30681807,8537374
h1,395:30681807,8537374:0,0,0
k1,395:30681807,8537374:0
)
(1,396:8865054,9323806:21816753,448587,141880
x1,396:9774686,9323806
k1,395:9995588,9323806:220902
x1,395:10614244,9323806
k1,395:10835145,9323806:220901
x1,395:11999705,9323806
k1,395:12220607,9323806:220902
x1,395:12730470,9323806
k1,395:12951371,9323806:220901
x1,395:13825610,9323806
x1,395:14662498,9323806
k1,395:14883400,9323806:220902
x1,395:15211080,9323806
h1,395:15211080,9323806:0,0,0
k1,395:15431982,9323806:220902
x1,395:15977886,9323806
k1,395:16198787,9323806:220901
x1,395:17491137,9323806
k1,395:17712039,9323806:220902
x1,395:18440135,9323806
k1,395:18661036,9323806:220901
x1,395:19425180,9323806
k1,395:19646082,9323806:220902
x1,395:20774601,9323806
x1,395:22412983,9323806
k1,395:22633885,9323806:220902
x1,395:23252541,9323806
x1,395:24471501,9323806
k1,395:24692402,9323806:220901
x1,395:27423256,9323806
k1,395:27655293,9323806:220902
x1,395:28092404,9323806
k1,395:28313305,9323806:220901
x1,395:29805545,9323806
k1,395:30026447,9323806:220902
x1,395:30681807,9323806
k1,395:30681807,9323806:0
)
(1,396:8865054,10110238:21816753,448587,141880
x1,396:9702597,10110238
x1,396:10540140,10110238
k1,395:10765510,10110238:225370
x1,395:11056486,10110238
x1,395:12075557,10110238
x1,395:12839692,10110238
x1,395:14022603,10110238
k1,395:14247972,10110238:225369
x1,395:15267052,10110238
k1,395:15492422,10110238:225370
x1,395:16620286,10110238
k1,395:16845656,10110238:225370
x1,395:19576510,10110238
k1,395:19813014,10110238:225369
x1,395:20431670,10110238
x1,395:21123716,10110238
x1,395:21705668,10110238
x1,395:22725394,10110238
k1,395:22950764,10110238:225370
x1,395:23860396,10110238
x1,395:24697939,10110238
k1,395:24923308,10110238:225369
x1,395:25433171,10110238
x1,395:26925401,10110238
k1,395:27150771,10110238:225370
x1,395:28279290,10110238
x1,395:29116833,10110238
x1,395:29626696,10110238
x1,395:30681807,10110238
k1,395:30681807,10110238:0
)
(1,396:8865054,10896670:21816753,446948,141880
x1,396:10030268,10896670
k1,395:10195338,10896670:165070
x1,395:10486314,10896670
k1,395:10651385,10896670:165071
x1,395:11161248,10896670
x1,395:11472544,10896670
x1,395:12081376,10896670
k1,395:12246446,10896670:165070
x1,395:13120030,10896670
x1,395:13920870,10896670
x1,395:14048670,10896670
k1,395:14213741,10896670:165071
x1,395:14686909,10896670
k1,395:14851978,10896670:165069
x1,395:15689521,10896670
x1,395:16527064,10896670
k1,395:16692134,10896670:165070
x1,395:18184374,10896670
k1,395:18349445,10896670:165071
x1,395:18859308,10896670
k1,395:19024378,10896670:165070
x1,395:19788513,10896670
k1,395:19953584,10896670:165071
x1,395:20499488,10896670
k1,395:20664558,10896670:165070
x1,395:20955534,10896670
k1,395:21120605,10896670:165071
x1,395:21921444,10896670
x1,395:22431307,10896670
x1,395:22722283,10896670
x1,395:23450378,10896670
k1,395:23615448,10896670:165070
x1,395:24234104,10896670
x1,395:25799087,10896670
k1,395:25964158,10896670:165071
x1,395:26764997,10896670
k1,395:26930067,10896670:165070
x1,395:27803651,10896670
x1,395:28604491,10896670
k1,395:28769562,10896670:165071
x1,395:29715898,10896670
k1,395:29880968,10896670:165070
x1,395:30681807,10896670
k1,395:30681807,10896670:0
)
(1,396:8865054,11683102:21816753,448587,141880
x1,396:11595908,11683102
k1,395:11822612,11683102:215569
x1,395:12950476,11683102
k1,395:13166045,11683102:215569
x1,395:13784701,11683102
x1,395:14476747,11683102
x1,395:15058699,11683102
x1,395:16242265,11683102
k1,395:16457834,11683102:215569
x1,395:17003738,11683102
k1,395:17219307,11683102:215569
x1,395:17583673,11683102
x1,395:18348464,11683102
x1,395:19840694,11683102
k1,395:20056263,11683102:215569
x1,395:20566126,11683102
k1,395:20781695,11683102:215569
x1,395:21655934,11683102
x1,395:22492822,11683102
k1,395:22708391,11683102:215569
x1,395:23036071,11683102
h1,395:23036071,11683102:0,0,0
x1,395:23199911,11683102
k1,395:23415480,11683102:215569
x1,395:24434560,11683102
k1,395:24650129,11683102:215569
x1,395:25705896,11683102
k1,395:25921465,11683102:215569
x1,395:26467377,11683102
k1,395:26682946,11683102:215569
x1,395:27483785,11683102
k1,395:27699354,11683102:215569
x1,395:28500193,11683102
x1,395:29010056,11683102
x1,395:29301032,11683102
x1,395:30029127,11683102
k1,395:30244696,11683102:215569
x1,395:30681807,11683102
k1,395:30681807,11683102:0
)
(1,396:8865054,12469534:21816753,446948,141880
x1,396:9374917,12469534
k1,395:9577285,12469534:202368
x1,395:10851284,12469534
x1,395:11797602,12469534
k1,395:11999970,12469534:202368
x1,395:12800809,12469534
k1,395:13003177,12469534:202368
x1,395:14131696,12469534
x1,395:15842823,12469534
k1,395:16045191,12469534:202368
x1,395:17282503,12469534
k1,395:17484871,12469534:202368
x1,395:18431207,12469534
k1,395:18633575,12469534:202368
x1,395:20071422,12469534
k1,395:20273790,12469534:202368
x1,395:21439005,12469534
k1,395:21641372,12469534:202367
x1,395:23315795,12469534
k1,395:23518163,12469534:202368
x1,395:24501185,12469534
k1,395:24703553,12469534:202368
x1,395:25213416,12469534
k1,395:25415784,12469534:202368
x1,395:25743464,12469534
x1,395:26798584,12469534
k1,395:27000952,12469534:202368
x1,395:27510815,12469534
k1,395:27713183,12469534:202368
x1,395:28659519,12469534
x1,395:29351575,12469534
x1,395:30188463,12469534
k1,395:30390831,12469534:202368
x1,395:30681807,12469534
k1,395:30681807,12469534:0
)
(1,396:8865054,13255966:21816753,448587,141880
x1,396:9738638,13255966
x1,396:10211797,13255966
x1,396:10867149,13255966
k1,395:10999839,13255966:132690
x1,395:11873423,13255966
x1,395:12674263,13255966
x1,395:12811894,13255966
k1,395:12944584,13255966:132690
x1,395:13745423,13255966
k1,395:13878114,13255966:132691
x1,395:16608968,13255966
k1,395:16752793,13255966:132690
x1,395:17880657,13255966
k1,395:18013347,13255966:132690
x1,395:18632003,13255966
x1,395:19324049,13255966
x1,395:19906001,13255966
x1,395:20925727,13255966
k1,395:21058417,13255966:132690
x1,395:22550657,13255966
k1,395:22683348,13255966:132691
x1,395:23193211,13255966
k1,395:23325901,13255966:132690
x1,395:24126740,13255966
x1,395:24964283,13255966
x1,395:25285410,13255966
k1,395:25418100,13255966:132690
x1,395:25709076,13255966
k1,395:25841766,13255966:132690
x1,395:26679309,13255966
x1,395:27516852,13255966
k1,395:27649543,13255966:132691
x1,395:28632565,13255966
k1,395:28765255,13255966:132690
x1,395:29202366,13255966
k1,395:29335056,13255966:132690
x1,395:30463575,13255966
x1,395:30681807,13255966
k1,396:30681807,13255966:0
)
(1,396:8865054,14042398:21816753,448587,141880
x1,396:9665893,14042398
x1,396:9848076,14042398
x1,396:10648915,14042398
k1,395:10832804,14042398:183889
x1,395:11998018,14042398
k1,395:12181906,14042398:183888
x1,395:13347129,14042398
k1,395:13531018,14042398:183889
x1,395:14331857,14042398
k1,395:14515745,14042398:183888
x1,395:17246599,14042398
k1,395:17441623,14042398:183889
x1,395:18060279,14042398
x1,395:18752325,14042398
x1,395:19334277,14042398
x1,395:20354003,14042398
k1,395:20537891,14042398:183888
x1,395:20902257,14042398
x1,395:21848576,14042398
k1,395:22032465,14042398:183889
x1,395:22978801,14042398
k1,395:23162689,14042398:183888
x1,395:23963528,14042398
k1,395:24147417,14042398:183889
x1,395:24657280,14042398
x1,395:24968576,14042398
x1,395:25577408,14042398
k1,395:25761296,14042398:183888
x1,395:26634880,14042398
x1,395:27435720,14042398
x1,395:27563520,14042398
k1,395:27747409,14042398:183889
x1,395:28366065,14042398
x1,395:28604616,14042398
k1,395:28788504,14042398:183888
x1,395:29553295,14042398
x1,395:30681807,14042398
k1,395:30681807,14042398:0
)
(1,396:8865054,14828830:21816753,446948,141880
x1,396:9812028,14828830
g1,395:9975868,14828830
x1,395:10958890,14828830
x1,395:11650281,14828830
g1,395:11814121,14828830
x1,395:12323984,14828830
g1,395:12487824,14828830
x1,395:13288663,14828830
g1,395:13452503,14828830
x1,395:14326095,14828830
x1,395:15672846,14828830
x1,395:17020252,14828830
g1,395:17184092,14828830
x1,395:17802748,14828830
x1,395:19185540,14828830
x1,395:19549906,14828830
x1,395:19861202,14828830
x1,395:20142354,14828830
g1,395:20306194,14828830
x1,395:21470744,14828830
g1,395:21634584,14828830
x1,395:22144447,14828830
g1,395:22308287,14828830
x1,395:23255261,14828830
g1,395:23419101,14828830
x1,395:24255981,14828830
x1,395:25439547,14828830
k1,396:30681807,14828830:5242260
g1,396:30681807,14828830
)
[1,410:8865054,28521720:21816753,12240290,0
[1,410:8865054,28521720:21816753,12240290,0
(1,407:8865054,26122411:21816753,9840981,0
k1,407:9751549,26122411:886495
h1,405:9751549,26122411:0,0,0
(1,405:9751549,26122411:20043764,9840981,0
(1,405:9751549,26122411:20043764,9840981,0
(1,405:9751549,26122411:20043813,9841006,0
(1,405:9751549,26122411:20043813,9841006,0
(1,405:9751549,26122411:0,17892639,0
(1,405:9751549,26122411:36443095,17892639,0
)
k1,405:9751548,26122411:-36443096
)
)
)
)
)
g1,407:29795313,26122411
k1,407:30681807,26122411:886494
)
(1,407:8865054,28901135:21816753,2123364,235932
h1,407:8865054,28901135:0,0,0
g1,407:8865054,28901135
[1,407:8865054,28901135:21816753,2123364,235932
(1,407:8865054,27328271:21816753,550500,141880
h1,407:8865054,27328271:0,0,0
x1,407:9903133,27328271
k1,407:10129186,27328271:226053
x1,407:10639049,27328271
k1,407:10865103,27328271:226054
r1,407:10865103,27328271:0,692380,141880
k1,407:10865103,27328271:0
x1,407:11812087,27328271
x1,407:12795109,27328271
k1,407:13021162,27328271:226053
x1,407:13312138,27328271
x1,407:14331209,27328271
x1,407:15095344,27328271
x1,407:16114415,27328271
k1,407:16340469,27328271:226054
x1,407:16886381,27328271
k1,407:17112434,27328271:226053
x1,407:17913273,27328271
k1,407:18139326,27328271:226053
x1,407:19522782,27328271
x1,407:20469118,27328271
x1,407:20843333,27328271
k1,407:21069324,27328271:225991
x1,407:22707706,27328271
k1,407:22933759,27328271:226053
x1,407:24535446,27328271
k1,407:24761500,27328271:226054
x1,407:25707836,27328271
x1,407:26836986,27328271
k1,407:27063039,27328271:226053
x1,407:27608951,27328271
k1,407:27835005,27328271:226054
x1,407:29145052,27328271
k1,407:29371105,27328271:226053
x1,407:30681807,27328271
k1,407:30681807,27328271:0
)
(1,407:8865054,28114703:21816753,448587,141880
x1,407:9993573,28114703
x1,407:10648933,28114703
x1,407:12214563,28114703
k1,407:12371734,28114703:157171
x1,407:13245318,28114703
x1,407:14464926,28114703
k1,407:14622097,28114703:157171
x1,407:17352951,28114703
k1,407:17521257,28114703:157171
x1,407:18704823,28114703
k1,407:18861994,28114703:157171
x1,407:19808330,28114703
k1,407:19965501,28114703:157171
x1,407:20766340,28114703
k1,407:20923512,28114703:157172
x1,407:22379711,28114703
k1,407:22536882,28114703:157171
x1,407:23556608,28114703
x1,407:24066471,28114703
x1,407:24357447,28114703
x1,407:24814231,28114703
x1,407:25771702,28114703
k1,407:25928873,28114703:157171
x1,407:26402041,28114703
x1,407:27457161,28114703
k1,407:27614332,28114703:157171
x1,407:28160244,28114703
k1,407:28317415,28114703:157171
x1,407:29118254,28114703
k1,407:29275425,28114703:157171
x1,407:29785288,28114703
x1,407:30258447,28114703
x1,407:30476679,28114703
x1,407:30681807,28114703
k1,407:30681807,28114703:0
)
(1,407:8865054,28901135:21816753,446948,235932
x1,407:9447006,28901135
x1,407:10466732,28901135
g1,407:10630572,28901135
x1,407:11430756,28901135
g1,407:11594596,28901135
x1,407:12759819,28901135
x1,407:14215363,28901135
g1,407:14379203,28901135
x1,407:14961155,28901135
x1,407:16125723,28901135
x1,407:17473129,28901135
x1,407:17594377,28901135
r1,407:17594377,28901135:0,235932,235932
k1,407:30681807,28901135:13087430
g1,407:30681807,28901135
)
]
g1,407:30681807,28901135
g1,407:30681807,28901135
)
]
]
(1,423:8865054,30476992:21816753,451540,141880
h1,421:8865054,30476992:786432,0,0
x1,421:11544798,30476992
x1,421:11738781,30476992
x1,421:12211940,30476992
x1,421:12529796,30476992
x1,421:12996402,30476992
k1,421:13229843,30476992:233441
x1,421:13921243,30476992
x1,421:14237131,30476992
x1,421:15729379,30476992
k1,421:15962820,30476992:233441
x1,421:16726964,30476992
x1,421:18074363,30476992
k1,421:18307804,30476992:233441
x1,421:19399628,30476992
k1,422:19633069,30476992:233441
x1,422:20178981,30476992
k1,422:20412422,30476992:233441
x1,422:21213261,30476992
k1,422:21446701,30476992:233440
x1,422:22721355,30476992
k1,422:22954796,30476992:233441
x1,422:23646842,30476992
x1,422:24302202,30476992
x1,422:25503456,30476992
k1,422:25736897,30476992:233441
x1,422:26865416,30476992
x1,422:27520776,30476992
x1,422:28904223,30476992
k1,422:29137664,30476992:233441
x1,422:29647527,30476992
k1,422:29880968,30476992:233441
x1,422:30681807,30476992
k1,422:30681807,30476992:0
)
(1,423:8865054,31263424:21816753,446948,141880
x1,423:10248510,31263424
x1,423:11194846,31263424
x1,423:11569061,31263424
k1,422:11765257,31263424:196196
x1,422:13403639,31263424
k1,422:13599868,31263424:196229
x1,422:14036979,31263424
k1,422:14233209,31263424:196230
x1,422:15034048,31263424
k1,422:15230277,31263424:196229
x1,422:16103861,31263424
x1,422:16904701,31263424
x1,422:17032501,31263424
k1,422:17228730,31263424:196229
x1,422:18247810,31263424
k1,422:18444039,31263424:196229
x1,422:19317623,31263424
x1,422:20373391,31263424
k1,422:20569620,31263424:196229
x1,422:21479252,31263424
k1,422:21675481,31263424:196229
x1,422:22294137,31263424
k1,422:22490366,31263424:196229
x1,422:23363958,31263424
x1,422:25839228,31263424
k1,422:26035457,31263424:196229
x1,422:26545320,31263424
k1,422:26741549,31263424:196229
x1,422:27251412,31263424
x1,422:27962468,31263424
x1,422:28981539,31263424
k1,422:29177768,31263424:196229
x1,422:29650936,31263424
x1,422:30681807,31263424
k1,422:30681807,31263424:0
)
(1,423:8865054,32049856:21816753,446948,141880
x1,423:9410966,32049856
k1,422:9591631,32049856:180665
x1,422:10538605,32049856
k1,422:10719270,32049856:180665
x1,422:11956582,32049856
x1,422:12647973,32049856
x1,422:12785604,32049856
k1,422:12966269,32049856:180665
x1,422:13730413,32049856
k1,422:13911077,32049856:180664
x1,422:14784669,32049856
x1,422:15985933,32049856
k1,422:16166598,32049856:180665
x1,422:16457574,32049856
k1,422:16638239,32049856:180665
x1,422:17511831,32049856
x1,422:18858582,32049856
k1,422:19039247,32049856:180665
x1,422:20022269,32049856
k1,422:20202934,32049856:180665
x1,422:21113222,32049856
x1,422:22423925,32049856
k1,422:22604590,32049856:180665
x1,422:23259932,32049856
k1,422:23440596,32049856:180664
x1,422:24241435,32049856
k1,422:24422100,32049856:180665
x1,422:25586668,32049856
x1,422:27079553,32049856
k1,422:27260218,32049856:180665
x1,422:27769426,32049856
x1,422:29116177,32049856
x1,422:30681807,32049856
k1,422:30681807,32049856:0
)
(1,423:8865054,32836288:21816753,446948,141880
x1,423:9993573,32836288
x1,423:10357939,32836288
x1,423:11340971,32836288
k1,422:11486504,32836288:145533
x1,422:11996367,32836288
k1,422:12141901,32836288:145534
x1,422:13088229,32836288
x1,422:14107955,32836288
k1,422:14253488,32836288:145533
x1,422:14581168,32836288
h1,422:14581168,32836288:0,0,0
x1,422:14745008,32836288
k1,422:14890541,32836288:145533
x1,422:15909621,32836288
k1,422:16055154,32836288:145533
x1,422:16928746,32836288
x1,422:18275497,32836288
k1,422:18421031,32836288:145534
x1,422:19185175,32836288
k1,422:19330708,32836288:145533
x1,422:20204300,32836288
x1,422:21405564,32836288
k1,422:21551097,32836288:145533
x1,422:22679616,32836288
k1,422:22825149,32836288:145533
x1,422:23662692,32836288
k1,422:23808226,32836288:145534
x1,422:24426882,32836288
k1,422:24572415,32836288:145533
x1,422:25373254,32836288
k1,422:25518787,32836288:145533
x1,422:26684010,32836288
k1,422:26829543,32836288:145533
x1,422:27302711,32836288
x1,422:27914814,32836288
k1,422:28060348,32836288:145534
x1,422:28570211,32836288
k1,422:28715744,32836288:145533
x1,422:29626032,32836288
x1,422:30681807,32836288
k1,422:30681807,32836288:0
)
(1,423:8865054,33622720:21816753,446948,141880
x1,423:9665893,33622720
k1,422:9858421,33622720:192528
x1,422:10367629,33622720
x1,422:11714380,33622720
x1,422:13443850,33622720
k1,422:13636377,33622720:192527
x1,422:14328433,33622720
x1,422:15565736,33622720
x1,422:15703367,33622720
k1,422:15895895,33622720:192528
x1,422:16660039,33622720
k1,422:16852566,33622720:192527
x1,422:17507926,33622720
k1,422:17700454,33622720:192528
x1,422:18537997,33622720
k1,422:18730525,33622720:192528
x1,422:19240388,33622720
x1,422:20368907,33622720
k1,422:20561434,33622720:192527
x1,422:21071297,33622720
k1,422:21263825,33622720:192528
x1,422:21773033,33622720
x1,422:23083718,33622720
k1,422:23276246,33622720:192528
x1,422:24077085,33622720
k1,422:24269612,33622720:192527
x1,422:24597292,33622720
x1,422:24888268,33622720
x1,422:25199564,33622720
x1,422:25662899,33622720
x1,422:26318259,33622720
x1,422:27082395,33622720
k1,422:27274923,33622720:192528
x1,422:27784786,33622720
k1,422:27977313,33622720:192527
x1,422:28923649,33622720
k1,422:29116177,33622720:192528
x1,422:29880968,33622720
x1,422:30681807,33622720
k1,422:30681807,33622720:0
)
(1,423:8865054,34409152:21816753,446948,141880
x1,423:10539478,34409152
x1,422:10744606,34409152
x1,422:11217765,34409152
x1,422:11529061,34409152
x1,422:11992396,34409152
k1,422:12142151,34409152:149755
x1,422:13015743,34409152
x1,422:14362494,34409152
k1,422:14512249,34409152:149755
x1,422:15130905,34409152
x1,422:16387216,34409152
k1,422:16536971,34409152:149755
x1,422:17082883,34409152
x1,422:18593466,34409152
k1,422:18743221,34409152:149755
x1,422:19616813,34409152
k1,422:19766568,34409152:149755
x1,422:20421928,34409152
x1,422:21186063,34409152
x1,422:21550429,34409152
x1,422:21861725,34409152
x1,422:22142877,34409152
k1,422:22292633,34409152:149756
x1,422:22729744,34409152
k1,422:22879499,34409152:149755
x1,422:23389362,34409152
k1,422:23539117,34409152:149755
x1,422:25322996,34409152
x1,422:26742474,34409152
k1,422:26892229,34409152:149755
x1,422:27838565,34409152
k1,422:27988320,34409152:149755
x1,422:28861904,34409152
x1,422:29953712,34409152
x1,422:30681807,34409152
k1,422:30681807,34409152:0
)
(1,423:8865054,35195584:21816753,446948,141880
x1,423:9338222,35195584
x1,422:9950325,35195584
k1,422:10128134,35195584:177809
x1,422:10637997,35195584
k1,422:10815807,35195584:177810
x1,422:11689399,35195584
x1,422:13036150,35195584
k1,422:13213959,35195584:177809
x1,422:13504935,35195584
k1,422:13682745,35195584:177810
x1,422:14556329,35195584
x1,422:15357169,35195584
k1,422:15534978,35195584:177809
x1,422:16044841,35195584
k1,422:16222650,35195584:177809
x1,422:17423914,35195584
k1,422:17601724,35195584:177810
x1,422:17892700,35195584
k1,422:18070509,35195584:177809
x1,422:18543677,35195584
x1,422:19155780,35195584
k1,422:19333589,35195584:177809
x1,422:20316611,35195584
k1,422:20494421,35195584:177810
x1,422:20858787,35195584
k1,422:21036596,35195584:177809
x1,422:21509755,35195584
x1,422:22019618,35195584
x1,422:22731330,35195584
k1,422:22909140,35195584:177810
x1,422:23782724,35195584
x1,422:24838492,35195584
k1,422:25016301,35195584:177809
x1,422:25526164,35195584
k1,422:25703973,35195584:177809
x1,422:26322629,35195584
k1,422:26500439,35195584:177810
x1,422:27227879,35195584
x1,422:28174215,35195584
x1,422:30030839,35195584
k1,422:30208648,35195584:177809
x1,422:30681807,35195584
k1,422:30681807,35195584:0
)
(1,423:8865054,35982016:21816753,446948,141880
x1,423:9738646,35982016
x1,423:10903851,35982016
k1,422:11099213,35982016:195362
x1,422:12118284,35982016
k1,422:12313646,35982016:195362
x1,422:12822854,35982016
x1,422:13514245,35982016
k1,422:13709606,35982016:195361
x1,422:14328262,35982016
x1,422:15165805,35982016
x1,422:15486932,35982016
x1,422:17015866,35982016
k1,422:17211228,35982016:195362
x1,422:17829884,35982016
x1,422:19103900,35982016
x1,422:19941443,35982016
k1,422:20136805,35982016:195362
x1,422:20792165,35982016
k1,422:20987527,35982016:195362
x1,422:21788366,35982016
k1,422:21983728,35982016:195362
x1,422:22492936,35982016
x1,422:23839687,35982016
x1,422:25405317,35982016
k1,422:25600679,35982016:195362
x1,422:26583701,35982016
k1,422:26779062,35982016:195361
x1,422:28016357,35982016
k1,422:28211719,35982016:195362
x1,422:29376269,35982016
x1,422:29504069,35982016
k1,422:29699431,35982016:195362
x1,422:30172599,35982016
x1,422:30681807,35982016
k1,423:30681807,35982016:0
)
(1,423:8865054,36768448:21816753,446948,141880
x1,423:9192734,36768448
x1,423:9656069,36768448
x1,423:10311429,36768448
x1,423:11075565,36768448
k1,422:11233207,36768448:157642
x1,422:12033391,36768448
k1,422:12191034,36768448:157643
x1,422:12809690,36768448
x1,422:13756026,36768448
x1,422:15211570,36768448
k1,422:15369212,36768448:157642
x1,422:15879075,36768448
k1,422:16036718,36768448:157643
x1,422:16327694,36768448
x1,422:16645550,36768448
x1,422:17992301,36768448
k1,422:18149943,36768448:157642
x1,422:19496694,36768448
k1,422:19654337,36768448:157643
x1,422:19945313,36768448
x1,422:20511537,36768448
x1,422:21785535,36768448
k1,422:21943177,36768448:157642
x1,422:22816769,36768448
x1,422:24163520,36768448
k1,422:24321163,36768448:157643
x1,422:24939819,36768448
x1,422:26451058,36768448
k1,422:26608700,36768448:157642
x1,422:27409548,36768448
x1,422:27866332,36768448
x1,422:28157308,36768448
x1,422:28468604,36768448
x1,422:28967988,36768448
x1,422:29105619,36768448
k1,422:29263262,36768448:157643
x1,422:29773125,36768448
k1,422:29930767,36768448:157642
x1,422:30258447,36768448
x1,422:30476679,36768448
x1,422:30681807,36768448
k1,423:30681807,36768448:0
)
(1,423:8865054,37554880:21816753,448587,141880
x1,423:9701942,37554880
k1,422:9862455,37554880:160513
x1,422:10372318,37554880
k1,422:10532831,37554880:160513
x1,422:11005990,37554880
x1,422:11515853,37554880
x1,422:11972637,37554880
k1,422:12133149,37554880:160512
x1,422:14864003,37554880
k1,422:15035651,37554880:160513
x1,422:15545514,37554880
k1,422:15706027,37554880:160513
x1,422:16834546,37554880
x1,422:17672089,37554880
x1,422:18181952,37554880
x1,422:19237063,37554880
k1,422:19397576,37554880:160513
x1,422:20562790,37554880
k1,422:20723303,37554880:160513
x1,422:21014279,37554880
k1,422:21174792,37554880:160513
x1,422:22048376,37554880
x1,422:22849216,37554880
k1,422:23009728,37554880:160512
x1,422:24611415,37554880
k1,422:24771928,37554880:160513
x1,422:25900448,37554880
k1,422:26060961,37554880:160513
x1,422:26570824,37554880
x1,422:27281880,37554880
x1,422:28300951,37554880
k1,422:28461464,37554880:160513
x1,422:29335056,37554880
x1,422:30681807,37554880
k1,422:30681807,37554880:0
)
(1,423:8865054,38341312:21816753,446948,141880
x1,423:9483710,38341312
x1,423:10994949,38341312
k1,422:11214258,38341312:219309
x1,422:11541938,38341312
x1,422:11832914,38341312
x1,422:12144210,38341312
x1,422:12607545,38341312
x1,422:13262905,38341312
x1,422:14027041,38341312
k1,422:14246350,38341312:219309
x1,422:15483662,38341312
k1,422:15702971,38341312:219309
x1,422:16212834,38341312
k1,422:16432143,38341312:219309
x1,422:16759823,38341312
x1,422:17050799,38341312
x1,422:17362095,38341312
x1,422:18480790,38341312
k1,422:18700099,38341312:219309
x1,422:18991075,38341312
k1,422:19210384,38341312:219309
x1,422:20047927,38341312
x1,422:20885470,38341312
k1,422:21104779,38341312:219309
x1,422:22087801,38341312
k1,422:22307110,38341312:219309
x1,422:22925766,38341312
x1,422:24672933,38341312
k1,422:24892242,38341312:219309
x1,422:25693081,38341312
k1,422:25912390,38341312:219309
x1,422:27040909,38341312
x1,422:28497108,38341312
k1,422:28716417,38341312:219309
x1,422:29990416,38341312
x1,422:30463575,38341312
x1,422:30681807,38341312
k1,423:30681807,38341312:0
)
(1,423:8865054,39127744:21816753,446948,141880
x1,423:10303548,39127744
k1,422:10517377,39127744:213829
x1,422:11136033,39127744
x1,422:11374584,39127744
k1,422:11588413,39127744:213829
x1,422:11879389,39127744
x1,422:12197245,39127744
x1,422:13507947,39127744
k1,422:13721776,39127744:213829
x1,422:14522615,39127744
k1,422:14736444,39127744:213829
x1,422:16010443,39127744
x1,422:16483602,39127744
x1,422:17503328,39127744
k1,422:17717157,39127744:213829
x1,422:18590749,39127744
x1,422:19682557,39127744
k1,422:19896387,39127744:213830
x1,422:20478995,39127744
x1,422:21316538,39127744
k1,422:21530367,39127744:213829
x1,422:22695590,39127744
k1,422:22909419,39127744:213829
x1,422:24583843,39127744
x1,422:24788971,39127744
x1,422:25262130,39127744
x1,422:25573426,39127744
x1,422:26036761,39127744
k1,422:26250590,39127744:213829
x1,422:27124182,39127744
x1,422:28470933,39127744
k1,422:28684762,39127744:213829
x1,422:29922074,39127744
k1,422:30135903,39127744:213829
x1,422:30681807,39127744
k1,422:30681807,39127744:0
)
(1,423:8865054,39914176:21816753,446948,141880
x1,423:9993564,39914176
k1,422:10151365,39914176:157801
x1,422:10697269,39914176
k1,422:10855070,39914176:157801
x1,422:11692613,39914176
x1,422:12530156,39914176
k1,422:12687956,39914176:157800
x1,422:13925268,39914176
k1,422:14083069,39914176:157801
x1,422:15247619,39914176
k1,422:15405420,39914176:157801
x1,422:15915283,39914176
k1,422:16073084,39914176:157801
x1,422:17020058,39914176
k1,422:17177858,39914176:157800
x1,422:18014738,39914176
x1,422:19198304,39914176
k1,422:19356105,39914176:157801
x1,422:20721847,39914176
k1,422:20879648,39914176:157801
x1,422:21643792,39914176
k1,422:21801593,39914176:157801
x1,422:22165959,39914176
x1,422:22930750,39914176
x1,422:24095300,39914176
k1,422:24253100,39914176:157800
x1,422:25053939,39914176
k1,422:25211740,39914176:157801
x1,422:26158714,39914176
x1,422:27396664,39914176
k1,422:27554465,39914176:157801
x1,422:29228889,39914176
x1,422:29434017,39914176
x1,422:29907176,39914176
x1,422:30218472,39914176
x1,422:30681807,39914176
k1,422:30681807,39914176:0
)
(1,423:8865054,40700608:21816753,446948,141880
x1,423:9738646,40700608
x1,423:11085397,40700608
k1,422:11282311,40700608:196914
x1,422:12265333,40700608
k1,422:12462247,40700608:196914
x1,422:13371879,40700608
k1,422:13568793,40700608:196914
x1,422:14187449,40700608
k1,422:14384363,40700608:196914
x1,422:15003019,40700608
x1,422:16714146,40700608
k1,422:16911060,40700608:196914
x1,422:17420923,40700608
k1,422:17617837,40700608:196914
x1,422:18236493,40700608
x1,422:19728732,40700608
k1,422:19925645,40700608:196913
x1,422:20726484,40700608
k1,422:20923398,40700608:196914
x1,422:21979165,40700608
k1,422:22176079,40700608:196914
x1,422:22721991,40700608
k1,422:22918905,40700608:196914
x1,422:24047417,40700608
x1,422:24884960,40700608
k1,422:25081874,40700608:196914
x1,422:26028210,40700608
k1,422:26225124,40700608:196914
x1,422:27499123,40700608
x1,422:28373352,40700608
x1,422:29393078,40700608
k1,422:29589992,40700608:196914
x1,422:30681807,40700608
k1,422:30681807,40700608:0
)
]
(1,436:8865054,43890614:21816753,0,0
h1,436:8865054,43890614:21816753,0,0
)
]
(1,436:4736286,4736286:0,0,0
[1,436:0,4736286:21816753,0,0
(1,436:0,0:21816753,0,0
h1,436:0,0:0,0,0
(1,436:0,0:0,0,0
(1,436:0,0:0,0,0
g1,436:0,0
(1,436:0,0:0,0,52099153
(1,436:0,52099153:0,0,0
g1,436:0,52099153
)
)
g1,436:0,0
)
)
k1,436:21816752,0:21816752
g1,436:21816752,0
)
]
)
]
!30778
}12
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsptm.fd
!75
{13
[1,464:4736286,43890614:25945521,39154328,0
(1,464:4736286,4736286:0,0,0
[1,464:0,4736286:21816753,0,0
(1,464:0,0:21816753,0,0
h1,464:0,0:0,0,0
(1,464:0,0:0,0,0
(1,464:0,0:0,0,0
g1,464:0,0
(1,464:0,0:0,0,52099153
(1,464:0,52099153:0,0,0
g1,464:0,52099153
)
)
g1,464:0,0
)
)
k1,464:21816752,0:21816752
g1,464:21816752,0
)
]
)
[1,464:8865054,43890614:21816753,39154328,0
[1,464:8865054,5522718:21816753,786432,0
(1,464:8865054,5522718:21816753,381299,120598
(1,464:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,464:30681807,5522718:10806086
(1,464:30681807,5522718:0,379905,7793
k1,464:30124751,5522718:-557056
x1,464:30681807,5522718
)
)
)
]
[1,464:8865054,41924534:21816753,35615384,0
(1,423:8865054,6964510:21816753,446948,141880
x1,423:9374917,6964510
k1,422:9559950,6964510:185033
x1,422:10360789,6964510
k1,422:10545822,6964510:185033
x1,422:12002021,6964510
k1,422:12187054,6964510:185033
x1,422:12696917,6964510
k1,422:12881950,6964510:185033
x1,422:13756189,6964510
x1,422:14593077,6964510
k1,422:14778109,6964510:185032
x1,422:15269629,6964510
k1,422:15454662,6964510:185033
x1,422:16073318,6964510
x1,422:16311869,6964510
k1,422:16496902,6964510:185033
x1,422:17006110,6964510
x1,422:17733550,6964510
k1,422:17918583,6964510:185033
x1,422:18428446,6964510
k1,422:18613479,6964510:185033
x1,422:19560453,6964510
k1,422:19745486,6964510:185033
x1,422:20619078,6964510
x1,422:21965829,6964510
k1,422:22150862,6964510:185033
x1,422:22769518,6964510
x1,422:23861989,6964510
k1,422:24047022,6964510:185033
x1,422:24592926,6964510
k1,422:24777959,6964510:185033
x1,422:25979231,6964510
k1,422:26164242,6964510:185011
x1,422:27438896,6964510
x1,422:28239735,6964510
k1,422:28424768,6964510:185033
x1,422:29335056,6964510
x1,422:30681807,6964510
k1,422:30681807,6964510:0
)
(1,423:8865054,7750942:21816753,446948,141880
x1,423:9629198,7750942
x1,423:10939901,7750942
k1,422:11081680,7750942:141779
x1,422:12209544,7750942
x1,422:13410143,7750942
x1,422:13537943,7750942
k1,422:13679722,7750942:141779
x1,422:14698802,7750942
k1,422:14840581,7750942:141779
x1,422:15459237,7750942
x1,422:16187324,7750942
k1,422:16329103,7750942:141779
x1,422:17603102,7750942
x1,422:18622173,7750942
k1,422:18763952,7750942:141779
x1,422:19309864,7750942
k1,422:19451643,7750942:141779
x1,422:19742619,7750942
k1,422:19884399,7750942:141780
x1,422:21558823,7750942
x1,422:21763951,7750942
x1,422:22237110,7750942
x1,422:22548406,7750942
x1,422:23011741,7750942
k1,422:23153520,7750942:141779
x1,422:24027112,7750942
x1,422:25373863,7750942
k1,422:25515642,7750942:141779
x1,422:25952753,7750942
k1,422:26094532,7750942:141779
x1,422:26385508,7750942
x1,422:26703364,7750942
x1,422:28632722,7750942
k1,422:28774501,7750942:141779
x1,422:29284364,7750942
k1,422:29426143,7750942:141779
x1,422:29644375,7750942
(1,422:29644375,7750942:655360,446948,0
x1,422:30299735,7750942
)
x1,422:30681807,7750942
k1,423:30681807,7750942:0
k1,423:30681807,7750942:0
)
[1,436:8865054,19615543:21816753,10516705,0
[1,436:8865054,19615543:21816753,10516705,0
(1,433:8865054,17387319:21816753,8288481,0
g1,433:8865054,17387319
h1,431:8865054,17387319:0,0,0
(1,431:8865054,17387319:22365743,8288481,0
(1,431:8865054,17387319:22365743,8288481,0
(1,431:8865054,17387319:22365798,8288502,0
(1,431:8865054,17387319:22365798,8288502,0
(1,431:8865054,17387319:0,8288502,0
(1,431:8865054,17387319:22365798,8288502,0
)
k1,431:8865054,17387319:-22365798
)
)
)
)
)
g1,433:31230797,17387319
g1,433:31230797,17387319
)
(1,433:8865054,19379611:21816753,1336932,235932
h1,433:8865054,19379611:0,0,0
g1,433:8865054,19379611
[1,433:8865054,19379611:21816753,1336932,235932
(1,433:8865054,18593179:21816753,550500,141880
h1,433:8865054,18593179:0,0,0
x1,433:9903133,18593179
k1,433:10118352,18593179:215219
x1,433:10628215,18593179
k1,433:10843434,18593179:215219
r1,433:10843434,18593179:0,692380,141880
k1,433:10843434,18593179:0
x1,433:11316602,18593179
k1,433:11531769,18593179:215167
x1,433:13279582,18593179
k1,433:13494801,18593179:215219
x1,433:15169225,18593179
x1,433:15374353,18593179
x1,433:15847512,18593179
x1,433:16158808,18593179
x1,433:16622143,18593179
k1,433:16837362,18593179:215219
x1,433:19057705,18593179
k1,433:19272924,18593179:215219
x1,433:20984051,18593179
k1,433:21199270,18593179:215219
x1,433:22182292,18593179
k1,433:22397511,18593179:215219
x1,433:23853703,18593179
k1,433:24068922,18593179:215219
x1,433:25015258,18593179
k1,433:25230477,18593179:215219
x1,433:27633633,18593179
k1,433:27848852,18593179:215219
x1,433:28940667,18593179
k1,433:29155886,18593179:215219
x1,433:29665749,18593179
k1,433:29880968,18593179:215219
x1,433:30681807,18593179
k1,433:30681807,18593179:0
)
(1,433:8865054,19379611:21816753,446948,235932
x1,433:10485093,19379611
g1,433:10648933,19379611
x1,433:11049348,19379611
g1,433:11213188,19379611
x1,433:12414452,19379611
g1,433:12578292,19379611
x1,433:13415835,19379611
g1,433:13579675,19379611
x1,433:15545738,19379611
g1,433:15709578,19379611
x1,433:17966616,19379611
g1,433:18130456,19379611
x1,433:19513903,19379611
x1,433:19831759,19379611
x1,433:20658823,19379611
g1,433:20822663,19379611
x1,433:21768999,19379611
g1,433:21932839,19379611
x1,433:22879175,19379611
x1,433:25591685,19379611
r1,433:25591685,19379611:0,235932,235932
k1,433:30681807,19379611:5090122
g1,433:30681807,19379611
)
]
g1,433:30681807,19379611
g1,433:30681807,19379611
)
]
]
(1,440:8865054,21466111:21816753,446948,141880
h1,439:8865054,21466111:786432,0,0
x1,439:10670566,21466111
k1,439:10901628,21466111:231062
x1,439:12212330,21466111
k1,439:12443393,21466111:231063
x1,439:13644665,21466111
x1,439:14627687,21466111
k1,439:14858749,21466111:231062
x1,439:15368612,21466111
k1,439:15599674,21466111:231062
x1,439:16546648,21466111
k1,439:16777711,21466111:231063
x1,439:17651303,21466111
x1,439:18998054,21466111
k1,439:19229116,21466111:231062
x1,439:19847772,21466111
x1,439:20940243,21466111
k1,439:21171306,21466111:231063
x1,439:21608417,21466111
k1,439:21839479,21466111:231062
x1,439:22822501,21466111
k1,439:23053563,21466111:231062
x1,439:24363610,21466111
k1,439:24594673,21466111:231063
x1,439:25031784,21466111
k1,439:25262846,21466111:231062
x1,439:25918206,21466111
k1,439:26149268,21466111:231062
x1,439:26622436,21466111
x1,439:27234539,21466111
k1,439:27465602,21466111:231063
x1,439:27975465,21466111
k1,439:28206527,21466111:231062
x1,439:29152863,21466111
x1,439:29844919,21466111
x1,439:30681807,21466111
k1,439:30681807,21466111:0
)
(1,440:8865054,22252543:21816753,446948,141880
x1,440:9884125,22252543
k1,439:10085398,22252543:201273
x1,439:11141165,22252543
x1,439:12488571,22252543
k1,439:12689844,22252543:201273
x1,439:13836051,22252543
k1,439:14037325,22252543:201274
x1,439:15165844,22252543
x1,439:16003387,22252543
x1,439:16513250,22252543
x1,439:17095202,22252543
x1,439:18114928,22252543
k1,439:18316201,22252543:201273
x1,439:19043641,22252543
x1,439:20608633,22252543
x1,439:20926489,22252543
x1,439:21047737,22252543
k1,439:21249010,22252543:201273
x1,439:22340825,22252543
k1,439:22542098,22252543:201273
x1,439:23124050,22252543
x1,439:23961593,22252543
x1,439:24398704,22252543
x1,439:25418430,22252543
k1,439:25619704,22252543:201274
x1,439:27803998,22252543
k1,439:28005271,22252543:201273
x1,439:28806110,22252543
k1,439:29007383,22252543:201273
x1,439:29880967,22252543
x1,439:30681807,22252543
k1,439:30681807,22252543:0
)
(1,440:8865054,23038975:21816753,446948,141880
x1,440:9374262,23038975
x1,440:10065653,23038975
k1,439:10263310,23038975:197657
x1,439:10881966,23038975
x1,439:11719509,23038975
x1,439:12040636,23038975
x1,439:13351338,23038975
k1,439:13548995,23038975:197657
x1,439:14895746,23038975
k1,439:15093402,23038975:197656
x1,439:16221921,23038975
k1,439:16419578,23038975:197657
x1,439:17074938,23038975
k1,439:17272595,23038975:197657
x1,439:18000035,23038975
x1,439:21567784,23038975
k1,439:21765441,23038975:197657
x1,439:22930009,23038975
k1,439:23127666,23038975:197657
x1,439:23928514,23038975
x1,439:24427898,23038975
k1,439:24625554,23038975:197656
x1,439:25426393,23038975
k1,439:25624050,23038975:197657
x1,439:26497633,23038975
k1,439:26695290,23038975:197657
x1,439:27605578,23038975
x1,439:28952329,23038975
x1,439:30681807,23038975
k1,439:30681807,23038975:0
)
(1,440:8865054,23825407:21816753,446948,141880
x1,440:9665902,23825407
x1,440:10122686,23825407
x1,440:10413662,23825407
x1,440:10724958,23825407
x1,440:11224342,23825407
x1,440:11361973,23825407
k1,439:11528598,23825407:166625
x1,439:12729862,23825407
k1,439:12896487,23825407:166625
x1,439:13623927,23825407
x1,439:17191676,23825407
k1,439:17358300,23825407:166624
x1,439:17976956,23825407
x1,439:20306084,23825407
k1,439:20472709,23825407:166625
x1,439:21272893,23825407
k1,439:21439518,23825407:166625
x1,439:22568037,23825407
x1,439:23368876,23825407
x1,439:23850572,23825407
k1,439:24017197,23825407:166625
x1,439:25691628,23825407
x1,439:25896756,23825407
x1,439:27644569,23825407
x1,439:27955865,23825407
x1,439:28237017,23825407
k1,439:28403641,23825407:166624
x1,439:29349977,23825407
k1,439:29516602,23825407:166625
x1,439:30681807,23825407
k1,439:30681807,23825407:0
)
(1,440:8865054,24611839:21816753,446948,141880
x1,440:9811390,24611839
x1,440:10903861,24611839
x1,440:11905244,24611839
k1,439:12109717,24611839:204473
x1,439:12655629,24611839
k1,439:12860102,24611839:204473
x1,439:13734341,24611839
x1,439:14571229,24611839
k1,439:14775702,24611839:204473
x1,439:15103382,24611839
h1,439:15103382,24611839:0,0,0
x1,439:15267222,24611839
k1,439:15471695,24611839:204473
x1,439:16235839,24611839
k1,439:16440312,24611839:204473
x1,439:17058968,24611839
x1,439:18770095,24611839
k1,439:18974568,24611839:204473
x1,439:19265544,24611839
k1,439:19470017,24611839:204473
x1,439:21144441,24611839
x1,439:21349569,24611839
x1,439:21822728,24611839
x1,439:22134024,24611839
x1,439:22597359,24611839
k1,439:22801832,24611839:204473
x1,439:23675424,24611839
x1,439:25022175,24611839
k1,439:25226648,24611839:204473
x1,439:26209670,24611839
k1,439:26414143,24611839:204473
x1,439:27324431,24611839
x1,439:28635134,24611839
k1,439:28839607,24611839:204473
x1,439:29130583,24611839
k1,439:29335056,24611839:204473
x1,439:30463575,24611839
x1,439:30681807,24611839
k1,440:30681807,24611839:0
)
(1,440:8865054,25398271:21816753,446948,141880
x1,440:9701942,25398271
x1,440:10648278,25398271
x1,440:11085389,25398271
x1,440:11396685,25398271
x1,440:11677837,25398271
k1,439:11835620,25398271:157783
x1,439:12563707,25398271
k1,439:12721491,25398271:157784
x1,439:13267403,25398271
k1,439:13425186,25398271:157783
x1,439:14371522,25398271
x1,439:15063578,25398271
x1,439:15391258,25398271
x1,439:15900466,25398271
x1,439:16920192,25398271
k1,439:17077975,25398271:157783
x1,439:18242543,25398271
x1,439:19262269,25398271
x1,439:19735428,25398271
x1,439:19917611,25398271
x1,439:20991721,25398271
k1,439:21149504,25398271:157783
x1,439:21768160,25398271
x1,439:22006711,25398271
k1,439:22164495,25398271:157784
x1,439:22673703,25398271
x1,439:23401143,25398271
k1,439:23558926,25398271:157783
x1,439:24068789,25398271
k1,439:24226572,25398271:157783
x1,439:25173546,25398271
k1,439:25331329,25398271:157783
x1,439:25949985,25398271
x1,439:27042456,25398271
k1,439:27200240,25398271:157784
x1,439:27746144,25398271
k1,439:27903927,25398271:157783
x1,439:28995751,25398271
k1,439:29153528,25398271:157777
x1,439:30681807,25398271
k1,439:30681807,25398271:0
)
(1,440:8865054,26184703:21816753,446948,141880
x1,440:9775342,26184703
x1,440:11122093,26184703
k1,439:11295409,26184703:173316
x1,439:12059553,26184703
x1,439:13370256,26184703
k1,439:13543572,26184703:173316
x1,439:14671436,26184703
x1,439:15872035,26184703
x1,439:15999835,26184703
k1,439:16173152,26184703:173317
x1,439:16719064,26184703
k1,439:16892380,26184703:173316
x1,439:17220060,26184703
x1,439:18275180,26184703
k1,439:18448496,26184703:173316
x1,439:18958359,26184703
k1,439:19131675,26184703:173316
x1,439:20187442,26184703
x1,439:21352010,26184703
x1,439:22116145,26184703
k1,439:22289461,26184703:173316
x1,439:23090300,26184703
k1,439:23263616,26184703:173316
x1,439:24392135,26184703
x1,439:25229678,26184703
x1,439:25739541,26184703
x1,439:26321493,26184703
x1,439:27505059,26184703
k1,439:27678376,26184703:173317
x1,439:28442520,26184703
k1,439:28615836,26184703:173316
x1,439:29671603,26184703
k1,439:29844919,26184703:173316
x1,439:30463575,26184703
x1,439:30681807,26184703
k1,440:30681807,26184703:0
)
(1,440:8865054,26971135:21816753,446948,141880
x1,440:10175766,26971135
k1,439:10337259,26971135:161493
x1,439:10628235,26971135
k1,439:10789728,26971135:161493
x1,439:11954951,26971135
x1,439:12791839,26971135
k1,439:12953332,26971135:161493
x1,439:13499244,26971135
k1,439:13660737,26971135:161493
x1,439:14716504,26971135
x1,439:15881064,26971135
k1,439:16042557,26971135:161493
x1,439:16588469,26971135
x1,439:18208491,26971135
k1,439:18369984,26971135:161493
x1,439:19170832,26971135
x1,439:19627616,26971135
x1,439:19918592,26971135
x1,439:20229888,26971135
x1,439:20729272,26971135
x1,439:20866903,26971135
k1,439:21028396,26971135:161493
x1,439:22375139,26971135
k1,439:22536632,26971135:161493
x1,439:23592399,26971135
x1,439:24465983,26971135
x1,439:25303526,26971135
k1,439:25465019,26971135:161493
x1,439:26010931,26971135
x1,439:27467113,26971135
k1,439:27628606,26971135:161493
x1,439:28283966,26971135
k1,439:28445459,26971135:161493
x1,439:29283002,26971135
k1,439:29444495,26971135:161493
x1,439:30681807,26971135
k1,439:30681807,26971135:0
)
(1,440:8865054,27757567:21816753,446948,141880
x1,440:9374917,27757567
k1,439:9567493,27757567:192576
x1,439:10186149,27757567
k1,439:10378726,27757567:192577
x1,439:11106821,27757567
x1,439:11616684,27757567
x1,439:12692124,27757567
k1,439:12884700,27757567:192576
x1,439:13540060,27757567
k1,439:13732637,27757567:192577
x1,439:14533476,27757567
k1,439:14726052,27757567:192576
x1,439:15053732,27757567
x1,439:15344708,27757567
x1,439:15656004,27757567
x1,439:16119339,27757567
x1,439:16774699,27757567
x1,439:17538835,27757567
k1,439:17731411,27757567:192576
x1,439:18277315,27757567
k1,439:18469892,27757567:192577
x1,439:19635115,27757567
k1,439:19827691,27757567:192576
x1,439:20373595,27757567
k1,439:20566171,27757567:192576
x1,439:21367010,27757567
x1,439:21684866,27757567
k1,439:21877443,27757567:192577
x1,439:23260235,27757567
k1,439:23452811,27757567:192576
x1,439:24581330,27757567
x1,439:25746553,27757567
k1,439:25939130,27757567:192577
x1,439:26994897,27757567
x1,439:28159465,27757567
x1,439:29215232,27757567
k1,439:29407808,27757567:192576
x1,439:30463575,27757567
x1,439:30681807,27757567
k1,440:30681807,27757567:0
)
(1,440:8865054,28543999:21816753,446948,141880
x1,440:10029614,28543999
k1,439:10254928,28543999:225314
x1,439:10800840,28543999
x1,439:12257022,28543999
k1,439:12482336,28543999:225314
x1,439:13100992,28543999
x1,439:14665975,28543999
k1,439:14891289,28543999:225314
x1,439:16092543,28543999
k1,439:16317857,28543999:225314
x1,439:16645537,28543999
x1,439:17430001,28543999
k1,439:17655315,28543999:225314
x1,439:19329739,28543999
x1,439:19534867,28543999
x1,439:20008026,28543999
x1,439:20319322,28543999
x1,439:20782657,28543999
k1,439:21007971,28543999:225314
x1,439:21881563,28543999
x1,439:23228314,28543999
k1,439:23453628,28543999:225314
x1,439:24399964,28543999
k1,439:24625278,28543999:225314
x1,439:25426117,28543999
k1,439:25651431,28543999:225314
x1,439:26270087,28543999
x1,439:26997527,28543999
x1,439:28563175,28543999
x1,439:29400718,28543999
k1,439:29626032,28543999:225314
x1,439:30463575,28543999
x1,439:30681807,28543999
k1,440:30681807,28543999:0
)
(1,440:8865054,29330431:21816753,446948,141880
x1,440:9866437,29330431
k1,439:10064182,29330431:197745
x1,439:10719533,29330431
x1,439:11430589,29330431
x1,439:12449660,29330431
k1,439:12647406,29330431:197746
x1,439:13703173,29330431
x1,439:14867733,29330431
k1,439:15065478,29330431:197745
x1,439:15611390,29330431
x1,439:17067572,29330431
k1,439:17265317,29330431:197745
x1,439:18466581,29330431
k1,439:18664327,29330431:197746
x1,439:19174190,29330431
k1,439:19371935,29330431:197745
x1,439:19953887,29330431
x1,439:21082406,29330431
x1,439:22357060,29330431
k1,439:22554806,29330431:197746
x1,439:23064669,29330431
x1,439:23775725,29330431
x1,439:24794796,29330431
k1,439:24992541,29330431:197745
x1,439:26303236,29330431
k1,439:26500981,29330431:197745
x1,439:27010844,29330431
k1,439:27208590,29330431:197746
x1,439:28082182,29330431
k1,439:28279927,29330431:197745
x1,439:28898583,29330431
x1,439:30681807,29330431
k1,439:30681807,29330431:0
)
(1,440:8865054,30116863:21816753,446948,141880
x1,440:9665238,30116863
k1,439:9873319,30116863:208081
x1,439:10237685,30116863
x1,439:11002476,30116863
x1,439:12494706,30116863
k1,439:12702787,30116863:208081
x1,439:13212650,30116863
k1,439:13420730,30116863:208080
x1,439:14294969,30116863
x1,439:15131857,30116863
k1,439:15339938,30116863:208081
x1,439:15995298,30116863
h1,439:15995298,30116863:0,0,0
x1,439:16159138,30116863
k1,439:16367219,30116863:208081
x1,439:16913131,30116863
k1,439:17121212,30116863:208081
x1,439:18249731,30116863
x1,439:18868387,30116863
x1,439:19268802,30116863
x1,439:20179090,30116863
k1,439:20387171,30116863:208081
x1,439:20897034,30116863
k1,439:21105114,30116863:208080
x1,439:22470226,30116863
k1,439:22678307,30116863:208081
x1,439:23770131,30116863
k1,439:23978167,30116863:208036
x1,439:24524079,30116863
x1,439:24851759,30116863
x1,439:26225382,30116863
k1,439:26433463,30116863:208081
x1,439:27780214,30116863
k1,439:27988295,30116863:208081
x1,439:28934631,30116863
x1,439:29626687,30116863
x1,439:29954367,30116863
x1,439:30463575,30116863
x1,439:30681807,30116863
k1,440:30681807,30116863:0
)
(1,440:8865054,30903295:21816753,446948,141880
x1,440:9884780,30903295
k1,439:10088003,30903295:203223
x1,439:11252571,30903295
x1,439:12272297,30903295
x1,439:12745456,30903295
x1,439:12927639,30903295
x1,439:14001749,30903295
k1,439:14204973,30903295:203224
x1,439:14823629,30903295
x1,439:15489466,30903295
k1,439:15692689,30903295:203223
x1,439:16493528,30903295
k1,439:16696752,30903295:203224
x1,439:17825271,30903295
k1,439:18028494,30903295:203223
x1,439:18574406,30903295
k1,439:18777630,30903295:203224
x1,439:19578469,30903295
k1,439:19781692,30903295:203223
x1,439:20837459,30903295
x1,439:22002019,30903295
k1,439:22205242,30903295:203223
x1,439:22751154,30903295
x1,439:24207336,30903295
k1,439:24410560,30903295:203224
x1,439:24774926,30903295
x1,439:25539717,30903295
x1,439:27031947,30903295
k1,439:27235170,30903295:203223
x1,439:27745033,30903295
k1,439:27948257,30903295:203224
x1,439:28822496,30903295
x1,439:29659384,30903295
k1,439:29862607,30903295:203223
x1,439:30517967,30903295
h1,439:30517967,30903295:0,0,0
x1,439:30681807,30903295
k1,439:30681807,30903295:0
)
(1,440:8865054,31689727:21816753,448587,141880
x1,440:11595908,31689727
g1,439:11770883,31689727
x1,439:12680515,31689727
g1,439:12844355,31689727
x1,439:13790691,31689727
x1,439:14482747,31689727
x1,439:15319635,31689727
g1,439:15483475,31689727
x1,439:15774451,31689727
g1,439:15938291,31689727
x1,439:16448154,31689727
x1,439:16759450,31689727
x1,439:17368282,31689727
g1,439:17532122,31689727
x1,439:18405706,31689727
x1,439:19206546,31689727
g1,439:19370386,31689727
x1,439:19843545,31689727
g1,439:20007385,31689727
x1,439:20626041,31689727
x1,439:20943897,31689727
g1,439:21107737,31689727
x1,439:22436782,31689727
k1,440:30681807,31689727:8245025
g1,440:30681807,31689727
)
(1,458:8865054,32476159:21816753,446948,141880
h1,457:8865054,32476159:786432,0,0
x1,457:10961542,32476159
k1,457:11198852,32476159:237310
x1,457:12254619,32476159
x1,457:13419179,32476159
k1,457:13656489,32476159:237310
x1,457:14785008,32476159
x1,457:16313935,32476159
k1,457:16551245,32476159:237310
x1,457:17097149,32476159
x1,457:17408445,32476159
x1,457:18380988,32476159
k1,457:18618298,32476159:237310
x1,457:19128161,32476159
x1,457:19839217,32476159
x1,457:20858288,32476159
k1,457:21095599,32476159:237311
x1,457:21641503,32476159
x1,457:21959359,32476159
x1,457:23688829,32476159
k1,457:23926139,32476159:237310
x1,457:24472043,32476159
k1,457:24709353,32476159:237310
x1,457:25328009,32476159
x1,457:26929687,32476159
k1,457:27166997,32476159:237310
x1,457:27676860,32476159
k1,457:27914170,32476159:237310
x1,457:28788409,32476159
x1,457:29625297,32476159
k1,457:29862607,32476159:237310
x1,457:30517967,32476159
h1,457:30517967,32476159:0,0,0
x1,457:30681807,32476159
k1,457:30681807,32476159:0
)
(1,458:8865054,33262591:21816753,446948,141880
x1,458:9884134,33262591
k1,457:10062245,33262591:178111
x1,457:11081964,33262591
k1,457:11260074,33262591:178110
x1,457:11805978,33262591
x1,457:12123834,33262591
x1,457:13434536,33262591
k1,457:13612647,33262591:178111
x1,457:14231303,33262591
x1,457:15614750,33262591
k1,457:15792861,33262591:178111
x1,457:17903756,33262591
k1,457:18081866,33262591:178110
x1,457:18882705,33262591
k1,457:19060816,33262591:178111
x1,457:20116583,33262591
x1,457:21281143,33262591
k1,457:21459254,33262591:178111
x1,457:21896365,33262591
k1,457:22074476,33262591:178111
x1,457:22583684,33262591
x1,457:23857682,33262591
k1,457:24035792,33262591:178110
x1,457:24545655,33262591
k1,457:24723766,33262591:178111
x1,457:25670102,33262591
x1,457:26362158,33262591
x1,457:26689838,33262591
x1,457:27199046,33262591
x1,457:28218772,33262591
k1,457:28396883,33262591:178111
x1,457:28942795,33262591
k1,457:29120905,33262591:178110
x1,457:29411881,33262591
k1,457:29589992,33262591:178111
x1,457:30681807,33262591
k1,457:30681807,33262591:0
)
(1,458:8865054,34049023:21816753,446948,141880
x1,458:9374262,34049023
x1,458:10921549,34049023
k1,457:11055356,34049023:133807
x1,457:11601268,34049023
k1,457:11735075,34049023:133807
x1,457:12608667,34049023
k1,457:12742474,34049023:133807
x1,457:13361130,34049023
x1,457:15308194,34049023
k1,457:15442001,34049023:133807
x1,457:17261921,34049023
k1,457:17395698,34049023:133777
x1,457:18014354,34049023
x1,457:19397801,34049023
k1,457:19531608,34049023:133807
x1,457:20477944,34049023
x1,457:21170000,34049023
x1,457:21497680,34049023
x1,457:22006888,34049023
x1,457:23026614,34049023
k1,457:23160421,34049023:133807
x1,457:24106757,34049023
k1,457:24240564,34049023:133807
x1,457:24931964,34049023
x1,457:26034275,34049023
k1,457:26168052,34049023:133777
x1,457:26786708,34049023
x1,457:28170155,34049023
k1,457:28303962,34049023:133807
x1,457:28594938,34049023
k1,457:28728745,34049023:133807
x1,457:29820560,34049023
k1,457:29954367,34049023:133807
x1,457:30463575,34049023
x1,457:30681807,34049023
k1,458:30681807,34049023:0
)
(1,458:8865054,34835455:21816753,446948,141880
x1,458:10412341,34835455
k1,457:10574455,34835455:162114
x1,457:11593535,34835455
k1,457:11755649,34835455:162114
x1,457:12957569,34835455
k1,457:13119681,34835455:162112
x1,457:13556792,34835455
k1,457:13718906,34835455:162114
x1,457:14337562,34835455
x1,457:16048689,34835455
k1,457:16210803,34835455:162114
x1,457:16720666,34835455
k1,457:16882780,34835455:162114
x1,457:17428692,34835455
x1,457:18120092,34835455
x1,457:18950427,34835455
k1,457:19112541,34835455:162114
x1,457:19913380,34835455
k1,457:20075494,34835455:162114
x1,457:21131261,34835455
x1,457:22295821,34835455
k1,457:22457935,34835455:162114
x1,457:23076591,34835455
x1,457:23950183,34835455
x1,457:24678278,34835455
x1,457:25952276,34835455
k1,457:26114390,34835455:162114
x1,457:28153205,34835455
k1,457:28315319,34835455:162114
x1,457:29116159,34835455
x1,457:30681807,34835455
k1,457:30681807,34835455:0
)
(1,458:8865054,35621887:21816753,446948,141880
x1,458:11358022,35621887
k1,457:11484077,35621887:126055
x1,457:12503157,35621887
k1,457:12629213,35621887:126056
x1,457:13831133,35621887
k1,457:13957151,35621887:126018
x1,457:14539103,35621887
x1,457:15885846,35621887
k1,457:16011902,35621887:126056
x1,457:16376278,35621887
x1,457:16687574,35621887
x1,457:16968726,35621887
k1,457:17094781,35621887:126055
x1,457:17604644,35621887
x1,457:18315700,35621887
x1,457:19334771,35621887
k1,457:19460826,35621887:126055
x1,457:20844273,35621887
k1,457:20970329,35621887:126056
x1,457:21516241,35621887
k1,457:21642296,35621887:126055
x1,457:22698063,35621887
x1,457:24117551,35621887
k1,457:24243607,35621887:126056
x1,457:24898967,35621887
x1,457:25735855,35621887
k1,457:25861910,35621887:126055
x1,457:26662749,35621887
k1,457:26788805,35621887:126056
x1,457:28608725,35621887
k1,457:28734743,35621887:126018
x1,457:30681807,35621887
k1,457:30681807,35621887:0
)
(1,458:8865054,36408319:21816753,446948,141880
x1,458:9993566,36408319
x1,458:11413054,36408319
k1,457:11547172,36408319:134118
x1,457:12347356,36408319
k1,457:12481475,36408319:134119
x1,457:13500538,36408319
x1,457:13937649,36408319
x1,457:14920681,36408319
k1,457:15054799,36408319:134118
x1,457:16547039,36408319
k1,457:16681158,36408319:134119
x1,457:17336518,36408319
k1,457:17470636,36408319:134118
x1,457:18271475,36408319
k1,457:18405594,36408319:134119
x1,457:19242474,36408319
x1,457:20225514,36408319
k1,457:20359632,36408319:134118
x1,457:20905536,36408319
x1,457:21223392,36408319
x1,457:22697934,36408319
k1,457:22832053,36408319:134119
x1,457:23851133,36408319
k1,457:23985251,36408319:134118
x1,457:24713346,36408319
x1,457:25223209,36408319
x1,457:25679993,36408319
x1,457:26517536,36408319
k1,457:26651655,36408319:134119
x1,457:27453132,36408319
k1,457:27587250,36408319:134118
x1,457:28679721,36408319
x1,457:30681807,36408319
k1,457:30681807,36408319:0
)
(1,458:8865054,37194751:21816753,446948,141880
x1,458:10211797,37194751
k1,457:10341728,37194751:129931
x1,457:11397495,37194751
x1,457:12980823,37194751
k1,457:13110754,37194751:129931
x1,457:14129834,37194751
k1,457:14259766,37194751:129932
x1,457:15279485,37194751
k1,457:15409416,37194751:129931
x1,457:15955320,37194751
x1,457:16273176,37194751
x1,457:17583878,37194751
k1,457:17713809,37194751:129931
x1,457:18259721,37194751
k1,457:18389652,37194751:129931
x1,457:18680628,37194751
x1,457:18991924,37194751
x1,457:19818988,37194751
k1,457:19948920,37194751:129932
x1,457:21004687,37194751
x1,457:22169247,37194751
k1,457:22299178,37194751:129931
x1,457:23245514,37194751
x1,457:24483464,37194751
k1,457:24613395,37194751:129931
x1,457:25778618,37194751
k1,457:25908549,37194751:129931
x1,457:27218596,37194751
k1,457:27348528,37194751:129932
x1,457:28003870,37194751
x1,457:28950189,37194751
k1,457:29080120,37194751:129931
x1,457:30681807,37194751
k1,457:30681807,37194751:0
)
(1,458:8865054,37981183:21816753,568629,141880
x1,458:9993573,37981183
x1,457:10532924,37981183
k1,457:10750657,37981183:217733
x1,457:11115023,37981183
k1,457:11332756,37981183:217733
x1,457:12497316,37981183
k1,457:12715049,37981183:217733
x1,457:13224912,37981183
k1,457:13442645,37981183:217733
x1,457:14316237,37981183
x1,457:15571885,37981183
k1,457:15789618,37981183:217733
x1,457:16808698,37981183
k1,457:17026431,37981183:217733
x1,457:18082198,37981183
x1,457:19501686,37981183
k1,457:19719418,37981183:217732
x1,457:20629050,37981183
k1,457:20846783,37981183:217733
x1,457:21465439,37981183
k1,457:21683172,37981183:217733
x1,457:21974148,37981183
x1,457:22292004,37981183
x1,457:24475652,37981183
k1,457:24693385,37981183:217733
x1,457:25275993,37981183
x1,457:26113536,37981183
k1,457:26331269,37981183:217733
x1,457:28114476,37981183
(1,457:28114476,37981183:275251,568629,0
$1,457:28114476,37981183
(1,457:28114476,37743295:275251,330741,6784
x1,457:28356959,37743295
)
$1,457:28389727,37981183
)
k1,457:28607460,37981183:217733
x1,457:29153372,37981183
k1,457:29371105,37981183:217733
x1,457:30681807,37981183
k1,457:30681807,37981183:0
)
(1,458:8865054,38767615:21816753,446948,141880
x1,458:10612868,38767615
k1,458:30681808,38767615:20068940
g1,458:30681808,38767615
)
(1,464:9651486,39921278:21030321,451540,141880
(1,463:9651486,39921278:0,291271,0
g1,463:9651486,39921278
g1,463:9192734,39921278
g1,463:8865054,39921278
(1,463:8865054,39921278:458752,291271,0
(1,463:8865054,39921278:0,291271,0
x1,463:9192735,39921278
k1,463:8865054,39921278:-327681
)
k1,463:9323806,39921278:458752
)
g1,463:9651486,39921278
)
x1,463:10670566,39921278
k1,463:11000989,39921278:330423
x1,463:12166204,39921278
k1,463:12496626,39921278:330422
x1,463:13625145,39921278
x1,463:15081344,39921278
k1,463:15411767,39921278:330423
x1,463:16285351,39921278
k1,463:16615774,39921278:330423
x1,463:17780997,39921278
k1,463:18111419,39921278:330422
x1,463:19057755,39921278
k1,463:19388178,39921278:330423
x1,463:19934082,39921278
x1,463:20251938,39921278
x1,463:21726480,39921278
k1,463:22056902,39921278:330422
x1,463:22457317,39921278
k1,463:22787740,39921278:330423
x1,463:23078716,39921278
x1,463:23260899,39921278
x1,463:23727514,39921278
x1,463:24594545,39921278
k1,463:24924968,39921278:330423
x1,463:25871304,39921278
x1,463:27109254,39921278
k1,463:27439676,39921278:330422
x1,463:28749723,39921278
k1,463:29080146,39921278:330423
x1,463:29735488,39921278
x1,463:30681807,39921278
k1,463:30681807,39921278:0
)
(1,464:9651486,40707710:21030321,448587,141880
x1,464:11816782,40707710
k1,463:11987880,40707710:171098
x1,463:13153095,40707710
k1,463:13324193,40707710:171098
x1,463:13761304,40707710
k1,463:13932402,40707710:171098
x1,463:14988169,40707710
k1,463:15159268,40707710:171099
x1,463:15814628,40707710
k1,463:15985726,40707710:171098
x1,463:18716580,40707710
k1,463:18898813,40707710:171098
x1,463:19408676,40707710
k1,463:19579774,40707710:171098
x1,463:19870750,40707710
k1,463:20041848,40707710:171098
x1,463:20915432,40707710
x1,463:21716272,40707710
x1,463:21844072,40707710
k1,463:22015170,40707710:171098
x1,463:22415594,40707710
x1,463:22690849,40707710
k1,463:22861948,40707710:171099
x1,463:23772236,40707710
x1,463:24828011,40707710
k1,463:24999109,40707710:171098
x1,463:26382565,40707710
x1,463:27328901,40707710
x1,463:27703116,40707710
x1,463:27818459,40707710
k1,463:27989557,40707710:171098
x1,463:28280533,40707710
x1,463:28591829,40707710
x1,463:29418893,40707710
k1,463:29589991,40707710:171098
x1,463:30463575,40707710
x1,463:30681807,40707710
k1,464:30681807,40707710:0
)
(1,457:8865054,41924534:21816753,589824,196610
(1,457:8865054,41924534:238880,483336,0
(1,457:8865054,41924534:238880,483336,0
$1,457:8865054,41924534
(1,457:8865054,41722330:238880,281132,5767
x1,457:9071166,41722330
)
$1,457:9103934,41924534
)
)
g1,457:9243198,41924534
(1,457:9243198,41924534:0,589824,0
r1,457:9243198,41924534:0,589824,0
)
x1,457:11781110,41924534
x1,457:19791488,41924534
[1,457:19824910,41924534:167118,26214,0
]
x1,457:21291064,41924534
[1,457:21324486,41924534:167118,26214,0
]
x1,457:23611190,41924534
r1,457:23611190,41924534:0,196610,196610
k1,457:30681807,41924534:7070617
g1,457:30681807,41924534
)
]
(1,464:8865054,43890614:21816753,0,0
h1,464:8865054,43890614:21816753,0,0
)
]
(1,464:4736286,4736286:0,0,0
[1,464:0,4736286:21816753,0,0
(1,464:0,0:21816753,0,0
h1,464:0,0:0,0,0
(1,464:0,0:0,0,0
(1,464:0,0:0,0,0
g1,464:0,0
(1,464:0,0:0,0,52099153
(1,464:0,52099153:0,0,0
g1,464:0,52099153
)
)
g1,464:0,0
)
)
k1,464:21816752,0:21816752
g1,464:21816752,0
)
]
)
]
!31357
}13
!11
{14
[1,467:4736286,43890614:25945521,39154328,0
(1,467:4736286,4736286:0,0,0
[1,467:0,4736286:21816753,0,0
(1,467:0,0:21816753,0,0
h1,467:0,0:0,0,0
(1,467:0,0:0,0,0
(1,467:0,0:0,0,0
g1,467:0,0
(1,467:0,0:0,0,52099153
(1,467:0,52099153:0,0,0
g1,467:0,52099153
)
)
g1,467:0,0
)
)
k1,467:21816752,0:21816752
g1,467:21816752,0
)
]
)
[1,467:8865054,43890614:21816753,39154328,0
[1,467:8865054,5522718:21816753,786432,0
(1,467:8865054,5522718:21816753,379905,6402
(1,467:8865054,5522718:21816753,379905,6402
(1,467:8865054,5522718:0,379905,0
x1,467:9422110,5522718
k1,467:8865054,5522718:-557056
)
k1,467:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,467:8865054,41924534:21816753,35615384,0
[1,455:8865054,38257299:21816753,31948149,0
[1,455:8865054,38257299:21816753,31948149,0
(1,452:8865054,36029075:21816753,29719925,0
k1,452:9708915,36029075:843861
h1,450:9708915,36029075:0,0,0
(1,450:9708915,36029075:20129032,29719925,0
(1,450:9708915,36029075:20129032,29719925,0
(1,450:9708915,36029075:20129081,29719998,0
(1,450:9708915,36029075:20129081,29719998,0
(1,450:9708915,36029075:0,33022444,0
(1,450:9708915,36029075:22365798,33022444,0
)
k1,450:9708915,36029075:-22365798
)
)
)
)
)
g1,452:29837947,36029075
k1,452:30681807,36029075:843860
)
(1,452:8865054,38021367:21816753,1336932,235932
h1,452:8865054,38021367:0,0,0
g1,452:8865054,38021367
[1,452:8865054,38021367:21816753,1336932,235932
(1,452:8865054,37234935:21816753,550500,141880
h1,452:8865054,37234935:0,0,0
x1,452:9903133,37234935
k1,452:10103078,37234935:199945
x1,452:10612941,37234935
k1,452:10812887,37234935:199946
r1,452:10812887,37234935:0,692380,141880
k1,452:10812887,37234935:0
x1,452:11613735,37234935
k1,452:11813680,37234935:199945
x1,452:13087678,37234935
k1,452:13287623,37234935:199945
x1,452:14962047,37234935
x1,452:15167175,37234935
x1,452:15640334,37234935
x1,452:15951630,37234935
x1,452:16414965,37234935
k1,452:16614911,37234935:199946
x1,452:18835254,37234935
k1,452:19035199,37234935:199945
x1,452:20746326,37234935
k1,452:20946272,37234935:199946
x1,452:21929294,37234935
k1,452:22129239,37234935:199945
x1,452:24350230,37234935
k1,452:24550175,37234935:199945
x1,452:26807213,37234935
k1,452:27007159,37234935:199946
x1,452:28390606,37234935
x1,452:28708462,37234935
x1,452:29535526,37234935
k1,452:29735471,37234935:199945
x1,452:30681807,37234935
k1,452:30681807,37234935:0
)
(1,452:8865054,38021367:21816753,446948,235932
x1,452:9811390,38021367
x1,452:12360060,38021367
g1,452:12523900,38021367
x1,452:13724499,38021367
g1,452:13888339,38021367
x1,452:15344538,38021367
x1,452:16976367,38021367
g1,452:17140207,38021367
x1,452:17613366,38021367
g1,452:17777206,38021367
x1,452:19979843,38021367
r1,452:19979843,38021367:0,235932,235932
k1,452:30681807,38021367:10701964
g1,452:30681807,38021367
)
]
g1,452:30681807,38021367
g1,452:30681807,38021367
)
]
]
(1,464:9651486,40485523:21030321,446948,141880
x1,464:10452326,40485523
k1,463:10606290,40485523:153964
x1,463:12354121,40485523
k1,463:12508084,40485523:153963
x1,463:13126740,40485523
k1,463:13280704,40485523:153964
x1,463:14372519,40485523
k1,463:14526482,40485523:153963
x1,463:15036345,40485523
k1,463:15190309,40485523:153964
x1,463:16136645,40485523
x1,463:16937484,40485523
k1,463:17091447,40485523:153963
x1,463:18147214,40485523
x1,463:19311774,40485523
k1,463:19465738,40485523:153964
x1,463:20539866,40485523
k1,463:20693830,40485523:153964
x1,463:22040590,40485523
k1,463:22194553,40485523:153963
x1,463:22995392,40485523
k1,463:23149356,40485523:153964
x1,463:24022940,40485523
x1,463:24823780,40485523
k1,463:24977743,40485523:153963
x1,463:26469983,40485523
k1,463:26623947,40485523:153964
x1,463:27133810,40485523
k1,463:27287773,40485523:153963
x1,463:27796981,40485523
x1,463:29362629,40485523
k1,463:29516593,40485523:153964
x1,463:30681807,40485523
k1,463:30681807,40485523:0
)
(1,464:9651486,41271955:21030321,446948,141880
x1,464:10707253,41271955
x1,464:11871813,41271955
k1,463:12070390,41271955:198577
x1,463:13144518,41271955
k1,463:13343096,41271955:198578
x1,463:14508311,41271955
k1,463:14706888,41271955:198577
x1,463:15143999,41271955
k1,463:15342577,41271955:198578
x1,463:16143416,41271955
k1,463:16341993,41271955:198577
x1,463:17507216,41271955
k1,463:17705794,41271955:198578
x1,463:18652130,41271955
x1,463:20290495,41271955
k1,463:20489072,41271955:198577
x1,463:21472094,41271955
k1,463:21670672,41271955:198578
x1,463:22471511,41271955
k1,463:22670088,41271955:198577
x1,463:24344512,41271955
x1,463:24549640,41271955
x1,463:25022799,41271955
x1,463:25334095,41271955
x1,463:25797430,41271955
k1,463:25996008,41271955:198578
x1,463:26869600,41271955
x1,463:28216351,41271955
k1,463:28414928,41271955:198577
x1,463:28742608,41271955
x1,463:29033584,41271955
x1,463:29344880,41271955
x1,463:29808215,41271955
x1,463:30463575,41271955
x1,463:30681807,41271955
k1,464:30681807,41271955:0
)
]
(1,467:8865054,43890614:21816753,0,0
h1,467:8865054,43890614:21816753,0,0
)
]
(1,467:4736286,4736286:0,0,0
[1,467:0,4736286:21816753,0,0
(1,467:0,0:21816753,0,0
h1,467:0,0:0,0,0
(1,467:0,0:0,0,0
(1,467:0,0:0,0,0
g1,467:0,0
(1,467:0,0:0,0,52099153
(1,467:0,52099153:0,0,0
g1,467:0,52099153
)
)
g1,467:0,0
)
)
k1,467:21816752,0:21816752
g1,467:21816752,0
)
]
)
]
!5390
}14
!10
{15
[1,524:4736286,43890614:25945521,39154328,0
(1,524:4736286,4736286:0,0,0
[1,524:0,4736286:21816753,0,0
(1,524:0,0:21816753,0,0
h1,524:0,0:0,0,0
(1,524:0,0:0,0,0
(1,524:0,0:0,0,0
g1,524:0,0
(1,524:0,0:0,0,52099153
(1,524:0,52099153:0,0,0
g1,524:0,52099153
)
)
g1,524:0,0
)
)
k1,524:21816752,0:21816752
g1,524:21816752,0
)
]
)
[1,524:8865054,43890614:21816753,39154328,0
[1,524:8865054,5522718:21816753,786432,0
(1,524:8865054,5522718:21816753,381299,120598
(1,524:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,524:30681807,5522718:10806086
(1,524:30681807,5522718:0,379905,7793
k1,524:30124751,5522718:-557056
x1,524:30681807,5522718
)
)
)
]
[1,524:8865054,41924534:21816753,35615384,0
(1,464:9651486,6964510:21030321,448587,141880
x1,464:10415622,6964510
k1,463:10658151,6964510:242529
x1,463:11458335,6964510
k1,463:11700864,6964510:242529
x1,463:12210072,6964510
x1,463:13884503,6964510
k1,463:14127032,6964510:242529
x1,463:14636895,6964510
k1,463:14879425,6964510:242530
x1,463:15498081,6964510
x1,463:16625945,6964510
k1,463:16868474,6964510:242529
x1,463:17542177,6964510
k1,463:17784706,6964510:242529
x1,463:18694994,6964510
k1,463:18937523,6964510:242529
x1,463:19883859,6964510
k1,463:20126388,6964510:242529
x1,463:21036676,6964510
k1,463:21279205,6964510:242529
x1,463:22079389,6964510
k1,463:22321918,6964510:242529
x1,463:23268254,6964510
x1,463:24396773,6964510
k1,463:24639303,6964510:242530
x1,463:25294663,6964510
k1,463:25537192,6964510:242529
x1,463:26338031,6964510
k1,463:26580560,6964510:242529
x1,463:27708424,6964510
k1,463:27950953,6964510:242529
x1,463:30681807,6964510
k1,464:30681807,6964510:0
)
(1,464:9651486,7750942:21030321,446948,141880
x1,464:10270142,7750942
x1,464:10962188,7750942
x1,464:11544140,7750942
x1,464:12727706,7750942
k1,464:30681806,7750942:17954100
g1,464:30681806,7750942
)
(1,468:9651486,8537374:21030321,451540,141880
(1,467:9651486,8537374:0,291271,0
g1,467:9651486,8537374
g1,467:9192734,8537374
g1,467:8865054,8537374
(1,467:8865054,8537374:458752,291271,0
(1,467:8865054,8537374:0,291271,0
x1,467:9192735,8537374
k1,467:8865054,8537374:-327681
)
k1,467:9323806,8537374:458752
)
g1,467:9651486,8537374
)
x1,467:10816054,8537374
k1,467:11004638,8537374:188584
x1,467:12169853,8537374
k1,467:12358437,8537374:188584
x1,467:14578764,8537374
k1,467:14767348,8537374:188584
x1,467:15204459,8537374
k1,467:15393043,8537374:188584
x1,467:16448810,8537374
k1,467:16637394,8537374:188584
x1,467:17292754,8537374
k1,467:17481337,8537374:188583
x1,467:18282176,8537374
k1,467:18470760,8537374:188584
x1,467:20145184,8537374
k1,467:20333768,8537374:188584
x1,467:20843631,8537374
k1,467:21032215,8537374:188584
x1,467:23926909,8537374
k1,467:24115493,8537374:188584
x1,467:25025781,8537374
k1,467:25214365,8537374:188584
x1,467:27398651,8537374
k1,467:27587235,8537374:188584
x1,467:30681807,8537374
k1,467:30681807,8537374:0
)
(1,468:9651486,9323806:21030321,446948,141880
x1,468:10634508,9323806
k1,467:10862524,9323806:228016
x1,467:12245971,9323806
k1,467:12473986,9323806:228015
x1,467:12983849,9323806
k1,467:13211865,9323806:228016
x1,467:15250662,9323806
k1,467:15478678,9323806:228016
x1,467:16279517,9323806
k1,467:16507532,9323806:228015
x1,467:18181956,9323806
x1,467:18309756,9323806
k1,467:18537772,9323806:228016
x1,467:19556852,9323806
k1,467:19784868,9323806:228016
x1,467:22879440,9323806
k1,467:23107455,9323806:228015
x1,467:25655469,9323806
k1,467:25883485,9323806:228016
x1,467:26393348,9323806
k1,467:26621364,9323806:228016
x1,467:27568338,9323806
k1,467:27796353,9323806:228015
x1,467:30016680,9323806
k1,467:30244696,9323806:228016
x1,467:30681807,9323806
k1,467:30681807,9323806:0
)
(1,468:9651486,10110238:21030321,446948,141880
x1,468:10707253,10110238
k1,467:10874183,10110238:166930
x1,467:11384046,10110238
k1,467:11550976,10110238:166930
x1,467:12351815,10110238
k1,467:12518745,10110238:166930
x1,467:13974944,10110238
k1,467:14141875,10110238:166931
x1,467:15088211,10110238
k1,467:15255138,10110238:166927
x1,467:17676007,10110238
k1,467:17842937,10110238:166930
x1,467:18388841,10110238
k1,467:18555771,10110238:166930
x1,467:18846747,10110238
x1,467:21093961,10110238
k1,467:21260891,10110238:166930
x1,467:21770754,10110238
k1,467:21937684,10110238:166930
x1,467:23429924,10110238
k1,467:23596854,10110238:166930
x1,467:24360998,10110238
k1,467:24527929,10110238:166931
x1,467:25037792,10110238
k1,467:25204722,10110238:166930
x1,467:26005561,10110238
k1,467:26172491,10110238:166930
x1,467:28502283,10110238
x1,467:28876498,10110238
k1,467:29043425,10110238:166927
x1,467:30681807,10110238
k1,467:30681807,10110238:0
)
(1,468:9651486,10896670:21030321,446948,141880
x1,468:12272873,10896670
k1,467:12472964,10896670:200091
x1,467:12982827,10896670
k1,467:13182919,10896670:200092
x1,467:14894046,10896670
k1,467:15094137,10896670:200091
x1,467:15421817,10896670
h1,467:15421817,10896670:0,0,0
x1,467:15585657,10896670
k1,467:15785749,10896670:200092
x1,467:18006074,10896670
k1,467:18206165,10896670:200091
x1,467:18497141,10896670
x1,467:21254218,10896670
k1,467:21454309,10896670:200091
x1,467:22000221,10896670
k1,467:22200313,10896670:200092
x1,467:23147287,10896670
k1,467:23347378,10896670:200091
x1,467:25567705,10896670
k1,467:25767796,10896670:200091
x1,467:26204907,10896670
k1,467:26404999,10896670:200092
x1,467:27242542,10896670
k1,467:27442633,10896670:200091
x1,467:27988545,10896670
k1,467:28188637,10896670:200092
x1,467:28989476,10896670
k1,467:29189567,10896670:200091
x1,467:30681807,10896670
k1,467:30681807,10896670:0
)
(1,468:9651486,11683102:21030321,446948,141880
x1,468:10197398,11683102
g1,467:10361238,11683102
x1,467:11308212,11683102
g1,467:11472052,11683102
x1,467:13400755,11683102
x1,467:13528555,11683102
k1,468:30681807,11683102:17153252
g1,468:30681807,11683102
)
(1,472:9651486,12469534:21030321,451540,141880
(1,471:9651486,12469534:0,291271,0
g1,471:9651486,12469534
g1,471:9192734,12469534
g1,471:8865054,12469534
(1,471:8865054,12469534:458752,291271,0
(1,471:8865054,12469534:0,291271,0
x1,471:9192735,12469534
k1,471:8865054,12469534:-327681
)
k1,471:9323806,12469534:458752
)
g1,471:9651486,12469534
)
x1,471:10670566,12469534
k1,471:10857943,12469534:187377
x1,471:12023158,12469534
k1,471:12210536,12469534:187378
x1,471:14795254,12469534
k1,471:14982631,12469534:187377
x1,471:17058117,12469534
k1,471:17245494,12469534:187377
x1,471:17791406,12469534
k1,471:17978784,12469534:187378
x1,471:18634135,12469534
x1,471:18955262,12469534
k1,471:19142639,12469534:187377
x1,471:19688543,12469534
x1,471:21735869,12469534
k1,471:21923246,12469534:187377
x1,471:22942326,12469534
k1,471:23129704,12469534:187378
x1,471:24149423,12469534
k1,471:24336800,12469534:187377
x1,471:24882704,12469534
x1,471:26511262,12469534
k1,471:26698639,12469534:187377
x1,471:27390039,12469534
x1,471:28492350,12469534
k1,471:28679704,12469534:187354
x1,471:30681807,12469534
k1,471:30681807,12469534:0
)
(1,472:9651486,13255966:21030321,446948,141880
x1,472:10634508,13255966
k1,471:10791752,13255966:157244
x1,471:11738726,13255966
k1,471:11895970,13255966:157244
x1,471:12333081,13255966
k1,471:12490325,13255966:157244
x1,471:12781301,13255966
k1,471:12938545,13255966:157244
x1,471:14030360,13255966
k1,471:14187604,13255966:157244
x1,471:16244099,13255966
k1,471:16401343,13255966:157244
x1,471:17420423,13255966
k1,471:17577667,13255966:157244
x1,471:19397587,13255966
k1,471:19554831,13255966:157244
x1,471:20100735,13255966
x1,471:21729293,13255966
k1,471:21886537,13255966:157244
x1,471:23087801,13255966
k1,471:23245038,13255966:157237
x1,471:25247141,13255966
k1,471:25404385,13255966:157244
x1,471:26387407,13255966
k1,471:26544651,13255966:157244
x1,471:27345490,13255966
k1,471:27502734,13255966:157244
x1,471:30087452,13255966
k1,471:30244696,13255966:157244
x1,471:30681807,13255966
k1,471:30681807,13255966:0
)
(1,472:9651486,14042398:21030321,446948,141880
x1,472:9942462,14042398
g1,471:10106302,14042398
x1,471:11126028,14042398
g1,471:11289868,14042398
x1,471:13182523,14042398
g1,471:13346363,14042398
x1,471:14948050,14042398
g1,471:15111890,14042398
x1,471:15912729,14042398
g1,471:16076569,14042398
x1,471:17750993,14042398
g1,471:17914833,14042398
x1,471:18351944,14042398
g1,471:18515784,14042398
x1,471:18806760,14042398
x1,471:20835087,14042398
g1,471:20998927,14042398
x1,471:21508790,14042398
g1,471:21672630,14042398
x1,471:23747486,14042398
g1,471:23911326,14042398
x1,471:24421189,14042398
g1,471:24585029,14042398
x1,471:25750243,14042398
g1,471:25914083,14042398
x1,471:27843435,14042398
g1,471:28007275,14042398
x1,471:29099090,14042398
g1,471:29262930,14042398
x1,471:30664082,14042398
k1,472:30681807,14042398:17725
g1,472:30681807,14042398
)
(1,477:9651486,14828830:21030321,451540,141880
(1,476:9651486,14828830:0,291271,0
g1,476:9651486,14828830
g1,476:9192734,14828830
g1,476:8865054,14828830
(1,476:8865054,14828830:458752,291271,0
(1,476:8865054,14828830:0,291271,0
x1,476:9192735,14828830
k1,476:8865054,14828830:-327681
)
k1,476:9323806,14828830:458752
)
g1,476:9651486,14828830
)
x1,476:10670566,14828830
k1,476:10859730,14828830:189164
x1,476:12024945,14828830
k1,476:12214109,14828830:189164
x1,476:14798827,14828830
k1,476:14987992,14828830:189165
x1,476:17063478,14828830
k1,476:17252642,14828830:189164
x1,476:17798554,14828830
k1,476:17987718,14828830:189164
x1,476:18352094,14828830
x1,476:18663390,14828830
x1,476:18944542,14828830
k1,476:19133706,14828830:189164
x1,476:19679610,14828830
x1,476:21726936,14828830
k1,476:21916101,14828830:189165
x1,476:22935181,14828830
k1,476:23124345,14828830:189164
x1,476:24144064,14828830
k1,476:24333228,14828830:189164
x1,476:24879132,14828830
x1,476:26507690,14828830
k1,476:26696854,14828830:189164
x1,476:27388254,14828830
x1,476:28490565,14828830
k1,476:28679704,14828830:189139
x1,476:30681807,14828830
k1,476:30681807,14828830:0
)
(1,477:9651486,15615262:21030321,446948,141880
x1,477:10634508,15615262
k1,476:10859352,15615262:224844
x1,476:11806326,15615262
k1,476:12031169,15615262:224843
x1,476:12468280,15615262
k1,476:12693124,15615262:224844
x1,476:12984100,15615262
k1,476:13208944,15615262:224844
x1,476:14300759,15615262
k1,476:14525603,15615262:224844
x1,476:16582098,15615262
k1,476:16806941,15615262:224843
x1,476:17826021,15615262
k1,476:18050865,15615262:224844
x1,476:19870785,15615262
k1,476:20095629,15615262:224844
x1,476:20641533,15615262
x1,476:22270091,15615262
k1,476:22494935,15615262:224844
x1,476:23660151,15615262
k1,476:23884933,15615262:224782
x1,476:25887036,15615262
k1,476:26111880,15615262:224844
x1,476:27094902,15615262
k1,476:27319746,15615262:224844
x1,476:28120585,15615262
k1,476:28345428,15615262:224843
x1,476:30019852,15615262
k1,476:30244696,15615262:224844
x1,476:30681807,15615262
k1,476:30681807,15615262:0
)
(1,477:9651486,16401694:21030321,446948,141880
x1,477:9942462,16401694
x1,476:11970789,16401694
k1,476:12198350,16401694:227561
x1,476:12708213,16401694
k1,476:12935774,16401694:227561
x1,476:14173742,16401694
k1,476:14401304,16401694:227562
x1,476:15493119,16401694
k1,476:15720680,16401694:227561
x1,476:18304743,16401694
k1,476:18532304,16401694:227561
x1,476:19042167,16401694
k1,476:19269728,16401694:227561
x1,476:20070567,16401694
k1,476:20298129,16401694:227562
x1,476:23392701,16401694
k1,476:23620262,16401694:227561
x1,476:24493854,16401694
x1,476:25940229,16401694
k1,476:26167790,16401694:227561
x1,476:26677653,16401694
k1,476:26905214,16401694:227561
x1,476:27706053,16401694
k1,476:27933615,16401694:227562
x1,476:28879934,16401694
k1,476:29107495,16401694:227561
x1,476:29653407,16401694
k1,476:29880968,16401694:227561
x1,476:30681807,16401694
k1,476:30681807,16401694:0
)
(1,477:9651486,17188126:21030321,446948,141880
x1,477:10197390,17188126
x1,476:12244716,17188126
k1,476:12479755,17188126:235039
x1,476:13498835,17188126
k1,476:13733875,17188126:235040
x1,476:14971833,17188126
k1,476:15206872,17188126:235039
x1,476:15752776,17188126
x1,476:17381334,17188126
k1,476:17616373,17188126:235039
x1,476:18963116,17188126
x1,476:19873396,17188126
k1,476:20108435,17188126:235039
x1,476:20909274,17188126
k1,476:21144314,17188126:235040
x1,476:23000920,17188126
k1,476:23235959,17188126:235039
x1,476:24218326,17188126
k1,476:24453365,17188126:235039
x1,476:25399701,17188126
k1,476:25634740,17188126:235039
x1,476:26435579,17188126
k1,476:26670619,17188126:235040
x1,476:28272306,17188126
k1,476:28507345,17188126:235039
x1,476:29053249,17188126
x1,476:30681807,17188126
k1,476:30681807,17188126:0
)
(1,477:9651486,17974558:21030321,446948,141880
x1,477:10998229,17974558
x1,477:11908509,17974558
k1,476:12071502,17974558:162993
x1,476:12872341,17974558
k1,476:13035333,17974558:162992
x1,476:14127148,17974558
k1,476:14290141,17974558:162993
x1,476:18367744,17974558
k1,476:18530737,17974558:162993
x1,476:20823169,17974558
x1,476:21141025,17974558
k1,476:21304017,17974558:162992
x1,476:22450224,17974558
k1,476:22613217,17974558:162993
x1,476:23632297,17974558
k1,476:23795290,17974558:162993
x1,476:24960505,17974558
k1,476:25123498,17974558:162993
x1,476:25669402,17974558
x1,476:27297960,17974558
k1,476:27460952,17974558:162992
x1,476:28807695,17974558
x1,476:29717975,17974558
k1,476:29880968,17974558:162993
x1,476:30681807,17974558
k1,476:30681807,17974558:0
)
(1,477:9651486,18760990:21030321,446948,141880
x1,477:11835780,18760990
g1,476:11999620,18760990
x1,476:12763764,18760990
g1,476:12927604,18760990
x1,476:14529291,18760990
g1,476:14693131,18760990
x1,476:15493970,18760990
g1,476:15657810,18760990
x1,476:17332234,18760990
g1,476:17496074,18760990
x1,476:18988314,18760990
g1,476:19152154,18760990
x1,476:19662017,18760990
g1,476:19825857,18760990
x1,476:21063825,18760990
g1,476:21227665,18760990
x1,476:22319480,18760990
g1,476:22483320,18760990
x1,476:22993183,18760990
g1,476:23157023,18760990
x1,476:23957862,18760990
g1,476:24121702,18760990
x1,476:25741741,18760990
k1,477:30681807,18760990:4940066
g1,477:30681807,18760990
)
(1,481:9651486,19547422:21030321,451540,141880
(1,480:9651486,19547422:0,291271,0
g1,480:9651486,19547422
g1,480:9192734,19547422
g1,480:8865054,19547422
(1,480:8865054,19547422:458752,291271,0
(1,480:8865054,19547422:0,291271,0
x1,480:9192735,19547422
k1,480:8865054,19547422:-327681
)
k1,480:9323806,19547422:458752
)
g1,480:9651486,19547422
)
x1,480:10670566,19547422
k1,480:10857943,19547422:187377
x1,480:12023158,19547422
k1,480:12210536,19547422:187378
x1,480:14795254,19547422
k1,480:14982631,19547422:187377
x1,480:17058117,19547422
k1,480:17245494,19547422:187377
x1,480:17791406,19547422
k1,480:17978784,19547422:187378
x1,480:18634135,19547422
x1,480:18955262,19547422
k1,480:19142639,19547422:187377
x1,480:19688543,19547422
x1,480:21735869,19547422
k1,480:21923246,19547422:187377
x1,480:22942326,19547422
k1,480:23129704,19547422:187378
x1,480:24149423,19547422
k1,480:24336800,19547422:187377
x1,480:24882704,19547422
x1,480:26511262,19547422
k1,480:26698639,19547422:187377
x1,480:27390039,19547422
x1,480:28492350,19547422
k1,480:28679704,19547422:187354
x1,480:30681807,19547422
k1,480:30681807,19547422:0
)
(1,481:9651486,20333854:21030321,446948,141880
x1,481:10634508,20333854
k1,480:10859352,20333854:224844
x1,480:11806326,20333854
k1,480:12031169,20333854:224843
x1,480:12468280,20333854
k1,480:12693124,20333854:224844
x1,480:12984100,20333854
k1,480:13208944,20333854:224844
x1,480:14300759,20333854
k1,480:14525603,20333854:224844
x1,480:16582098,20333854
k1,480:16806941,20333854:224843
x1,480:17826021,20333854
k1,480:18050865,20333854:224844
x1,480:19870785,20333854
k1,480:20095629,20333854:224844
x1,480:20641533,20333854
x1,480:22270091,20333854
k1,480:22494935,20333854:224844
x1,480:23660151,20333854
k1,480:23884933,20333854:224782
x1,480:25887036,20333854
k1,480:26111880,20333854:224844
x1,480:27094902,20333854
k1,480:27319746,20333854:224844
x1,480:28120585,20333854
k1,480:28345428,20333854:224843
x1,480:30019852,20333854
k1,480:30244696,20333854:224844
x1,480:30681807,20333854
k1,480:30681807,20333854:0
)
(1,481:9651486,21120286:21030321,446948,141880
x1,481:9942462,21120286
x1,480:11970789,21120286
k1,480:12175921,21120286:205132
x1,480:12685784,21120286
k1,480:12890915,21120286:205131
x1,480:15001810,21120286
k1,480:15206942,21120286:205132
x1,480:17172997,21120286
k1,480:17378129,21120286:205132
x1,480:18324465,21120286
k1,480:18529596,21120286:205131
x1,480:19621411,21120286
k1,480:19826543,21120286:205132
x1,480:22994497,21120286
k1,480:23199628,21120286:205131
x1,480:24510323,21120286
k1,480:24715455,21120286:205132
x1,480:27299518,21120286
k1,480:27504650,21120286:205132
x1,480:28014513,21120286
k1,480:28219644,21120286:205131
x1,480:28510620,21120286
k1,480:28715752,21120286:205132
x1,480:30681807,21120286
k1,480:30681807,21120286:0
)
(1,481:9651486,21906718:21030321,446948,141880
x1,481:11944565,21906718
k1,480:12125214,21906718:180649
x1,480:13471957,21906718
x1,480:14454989,21906718
k1,480:14635637,21906718:180648
x1,480:15145500,21906718
k1,480:15326149,21906718:180649
x1,480:16126988,21906718
k1,480:16307636,21906718:180648
x1,480:18273691,21906718
k1,480:18454340,21906718:180649
x1,480:20747419,21906718
k1,480:20928067,21906718:180648
x1,480:21929442,21906718
k1,480:22110090,21906718:180648
x1,480:22510505,21906718
k1,480:22691154,21906718:180649
x1,480:23128265,21906718
k1,480:23308914,21906718:180649
x1,480:23599890,21906718
x1,480:25628217,21906718
k1,480:25808865,21906718:180648
x1,480:26318728,21906718
k1,480:26499377,21906718:180649
x1,480:27737345,21906718
k1,480:27917993,21906718:180648
x1,480:29009808,21906718
k1,480:29190457,21906718:180649
x1,480:29700320,21906718
k1,480:29880968,21906718:180648
x1,480:30681807,21906718
k1,480:30681807,21906718:0
)
(1,481:9651486,22693150:21030321,446948,7531
x1,481:11271525,22693150
k1,481:30681807,22693150:19410282
g1,481:30681807,22693150
)
(1,486:9651486,23479582:21030321,451540,141880
(1,485:9651486,23479582:0,291271,0
g1,485:9651486,23479582
g1,485:9192734,23479582
g1,485:8865054,23479582
(1,485:8865054,23479582:458752,291271,0
(1,485:8865054,23479582:0,291271,0
x1,485:9192735,23479582
k1,485:8865054,23479582:-327681
)
k1,485:9323806,23479582:458752
)
g1,485:9651486,23479582
)
x1,485:10670566,23479582
k1,485:10825235,23479582:154669
x1,485:11990450,23479582
k1,485:12145119,23479582:154669
x1,485:14729837,23479582
k1,485:14884506,23479582:154669
x1,485:16959992,23479582
k1,485:17114661,23479582:154669
x1,485:17660573,23479582
k1,485:17815242,23479582:154669
x1,485:19125289,23479582
k1,485:19279958,23479582:154669
x1,485:19825862,23479582
x1,485:21873188,23479582
k1,485:22027856,23479582:154668
x1,485:23046936,23479582
k1,485:23201605,23479582:154669
x1,485:24221324,23479582
k1,485:24375993,23479582:154669
x1,485:24921897,23479582
x1,485:26550455,23479582
k1,485:26705124,23479582:154669
x1,485:28525044,23479582
k1,485:28679704,23479582:154660
x1,485:30681807,23479582
k1,485:30681807,23479582:0
)
(1,486:9651486,24266014:21030321,446948,141880
x1,486:10634508,24266014
k1,485:10851082,24266014:216574
x1,485:11798056,24266014
k1,485:12014630,24266014:216574
x1,485:12451741,24266014
k1,485:12668316,24266014:216575
x1,485:12959292,24266014
k1,485:13175866,24266014:216574
x1,485:14122202,24266014
x1,485:16670872,24266014
k1,485:16887446,24266014:216574
x1,485:19636004,24266014
k1,485:19852578,24266014:216574
x1,485:20871658,24266014
k1,485:21088232,24266014:216574
x1,485:22908152,24266014
k1,485:23124727,24266014:216575
x1,485:23670631,24266014
x1,485:25299189,24266014
k1,485:25515763,24266014:216574
x1,485:27263587,24266014
k1,485:27480108,24266014:216521
x1,485:29482211,24266014
k1,485:29698785,24266014:216574
x1,485:30681807,24266014
k1,485:30681807,24266014:0
)
(1,486:9651486,25052446:21030321,446948,141880
x1,486:10598460,25052446
k1,485:10798527,25052446:200067
x1,485:13383245,25052446
k1,485:13583312,25052446:200067
x1,485:14529648,25052446
x1,485:16313520,25052446
k1,485:16513587,25052446:200067
x1,485:17314426,25052446
k1,485:17514493,25052446:200067
x1,485:19917666,25052446
k1,485:20117733,25052446:200067
x1,485:21263940,25052446
k1,485:21464008,25052446:200068
x1,485:22483088,25052446
k1,485:22683155,25052446:200067
x1,485:23921113,25052446
k1,485:24121180,25052446:200067
x1,485:24667084,25052446
x1,485:26295642,25052446
k1,485:26495709,25052446:200067
x1,485:27915860,25052446
k1,485:28115927,25052446:200067
x1,485:28916766,25052446
k1,485:29116833,25052446:200067
x1,485:30681807,25052446
k1,485:30681807,25052446:0
)
(1,486:9651486,25838878:21030321,446948,141880
x1,486:12054659,25838878
g1,485:12218499,25838878
x1,485:13200866,25838878
g1,485:13364706,25838878
x1,485:13692386,25838878
x1,485:14767817,25838878
g1,485:14931657,25838878
x1,485:15914679,25838878
g1,485:16078519,25838878
x1,485:16879358,25838878
g1,485:17043198,25838878
x1,485:18717622,25838878
g1,485:18881462,25838878
x1,485:20373702,25838878
g1,485:20537542,25838878
x1,485:21047405,25838878
g1,485:21211245,25838878
x1,485:22630733,25838878
g1,485:22794573,25838878
x1,485:23304436,25838878
g1,485:23468276,25838878
x1,485:24269115,25838878
g1,485:24432955,25838878
x1,485:26161778,25838878
k1,486:30681807,25838878:4520029
g1,486:30681807,25838878
)
(1,490:9651486,26625310:21030321,451540,141880
(1,489:9651486,26625310:0,291271,0
g1,489:9651486,26625310
g1,489:9192734,26625310
g1,489:8865054,26625310
(1,489:8865054,26625310:458752,291271,0
(1,489:8865054,26625310:0,291271,0
x1,489:9192735,26625310
k1,489:8865054,26625310:-327681
)
k1,489:9323806,26625310:458752
)
g1,489:9651486,26625310
)
x1,489:10670566,26625310
k1,489:10825235,26625310:154669
x1,489:11990450,26625310
k1,489:12145119,26625310:154669
x1,489:14729837,26625310
k1,489:14884506,26625310:154669
x1,489:16959992,26625310
k1,489:17114661,26625310:154669
x1,489:17660573,26625310
k1,489:17815242,26625310:154669
x1,489:19125289,26625310
k1,489:19279958,26625310:154669
x1,489:19825862,26625310
x1,489:21873188,26625310
k1,489:22027856,26625310:154668
x1,489:23046936,26625310
k1,489:23201605,26625310:154669
x1,489:24221324,26625310
k1,489:24375993,26625310:154669
x1,489:24921897,26625310
x1,489:26550455,26625310
k1,489:26705124,26625310:154669
x1,489:28525044,26625310
k1,489:28679704,26625310:154660
x1,489:30681807,26625310
k1,489:30681807,26625310:0
)
(1,490:9651486,27411742:21030321,446948,141880
x1,490:10634508,27411742
k1,489:10854418,27411742:219910
x1,489:11801392,27411742
k1,489:12021303,27411742:219911
x1,489:12458414,27411742
k1,489:12678324,27411742:219910
x1,489:12969300,27411742
k1,489:13189211,27411742:219911
x1,489:14135547,27411742
x1,489:16684217,27411742
k1,489:16904127,27411742:219910
x1,489:19652685,27411742
k1,489:19872596,27411742:219911
x1,489:20891676,27411742
k1,489:21111586,27411742:219910
x1,489:22931506,27411742
k1,489:23151417,27411742:219911
x1,489:23697321,27411742
x1,489:25325879,27411742
k1,489:25545789,27411742:219910
x1,489:27256917,27411742
k1,489:27476772,27411742:219855
x1,489:29478875,27411742
k1,489:29698785,27411742:219910
x1,489:30681807,27411742
k1,489:30681807,27411742:0
)
(1,490:9651486,28198174:21030321,446948,141880
x1,490:10598460,28198174
k1,489:10780141,28198174:181681
x1,489:13364859,28198174
k1,489:13546540,28198174:181681
x1,489:14492876,28198174
x1,489:16276748,28198174
k1,489:16458429,28198174:181681
x1,489:17259268,28198174
k1,489:17440949,28198174:181681
x1,489:18532764,28198174
k1,489:18714444,28198174:181680
x1,489:22792047,28198174
k1,489:22973728,28198174:181681
x1,489:25266160,28198174
x1,489:25584016,28198174
x1,489:25705264,28198174
k1,489:25886945,28198174:181681
x1,489:26906025,28198174
k1,489:27087706,28198174:181681
x1,489:28325664,28198174
k1,489:28507345,28198174:181681
x1,489:29053249,28198174
x1,489:30681807,28198174
k1,489:30681807,28198174:0
)
(1,490:9651486,28984606:21030321,446948,141880
x1,490:11071637,28984606
k1,489:11265150,28984606:193513
x1,489:12065989,28984606
k1,489:12259503,28984606:193514
x1,489:13824477,28984606
k1,489:14017990,28984606:193513
x1,489:15109805,28984606
k1,489:15303319,28984606:193514
x1,489:19380922,28984606
k1,489:19574435,28984606:193513
x1,489:21866867,28984606
x1,489:22184723,28984606
k1,489:22378237,28984606:193514
x1,489:23360604,28984606
k1,489:23554117,28984606:193513
x1,489:23881797,28984606
x1,489:24957228,28984606
k1,489:25150742,28984606:193514
x1,489:26133764,28984606
k1,489:26327277,28984606:193513
x1,489:27128116,28984606
k1,489:27321630,28984606:193514
x1,489:28996054,28984606
k1,489:29189567,28984606:193513
x1,489:30681807,28984606
k1,489:30681807,28984606:0
)
(1,490:9651486,29771038:21030321,446948,7531
x1,490:10161349,29771038
g1,489:10325189,29771038
x1,489:12473417,29771038
g1,489:12637257,29771038
x1,489:13729072,29771038
g1,489:13892912,29771038
x1,489:14402775,29771038
g1,489:14566615,29771038
x1,489:15367454,29771038
g1,489:15531294,29771038
x1,489:16987493,29771038
g1,489:17151333,29771038
x1,489:17661196,29771038
g1,489:17825036,29771038
x1,489:18625875,29771038
g1,489:18789715,29771038
x1,489:20518538,29771038
k1,490:30681807,29771038:10163269
g1,490:30681807,29771038
)
(1,494:9651486,30557470:21030321,451540,141880
(1,493:9651486,30557470:0,291271,0
g1,493:9651486,30557470
g1,493:9192734,30557470
g1,493:8865054,30557470
(1,493:8865054,30557470:458752,291271,0
(1,493:8865054,30557470:0,291271,0
x1,493:9192735,30557470
k1,493:8865054,30557470:-327681
)
k1,493:9323806,30557470:458752
)
g1,493:9651486,30557470
)
x1,493:10670566,30557470
k1,493:10857347,30557470:186781
x1,493:12022562,30557470
k1,493:12209344,30557470:186782
x1,493:13337863,30557470
x1,493:14794062,30557470
k1,493:14980843,30557470:186781
x1,493:15927179,30557470
x1,493:17056329,30557470
k1,493:17243110,30557470:186781
x1,493:17789022,30557470
k1,493:17975804,30557470:186782
x1,493:18340180,30557470
x1,493:18651476,30557470
x1,493:18932628,30557470
k1,493:19119409,30557470:186781
x1,493:19665313,30557470
x1,493:19983169,30557470
x1,493:21712639,30557470
k1,493:21899421,30557470:186782
x1,493:22918501,30557470
k1,493:23105282,30557470:186781
x1,493:24125001,30557470
k1,493:24311782,30557470:186781
x1,493:24857686,30557470
x1,493:25175542,30557470
x1,493:26486244,30557470
k1,493:26673026,30557470:186782
x1,493:28492946,30557470
k1,493:28679704,30557470:186758
x1,493:29298360,30557470
x1,493:30681807,30557470
k1,493:30681807,30557470:0
)
(1,494:9651486,31343902:21030321,446948,141880
x1,494:10634508,31343902
k1,493:10854418,31343902:219910
x1,493:11801392,31343902
k1,493:12021303,31343902:219911
x1,493:12458414,31343902
k1,493:12678324,31343902:219910
x1,493:12969300,31343902
k1,493:13189211,31343902:219911
x1,493:14135547,31343902
x1,493:14827603,31343902
x1,493:15155283,31343902
x1,493:15664491,31343902
x1,493:16684217,31343902
k1,493:16904127,31343902:219910
x1,493:18032646,31343902
x1,493:19652685,31343902
k1,493:19872596,31343902:219911
x1,493:20891676,31343902
k1,493:21111586,31343902:219910
x1,493:21948466,31343902
x1,493:22931506,31343902
k1,493:23151417,31343902:219911
x1,493:23697321,31343902
x1,493:24015177,31343902
x1,493:25325879,31343902
k1,493:25545789,31343902:219910
x1,493:27256917,31343902
k1,493:27476772,31343902:219855
x1,493:28095428,31343902
x1,493:29478875,31343902
k1,493:29698785,31343902:219910
x1,493:30681807,31343902
k1,493:30681807,31343902:0
)
(1,494:9651486,32130334:21030321,446948,141880
x1,494:10598460,32130334
k1,493:10838324,32130334:239864
x1,493:11966843,32130334
x1,493:13423042,32130334
k1,493:13662905,32130334:239863
x1,493:14609241,32130334
x1,493:15301297,32130334
x1,493:16393113,32130334
k1,493:16632977,32130334:239864
x1,493:17433816,32130334
k1,493:17673680,32130334:239864
x1,493:18802192,32130334
x1,493:19639735,32130334
k1,493:19879598,32130334:239863
x1,493:21371838,32130334
x1,493:22336517,32130334
k1,493:22576381,32130334:239864
x1,493:23595461,32130334
k1,493:23835325,32130334:239864
x1,493:24781644,32130334
k1,493:25021507,32130334:239863
x1,493:25567419,32130334
k1,493:25807283,32130334:239864
x1,493:26608122,32130334
k1,493:26847985,32130334:239863
x1,493:27393889,32130334
x1,493:27711745,32130334
x1,493:29277375,32130334
k1,493:29517239,32130334:239864
x1,493:30463575,32130334
x1,493:30681807,32130334
k1,494:30681807,32130334:0
)
(1,494:9651486,32916766:21030321,446948,141880
x1,494:10634508,32916766
k1,493:10832162,32916766:197654
x1,493:11342025,32916766
x1,493:11887937,32916766
x1,493:12907008,32916766
x1,493:13926734,32916766
k1,493:14124387,32916766:197653
x1,493:15107409,32916766
k1,493:15305063,32916766:197654
x1,493:15742174,32916766
k1,493:15939828,32916766:197654
x1,493:16485732,32916766
x1,493:17359316,32916766
x1,493:18196841,32916766
k1,493:18394494,32916766:197653
x1,493:19413565,32916766
k1,493:19611219,32916766:197654
x1,493:20740395,32916766
k1,493:20938015,32916766:197620
x1,493:22029831,32916766
x1,493:22529215,32916766
k1,493:22726868,32916766:197653
x1,493:24019227,32916766
k1,493:24216881,32916766:197654
x1,493:25308697,32916766
k1,493:25506351,32916766:197654
x1,493:27089686,32916766
k1,493:27287339,32916766:197653
x1,493:28415851,32916766
x1,493:28889019,32916766
x1,493:29974290,32916766
k1,493:30171944,32916766:197654
x1,493:30681807,32916766
k1,493:30681807,32916766:0
)
(1,494:9651486,33703198:21030321,446948,141880
x1,494:10306846,33703198
x1,494:11091310,33703198
x1,494:12219829,33703198
g1,493:12383669,33703198
x1,493:12674645,33703198
g1,493:12838485,33703198
x1,493:13966997,33703198
x1,493:14804540,33703198
g1,493:14968380,33703198
x1,493:16460620,33703198
x1,493:17261459,33703198
g1,493:17425299,33703198
x1,493:18262834,33703198
g1,493:18426674,33703198
x1,493:19700681,33703198
g1,493:19864521,33703198
x1,493:20155497,33703198
g1,493:20319337,33703198
x1,493:21448513,33703198
g1,493:21612353,33703198
x1,493:22704169,33703198
x1,493:23203553,33703198
x1,493:23341184,33703198
g1,493:23505024,33703198
x1,493:24050928,33703198
g1,493:24214768,33703198
x1,493:24833424,33703198
x1,493:26435102,33703198
g1,493:26598942,33703198
x1,493:27108805,33703198
g1,493:27272645,33703198
x1,493:28146884,33703198
x1,493:28983772,33703198
g1,493:29147612,33703198
x1,493:29802972,33703198
h1,493:29802972,33703198:0,0,0
x1,493:29966812,33703198
k1,494:30681807,33703198:714995
g1,494:30681807,33703198
)
(1,498:9651486,34489630:21030321,451540,141880
(1,497:9651486,34489630:0,291271,0
g1,497:9651486,34489630
g1,497:9192734,34489630
g1,497:8865054,34489630
(1,497:8865054,34489630:458752,291271,0
(1,497:8865054,34489630:0,291271,0
x1,497:9192735,34489630
k1,497:8865054,34489630:-327681
)
k1,497:9323806,34489630:458752
)
g1,497:9651486,34489630
)
x1,497:10670566,34489630
k1,497:10916990,34489630:246424
x1,497:12082205,34489630
k1,497:12328629,34489630:246424
x1,497:13457148,34489630
x1,497:14913347,34489630
k1,497:15159771,34489630:246424
x1,497:16106107,34489630
x1,497:17235257,34489630
k1,497:17481680,34489630:246423
x1,497:18027592,34489630
k1,497:18274016,34489630:246424
x1,497:18819920,34489630
x1,497:19131216,34489630
x1,497:19740048,34489630
k1,497:19986472,34489630:246424
x1,497:20532376,34489630
x1,497:20850232,34489630
x1,497:22579702,34489630
k1,497:22826126,34489630:246424
x1,497:23845206,34489630
k1,497:24091630,34489630:246424
x1,497:25111349,34489630
k1,497:25357773,34489630:246424
x1,497:25903677,34489630
x1,497:26221533,34489630
x1,497:27532235,34489630
k1,497:27778658,34489630:246423
x1,497:29598578,34489630
k1,497:29844919,34489630:246341
x1,497:30463575,34489630
x1,497:30681807,34489630
k1,498:30681807,34489630:0
)
(1,498:9651486,35276062:21030321,446948,141880
x1,498:11034933,35276062
k1,497:11218497,35276062:183564
x1,497:12201519,35276062
k1,497:12385083,35276062:183564
x1,497:13332057,35276062
k1,497:13515620,35276062:183563
x1,497:13952731,35276062
k1,497:14136295,35276062:183564
x1,497:14427271,35276062
k1,497:14610835,35276062:183564
x1,497:15557171,35276062
x1,497:16249227,35276062
x1,497:16576907,35276062
x1,497:17086115,35276062
x1,497:18105841,35276062
k1,497:18289405,35276062:183564
x1,497:19417924,35276062
x1,497:21037963,35276062
k1,497:21221527,35276062:183564
x1,497:22240607,35276062
k1,497:22424170,35276062:183563
x1,497:23261050,35276062
x1,497:24244090,35276062
k1,497:24427654,35276062:183564
x1,497:24973558,35276062
x1,497:25291414,35276062
x1,497:26602116,35276062
k1,497:26785680,35276062:183564
x1,497:28496160,35276062
k1,497:28679704,35276062:183544
x1,497:29298360,35276062
x1,497:30681807,35276062
k1,497:30681807,35276062:0
)
(1,498:9651486,36062494:21030321,446948,141880
x1,498:10634508,36062494
k1,497:10782077,36062494:147569
x1,497:11729051,36062494
k1,497:11876619,36062494:147568
x1,497:13005138,36062494
x1,497:14461337,36062494
k1,497:14608906,36062494:147569
x1,497:15555242,36062494
x1,497:16247298,36062494
x1,497:17339114,36062494
k1,497:17486683,36062494:147569
x1,497:18287522,36062494
k1,497:18435091,36062494:147569
x1,497:19235930,36062494
x1,497:19709098,36062494
x1,497:20576137,36062494
k1,497:20723705,36062494:147568
x1,497:21451792,36062494
x1,497:22890286,36062494
k1,497:23037855,36062494:147569
x1,497:24056935,36062494
k1,497:24204504,36062494:147569
x1,497:25150823,36062494
k1,497:25298392,36062494:147569
x1,497:25844304,36062494
k1,497:25991872,36062494:147568
x1,497:26792711,36062494
k1,497:26940280,36062494:147569
x1,497:27486184,36062494
x1,497:27804040,36062494
x1,497:29369670,36062494
k1,497:29517239,36062494:147569
x1,497:30463575,36062494
x1,497:30681807,36062494
k1,498:30681807,36062494:0
)
(1,498:9651486,36848926:21030321,446948,116320
x1,498:10634508,36848926
k1,497:10835911,36848926:201403
x1,497:11636750,36848926
k1,497:11838154,36848926:201404
x1,497:12348017,36848926
x1,497:12893929,36848926
x1,497:13913000,36848926
x1,497:14932726,36848926
k1,497:15134129,36848926:201403
x1,497:16117151,36848926
k1,497:16318555,36848926:201404
x1,497:16755666,36848926
k1,497:16957069,36848926:201403
x1,497:17502973,36848926
x1,497:18376557,36848926
x1,497:19214082,36848926
k1,497:19415485,36848926:201403
x1,497:19925348,36848926
k1,497:20126752,36848926:201404
x1,497:21073088,36848926
x1,497:22164903,36848926
k1,497:22366306,36848926:201403
x1,497:22876169,36848926
k1,497:23077572,36848926:201403
x1,497:23368548,36848926
k1,497:23569952,36848926:201404
x1,497:24115856,36848926
x1,497:25243720,36848926
k1,497:25445123,36848926:201403
x1,497:26245962,36848926
x1,497:26719130,36848926
x1,497:27586169,36848926
k1,497:27787573,36848926:201404
x1,497:28806644,36848926
k1,497:29008047,36848926:201403
x1,497:29589999,36848926
x1,497:30681807,36848926
k1,497:30681807,36848926:0
)
(1,498:9651486,37635358:21030321,446948,141880
x1,498:10998892,37635358
k1,497:11128878,37635358:129986
x1,497:12712213,37635358
k1,497:12842198,37635358:129985
x1,497:13460854,37635358
x1,497:14589373,37635358
x1,497:14953739,37635358
x1,497:15535691,37635358
x1,497:16555417,37635358
k1,497:16685403,37635358:129986
x1,497:17013083,37635358
x1,497:17297506,37635358
x1,497:17615362,37635358
x1,497:17736610,37635358
k1,497:17866595,37635358:129985
x1,497:18449203,37635358
k1,497:18579155,37635358:129952
x1,497:19197811,37635358
x1,497:20708395,37635358
k1,497:20838381,37635358:129986
x1,497:21347589,37635358
x1,497:22658291,37635358
k1,497:22788276,37635358:129985
x1,497:24062283,37635358
k1,497:24192269,37635358:129986
x1,497:24774877,37635358
k1,497:24904862,37635358:129985
x1,497:25705701,37635358
k1,497:25835687,37635358:129986
x1,497:26709271,37635358
x1,497:27510111,37635358
k1,497:27640096,37635358:129985
x1,497:28549728,37635358
k1,497:28679714,37635358:129986
x1,497:29189577,37635358
x1,497:30681807,37635358
k1,497:30681807,37635358:0
)
(1,498:9651486,38421790:21030321,446948,141880
x1,498:10780005,38421790
x1,498:11617548,38421790
x1,498:12127411,38421790
x1,498:13182522,38421790
g1,497:13346362,38421790
x1,497:14511576,38421790
g1,497:14675416,38421790
x1,497:15476255,38421790
g1,497:15640095,38421790
x1,497:17096294,38421790
g1,497:17260134,38421790
x1,497:18206470,38421790
g1,497:18370310,38421790
x1,497:19353332,38421790
x1,497:20791179,38421790
k1,498:30681807,38421790:9890628
g1,498:30681807,38421790
)
(1,502:9651486,39208222:21030321,451540,141880
(1,501:9651486,39208222:0,291271,0
g1,501:9651486,39208222
g1,501:9192734,39208222
g1,501:8865054,39208222
(1,501:8865054,39208222:458752,291271,0
(1,501:8865054,39208222:0,291271,0
x1,501:9192735,39208222
k1,501:8865054,39208222:-327681
)
k1,501:9323806,39208222:458752
)
g1,501:9651486,39208222
)
x1,501:10670566,39208222
k1,501:10820999,39208222:150433
x1,501:11986214,39208222
k1,501:12136647,39208222:150433
x1,501:14721365,39208222
k1,501:14871798,39208222:150433
x1,501:16219197,39208222
k1,501:16369630,39208222:150433
x1,501:17170469,39208222
k1,501:17320902,39208222:150433
x1,501:18995326,39208222
k1,501:19145759,39208222:150433
x1,501:22058139,39208222
k1,501:22208572,39208222:150433
x1,501:23154908,39208222
k1,501:23305341,39208222:150433
x1,501:25089213,39208222
k1,501:25239646,39208222:150433
x1,501:26476958,39208222
k1,501:26627391,39208222:150433
x1,501:27137254,39208222
k1,501:27287687,39208222:150433
x1,501:27578663,39208222
k1,501:27729096,39208222:150433
x1,501:28930342,39208222
k1,501:29080775,39208222:150433
x1,501:30681807,39208222
k1,501:30681807,39208222:0
)
(1,502:9651486,39994654:21030321,446948,7531
x1,502:10452325,39994654
g1,501:10616165,39994654
x1,501:12290589,39994654
g1,501:12454429,39994654
x1,501:14129490,39994654
g1,501:14293330,39994654
x1,501:14803193,39994654
g1,501:14967033,39994654
x1,501:15767872,39994654
g1,501:15931712,39994654
x1,501:16550368,39994654
x1,501:17050407,39994654
g1,501:17214247,39994654
x1,501:19962805,39994654
k1,502:30681807,39994654:10719002
g1,502:30681807,39994654
)
(1,524:8865054,41138102:21816753,451540,92400
h1,523:8865054,41138102:786432,0,0
x1,523:11981916,41138102
k1,523:12144253,41138102:162337
x1,523:13200685,41138102
k1,523:13363023,41138102:162338
x1,523:14127823,41138102
x1,523:15001407,41138102
x1,523:15438518,41138102
x1,523:16276053,41138102
k1,523:16438390,41138102:162337
x1,523:16911558,41138102
x1,523:17202534,41138102
x1,523:18028277,41138102
x1,523:18828461,41138102
x1,523:19702045,41138102
x1,523:20199461,41138102
k1,523:20361798,41138102:162337
x1,523:21089894,41138102
k1,523:21252232,41138102:162338
x1,523:22016376,41138102
k1,523:22178713,41138102:162337
x1,523:23307232,41138102
x1,523:24945614,41138102
k1,523:25107951,41138102:162337
x1,523:25689903,41138102
x1,523:26781709,41138102
x1,523:26919340,41138102
k1,523:27081677,41138102:162337
x1,523:27882516,41138102
k1,523:28044854,41138102:162338
x1,523:28845038,41138102
x1,523:29755326,41138102
k1,523:29917663,41138102:162337
x1,523:30681807,41138102
k1,523:30681807,41138102:0
)
(1,524:8865054,41924534:21816753,446948,141880
x1,524:9665893,41924534
x1,524:10503436,41924534
x1,524:10824563,41924534
x1,524:11662106,41924534
k1,523:11870911,41924534:208805
x1,523:12161887,41924534
k1,523:12370692,41924534:208805
x1,523:13208235,41924534
x1,523:14045778,41924534
k1,523:14254583,41924534:208805
x1,523:14545559,41924534
x1,523:15564630,41924534
x1,523:16328765,41924534
x1,523:17347836,41924534
k1,523:17556641,41924534:208805
x1,523:17993752,41924534
k1,523:18202557,41924534:208805
x1,523:18712420,41924534
k1,523:18921225,41924534:208805
x1,523:19831513,41924534
x1,523:20887288,41924534
k1,523:21096093,41924534:208805
x1,523:22115156,41924534
x1,523:22406132,41924534
x1,523:23098178,41924534
x1,523:23790224,41924534
k1,523:23999029,41924534:208805
x1,523:24945365,41924534
k1,523:25154170,41924534:208805
x1,523:25445146,41924534
x1,523:25763002,41924534
x1,523:26563841,41924534
x1,523:27000952,41924534
x1,523:27692998,41924534
x1,523:28385044,41924534
x1,523:28506292,41924534
k1,523:28715097,41924534:208805
x1,523:29589336,41924534
x1,523:29917016,41924534
x1,523:30681807,41924534
k1,523:30681807,41924534:0
)
]
(1,524:8865054,43890614:21816753,0,0
h1,524:8865054,43890614:21816753,0,0
)
]
(1,524:4736286,4736286:0,0,0
[1,524:0,4736286:21816753,0,0
(1,524:0,0:21816753,0,0
h1,524:0,0:0,0,0
(1,524:0,0:0,0,0
(1,524:0,0:0,0,0
g1,524:0,0
(1,524:0,0:0,0,52099153
(1,524:0,52099153:0,0,0
g1,524:0,52099153
)
)
g1,524:0,0
)
)
k1,524:21816752,0:21816752
g1,524:21816752,0
)
]
)
]
!40502
}15
!11
{16
[1,560:4736286,43890614:25945521,39154328,0
(1,560:4736286,4736286:0,0,0
[1,560:0,4736286:21816753,0,0
(1,560:0,0:21816753,0,0
h1,560:0,0:0,0,0
(1,560:0,0:0,0,0
(1,560:0,0:0,0,0
g1,560:0,0
(1,560:0,0:0,0,52099153
(1,560:0,52099153:0,0,0
g1,560:0,52099153
)
)
g1,560:0,0
)
)
k1,560:21816752,0:21816752
g1,560:21816752,0
)
]
)
[1,560:8865054,43890614:21816753,39154328,0
[1,560:8865054,5522718:21816753,786432,0
(1,560:8865054,5522718:21816753,379905,7793
(1,560:8865054,5522718:21816753,379905,7793
(1,560:8865054,5522718:0,379905,7793
x1,560:9422110,5522718
k1,560:8865054,5522718:-557056
)
k1,560:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,560:8865054,41924534:21816753,35615384,0
[1,517:8865054,15423720:21816753,9114570,0
[1,517:8865054,15423720:21816753,9114570,0
(1,514:8865054,13981928:21816753,7672778,0
k1,514:9708829,13981928:843775
h1,512:9708829,13981928:0,0,0
(1,512:9708829,13981928:20129203,7672778,0
(1,512:9708829,13981928:20129203,7672778,0
(1,512:9708829,13981928:20129252,7672797,0
(1,512:9708829,13981928:20129252,7672797,0
(1,512:9708829,13981928:0,10656645,0
(1,512:9708829,13981928:27957248,10656645,0
)
k1,512:9708829,13981928:-27957248
)
)
)
)
)
g1,514:29838032,13981928
k1,514:30681807,13981928:843775
)
(1,514:8865054,15187788:21816753,550500,235932
h1,514:8865054,15187788:0,0,0
g1,514:8865054,15187788
[1,514:8865054,15187788:21816753,550500,235932
(1,514:8865054,15187788:21816753,550500,235932
k1,514:11455031,15187788:2589977
h1,514:11455031,15187788:0,0,0
x1,514:12493110,15187788
g1,514:12656950,15187788
x1,514:13494493,15187788
g1,514:13658333,15187788
r1,514:13658333,15187788:0,786432,235932
g1,514:13658333,15187788
x1,514:15951405,15187788
g1,514:16115245,15187788
x1,514:18117339,15187788
g1,514:18281179,15187788
x1,514:19482443,15187788
g1,514:19646283,15187788
x1,514:20156146,15187788
g1,514:20319986,15187788
x1,514:22430881,15187788
g1,514:22594721,15187788
x1,514:24269145,15187788
g1,514:24432985,15187788
x1,514:25379321,15187788
x1,514:28091831,15187788
r1,514:28091831,15187788:0,235932,235932
g1,514:28091831,15187788
k1,514:30681807,15187788:2589976
)
]
g1,514:30681807,15187788
g1,514:30681807,15187788
)
]
]
(1,524:8865054,17651944:21816753,448587,141880
x1,524:9848076,17651944
k1,523:10002227,17651944:154151
x1,523:10802411,17651944
k1,523:10956562,17651944:154151
x1,523:12085081,17651944
x1,523:12885920,17651944
x1,523:13068103,17651944
x1,523:13868942,17651944
k1,523:14023093,17651944:154151
x1,523:15188307,17651944
k1,523:15342457,17651944:154150
x1,523:18073311,17651944
k1,523:18238597,17651944:154151
x1,523:19148229,17651944
k1,523:19302380,17651944:154151
x1,523:19921036,17651944
k1,523:20075187,17651944:154151
x1,523:20402867,17651944
x1,523:20693843,17651944
x1,523:21005139,17651944
x1,523:21468474,17651944
x1,523:22742490,17651944
k1,523:22896641,17651944:154151
x1,523:23552001,17651944
k1,523:23706152,17651944:154151
x1,523:24324808,17651944
x1,523:24642664,17651944
x1,523:25589000,17651944
k1,523:25743151,17651944:154151
x1,523:26289055,17651944
k1,523:26443205,17651944:154150
x1,523:27608428,17651944
k1,523:27762579,17651944:154151
x1,523:28308483,17651944
k1,523:28462634,17651944:154151
x1,523:29263473,17651944
x1,523:29581329,17651944
k1,523:29735480,17651944:154151
x1,523:30681807,17651944
k1,523:30681807,17651944:0
)
(1,524:8865054,18438376:21816753,446948,141880
x1,524:9374917,18438376
x1,523:9831701,18438376
k1,523:9992465,18438376:160764
x1,523:10793304,18438376
k1,523:10954068,18438376:160764
x1,523:11572724,18438376
x1,523:12300811,18438376
k1,523:12461576,18438376:160765
x1,523:13080232,18438376
x1,523:14172703,18438376
k1,523:14333467,18438376:160764
x1,523:15389242,18438376
x1,523:15862401,18438376
x1,523:16918168,18438376
k1,523:17078932,18438376:160764
x1,523:18025268,18438376
k1,523:18186032,18438376:160764
x1,523:19277847,18438376
x1,523:20988974,18438376
k1,523:21149738,18438376:160764
x1,523:21440714,18438376
x1,523:21758570,18438376
x1,523:23687928,18438376
k1,523:23848693,18438376:160765
x1,523:24467349,18438376
x1,523:24977212,18438376
x1,523:25433996,18438376
x1,523:25555244,18438376
k1,523:25716008,18438376:160764
x1,523:26590247,18438376
x1,523:27427790,18438376
k1,523:27588554,18438376:160764
x1,523:27879530,18438376
x1,523:28898601,18438376
x1,523:29662736,18438376
x1,523:30681807,18438376
k1,523:30681807,18438376:0
)
(1,524:8865054,19224808:21816753,446948,141880
x1,524:9338213,19224808
x1,524:9848076,19224808
x1,524:10559788,19224808
k1,523:10749354,19224808:189566
x1,523:11331962,19224808
k1,523:11521527,19224808:189565
x1,523:12031390,19224808
k1,523:12220956,19224808:189566
x1,523:12839612,19224808
x1,523:13167292,19224808
x1,523:14073651,19224808
k1,523:14263216,19224808:189565
x1,523:15428430,19224808
k1,523:15617996,19224808:189566
x1,523:15945676,19224808
x1,523:16236652,19224808
x1,523:16547948,19224808
x1,523:17011283,19224808
x1,523:18175851,19224808
k1,523:18365416,19224808:189565
x1,523:19493935,19224808
x1,523:20331478,19224808
x1,523:20841341,19224808
x1,523:21751611,19224808
k1,523:21941177,19224808:189566
x1,523:22887513,19224808
k1,523:23077078,19224808:189565
x1,523:23987366,19224808
x1,523:25043141,19224808
k1,523:25232707,19224808:189566
x1,523:25523683,19224808
k1,523:25713248,19224808:189565
x1,523:26040928,19224808
x1,523:26315520,19224808
x1,523:26715935,19224808
x1,523:27516774,19224808
k1,523:27706340,19224808:189566
x1,523:28252252,19224808
k1,523:28441817,19224808:189565
x1,523:28951680,19224808
x1,523:29662736,19224808
x1,523:30681807,19224808
k1,523:30681807,19224808:0
)
(1,524:8865054,20011240:21816753,446948,141880
x1,524:9738638,20011240
x1,524:10794406,20011240
k1,523:10974268,20011240:179862
x1,523:13013083,20011240
k1,523:13192945,20011240:179862
x1,523:16396965,20011240
x1,523:17889205,20011240
k1,523:18069067,20011240:179862
x1,523:18396747,20011240
x1,523:18687723,20011240
x1,523:18999019,20011240
x1,523:19462354,20011240
x1,523:20117714,20011240
x1,523:21592256,20011240
k1,523:21772118,20011240:179862
x1,523:22390774,20011240
x1,523:22629325,20011240
k1,523:22809188,20011240:179863
x1,523:23100164,20011240
x1,523:23418020,20011240
x1,523:24509835,20011240
k1,523:24689697,20011240:179862
x1,523:25199560,20011240
k1,523:25379422,20011240:179862
x1,523:25888630,20011240
x1,523:27198669,20011240
k1,523:27378531,20011240:179862
x1,523:28252123,20011240
k1,523:28431985,20011240:179862
x1,523:29415008,20011240
x1,523:29888176,20011240
x1,523:30681807,20011240
k1,523:30681807,20011240:0
)
(1,524:8865054,20797672:21816753,448587,141880
x1,524:9410958,20797672
k1,523:9667910,20797672:256952
x1,523:10686326,20797672
k1,523:10943278,20797672:256952
x1,523:11889614,20797672
k1,523:12146565,20797672:256951
x1,523:13420581,20797672
k1,523:13677533,20797672:256952
x1,523:15388005,20797672
k1,523:15644957,20797672:256952
x1,523:16627980,20797672
x1,523:17101148,20797672
x1,523:17894779,20797672
k1,523:18151731,20797672:256952
x1,523:18661594,20797672
k1,523:18918545,20797672:256951
x1,523:19719384,20797672
k1,523:19976336,20797672:256952
x1,523:20522248,20797672
x1,523:21705159,20797672
k1,523:21962111,20797672:256952
x1,523:22580767,20797672
x1,523:22819318,20797672
k1,523:23076270,20797672:256952
x1,523:23622182,20797672
x1,523:23949862,20797672
x1,523:25068557,20797672
k1,523:25325508,20797672:256951
x1,523:26126347,20797672
k1,523:26383299,20797672:256952
x1,523:27694001,20797672
k1,523:27950953,20797672:256952
x1,523:30681807,20797672
k1,524:30681807,20797672:0
)
(1,524:8865054,21584104:21816753,446948,141880
x1,524:9483710,21584104
x1,524:10175756,21584104
x1,524:10757708,21584104
x1,524:11777434,21584104
k1,523:11990986,21584104:213552
x1,523:12536890,21584104
k1,523:12750442,21584104:213552
x1,523:13878952,21584104
k1,523:14092504,21584104:213552
x1,523:14638408,21584104
k1,523:14851961,21584104:213553
x1,523:15652800,21584104
k1,523:15866352,21584104:213552
x1,523:16922119,21584104
x1,523:18086687,21584104
k1,523:18300239,21584104:213552
x1,523:18810102,21584104
x1,523:19283261,21584104
x1,523:19719725,21584104
x1,523:20841028,21584104
k1,523:21054580,21584104:213552
x1,523:22656267,21584104
k1,523:22869819,21584104:213552
x1,523:23197499,21584104
x1,523:23488475,21584104
x1,523:23799771,21584104
x1,523:24263106,21584104
x1,523:24918466,21584104
x1,523:25682602,21584104
k1,523:25896154,21584104:213552
x1,523:26805786,21584104
k1,523:27019339,21584104:213553
x1,523:27892923,21584104
k1,523:28106475,21584104:213552
x1,523:28616338,21584104
k1,523:28829890,21584104:213552
x1,523:29958392,21584104
k1,523:30171944,21584104:213552
x1,523:30681807,21584104
k1,523:30681807,21584104:0
)
(1,524:8865054,22370536:21816753,446948,141880
x1,524:9192734,22370536
x1,524:9483710,22370536
x1,524:9795006,22370536
x1,524:10913701,22370536
k1,523:11083986,22370536:170285
x1,523:12285240,22370536
k1,523:12455526,22370536:170286
x1,523:12783206,22370536
x1,523:13567670,22370536
k1,523:13737955,22370536:170285
x1,523:14575498,22370536
x1,523:14903178,22370536
x1,523:15667969,22370536
k1,523:15838254,22370536:170285
x1,523:16348117,22370536
k1,523:16518403,22370536:170286
x1,523:17428691,22370536
x1,523:18484466,22370536
k1,523:18654751,22370536:170285
x1,523:19164614,22370536
x1,523:19875670,22370536
x1,523:20894741,22370536
k1,523:21065026,22370536:170285
x1,523:21938610,22370536
x1,523:23158218,22370536
k1,523:23328504,22370536:170286
x1,523:23947160,22370536
x1,523:24185711,22370536
k1,523:24355996,22370536:170285
x1,523:24901908,22370536
x1,523:25229588,22370536
x1,523:26348283,22370536
k1,523:26518568,22370536:170285
x1,523:26809544,22370536
k1,523:26979830,22370536:170286
x1,523:28035597,22370536
x1,523:28836436,22370536
k1,523:29006721,22370536:170285
x1,523:29844264,22370536
x1,523:30681807,22370536
k1,523:30681807,22370536:0
)
(1,524:8865054,23156968:21816753,446948,141880
x1,524:10575526,23156968
k1,523:10774654,23156968:199128
x1,523:12011966,23156968
k1,523:12211093,23156968:199127
x1,523:13812125,23156968
k1,523:14011253,23156968:199128
x1,523:14338933,23156968
x1,523:14629909,23156968
x1,523:14941205,23156968
x1,523:15404540,23156968
x1,523:16059900,23156968
x1,523:16824036,23156968
k1,523:17023163,23156968:199127
x1,523:18188386,23156968
k1,523:18387514,23156968:199128
x1,523:19624826,23156968
k1,523:19823953,23156968:199127
x1,523:20333816,23156968
k1,523:20532944,23156968:199128
x1,523:21479280,23156968
k1,523:21678407,23156968:199127
x1,523:22879661,23156968
k1,523:23078789,23156968:199128
x1,523:24316101,23156968
k1,523:24515228,23156968:199127
x1,523:25097180,23156968
x1,523:26261748,23156968
x1,523:27099291,23156968
k1,523:27298419,23156968:199128
x1,523:27808282,23156968
k1,523:28007409,23156968:199127
x1,523:28808248,23156968
k1,523:29007376,23156968:199128
x1,523:30463575,23156968
x1,523:30681807,23156968
k1,524:30681807,23156968:0
)
(1,524:8865054,23943400:21816753,446948,141880
x1,524:10103004,23943400
k1,523:10331547,23943400:228543
x1,523:10877459,23943400
x1,523:11205139,23943400
x1,523:12815354,23943400
k1,523:13043898,23943400:228544
x1,523:14062978,23943400
k1,523:14291521,23943400:228543
x1,523:15129064,23943400
x1,523:15966607,23943400
k1,523:16195151,23943400:228544
x1,523:17833533,23943400
k1,523:18062076,23943400:228543
x1,523:18972364,23943400
x1,523:20028139,23943400
k1,523:20256683,23943400:228544
x1,523:21276400,23943400
k1,523:21504943,23943400:228543
x1,523:22014806,23943400
x1,523:23360894,23943400
x1,523:24708300,23943400
k1,523:24936844,23943400:228544
x1,523:25555500,23943400
x1,523:26647315,23943400
k1,523:26875858,23943400:228543
x1,523:27676697,23943400
k1,523:27905241,23943400:228544
x1,523:29070464,23943400
x1,523:29907352,23943400
k1,523:30135895,23943400:228543
x1,523:30681807,23943400
k1,523:30681807,23943400:0
)
(1,524:8865054,24729832:21816753,448587,141880
x1,524:9738638,24729832
x1,524:10794406,24729832
k1,523:11032175,24729832:237769
x1,523:11942463,24729832
x1,523:13616894,24729832
k1,523:13854662,24729832:237768
x1,523:14510022,24729832
k1,523:14747791,24729832:237769
x1,523:17642485,24729832
k1,523:17880254,24729832:237769
x1,523:18681102,24729832
x1,523:19373148,24729832
x1,523:19955100,24729832
x1,523:21229754,24729832
k1,523:21467523,24729832:237769
x1,523:22996450,24729832
k1,523:23234218,24729832:237768
x1,523:24653714,24729832
k1,523:24891483,24729832:237769
x1,523:25437387,24729832
k1,523:25675156,24729832:237769
x1,523:26803684,24729832
x1,523:27597970,24729832
k1,523:27835738,24729832:237768
x1,523:29037001,24729832
x1,523:29255233,24729832
k1,523:29493002,24729832:237769
x1,523:29820682,24729832
x1,523:30681807,24729832
k1,523:30681807,24729832:0
)
(1,524:8865054,25516264:21816753,446948,141880
x1,524:10684982,25516264
k1,523:10867391,25516264:182409
x1,523:11668230,25516264
k1,523:11850639,25516264:182409
x1,523:12651487,25516264
x1,523:14034942,25516264
k1,523:14217352,25516264:182410
x1,523:15964520,25516264
x1,523:16947542,25516264
k1,523:17129951,25516264:182409
x1,523:17675863,25516264
x1,523:18003543,25516264
x1,523:19122238,25516264
k1,523:19304647,25516264:182409
x1,523:19923303,25516264
k1,523:20105712,25516264:182409
x1,523:21270272,25516264
k1,523:21452681,25516264:182409
x1,523:21925849,25516264
x1,523:22537952,25516264
k1,523:22720361,25516264:182409
x1,523:23230224,25516264
k1,523:23412634,25516264:182410
x1,523:24795426,25516264
k1,523:24977835,25516264:182409
x1,523:25924171,25516264
k1,523:26106580,25516264:182409
x1,523:26871371,25516264
x1,523:27781649,25516264
x1,523:28569384,25516264
k1,523:28751793,25516264:182409
x1,523:29589336,25516264
x1,523:29917016,25516264
x1,523:30681807,25516264
k1,523:30681807,25516264:0
)
(1,524:8865054,26302696:21816753,448587,141880
x1,524:9629198,26302696
k1,523:9798868,26302696:169670
x1,523:12693562,26302696
k1,523:12863232,26302696:169670
x1,523:13882312,26302696
k1,523:14051982,26302696:169670
x1,523:15217205,26302696
x1,523:15544885,26302696
x1,523:16633427,26302696
k1,523:16803097,26302696:169670
x1,523:17094073,26302696
x1,523:18113144,26302696
x1,523:18877279,26302696
x1,523:19896350,26302696
k1,523:20066021,26302696:169671
x1,523:20902909,26302696
x1,523:21885931,26302696
x1,523:22068114,26302696
x1,523:23342112,26302696
k1,523:23511782,26302696:169670
x1,523:24020990,26302696
x1,523:25513230,26302696
k1,523:25682900,26302696:169670
x1,523:26483739,26302696
k1,523:26653409,26302696:169670
x1,523:27526993,26302696
x1,523:28327833,26302696
k1,523:28497503,26302696:169670
x1,523:29443839,26302696
x1,523:30135895,26302696
x1,523:30463575,26302696
x1,523:30681807,26302696
k1,524:30681807,26302696:0
)
(1,524:8865054,27089128:21816753,446948,7531
x1,524:9374262,27089128
x1,524:10393988,27089128
g1,523:10557828,27089128
x1,523:11886873,27089128
k1,524:30681807,27089128:18794934
g1,524:30681807,27089128
)
(1,531:8865054,27875560:21816753,446948,141880
h1,530:8865054,27875560:786432,0,0
x1,530:10525069,27875560
k1,530:10681231,27875560:156162
x1,530:11263839,27875560
k1,530:11420001,27875560:156162
x1,530:11710977,27875560
x1,530:13339535,27875560
k1,530:13495698,27875560:156163
x1,530:14151058,27875560
x1,530:14607842,27875560
k1,530:14764004,27875560:156162
x1,530:16001962,27875560
k1,530:16158124,27875560:156162
x1,530:17504875,27875560
k1,530:17661037,27875560:156162
x1,530:18279693,27875560
x1,530:18590989,27875560
x1,530:20473820,27875560
k1,530:20629982,27875560:156162
x1,530:21539614,27875560
k1,530:21695777,27875560:156163
x1,530:22314433,27875560
x1,530:22625729,27875560
x1,530:23744424,27875560
k1,530:23900586,27875560:156162
x1,530:25830600,27875560
k1,530:25986762,27875560:156162
x1,530:26496625,27875560
k1,530:26652787,27875560:156162
x1,530:27854051,27875560
k1,530:28010214,27875560:156163
x1,530:28301190,27875560
k1,530:28457352,27875560:156162
x1,530:28930520,27875560
x1,530:29542623,27875560
k1,530:29698785,27875560:156162
x1,530:30681807,27875560
k1,530:30681807,27875560:0
)
(1,531:8865054,28661992:21816753,448587,141880
x1,531:10066308,28661992
k1,530:10253311,28661992:187003
x1,530:12183325,28661992
k1,530:12370327,28661992:187002
x1,530:13170511,28661992
k1,530:13357514,28661992:187003
x1,530:16269894,28661992
k1,530:16456896,28661992:187002
x1,530:17622110,28661992
k1,530:17809113,28661992:187003
x1,530:20539967,28661992
k1,530:20738104,28661992:187002
x1,530:21320712,28661992
k1,530:21507715,28661992:187003
x1,530:22490737,28661992
k1,530:22677739,28661992:187002
x1,530:25408593,28661992
k1,530:25606731,28661992:187003
x1,530:26516363,28661992
k1,530:26703365,28661992:187002
x1,530:27576949,28661992
k1,530:27763952,28661992:187003
x1,530:28564791,28661992
k1,530:28751793,28661992:187002
x1,530:30681807,28661992
k1,530:30681807,28661992:0
)
(1,531:8865054,29448424:21816753,446948,141880
x1,531:9374917,29448424
k1,530:9597442,29448424:222525
x1,530:10543778,29448424
x1,530:12072722,29448424
k1,530:12295248,29448424:222526
x1,530:14224600,29448424
k1,530:14447125,29448424:222525
x1,530:14920284,29448424
k1,530:15142810,29448424:222526
x1,530:17181607,29448424
k1,530:17404132,29448424:222525
x1,530:18823636,29448424
k1,530:19046162,29448424:222526
x1,530:21593514,29448424
x1,530:21714762,29448424
k1,530:21937287,29448424:222525
x1,530:22483199,29448424
k1,530:22705725,29448424:222526
x1,530:24380811,29448424
k1,530:24603336,29448424:222525
x1,530:25221992,29448424
x1,530:25533288,29448424
x1,530:28126525,29448424
k1,530:28349051,29448424:222526
x1,530:29659098,29448424
k1,530:29881623,29448424:222525
x1,530:30681807,29448424
k1,530:30681807,29448424:0
)
(1,531:8865054,30234856:21816753,446948,141880
x1,531:10175101,30234856
k1,530:10346591,30234856:171490
x1,530:11657293,30234856
k1,530:11828782,30234856:171489
x1,530:14996108,30234856
k1,530:15167598,30234856:171490
x1,530:16150620,30234856
k1,530:16322109,30234856:171489
x1,530:17559421,30234856
k1,530:17730911,30234856:171490
x1,530:18240774,30234856
k1,530:18412264,30234856:171490
x1,530:19030920,30234856
k1,530:19202409,30234856:171489
x1,530:22223583,30234856
k1,530:22395073,30234856:171490
x1,530:23159217,30234856
k1,530:23330706,30234856:171489
x1,530:24349786,30234856
k1,530:24521276,30234856:171490
x1,530:26196362,30234856
k1,530:26367851,30234856:171489
x1,530:27787337,30234856
x1,530:28653712,30234856
k1,530:28825202,30234856:171490
x1,530:30681807,30234856
k1,530:30681807,30234856:0
)
(1,531:8865054,31021288:21816753,446948,141880
x1,531:9374917,31021288
k1,530:9583502,31021288:208585
x1,530:11767805,31021288
k1,530:11976389,31021288:208584
x1,530:13431924,31021288
x1,530:14298299,31021288
k1,530:14506884,31021288:208585
x1,530:15271028,31021288
x1,530:17164993,31021288
k1,530:17373578,31021288:208585
x1,530:19957650,31021288
k1,530:20166234,31021288:208584
x1,530:22331530,31021288
k1,530:22540115,31021288:208585
x1,530:23304259,31021288
k1,530:23512843,31021288:208584
x1,530:24531923,31021288
k1,530:24740508,31021288:208585
x1,530:26415594,31021288
k1,530:26624179,31021288:208585
x1,530:27898170,31021288
k1,530:28106754,31021288:208584
x1,530:29963359,31021288
k1,530:30171944,31021288:208585
x1,530:30681807,31021288
k1,530:30681807,31021288:0
)
(1,531:8865054,31807720:21816753,446948,141880
x1,531:9410958,31807720
x1,530:9725534,31807720
x1,530:10163966,31807720
k1,530:10316666,31807720:152700
x1,530:11263002,31807720
k1,530:11415702,31807720:152700
x1,530:12179846,31807720
k1,530:12332546,31807720:152700
x1,530:13351626,31807720
k1,530:13504327,31807720:152701
x1,530:15179413,31807720
k1,530:15332113,31807720:152700
x1,530:15950769,31807720
x1,530:17844734,31807720
k1,530:17997434,31807720:152700
x1,530:18507297,31807720
k1,530:18659997,31807720:152700
x1,530:19460836,31807720
k1,530:19613536,31807720:152700
x1,530:24127605,31807720
k1,530:24280305,31807720:152700
x1,530:25281680,31807720
k1,530:25434381,31807720:152701
x1,530:27145508,31807720
k1,530:27298208,31807720:152700
x1,530:27953568,31807720
h1,530:27953568,31807720:0,0,0
k1,530:28106268,31807720:152700
x1,530:29016556,31807720
x1,530:29728268,31807720
k1,530:29880968,31807720:152700
x1,530:30681807,31807720
k1,530:30681807,31807720:0
)
(1,531:8865054,32594152:21816753,448587,141880
x1,531:10540140,32594152
k1,530:10754554,32594152:214414
x1,530:12174040,32594152
x1,530:13040415,32594152
k1,530:13254829,32594152:214414
x1,530:15111434,32594152
k1,530:15325849,32594152:214415
x1,530:15835712,32594152
k1,530:16050126,32594152:214414
x1,530:17778958,32594152
k1,530:17993372,32594152:214414
x1,530:19959434,32594152
k1,530:20173848,32594152:214414
x1,530:20610959,32594152
k1,530:20825374,32594152:214415
x1,530:21444030,32594152
k1,530:21658444,32594152:214414
x1,530:23077930,32594152
x1,530:23944305,32594152
k1,530:24158719,32594152:214414
x1,530:24777375,32594152
x1,530:26088087,32594152
k1,530:26302501,32594152:214414
x1,530:26812364,32594152
k1,530:27026779,32594152:214415
x1,530:28755611,32594152
k1,530:28970025,32594152:214414
x1,530:30681807,32594152
k1,530:30681807,32594152:0
)
(1,531:8865054,33380584:21816753,446948,141880
x1,531:9483710,33380584
x1,530:9795006,33380584
x1,530:11677837,33380584
k1,530:11886477,33380584:208640
x1,530:13634308,33380584
k1,530:13842948,33380584:208640
x1,530:14680491,33380584
k1,530:14889131,33380584:208640
x1,530:16017650,33380584
x1,530:16302073,33380584
k1,530:16510713,33380584:208640
x1,530:17129369,33380584
x1,530:17447225,33380584
k1,530:17655865,33380584:208640
x1,530:19766761,33380584
k1,530:19975401,33380584:208640
x1,530:20485264,33380584
k1,530:20693904,33380584:208640
x1,530:21640878,33380584
k1,530:21849517,33380584:208639
x1,530:22850892,33380584
k1,530:23059532,33380584:208640
x1,530:24952187,33380584
k1,530:25160827,33380584:208640
x1,530:25961666,33380584
x1,530:26279522,33380584
k1,530:26488162,33380584:208640
x1,530:27397794,33380584
k1,530:27606434,33380584:208640
x1,530:28480018,33380584
k1,530:28688658,33380584:208640
x1,530:29635632,33380584
k1,530:29844272,33380584:208640
x1,530:30681807,33380584
k1,530:30681807,33380584:0
)
(1,531:8865054,34167016:21816753,448587,141880
x1,531:9374917,34167016
k1,530:9532427,34167016:157510
x1,530:12408122,34167016
k1,530:12565631,34167016:157509
x1,530:13220991,34167016
x1,530:13677775,34167016
k1,530:13835285,34167016:157510
x1,530:16566139,34167016
k1,530:16734784,34167016:157510
x1,530:18409870,34167016
k1,530:18567379,34167016:157509
x1,530:21660632,34167016
k1,530:21818142,34167016:157510
x1,530:22291310,34167016
x1,530:23577117,34167016
k1,530:23734627,34167016:157510
x1,530:25700689,34167016
k1,530:25858198,34167016:157509
x1,530:26295309,34167016
k1,530:26452819,34167016:157510
x1,530:28273367,34167016
k1,530:28430877,34167016:157510
x1,530:28940740,34167016
k1,530:29098249,34167016:157509
x1,530:29389225,34167016
k1,530:29546735,34167016:157510
x1,530:30092639,34167016
x1,530:30407215,34167016
x1,530:30681807,34167016
k1,530:30681807,34167016:0
)
(1,531:8865054,34953448:21816753,446948,141880
x1,531:10284540,34953448
x1,530:11314755,34953448
k1,530:11520121,34953448:205366
x1,530:11920536,34953448
k1,530:12125902,34953448:205366
x1,530:12744558,34953448
x1,530:13982518,34953448
k1,530:14187885,34953448:205367
x1,530:14843227,34953448
k1,530:15048593,34953448:205366
x1,530:15849432,34953448
k1,530:16054798,34953448:205366
x1,530:18275788,34953448
k1,530:18481154,34953448:205366
x1,530:19464176,34953448
k1,530:19669543,34953448:205367
x1,530:20906855,34953448
k1,530:21112221,34953448:205366
x1,530:21622084,34953448
k1,530:21827450,34953448:205366
x1,530:22446106,34953448
k1,530:22651472,34953448:205366
x1,530:26073715,34953448
k1,530:26279081,34953448:205366
x1,530:26934441,34953448
k1,530:27139808,34953448:205367
x1,530:27795150,34953448
k1,530:28000516,34953448:205366
x1,530:28801355,34953448
k1,530:29006721,34953448:205366
x1,530:30681807,34953448
k1,530:30681807,34953448:0
)
(1,531:8865054,35739880:21816753,446948,7531
x1,531:10848789,35739880
k1,531:30681807,35739880:19833018
g1,531:30681807,35739880
)
(1,549:8865054,36526312:21816753,448587,141880
h1,548:8865054,36526312:786432,0,0
x1,548:11362613,36526312
k1,548:11547125,36526312:184512
x1,548:12202485,36526312
h1,548:12202485,36526312:0,0,0
k1,548:12386997,36526312:184512
x1,548:14534580,36526312
k1,548:14719092,36526312:184512
x1,548:15519931,36526312
k1,548:15704443,36526312:184512
x1,548:16323099,36526312
x1,548:17051186,36526312
k1,548:17235698,36526312:184512
x1,548:18509697,36526312
x1,548:19528768,36526312
k1,548:19713280,36526312:184512
x1,548:20259192,36526312
k1,548:20443703,36526312:184511
x1,548:20734679,36526312
k1,548:20919191,36526312:184512
x1,548:23650045,36526312
k1,548:23845692,36526312:184512
x1,548:24683235,36526312
x1,548:25684618,36526312
k1,548:25869130,36526312:184512
x1,548:27179186,36526312
k1,548:27363698,36526312:184512
x1,548:28201241,36526312
x1,548:29038784,36526312
k1,548:29223296,36526312:184512
x1,548:29660407,36526312
k1,548:29844919,36526312:184512
x1,548:30463575,36526312
x1,548:30681807,36526312
k1,549:30681807,36526312:0
)
(1,549:8865054,37312744:21816753,448587,141880
x1,549:10175766,37312744
k1,548:10393943,37312744:218177
x1,548:10939847,37312744
k1,548:11158023,37312744:218176
x1,548:11776679,37312744
k1,548:11994856,37312744:218177
x1,548:12795704,37312744
x1,548:14179159,37312744
k1,548:14397336,37312744:218177
x1,548:14943240,37312744
x1,548:16417127,37312744
k1,548:16635303,37312744:218176
x1,548:19366157,37312744
k1,548:19595469,37312744:218177
x1,548:20433012,37312744
x1,548:21270555,37312744
k1,548:21488731,37312744:218176
x1,548:21816411,37312744
x1,548:22107387,37312744
x1,548:22418683,37312744
x1,548:22882018,37312744
x1,548:23537378,37312744
x1,548:24301514,37312744
k1,548:24519691,37312744:218177
x1,548:25757003,37312744
k1,548:25975180,37312744:218177
x1,548:26485043,37312744
k1,548:26703219,37312744:218176
x1,548:27395265,37312744
x1,548:28196104,37312744
x1,548:29506806,37312744
k1,548:29724983,37312744:218177
x1,548:30089359,37312744
x1,548:30400655,37312744
x1,548:30681807,37312744
k1,548:30681807,37312744:0
)
(1,549:8865054,38099176:21816753,448587,135328
x1,549:10175756,38099176
x1,549:11268227,38099176
k1,548:11558400,38099176:290173
x1,548:12286487,38099176
x1,548:13415015,38099176
x1,548:14434741,38099176
x1,548:16873962,38099176
k1,548:17164135,38099176:290173
x1,548:17419063,38099176
x1,548:18592150,38099176
k1,548:18882323,38099176:290173
x1,548:19610410,38099176
x1,548:20848378,38099176
x1,548:21649226,38099176
x1,548:22159089,38099176
x1,548:22777745,38099176
x1,548:23797471,38099176
x1,548:24197895,38099176
x1,548:24416783,38099176
x1,548:24683510,38099176
x1,548:27449756,38099176
k1,548:27739929,38099176:290173
x1,548:28177040,38099176
x1,548:28443767,38099176
x1,548:30681807,38099176
k1,548:30681807,38099176:0
)
(1,549:8865054,38885608:21816753,448587,135328
x1,549:10211797,38885608
x1,549:11148309,38885608
x1,549:12677243,38885608
k1,548:12912433,38885608:235190
x1,548:14113705,38885608
k1,548:14348896,38885608:235191
x1,548:15841781,38885608
x1,548:17498507,38885608
k1,548:17733697,38885608:235190
x1,548:18461784,38885608
x1,548:19372063,38885608
x1,548:20682767,38885608
x1,548:21483606,38885608
x1,548:23486355,38885608
k1,548:23721546,38885608:235191
x1,548:24922818,38885608
k1,548:25158008,38885608:235190
x1,548:25958847,38885608
x1,548:26759686,38885608
x1,548:28252572,38885608
k1,548:28487763,38885608:235191
x1,548:29434099,38885608
k1,548:29669289,38885608:235190
x1,548:29996969,38885608
x1,548:30463575,38885608
x1,548:30681807,38885608
k1,549:30681807,38885608:0
)
(1,549:8865054,39672040:21816753,448587,141880
x1,549:9811390,39672040
x1,549:10393998,39672040
x1,549:11304278,39672040
x1,549:11602469,39672040
x1,549:13003612,39672040
g1,548:13167452,39672040
x1,548:14186532,39672040
g1,548:14350372,39672040
x1,548:15661074,39672040
x1,548:16571362,39672040
g1,548:16735202,39672040
x1,548:17535386,39672040
g1,548:17699226,39672040
x1,548:18718297,39672040
x1,548:19410353,39672040
g1,548:19574193,39672040
x1,548:19865169,39672040
x1,548:20183025,39672040
x1,548:22112383,39672040
g1,548:22276223,39672040
x1,548:22894879,39672040
x1,548:23404742,39672040
x1,548:23861526,39672040
x1,548:23982774,39672040
k1,549:30681807,39672040:6699033
g1,549:30681807,39672040
)
]
(1,560:8865054,43890614:21816753,0,0
h1,560:8865054,43890614:21816753,0,0
)
]
(1,560:4736286,4736286:0,0,0
[1,560:0,4736286:21816753,0,0
(1,560:0,0:21816753,0,0
h1,560:0,0:0,0,0
(1,560:0,0:0,0,0
(1,560:0,0:0,0,0
g1,560:0,0
(1,560:0,0:0,0,52099153
(1,560:0,52099153:0,0,0
g1,560:0,52099153
)
)
g1,560:0,0
)
)
k1,560:21816752,0:21816752
g1,560:21816752,0
)
]
)
]
!28697
}16
!11
{17
[1,608:4736286,43890614:25945521,39154328,0
(1,608:4736286,4736286:0,0,0
[1,608:0,4736286:21816753,0,0
(1,608:0,0:21816753,0,0
h1,608:0,0:0,0,0
(1,608:0,0:0,0,0
(1,608:0,0:0,0,0
g1,608:0,0
(1,608:0,0:0,0,52099153
(1,608:0,52099153:0,0,0
g1,608:0,52099153
)
)
g1,608:0,0
)
)
k1,608:21816752,0:21816752
g1,608:21816752,0
)
]
)
[1,608:8865054,43890614:21816753,39154328,0
[1,608:8865054,5522718:21816753,786432,0
(1,608:8865054,5522718:21816753,381299,120598
(1,608:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,608:30681807,5522718:10806086
(1,608:30681807,5522718:0,379905,4175
k1,608:30124751,5522718:-557056
x1,608:30681807,5522718
)
)
)
]
[1,608:8865054,41924534:21816753,35615384,0
[1,544:8865054,15507275:21816753,9198125,0
[1,544:8865054,15507275:21816753,9198125,0
(1,541:8865054,12492619:21816753,6183469,0
k1,541:12307219,12492619:3442165
h1,539:12307219,12492619:0,0,0
(1,539:12307219,12492619:14932423,6183469,0
(1,539:12307219,12492619:14932423,6183469,0
(1,539:12307219,12492619:14932460,6183485,0
(1,539:12307219,12492619:14932460,6183485,0
(1,539:12307219,12492619:0,6183485,0
(1,539:12307219,12492619:14932460,6183485,0
)
k1,539:12307219,12492619:-14932460
)
)
)
)
)
g1,541:27239642,12492619
k1,541:30681807,12492619:3442165
)
(1,541:8865054,15271343:21816753,2123364,235932
h1,541:8865054,15271343:0,0,0
g1,541:8865054,15271343
[1,541:8865054,15271343:21816753,2123364,235932
(1,541:8865054,13698479:21816753,550500,141880
h1,541:8865054,13698479:0,0,0
x1,541:9903133,13698479
k1,541:10059527,13698479:156394
x1,541:10897070,13698479
k1,541:11053464,13698479:156394
r1,541:11053464,13698479:0,692380,141880
k1,541:11053464,13698479:0
x1,541:12145935,13698479
x1,541:12983478,13698479
k1,541:13139873,13698479:156395
x1,541:14195639,13698479
x1,541:14996478,13698479
k1,541:15152872,13698479:156394
x1,541:15662735,13698479
k1,541:15819129,13698479:156394
x1,541:17384121,13698479
k1,541:17540508,13698479:156387
x1,541:18559588,13698479
x1,541:19943043,13698479
k1,541:20099437,13698479:156394
x1,541:20645349,13698479
x1,541:21118508,13698479
x1,541:21554972,13698479
x1,541:22421347,13698479
k1,541:22577741,13698479:156394
x1,541:23341885,13698479
x1,541:23706261,13698479
x1,541:24216124,13698479
x1,541:25235850,13698479
k1,541:25392245,13698479:156395
x1,541:26411325,13698479
x1,541:28194549,13698479
k1,541:28350943,13698479:156394
x1,541:29333965,13698479
k1,541:29490359,13698479:156394
x1,541:30145719,13698479
x1,541:30681807,13698479
k1,541:30681807,13698479:0
)
(1,541:8865054,14484911:21816753,446948,141880
x1,541:9956870,14484911
k1,541:10202736,14484911:245866
x1,541:11003575,14484911
k1,541:11249441,14484911:245866
x1,541:12086984,14484911
x1,541:12924527,14484911
k1,541:13170393,14484911:245866
x1,541:14444392,14484911
x1,541:15627303,14484911
k1,541:15873169,14484911:245866
x1,541:16273584,14484911
k1,541:16519450,14484911:245866
x1,541:17138106,14484911
x1,541:18376066,14484911
k1,541:18621932,14484911:245866
x1,541:19422771,14484911
k1,541:19668638,14484911:245867
x1,541:20214542,14484911
x1,541:21088126,14484911
x1,541:21925651,14484911
k1,541:22171517,14484911:245866
x1,541:23482219,14484911
x1,541:24392507,14484911
k1,541:24638373,14484911:245866
x1,541:25621395,14484911
k1,541:25867261,14484911:245866
x1,541:27104573,14484911
k1,541:27350439,14484911:245866
x1,541:27860302,14484911
k1,541:28106168,14484911:245866
x1,541:28724824,14484911
k1,541:28970690,14484911:245866
x1,541:29662736,14484911
x1,541:30463575,14484911
x1,541:30681807,14484911
k1,541:30681807,14484911:0
)
(1,541:8865054,15271343:21816753,446948,235932
x1,541:10794412,15271343
g1,541:10958252,15271343
x1,541:11468115,15271343
g1,541:11631955,15271343
x1,541:12432794,15271343
g1,541:12596634,15271343
x1,541:13434177,15271343
x1,541:14271720,15271343
g1,541:14435560,15271343
x1,541:15873391,15271343
r1,541:15873391,15271343:0,235932,235932
k1,541:30681807,15271343:14808416
g1,541:30681807,15271343
)
]
g1,541:30681807,15271343
g1,541:30681807,15271343
)
]
]
(1,557:9651486,17735499:21030321,448587,141880
(1,556:9651486,17735499:0,291271,0
g1,556:9651486,17735499
g1,556:9192734,17735499
g1,556:8865054,17735499
(1,556:8865054,17735499:458752,291271,0
(1,556:8865054,17735499:0,291271,0
x1,556:9192735,17735499
k1,556:8865054,17735499:-327681
)
k1,556:9323806,17735499:458752
)
g1,556:9651486,17735499
)
x1,556:14967048,17735499
k1,556:15225700,17735499:258652
x1,556:15480628,17735499
x1,556:16489875,17735499
x1,556:16672058,17735499
k1,556:16930709,17735499:258651
x1,556:18095924,17735499
k1,556:18354576,17735499:258652
x1,556:20320638,17735499
k1,556:20579290,17735499:258652
x1,556:22071530,17735499
k1,556:22330181,17735499:258651
x1,556:22840044,17735499
k1,556:23098696,17735499:258652
x1,556:24299960,17735499
k1,556:24558612,17735499:258652
x1,556:24849588,17735499
k1,556:25108239,17735499:258651
x1,556:27692957,17735499
k1,556:27951609,17735499:258652
x1,556:30681807,17735499
k1,556:30681807,17735499:0
)
(1,557:9651486,18521931:21030321,446948,141880
x1,557:10452325,18521931
k1,556:10709552,18521931:257227
x1,556:12893191,18521931
k1,556:13150418,18521931:257227
x1,556:15553591,18521931
k1,556:15810818,18521931:257227
x1,556:16957025,18521931
k1,556:17214251,18521931:257226
x1,556:17578627,18521931
x1,556:18114715,18521931
k1,556:18371942,18521931:257227
x1,556:18662918,18521931
x1,556:20746292,18521931
k1,556:21003519,18521931:257227
x1,556:21513382,18521931
k1,556:21770609,18521931:257227
x1,556:22644201,18521931
k1,556:22901428,18521931:257227
x1,556:25467148,18521931
k1,556:25724375,18521931:257227
x1,556:26488519,18521931
k1,556:26745745,18521931:257226
x1,556:27364401,18521931
x1,556:28675113,18521931
k1,556:28932340,18521931:257227
x1,556:30133604,18521931
k1,556:30390831,18521931:257227
x1,556:30681807,18521931
k1,556:30681807,18521931:0
)
(1,557:9651486,19308363:21030321,446948,141880
x1,557:12400044,19308363
g1,556:12563884,19308363
x1,556:13492524,19308363
g1,556:13656364,19308363
x1,556:14166227,19308363
g1,556:14330067,19308363
x1,556:16041194,19308363
g1,556:16205034,19308363
x1,556:16860394,19308363
h1,556:16860394,19308363:0,0,0
x1,556:17024234,19308363
k1,557:30681807,19308363:13657573
g1,557:30681807,19308363
)
(1,561:9651486,20094795:21030321,448587,135328
(1,560:9651486,20094795:0,291271,0
g1,560:9651486,20094795
g1,560:9192734,20094795
g1,560:8865054,20094795
(1,560:8865054,20094795:458752,291271,0
(1,560:8865054,20094795:0,291271,0
x1,560:9192735,20094795
k1,560:8865054,20094795:-327681
)
k1,560:9323806,20094795:458752
)
g1,560:9651486,20094795
)
x1,560:14967058,20094795
x1,560:15185946,20094795
x1,560:18218919,20094795
k1,560:18410206,20094795:191287
x1,560:18847317,20094795
x1,560:21188244,20094795
x1,560:21370427,20094795
k1,560:21561714,20094795:191287
x1,560:22726929,20094795
k1,560:22918216,20094795:191287
x1,560:24884278,20094795
k1,560:25075565,20094795:191287
x1,560:26567805,20094795
k1,560:26759092,20094795:191287
x1,560:27268955,20094795
k1,560:27460242,20094795:191287
x1,560:28661506,20094795
k1,560:28852793,20094795:191287
x1,560:29143769,20094795
k1,560:29335056,20094795:191287
x1,560:30681807,20094795
k1,560:30681807,20094795:0
)
(1,561:9651486,20881227:21030321,446948,141880
x1,561:11107685,20881227
k1,560:11263200,20881227:155515
x1,560:13993398,20881227
k1,560:14148913,20881227:155515
x1,560:14949752,20881227
k1,560:15105267,20881227:155515
x1,560:17288906,20881227
k1,560:17444421,20881227:155515
x1,560:21522024,20881227
k1,560:21677539,20881227:155515
x1,560:23969971,20881227
x1,560:24287827,20881227
x1,560:24409075,20881227
k1,560:24564590,20881227:155515
x1,560:24928966,20881227
x1,560:25465054,20881227
k1,560:25620569,20881227:155515
x1,560:25911545,20881227
x1,560:27994919,20881227
k1,560:28150434,20881227:155515
x1,560:28660297,20881227
k1,560:28815812,20881227:155515
x1,560:29689404,20881227
k1,560:29844919,20881227:155515
x1,560:30681807,20881227
k1,560:30681807,20881227:0
)
(1,561:9651486,21667659:21030321,448587,141880
x1,561:11598550,21667659
g1,560:11762390,21667659
x1,560:12526534,21667659
g1,560:12690374,21667659
x1,560:13309030,21667659
x1,560:14619742,21667659
g1,560:14783582,21667659
x1,560:15984846,21667659
g1,560:16148686,21667659
x1,560:16439662,21667659
g1,560:16603502,21667659
x1,560:19188220,21667659
g1,560:19352060,21667659
x1,560:20061804,21667659
g1,560:20225644,21667659
x1,560:21263076,21667659
g1,560:21426916,21667659
x1,560:21936779,21667659
g1,560:22100619,21667659
x1,560:23811746,21667659
g1,560:23975586,21667659
x1,560:24630946,21667659
h1,560:24630946,21667659:0,0,0
x1,560:24794786,21667659
k1,561:30681807,21667659:5887021
g1,561:30681807,21667659
)
(1,563:9651486,22454091:21030321,448587,141880
(1,562:9651486,22454091:0,291271,0
g1,562:9651486,22454091
g1,562:9192734,22454091
g1,562:8865054,22454091
(1,562:8865054,22454091:458752,291271,0
(1,562:8865054,22454091:0,291271,0
x1,562:9192735,22454091
k1,562:8865054,22454091:-327681
)
k1,562:9323806,22454091:458752
)
g1,562:9651486,22454091
)
x1,562:10998229,22454091
x1,562:13463675,22454091
k1,562:13671034,22454091:207359
x1,562:14872306,22454091
k1,562:15079666,22454091:207360
x1,562:18065437,22454091
x1,562:18247620,22454091
k1,562:18454979,22454091:207359
x1,562:19620194,22454091
k1,562:19827553,22454091:207359
x1,562:21793615,22454091
k1,562:22000975,22454091:207360
x1,562:23493215,22454091
k1,562:23700574,22454091:207359
x1,562:24210437,22454091
k1,562:24417796,22454091:207359
x1,562:25619060,22454091
k1,562:25826419,22454091:207359
x1,562:26117395,22454091
k1,562:26324755,22454091:207360
x1,562:28909473,22454091
k1,562:29116832,22454091:207359
x1,562:30681807,22454091
k1,562:30681807,22454091:0
)
(1,563:9651486,23240523:21030321,446948,141880
x1,563:11034941,23240523
k1,562:11241087,23240523:206146
x1,562:12952196,23240523
k1,562:13158342,23240523:206146
x1,562:14322910,23240523
k1,562:14529056,23240523:206146
x1,562:15620872,23240523
x1,562:15826000,23240523
x1,562:17409335,23240523
k1,562:17615482,23240523:206147
x1,562:19217162,23240523
x1,562:20248041,23240523
k1,562:20454187,23240523:206146
x1,562:21583363,23240523
k1,562:21789466,23240523:206103
x1,562:23136217,23240523
k1,562:23342363,23240523:206146
x1,562:24325385,23240523
k1,562:24531532,23240523:206147
x1,562:25331716,23240523
k1,562:25537862,23240523:206146
x1,562:27721501,23240523
k1,562:27927647,23240523:206146
x1,562:28437510,23240523
k1,562:28643656,23240523:206146
x1,562:30681807,23240523
k1,562:30681807,23240523:0
)
(1,563:9651486,24026955:21030321,446948,141880
x1,563:10161349,24026955
k1,562:10372779,24026955:211430
x1,562:10663755,24026955
k1,562:10875184,24026955:211429
x1,562:12004360,24026955
k1,562:12215742,24026955:211382
x1,562:13307558,24026955
x1,562:13806942,24026955
k1,562:14018371,24026955:211429
x1,562:14964707,24026955
k1,562:15176137,24026955:211430
x1,562:15831497,24026955
x1,562:17744480,24026955
k1,562:17955909,24026955:211429
x1,562:18756748,24026955
k1,562:18968178,24026955:211430
x1,562:21425097,24026955
k1,562:21636526,24026955:211429
x1,562:22000902,24026955
x1,562:22536990,24026955
k1,562:22748420,24026955:211430
x1,562:23039396,24026955
x1,562:25122770,24026955
k1,562:25334199,24026955:211429
x1,562:25844062,24026955
k1,562:26055492,24026955:211430
x1,562:26929084,24026955
k1,562:27140513,24026955:211429
x1,562:29706233,24026955
k1,562:29917663,24026955:211430
x1,562:30681807,24026955
k1,562:30681807,24026955:0
)
(1,563:9651486,24813387:21030321,446948,141880
x1,563:10270142,24813387
x1,563:11580854,24813387
g1,562:11744694,24813387
x1,562:12945958,24813387
g1,562:13109798,24813387
x1,562:13400774,24813387
g1,562:13564614,24813387
x1,562:16149332,24813387
g1,562:16313172,24813387
x1,562:17022916,24813387
g1,562:17186756,24813387
x1,562:18224188,24813387
g1,562:18388028,24813387
x1,562:18897891,24813387
g1,562:19061731,24813387
x1,562:20772858,24813387
g1,562:20936698,24813387
x1,562:21592058,24813387
h1,562:21592058,24813387:0,0,0
x1,562:21755898,24813387
k1,563:30681807,24813387:8925909
g1,563:30681807,24813387
)
(1,565:9651486,25599819:21030321,448587,141880
(1,564:9651486,25599819:0,291271,0
g1,564:9651486,25599819
g1,564:9192734,25599819
g1,564:8865054,25599819
(1,564:8865054,25599819:458752,291271,0
(1,564:8865054,25599819:0,291271,0
x1,564:9192735,25599819
k1,564:8865054,25599819:-327681
)
k1,564:9323806,25599819:458752
)
g1,564:9651486,25599819
)
x1,564:15404144,25599819
k1,564:15579229,25599819:175085
x1,564:16780501,25599819
k1,564:16955586,25599819:175085
x1,564:17756425,25599819
x1,564:18557264,25599819
x1,564:20050150,25599819
x1,564:21397548,25599819
k1,564:21572633,25599819:175085
x1,564:23538695,25599819
k1,564:23713779,25599819:175084
x1,564:25169971,25599819
k1,564:25345056,25599819:175085
x1,564:25636032,25599819
k1,564:25811117,25599819:175085
x1,564:26939636,25599819
x1,564:28395835,25599819
k1,564:28570920,25599819:175085
x1,564:30681807,25599819
k1,564:30681807,25599819:0
)
(1,565:9651486,26386251:21030321,446948,141880
x1,565:10489029,26386251
k1,564:10632076,26386251:143047
x1,564:11432915,26386251
k1,564:11575962,26386251:143047
x1,564:12194618,26386251
x1,564:13287071,26386251
k1,564:13430118,26386251:143047
x1,564:14413140,26386251
k1,564:14556188,26386251:143048
x1,564:15356372,26386251
k1,564:15499419,26386251:143047
x1,564:16008627,26386251
x1,564:17683058,26386251
k1,564:17826105,26386251:143047
x1,564:18335968,26386251
k1,564:18479015,26386251:143047
x1,564:19425351,26386251
x1,564:20517166,26386251
k1,564:20660213,26386251:143047
x1,564:21170076,26386251
k1,564:21313123,26386251:143047
x1,564:21604099,26386251
k1,564:21747146,26386251:143047
x1,564:22293050,26386251
x1,564:23420914,26386251
k1,564:23563961,26386251:143047
x1,564:24364800,26386251
x1,564:24837968,26386251
x1,564:25705007,26386251
k1,564:25848055,26386251:143048
x1,564:26430663,26386251
k1,564:26573710,26386251:143047
x1,564:27556732,26386251
k1,564:27699779,26386251:143047
x1,564:28209642,26386251
x1,564:29192009,26386251
k1,564:29335056,26386251:143047
x1,564:30463575,26386251
x1,564:30681807,26386251
k1,565:30681807,26386251:0
)
(1,565:9651486,27172683:21030321,446948,141880
x1,565:10489029,27172683
x1,565:10998892,27172683
x1,565:11580844,27172683
x1,565:12600570,27172683
k1,564:12726459,27172683:125889
x1,564:13345115,27172683
x1,564:14910098,27172683
k1,564:15035987,27172683:125889
x1,564:15836826,27172683
k1,564:15962715,27172683:125889
x1,564:16836299,27172683
x1,564:17637139,27172683
k1,564:17763028,27172683:125889
x1,564:18709364,27172683
k1,564:18835253,27172683:125889
x1,564:19636092,27172683
k1,564:19761981,27172683:125889
x1,564:21218180,27172683
k1,564:21344069,27172683:125889
x1,564:22290405,27172683
k1,564:22416257,27172683:125852
x1,564:23399279,27172683
x1,564:24673286,27172683
k1,564:24799175,27172683:125889
x1,564:25708807,27172683
k1,564:25834696,27172683:125889
x1,564:26453352,27172683
k1,564:26579241,27172683:125889
x1,564:27125145,27172683
x1,564:27925984,27172683
x1,564:29655454,27172683
k1,564:29781343,27172683:125889
x1,564:30145719,27172683
x1,564:30681807,27172683
k1,564:30681807,27172683:0
)
(1,565:9651486,27959115:21030321,446948,141880
x1,565:9942462,27959115
x1,565:10260318,27959115
x1,565:11061157,27959115
x1,565:12025836,27959115
g1,564:12189676,27959115
x1,564:12699539,27959115
g1,564:12863379,27959115
x1,564:13736971,27959115
g1,564:13900811,27959115
x1,564:14519467,27959115
x1,564:16466531,27959115
g1,564:16630371,27959115
x1,564:17394515,27959115
g1,564:17558355,27959115
x1,564:18177011,27959115
x1,564:19487723,27959115
g1,564:19651563,27959115
x1,564:20852827,27959115
g1,564:21016667,27959115
x1,564:21307643,27959115
g1,564:21471483,27959115
x1,564:22600002,27959115
x1,564:24220041,27959115
g1,564:24383881,27959115
x1,564:25421313,27959115
g1,564:25585153,27959115
x1,564:26095016,27959115
g1,564:26258856,27959115
x1,564:27133095,27959115
x1,564:27969983,27959115
g1,564:28133823,27959115
x1,564:28789183,27959115
h1,564:28789183,27959115:0,0,0
x1,564:28953023,27959115
k1,565:30681807,27959115:1728784
g1,565:30681807,27959115
)
(1,567:9651486,28745547:21030321,448587,141880
(1,566:9651486,28745547:0,291271,0
g1,566:9651486,28745547
g1,566:9192734,28745547
g1,566:8865054,28745547
(1,566:8865054,28745547:458752,291271,0
(1,566:8865054,28745547:0,291271,0
x1,566:9192735,28745547
k1,566:8865054,28745547:-327681
)
k1,566:9323806,28745547:458752
)
g1,566:9651486,28745547
)
x1,566:9979166,28745547
x1,566:12884996,28745547
x1,566:13183187,28745547
x1,566:14420490,28745547
x1,566:14602673,28745547
k1,566:14829965,28745547:227292
x1,566:15995180,28745547
k1,566:16222472,28745547:227292
x1,566:18188534,28745547
k1,566:18415827,28745547:227293
x1,566:19872019,28745547
k1,566:20099311,28745547:227292
x1,566:20390287,28745547
k1,566:20617579,28745547:227292
x1,566:23202297,28745547
k1,566:23429589,28745547:227292
x1,566:23939452,28745547
k1,566:24166744,28745547:227292
x1,566:24967583,28745547
k1,566:25194875,28745547:227292
x1,566:26869299,28745547
k1,566:27096592,28745547:227293
x1,566:27751952,28745547
k1,566:27979244,28745547:227292
x1,566:29690371,28745547
k1,566:29917663,28745547:227292
x1,566:30681807,28745547
k1,566:30681807,28745547:0
)
(1,567:9651486,29531979:21030321,446948,141880
x1,567:10525078,29531979
x1,567:11362613,29531979
k1,566:11609159,29531979:246546
x1,566:14867571,29531979
k1,566:15114118,29531979:246547
x1,566:16133198,29531979
k1,566:16379744,29531979:246546
x1,566:18054168,29531979
k1,566:18300715,29531979:246547
x1,566:18737826,29531979
k1,566:18984372,29531979:246546
x1,566:19275348,29531979
x1,566:21303675,29531979
k1,566:21550221,29531979:246546
x1,566:22060084,29531979
k1,566:22306631,29531979:246547
x1,566:23653382,29531979
k1,566:23899928,29531979:246546
x1,566:24555288,29531979
k1,566:24801835,29531979:246547
x1,566:25675427,29531979
x1,566:27340689,29531979
k1,566:27587235,29531979:246546
x1,566:30681807,29531979
k1,566:30681807,29531979:0
)
(1,567:9651486,30318411:21030321,446948,141880
x1,567:10852750,30318411
k1,566:11059192,30318411:206442
x1,566:11605096,30318411
k1,566:11811539,30318411:206443
x1,566:12612378,30318411
k1,566:12818820,30318411:206442
x1,566:13910635,30318411
k1,566:14117078,30318411:206443
x1,566:16410148,30318411
k1,566:16616590,30318411:206442
x1,566:16980956,30318411
k1,566:17187398,30318411:206442
x1,566:19717070,30318411
k1,566:19923513,30318411:206443
x1,566:23417846,30318411
k1,566:23624288,30318411:206442
x1,566:24898942,30318411
k1,566:25105384,30318411:206442
x1,566:26051720,30318411
k1,566:26258163,30318411:206443
x1,566:26840771,30318411
k1,566:27047213,30318411:206442
x1,566:27866413,30318411
k1,566:28072856,30318411:206443
x1,566:29929453,30318411
k1,566:30135895,30318411:206442
x1,566:30681807,30318411
k1,566:30681807,30318411:0
)
(1,567:9651486,31104843:21030321,446948,141880
x1,567:10452325,31104843
g1,566:10616165,31104843
x1,566:12290589,31104843
g1,566:12454429,31104843
x1,566:13328021,31104843
x1,566:14712123,31104843
g1,566:14875963,31104843
x1,566:15676147,31104843
g1,566:15839987,31104843
x1,566:16677530,31104843
g1,566:16841370,31104843
x1,566:17387282,31104843
g1,566:17551122,31104843
x1,566:18351961,31104843
g1,566:18515801,31104843
x1,566:20008041,31104843
g1,566:20171881,31104843
x1,566:20717793,31104843
g1,566:20881633,31104843
x1,566:21828607,31104843
g1,566:21992447,31104843
x1,566:23921150,31104843
x1,566:24048950,31104843
k1,567:30681807,31104843:6632857
g1,567:30681807,31104843
)
(1,586:8865054,32415563:21816753,446948,141880
h1,585:8865054,32415563:786432,0,0
x1,585:11362613,32415563
k1,585:11619185,32415563:256572
x1,585:12274545,32415563
h1,585:12274545,32415563:0,0,0
k1,585:12531118,32415563:256573
x1,585:13441406,32415563
x1,585:14153118,32415563
k1,585:14409690,32415563:256572
x1,585:15065050,32415563
x1,585:15521834,32415563
k1,585:15778406,32415563:256572
x1,585:16579245,32415563
k1,585:16835817,32415563:256572
x1,585:18765831,32415563
k1,585:19022404,32415563:256573
x1,585:20259716,32415563
k1,585:20516288,32415563:256572
x1,585:21026151,32415563
k1,585:21282723,32415563:256572
x1,585:21901379,32415563
k1,585:22157951,32415563:256572
x1,585:22776607,32415563
x1,585:24087319,32415563
k1,585:24343892,32415563:256573
x1,585:24853755,32415563
k1,585:25110327,32415563:256572
x1,585:25911166,32415563
k1,585:26167738,32415563:256572
x1,585:30681807,32415563
k1,585:30681807,32415563:0
)
(1,586:8865054,33201995:21816753,448587,141880
x1,586:9447662,33201995
k1,585:9661076,33201995:213414
x1,585:10644098,33201995
k1,585:10857513,33201995:213415
x1,585:11658352,33201995
k1,585:11871766,33201995:213414
x1,585:14602620,33201995
k1,585:14827169,33201995:213414
x1,585:17739549,33201995
k1,585:17952964,33201995:213415
x1,585:18862596,33201995
k1,585:19076010,33201995:213414
x1,585:22643732,33201995
k1,585:22857147,33201995:213415
x1,585:24349395,33201995
k1,585:24562809,33201995:213414
x1,585:25509145,33201995
k1,585:25722559,33201995:213414
x1,585:27761356,33201995
k1,585:27974771,33201995:213415
x1,585:29449313,33201995
k1,585:29662727,33201995:213414
x1,585:30681807,33201995
k1,585:30681807,33201995:0
)
(1,586:8865054,33988427:21816753,448587,141880
x1,586:11049357,33988427
k1,585:11217004,33988427:167647
x1,585:12892090,33988427
k1,585:13059737,33988427:167647
x1,585:14334391,33988427
k1,585:14502038,33988427:167647
x1,585:15120694,33988427
x1,585:15435270,33988427
x1,585:15716422,33988427
k1,585:15884069,33988427:167647
x1,585:16502725,33988427
k1,585:16670372,33988427:167647
x1,585:18163257,33988427
k1,585:18330903,33988427:167646
x1,585:19568853,33988427
k1,585:19736500,33988427:167647
x1,585:21338187,33988427
k1,585:21505834,33988427:167647
x1,585:22379418,33988427
k1,585:22547065,33988427:167647
x1,585:24148743,33988427
k1,585:24316390,33988427:167647
x1,585:25735885,33988427
k1,585:25903532,33988427:167647
x1,585:26231212,33988427
k1,585:26231720,33988427:508
x1,585:26559400,33988427
k1,585:26559907,33988427:507
x1,585:26723747,33988427
k1,585:26724255,33988427:508
x1,585:27015231,33988427
k1,585:27015739,33988427:508
x1,585:27270667,33988427
k1,585:27271175,33988427:508
x1,585:27453358,33988427
k1,585:27453865,33988427:507
x1,585:27708793,33988427
k1,585:27709301,33988427:508
x1,585:28036981,33988427
k1,585:28037489,33988427:508
x1,585:28201329,33988427
k1,585:28201836,33988427:507
x1,585:28456764,33988427
k1,585:28457272,33988427:508
x1,585:28930440,33988427
k1,585:28930948,33988427:508
x1,585:29258628,33988427
k1,585:29259135,33988427:507
x1,585:29514063,33988427
k1,585:29514571,33988427:508
x1,585:29696754,33988427
k1,585:29697262,33988427:508
x1,585:29879445,33988427
k1,585:29879953,33988427:508
x1,585:30062136,33988427
k1,585:30062643,33988427:507
x1,585:30390323,33988427
k1,585:30390831,33988427:508
x1,585:30681807,33988427
k1,585:30681807,33988427:0
)
(1,586:8865054,34774859:21816753,446948,141880
x1,586:9028894,34774859
g1,585:9028894,34774859
x1,585:9211077,34774859
g1,585:9211077,34774859
x1,585:9538757,34774859
g1,585:9538757,34774859
x1,585:9720940,34774859
g1,585:9720940,34774859
x1,585:10011916,34774859
g1,585:10011916,34774859
x1,585:10339596,34774859
g1,585:10339596,34774859
x1,585:10521779,34774859
g1,585:10521779,34774859
x1,585:10685619,34774859
g1,585:10685619,34774859
x1,585:11013299,34774859
g1,585:11013299,34774859
x1,585:11304275,34774859
g1,585:11304275,34774859
x1,585:11486458,34774859
g1,585:11486458,34774859
x1,585:11668641,34774859
g1,585:11668641,34774859
x1,585:11996321,34774859
g1,585:11996321,34774859
x1,585:12324001,34774859
g1,585:12324001,34774859
x1,585:12487841,34774859
g1,585:12487841,34774859
x1,585:12888265,34774859
g1,585:12888265,34774859
x1,585:13106497,34774859
g1,585:13106497,34774859
x1,585:13543617,34774859
g1,585:13543617,34774859
x1,585:13980737,34774859
g1,585:13980737,34774859
x1,585:14381161,34774859
g1,585:14381161,34774859
x1,585:14745537,34774859
g1,585:14745537,34774859
x1,585:15218705,34774859
g1,585:15218705,34774859
x1,585:15691873,34774859
g1,585:15691873,34774859
x1,585:15910105,34774859
g1,585:15910105,34774859
x1,585:16511065,34774859
g1,585:16674905,34774859
x1,585:17439049,34774859
x1,585:17750345,34774859
x1,585:19633176,34774859
g1,585:19797016,34774859
x1,585:20706648,34774859
g1,585:20870488,34774859
x1,585:21744080,34774859
x1,585:22862775,34774859
g1,585:23026615,34774859
x1,585:23645271,34774859
x1,585:23963127,34774859
g1,585:24126967,34774859
x1,585:25182078,34774859
x1,585:26373526,34774859
g1,585:26537366,34774859
x1,585:28120701,34774859
k1,586:30681807,34774859:2561106
g1,586:30681807,34774859
)
(1,603:8865054,35561291:21816753,451540,141880
h1,602:8865054,35561291:786432,0,0
x1,602:11945878,35561291
k1,602:12135581,35561291:189703
x1,602:13192013,35561291
k1,602:13381717,35561291:189704
x1,602:14255300,35561291
x1,602:15201618,35561291
k1,602:15391321,35561291:189703
x1,602:16156121,35561291
x1,602:16811464,35561291
x1,602:17685703,35561291
k1,602:17875406,35561291:189703
x1,602:18567462,35561291
x1,602:19114021,35561291
x1,602:20679652,35561291
k1,602:20869356,35561291:189704
x1,602:21888436,35561291
k1,602:22078139,35561291:189703
x1,602:23716521,35561291
k1,602:23906225,35561291:189704
x1,602:24598271,35561291
x1,602:25799517,35561291
k1,602:25989220,35561291:189703
x1,602:26280196,35561291
k1,602:26469899,35561291:189703
x1,602:26979107,35561291
x1,602:27435891,35561291
k1,602:27625595,35561291:189704
x1,602:27916571,35561291
x1,602:28234427,35561291
x1,602:28853721,35561291
x1,602:29691264,35561291
k1,602:29880967,35561291:189703
x1,602:30463575,35561291
x1,602:30681807,35561291
k1,603:30681807,35561291:0
)
(1,603:8865054,36347723:21816753,446948,141880
x1,603:9374917,36347723
x1,603:10813411,36347723
k1,602:11003796,36347723:190385
x1,602:11622452,36347723
x1,602:11861003,36347723
k1,602:12051388,36347723:190385
x1,602:12852227,36347723
x1,602:13689770,36347723
x1,602:14629553,36347723
k1,602:14819938,36347723:190385
x1,602:16603808,36347723
k1,602:16794193,36347723:190385
x1,602:17777225,36347723
x1,602:18578065,36347723
k1,602:18768450,36347723:190385
x1,602:19714777,36347723
x1,602:20187945,36347723
x1,602:21054984,36347723
k1,602:21245369,36347723:190385
x1,602:21463601,36347723
(1,602:21463601,36347723:327680,446948,0
x1,602:21791281,36347723
)
x1,602:22009513,36347723
k1,602:22199898,36347723:190385
x1,602:22745802,36347723
k1,602:22936187,36347723:190385
x1,602:23737026,36347723
k1,602:23927412,36347723:190386
x1,602:25383611,36347723
k1,602:25573996,36347723:190385
x1,602:26520332,36347723
k1,602:26710690,36347723:190358
x1,602:27730416,36347723
x1,602:28240279,36347723
x1,602:28531255,36347723
x1,602:28988039,36347723
x1,602:29945510,36347723
k1,602:30135895,36347723:190385
x1,602:30681807,36347723
k1,602:30681807,36347723:0
)
(1,603:8865054,37134155:21816753,446948,141880
x1,603:10248510,37134155
x1,603:11194846,37134155
x1,603:11569061,37134155
x1,603:11684404,37134155
k1,602:11872145,37134155:187741
x1,602:13182857,37134155
k1,602:13370574,37134155:187717
x1,602:13989230,37134155
x1,602:15736397,37134155
k1,602:15924138,37134155:187741
x1,602:16724977,37134155
k1,602:16912718,37134155:187741
x1,602:18404958,37134155
k1,602:18592699,37134155:187741
x1,602:19084219,37134155
k1,602:19271960,37134155:187741
x1,602:19763480,37134155
k1,602:19951221,37134155:187741
x1,602:20897557,37134155
k1,602:21085299,37134155:187742
x1,602:21576819,37134155
k1,602:21764560,37134155:187741
x1,602:23075272,37134155
k1,602:23262989,37134155:187717
x1,602:23700100,37134155
k1,602:23887841,37134155:187741
x1,602:24178817,37134155
k1,602:24366558,37134155:187741
x1,602:26150428,37134155
k1,602:26338169,37134155:187741
x1,602:27539433,37134155
k1,602:27727174,37134155:187741
x1,602:28710196,37134155
x1,602:29984203,37134155
k1,602:30171944,37134155:187741
x1,602:30681807,37134155
k1,602:30681807,37134155:0
)
(1,603:8865054,37920587:21816753,446948,141880
x1,603:9665893,37920587
k1,602:9828371,37920587:162478
x1,602:10701955,37920587
x1,602:11502795,37920587
k1,602:11665272,37920587:162477
x1,602:12757087,37920587
k1,602:12919565,37920587:162478
x1,602:13793157,37920587
x1,602:14884965,37920587
x1,602:15722508,37920587
k1,602:15884986,37920587:162478
x1,602:16540346,37920587
x1,602:17851048,37920587
k1,602:18013526,37920587:162478
x1,602:18959862,37920587
k1,602:19122339,37920587:162477
x1,602:19559450,37920587
k1,602:19721928,37920587:162478
x1,602:20923192,37920587
k1,602:21085670,37920587:162478
x1,602:21595533,37920587
k1,602:21758011,37920587:162478
x1,602:22303915,37920587
x1,602:22615211,37920587
x1,602:23587754,37920587
k1,602:23750231,37920587:162477
x1,602:24478335,37920587
x1,602:25024247,37920587
x1,602:26261559,37920587
k1,602:26424037,37920587:162478
x1,602:28662715,37920587
k1,602:28825193,37920587:162478
x1,602:29335056,37920587
x1,602:30463575,37920587
x1,602:30681807,37920587
k1,603:30681807,37920587:0
)
(1,603:8865054,38707019:21816753,451540,141880
x1,603:9702597,38707019
k1,602:9866243,38707019:163646
x1,602:10958067,38707019
x1,602:12232083,38707019
k1,602:12395729,38707019:163646
x1,602:12613961,38707019
(1,602:12613961,38707019:655360,446948,9168
x1,602:13269321,38707019
)
x1,602:13651393,38707019
k1,602:13815039,38707019:163646
x1,602:15235191,38707019
x1,602:16581951,38707019
x1,602:16800183,38707019
(1,602:16800183,38707019:327680,451540,9171
x1,602:17127863,38707019
)
x1,602:17346095,38707019
k1,602:17509741,38707019:163646
x1,602:17946852,38707019
k1,602:18110498,38707019:163646
x1,602:19130224,38707019
x1,602:19640087,38707019
x1,602:19931063,38707019
x1,602:20387847,38707019
x1,602:21181478,38707019
k1,602:21345125,38707019:163647
x1,602:22328147,38707019
k1,602:22491793,38707019:163646
x1,602:23292632,38707019
x1,602:24493878,38707019
k1,602:24657524,38707019:163646
x1,602:25531108,38707019
x1,602:26331948,38707019
k1,602:26495594,38707019:163646
x1,602:27751249,38707019
k1,602:27914895,38707019:163646
x1,602:29335047,38707019
x1,602:30681807,38707019
k1,602:30681807,38707019:0
)
(1,603:8865054,39493451:21816753,446948,141880
x1,603:9302165,39493451
k1,602:9545495,39493451:243330
x1,602:10819493,39493451
k1,602:11062824,39493451:243331
x1,602:11826968,39493451
k1,602:12070298,39493451:243330
x1,602:12871137,39493451
k1,602:13114467,39493451:243330
x1,602:13733123,39493451
x1,602:14425169,39493451
x1,602:15007121,39493451
x1,602:16026847,39493451
k1,602:16270178,39493451:243331
x1,602:17398680,39493451
x1,602:17689656,39493451
x1,602:18735599,39493451
k1,602:18978929,39493451:243330
x1,602:19743073,39493451
k1,602:19986404,39493451:243331
x1,602:20751195,39493451
x1,602:22498363,39493451
k1,602:22741693,39493451:243330
x1,602:23251556,39493451
k1,602:23494886,39493451:243330
x1,602:24441214,39493451
x1,602:25460940,39493451
k1,602:25704271,39493451:243331
x1,602:26031951,39493451
k1,602:26275281,39493451:243330
x1,602:27149520,39493451
x1,602:27986408,39493451
k1,602:28229738,39493451:243330
x1,602:28557418,39493451
k1,602:28800749,39493451:243331
x1,602:29564893,39493451
k1,602:29808223,39493451:243330
x1,602:30681807,39493451
k1,602:30681807,39493451:0
)
(1,603:8865054,40279883:21816753,448587,141880
x1,603:9374917,40279883
k1,602:9556674,40279883:181757
x1,602:10503010,40279883
x1,602:11631529,40279883
x1,602:12651255,40279883
k1,602:12833011,40279883:181756
x1,602:13998225,40279883
k1,602:14179982,40279883:181757
x1,602:17074676,40279883
k1,602:17256432,40279883:181756
x1,602:19987286,40279883
k1,602:20180178,40279883:181757
x1,602:21345401,40279883
k1,602:21527157,40279883:181756
x1,602:22145813,40279883
x1,602:23892980,40279883
k1,602:24074737,40279883:181757
x1,602:24875576,40279883
k1,602:25057332,40279883:181756
x1,602:26003668,40279883
x1,602:26695724,40279883
x1,602:27023404,40279883
x1,602:27532612,40279883
x1,602:28716178,40279883
k1,602:28897935,40279883:181757
x1,602:29880967,40279883
x1,602:30681807,40279883
k1,602:30681807,40279883:0
)
(1,603:8865054,41066315:21816753,446948,141880
x1,603:9956869,41066315
k1,602:10144853,41066315:187984
x1,602:10945692,41066315
x1,602:11709827,41066315
x1,602:12729553,41066315
k1,602:12917537,41066315:187984
x1,602:14409777,41066315
k1,602:14597762,41066315:187985
x1,602:15107625,41066315
k1,602:15295609,41066315:187984
x1,602:15914265,41066315
k1,602:16102249,41066315:187984
x1,602:16720905,41066315
x1,602:18831800,41066315
k1,602:19019784,41066315:187984
x1,602:19675144,41066315
k1,602:19863128,41066315:187984
x1,602:20336287,41066315
x1,602:21355358,41066315
k1,602:21543343,41066315:187985
x1,602:22999542,41066315
k1,602:23187526,41066315:187984
x1,602:24133862,41066315
k1,602:24321822,41066315:187960
x1,602:25341548,41066315
x1,602:25851411,41066315
x1,602:26142387,41066315
x1,602:26599171,41066315
x1,602:27392802,41066315
k1,602:27580786,41066315:187984
x1,602:28126698,41066315
k1,602:28314682,41066315:187984
x1,602:28897290,41066315
x1,602:29407153,41066315
x1,602:30681807,41066315
k1,602:30681807,41066315:0
)
(1,603:8865054,41852747:21816753,448587,141880
x1,603:9557100,41852747
x1,602:9841523,41852747
k1,602:10009515,41852747:167992
x1,602:11429667,41852747
x1,602:12940267,41852747
k1,602:13108260,41852747:167993
x1,602:14127340,41852747
k1,602:14295332,41852747:167992
x1,602:15168924,41852747
x1,602:16697868,41852747
k1,602:16865860,41852747:167992
x1,602:18249316,41852747
x1,602:19195652,41852747
x1,602:19569867,41852747
k1,602:19737856,41852747:167989
x1,602:21376238,41852747
k1,602:21544230,41852747:167992
x1,602:22090134,41852747
k1,602:22258126,41852747:167992
x1,602:23386636,41852747
k1,602:23554629,41852747:167993
x1,602:24100533,41852747
k1,602:24268525,41852747:167992
x1,602:25069364,41852747
k1,602:25237356,41852747:167992
x1,602:27968210,41852747
k1,602:28147338,41852747:167993
x1,602:29167064,41852747
k1,602:29335056,41852747:167992
x1,602:30463575,41852747
x1,602:30681807,41852747
k1,603:30681807,41852747:0
)
]
(1,608:8865054,43890614:21816753,0,0
h1,608:8865054,43890614:21816753,0,0
)
]
(1,608:4736286,4736286:0,0,0
[1,608:0,4736286:21816753,0,0
(1,608:0,0:21816753,0,0
h1,608:0,0:0,0,0
(1,608:0,0:0,0,0
(1,608:0,0:0,0,0
g1,608:0,0
(1,608:0,0:0,0,52099153
(1,608:0,52099153:0,0,0
g1,608:0,52099153
)
)
g1,608:0,0
)
)
k1,608:21816752,0:21816752
g1,608:21816752,0
)
]
)
]
!34543
}17
!11
{18
[1,612:4736286,43890614:25945521,39154328,0
(1,612:4736286,4736286:0,0,0
[1,612:0,4736286:21816753,0,0
(1,612:0,0:21816753,0,0
h1,612:0,0:0,0,0
(1,612:0,0:0,0,0
(1,612:0,0:0,0,0
g1,612:0,0
(1,612:0,0:0,0,52099153
(1,612:0,52099153:0,0,0
g1,612:0,52099153
)
)
g1,612:0,0
)
)
k1,612:21816752,0:21816752
g1,612:21816752,0
)
]
)
[1,612:8865054,43890614:21816753,39154328,0
[1,612:8865054,5522718:21816753,786432,0
(1,612:8865054,5522718:21816753,379905,7793
(1,612:8865054,5522718:21816753,379905,7793
(1,612:8865054,5522718:0,379905,7793
x1,612:9422110,5522718
k1,612:8865054,5522718:-557056
)
k1,612:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,612:8865054,41924534:21816753,35615384,0
[1,583:8865054,22762895:21816753,16453745,0
[1,583:8865054,22762895:21816753,16453745,0
(1,580:8865054,19748239:21816753,13439089,0
k1,580:11307397,19748239:2442343
h1,578:11307397,19748239:0,0,0
(1,578:11307397,19748239:16932068,13439089,0
(1,578:11307397,19748239:16932068,13439089,0
(1,578:11307397,19748239:16932109,13439122,0
(1,578:11307397,19748239:16932109,13439122,0
(1,578:11307397,19748239:0,14932460,0
(1,578:11307397,19748239:18813583,14932460,0
)
k1,578:11307396,19748239:-18813584
)
)
)
)
)
g1,580:28239465,19748239
k1,580:30681807,19748239:2442342
)
(1,580:8865054,22526963:21816753,2123364,235932
h1,580:8865054,22526963:0,0,0
g1,580:8865054,22526963
[1,580:8865054,22526963:21816753,2123364,235932
(1,580:8865054,20954099:21816753,550500,141880
h1,580:8865054,20954099:0,0,0
x1,580:9903133,20954099
k1,580:10144871,20954099:241738
x1,580:10982414,20954099
k1,580:11224152,20954099:241738
r1,580:11224152,20954099:0,692380,141880
k1,580:11224152,20954099:0
x1,580:13955006,20954099
k1,580:14207878,20954099:241737
x1,580:15882964,20954099
k1,580:16124702,20954099:241738
x1,580:16561813,20954099
k1,580:16803551,20954099:241738
x1,580:17422207,20954099
k1,580:17663945,20954099:241738
x1,580:19848248,20954099
k1,580:20089986,20954099:241738
x1,580:22109777,20954099
k1,580:22351514,20954099:241737
x1,580:23516729,20954099
k1,580:23758467,20954099:241738
x1,580:24195578,20954099
k1,580:24437316,20954099:241738
x1,580:25238155,20954099
k1,580:25479893,20954099:241738
x1,580:26826636,20954099
k1,580:27068373,20954099:241737
x1,580:29361443,20954099
k1,580:29603181,20954099:241738
x1,580:30149093,20954099
k1,580:30390831,20954099:241738
x1,580:30681807,20954099
k1,580:30681807,20954099:0
)
(1,580:8865054,21740531:21816753,448587,141880
x1,580:11595908,21740531
k1,580:11837324,21740531:230281
x1,580:13676250,21740531
k1,580:13906531,21740531:230281
x1,580:14925611,21740531
k1,580:15155892,21740531:230281
x1,580:16466612,21740531
k1,580:16696892,21740531:230280
x1,580:17242804,21740531
k1,580:17473085,21740531:230281
x1,580:18673693,21740531
k1,580:18903974,21740531:230281
x1,580:20870036,21740531
k1,580:21100317,21740531:230281
x1,580:22592557,21740531
k1,580:22822838,21740531:230281
x1,580:23332701,21740531
k1,580:23562982,21740531:230281
x1,580:24181638,21740531
k1,580:24411918,21740531:230280
x1,580:25976910,21740531
k1,580:26207191,21740531:230281
x1,580:26862551,21740531
k1,580:27092832,21740531:230281
x1,580:27893671,21740531
k1,580:28123952,21740531:230281
x1,580:28742608,21740531
x1,580:29053904,21740531
x1,580:30681807,21740531
k1,580:30681807,21740531:0
)
(1,580:8865054,22526963:21816753,446948,235932
x1,580:10357294,22526963
g1,580:10521134,22526963
x1,580:11176494,22526963
g1,580:11340334,22526963
x1,580:12141173,22526963
g1,580:12305013,22526963
x1,580:13979437,22526963
x1,580:14184565,22526963
x1,580:14657724,22526963
x1,580:14969020,22526963
x1,580:15432355,22526963
g1,580:15596195,22526963
x1,580:17816538,22526963
g1,580:17980378,22526963
x1,580:19691505,22526963
r1,580:19691505,22526963:0,235932,235932
k1,580:30681807,22526963:10990302
g1,580:30681807,22526963
)
]
g1,580:30681807,22526963
g1,580:30681807,22526963
)
]
]
[1,597:8865054,29190596:21816753,5641269,0
[1,597:8865054,29190596:21816753,5641269,0
(1,594:8865054,27748804:21816753,4199477,0
k1,594:10600885,27748804:1735831
h1,592:10600885,27748804:0,0,0
(1,592:10600885,27748804:18345092,4199477,0
(1,592:10600885,27748804:18345092,4199477,0
(1,592:10600885,27748804:18345136,4199488,0
(1,592:10600885,27748804:18345136,4199488,0
(1,592:10600885,27748804:0,3749560,0
(1,592:10600885,27748804:16379658,3749560,0
)
k1,592:10600885,27748804:-16379658
)
)
)
)
)
g1,594:28945977,27748804
k1,594:30681807,27748804:1735830
)
(1,594:8865054,28954664:21816753,550500,235932
h1,594:8865054,28954664:0,0,0
g1,594:8865054,28954664
[1,594:8865054,28954664:21816753,550500,235932
(1,594:8865054,28954664:21816753,550500,235932
k1,594:12272586,28954664:3407532
h1,594:12272586,28954664:0,0,0
x1,594:13310665,28954664
g1,594:13474505,28954664
x1,594:14312048,28954664
g1,594:14475888,28954664
r1,594:14475888,28954664:0,786432,235932
g1,594:14475888,28954664
x1,594:15859344,28954664
g1,594:16023184,28954664
x1,594:17916494,28954664
g1,594:18080334,28954664
x1,594:18626246,28954664
g1,594:18790086,28954664
x1,594:19590925,28954664
g1,594:19754765,28954664
x1,594:21684779,28954664
g1,594:21848619,28954664
x1,594:23159331,28954664
x1,594:26261110,28954664
g1,594:26436741,28954664
x1,594:27274276,28954664
r1,594:27274276,28954664:0,235932,235932
g1,594:27274276,28954664
k1,594:30681807,28954664:3407531
)
]
g1,594:30681807,28954664
g1,594:30681807,28954664
)
]
]
(1,603:8865054,31418820:21816753,446948,141880
x1,603:9665893,31418820
x1,603:10976595,31418820
k1,602:11178340,31418820:201745
x1,602:11979179,31418820
k1,602:12180923,31418820:201744
x1,602:13527674,31418820
k1,602:13729419,31418820:201745
x1,602:14312027,31418820
x1,602:14821890,31418820
x1,602:16096544,31418820
k1,602:16298288,31418820:201744
x1,602:17171880,31418820
x1,602:18700824,31418820
k1,602:18902569,31418820:201745
x1,602:19557929,31418820
k1,602:19759674,31418820:201745
x1,602:20342282,31418820
k1,602:20544026,31418820:201744
x1,602:21089930,31418820
k1,602:21291675,31418820:201745
x1,602:22420185,31418820
k1,602:22621929,31418820:201744
x1,602:23167833,31418820
k1,602:23369578,31418820:201745
x1,602:24716329,31418820
k1,602:24918073,31418820:201744
x1,602:25427281,31418820
x1,602:28029025,31418820
k1,602:28230770,31418820:201745
x1,602:28631194,31418820
x1,602:28906449,31418820
x1,602:30544176,31418820
x1,602:30681807,31418820
k1,602:30681807,31418820:0
)
(1,603:8865054,32205252:21816753,446948,141880
x1,603:10211797,32205252
g1,602:10375637,32205252
x1,602:10958245,32205252
x1,602:11468108,32205252
x1,602:12742762,32205252
g1,602:12906602,32205252
x1,602:13525258,32205252
x1,602:14617073,32205252
g1,602:14780913,32205252
x1,602:16710927,32205252
g1,602:16874767,32205252
x1,602:17966582,32205252
g1,602:18130422,32205252
x1,602:18822478,32205252
x1,602:19279262,32205252
g1,602:19443102,32205252
x1,602:20717109,32205252
g1,602:20880949,32205252
x1,602:21754533,32205252
x1,602:22810301,32205252
g1,602:22974141,32205252
x1,602:23484004,32205252
g1,602:23647844,32205252
x1,602:24448683,32205252
g1,602:24612523,32205252
x1,602:26068722,32205252
g1,602:26232562,32205252
x1,602:26851218,32205252
x1,602:29946455,32205252
x1,602:30067703,32205252
k1,603:30681807,32205252:614104
g1,603:30681807,32205252
)
(1,608:8865054,35088836:21816753,541848,160032
(1,608:8865054,35088836:720896,541848,11006
g1,608:8865054,35088836
x1,608:9258270,35088836
g1,608:9585950,35088836
)
x1,608:14959579,35088836
g1,608:15156187,35088836
x1,608:16423905,35088836
g1,608:16620513,35088836
x1,608:20595882,35088836
g1,608:20792490,35088836
x1,608:21317034,35088836
x1,608:23385325,35088836
k1,608:27033566,35088836:3648241
k1,608:30681807,35088836:3648241
)
(1,612:8865054,36923844:21816753,446948,141880
x1,612:9483710,36923844
x1,611:9722261,36923844
k1,611:9894500,36923844:172239
x1,611:11095764,36923844
k1,611:11268004,36923844:172240
x1,611:11558980,36923844
k1,611:11731219,36923844:172239
x1,611:12532058,36923844
x1,611:13369601,36923844
k1,611:13541841,36923844:172240
x1,611:14707055,36923844
k1,611:14879294,36923844:172239
x1,611:15425206,36923844
x1,611:16080548,36923844
k1,611:16252788,36923844:172240
x1,611:17526796,36923844
k1,611:17699035,36923844:172239
x1,611:18208898,36923844
k1,611:18381138,36923844:172240
x1,611:19655802,36923844
k1,611:19828033,36923844:172231
x1,611:20774369,36923844
k1,611:20946608,36923844:172239
x1,611:22184576,36923844
k1,611:22356807,36923844:172231
x1,611:23849703,36923844
k1,611:24021934,36923844:172231
x1,611:24531797,36923844
k1,611:24704037,36923844:172240
x1,611:25796508,36923844
k1,611:25968747,36923844:172239
x1,611:26769586,36923844
k1,611:26941826,36923844:172240
x1,611:28725696,36923844
k1,611:28897935,36923844:172239
x1,611:29880967,36923844
x1,611:30681807,36923844
k1,611:30681807,36923844:0
)
(1,612:8865054,37710276:21816753,446948,141880
x1,612:9811381,37710276
x1,612:10284549,37710276
x1,612:11151588,37710276
k1,611:11299161,37710276:147573
x1,611:11954521,37710276
x1,611:13010296,37710276
k1,611:13157869,37710276:147573
x1,611:13958708,37710276
k1,611:14106281,37710276:147573
x1,611:15525785,37710276
k1,611:15673358,37710276:147573
x1,611:16219270,37710276
k1,611:16366843,37710276:147573
x1,611:17313179,37710276
x1,611:18404994,37710276
k1,611:18552567,37710276:147573
x1,611:18880247,37710276
x1,611:19337022,37710276
x1,611:19519205,37710276
x1,611:20137861,37710276
x1,611:21321427,37710276
k1,611:21468999,37710276:147572
x1,611:22269847,37710276
x1,611:22726631,37710276
x1,611:23017607,37710276
x1,611:23328903,37710276
x1,611:23828287,37710276
x1,611:23965918,37710276
k1,611:24113491,37710276:147573
x1,611:24987083,37710276
k1,611:25134656,37710276:147573
x1,611:26518112,37710276
x1,611:27464448,37710276
x1,611:27838663,37710276
k1,611:27986220,37710276:147557
x1,611:29624602,37710276
k1,611:29772175,37710276:147573
x1,611:30681807,37710276
k1,611:30681807,37710276:0
)
(1,612:8865054,38496708:21816753,448587,141880
x1,612:9447006,38496708
x1,612:10575525,38496708
x1,612:11413068,38496708
x1,612:12504883,38496708
k1,611:12723541,38496708:218658
x1,611:13342197,38496708
x1,611:13660053,38496708
k1,611:13878712,38496708:218659
x1,611:15225463,38496708
k1,611:15444121,38496708:218658
x1,611:16390457,38496708
k1,611:16609060,38496708:218603
x1,611:17628786,38496708
x1,611:18138649,38496708
x1,611:18429625,38496708
x1,611:18886409,38496708
x1,611:19680040,38496708
k1,611:19898698,38496708:218658
x1,611:20444602,38496708
k1,611:20663261,38496708:218659
x1,611:21955611,38496708
k1,611:22174269,38496708:218658
x1,611:22792925,38496708
x1,611:23031476,38496708
k1,611:23250134,38496708:218658
x1,611:23868790,38496708
x1,611:24706333,38496708
x1,611:25646116,38496708
k1,611:25864774,38496708:218658
x1,611:26665613,38496708
k1,611:26884272,38496708:218659
x1,611:29615126,38496708
k1,611:29844919,38496708:218658
x1,611:30463575,38496708
x1,611:30681807,38496708
k1,612:30681807,38496708:0
)
(1,612:8865054,39283140:21816753,446948,141880
x1,612:9557100,39283140
x1,612:10139052,39283140
x1,612:11158778,39283140
k1,611:11345445,39283140:186667
x1,611:11855308,39283140
k1,611:12041975,39283140:186667
x1,611:12332951,39283140
k1,611:12519618,39283140:186667
x1,611:14448985,39283140
k1,611:14635652,39283140:186667
x1,611:15399796,39283140
x1,611:16300260,39283140
k1,611:16486927,39283140:186667
x1,611:16814607,39283140
k1,611:17001275,39283140:186668
x1,611:17838818,39283140
x1,611:18821840,39283140
k1,611:19008507,39283140:186667
x1,611:20610203,39283140
k1,611:20796870,39283140:186667
x1,611:22289109,39283140
x1,611:23927491,39283140
k1,611:24114158,39283140:186667
x1,611:25424870,39283140
x1,611:27244798,39283140
k1,611:27431465,39283140:186667
x1,611:28123521,39283140
k1,611:28310188,39283140:186667
x1,611:29220476,39283140
k1,611:29407143,39283140:186667
x1,611:30681807,39283140
k1,611:30681807,39283140:0
)
(1,612:8865054,40069572:21816753,446948,141880
x1,612:9811390,40069572
k1,611:9979211,40069572:167821
x1,611:10306891,40069572
k1,611:10474712,40069572:167821
x1,611:11385000,40069572
k1,611:11552817,40069572:167817
x1,611:13427785,40069572
k1,611:13595605,40069572:167820
x1,611:15197292,40069572
k1,611:15365113,40069572:167821
x1,611:16493633,40069572
k1,611:16661454,40069572:167821
x1,611:17462302,40069572
x1,611:18845757,40069572
k1,611:19013578,40069572:167821
x1,611:19996600,40069572
x1,611:21270607,40069572
k1,611:21438428,40069572:167821
x1,611:22749148,40069572
k1,611:22916969,40069572:167821
x1,611:24373151,40069572
k1,611:24540971,40069572:167820
x1,611:26269795,40069572
k1,611:26437616,40069572:167821
x1,611:27056272,40069572
x1,611:27294823,40069572
k1,611:27462644,40069572:167821
x1,611:28081300,40069572
x1,611:28918843,40069572
x1,611:29858626,40069572
k1,611:30026447,40069572:167821
x1,611:30681807,40069572
k1,611:30681807,40069572:0
)
(1,612:8865054,40856004:21816753,446948,141880
x1,612:9738638,40856004
x1,612:10794406,40856004
k1,611:11025806,40856004:231400
x1,611:11681166,40856004
k1,611:11912565,40856004:231399
x1,611:12713404,40856004
k1,611:12944804,40856004:231400
x1,611:14182762,40856004
k1,611:14414162,40856004:231400
x1,611:15652130,40856004
k1,611:15883529,40856004:231399
x1,611:16429441,40856004
k1,611:16660841,40856004:231400
x1,611:17461680,40856004
k1,611:17693080,40856004:231400
x1,611:19113232,40856004
k1,611:19344564,40856004:231332
x1,611:19672244,40856004
x1,611:20678866,40856004
x1,611:21516409,40856004
k1,611:21747808,40856004:231399
x1,611:23494992,40856004
k1,611:23726392,40856004:231400
x1,611:24199551,40856004
k1,611:24430951,40856004:231400
x1,611:25231790,40856004
k1,611:25463189,40856004:231399
x1,611:26518965,40856004
x1,611:28193378,40856004
k1,611:28424778,40856004:231400
x1,611:29188922,40856004
x1,611:30681807,40856004
k1,611:30681807,40856004:0
)
(1,612:8865054,41642436:21816753,446948,141880
x1,612:9665902,41642436
x1,612:9848085,41642436
x1,612:10159381,41642436
x1,612:10440533,41642436
x1,612:11605739,41642436
x1,612:11726987,41642436
k1,611:11969769,41642436:242782
x1,611:12807303,41642436
k1,611:13050085,41642436:242782
x1,611:13850924,41642436
k1,611:14093706,41642436:242782
x1,611:14967290,41642436
x1,611:16023058,41642436
k1,611:16265840,41642436:242782
x1,611:17029984,41642436
k1,611:17272766,41642436:242782
x1,611:18073605,41642436
x1,611:18911148,41642436
x1,611:19850931,41642436
k1,611:20093712,41642436:242781
x1,611:20603575,41642436
k1,611:20846357,41642436:242782
x1,611:21719949,41642436
k1,611:21962731,41642436:242782
x1,611:22253707,41642436
x1,611:22571563,41642436
x1,611:23190219,41642436
x1,611:23590634,41642436
x1,611:24901336,41642436
k1,611:25144118,41642436:242782
x1,611:25944302,41642436
k1,611:26187084,41642436:242782
x1,611:27315603,41642436
x1,611:27643283,41642436
x1,611:27861515,41642436
x1,611:28436914,41642436
x1,611:29783665,41642436
k1,611:30026447,41642436:242782
x1,611:30681807,41642436
k1,611:30681807,41642436:0
)
]
(1,612:8865054,43890614:21816753,0,0
h1,612:8865054,43890614:21816753,0,0
)
]
(1,612:4736286,4736286:0,0,0
[1,612:0,4736286:21816753,0,0
(1,612:0,0:21816753,0,0
h1,612:0,0:0,0,0
(1,612:0,0:0,0,0
(1,612:0,0:0,0,0
g1,612:0,0
(1,612:0,0:0,0,52099153
(1,612:0,52099153:0,0,0
g1,612:0,52099153
)
)
g1,612:0,0
)
)
k1,612:21816752,0:21816752
g1,612:21816752,0
)
]
)
]
!15385
}18
!11
{19
[1,691:4736286,43890614:25945521,39154328,0
(1,691:4736286,4736286:0,0,0
[1,691:0,4736286:21816753,0,0
(1,691:0,0:21816753,0,0
h1,691:0,0:0,0,0
(1,691:0,0:0,0,0
(1,691:0,0:0,0,0
g1,691:0,0
(1,691:0,0:0,0,52099153
(1,691:0,52099153:0,0,0
g1,691:0,52099153
)
)
g1,691:0,0
)
)
k1,691:21816752,0:21816752
g1,691:21816752,0
)
]
)
[1,691:8865054,43890614:21816753,39154328,0
[1,691:8865054,5522718:21816753,786432,0
(1,691:8865054,5522718:21816753,381299,120598
(1,691:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,691:30681807,5522718:10806086
(1,691:30681807,5522718:0,379905,12253
k1,691:30124751,5522718:-557056
x1,691:30681807,5522718
)
)
)
]
[1,691:8865054,41924534:21816753,35615384,0
(1,612:8865054,6964510:21816753,446948,141880
x1,612:9447661,6964510
x1,612:11268226,6964510
k1,611:11517046,6964510:248820
x1,611:11735278,6964510
(1,611:11735278,6964510:655360,446948,0
x1,611:12390638,6964510
)
x1,611:12772710,6964510
k1,611:13021530,6964510:248820
x1,611:14040610,6964510
k1,611:14289429,6964510:248819
x1,611:15163013,6964510
x1,611:16218781,6964510
k1,611:16467601,6964510:248820
x1,611:17231745,6964510
k1,611:17480565,6964510:248820
x1,611:18681829,6964510
k1,611:18930649,6964510:248820
x1,611:20350137,6964510
k1,611:20598956,6964510:248819
x1,611:20889932,6964510
k1,611:21138752,6964510:248820
x1,611:22412759,6964510
k1,611:22661579,6964510:248820
x1,611:22989259,6964510
x1,611:23263851,6964510
x1,611:23664266,6964510
x1,611:24465105,6964510
k1,611:24713925,6964510:248820
x1,611:25259837,6964510
k1,611:25508656,6964510:248819
x1,611:25799632,6964510
x1,611:26127312,6964510
x1,611:26610966,6964510
x1,611:27484558,6964510
x1,611:28613077,6964510
x1,611:29268419,6964510
k1,611:29517239,6964510:248820
x1,611:30463575,6964510
x1,611:30681807,6964510
k1,612:30681807,6964510:0
)
(1,612:8865054,7750942:21816753,446948,141880
x1,612:10030277,7750942
x1,612:11103749,7750942
k1,611:11315612,7750942:211863
x1,611:12516876,7750942
k1,611:12728739,7750942:211863
x1,611:13274643,7750942
k1,611:13486506,7750942:211863
x1,611:14469528,7750942
x1,611:15088184,7750942
x1,611:15597392,7750942
x1,611:16780303,7750942
k1,611:16992166,7750942:211863
x1,611:18083982,7750942
x1,611:19284590,7750942
k1,611:19496453,7750942:211863
x1,611:19660293,7750942
k1,611:19872157,7750942:211864
x1,611:21783155,7750942
k1,611:21995018,7750942:211863
x1,611:22650378,7750942
x1,611:23670104,7750942
x1,611:24362150,7750942
x1,611:24483398,7750942
k1,611:24695261,7750942:211863
x1,611:25387307,7750942
x1,611:26224850,7750942
k1,611:26436713,7750942:211863
x1,611:27528529,7750942
x1,611:28729137,7750942
k1,611:28941000,7750942:211863
x1,611:29887336,7750942
k1,611:30099199,7750942:211863
x1,611:30681807,7750942
k1,611:30681807,7750942:0
)
(1,612:8865054,8537374:21816753,448587,141880
x1,612:9520414,8537374
k1,611:9759619,8537374:239205
x1,611:9977851,8537374
(1,611:9977851,8537374:655360,446948,0
x1,611:10633211,8537374
)
x1,611:11015283,8537374
k1,611:11254489,8537374:239206
x1,611:13985343,8537374
k1,611:14235683,8537374:239205
x1,611:15145971,8537374
x1,611:16456674,8537374
k1,611:16695879,8537374:239205
x1,611:17569463,8537374
x1,611:18370303,8537374
k1,611:18609509,8537374:239206
x1,611:19374300,8537374
x1,611:19992956,8537374
x1,611:20310812,8537374
x1,611:21137876,8537374
k1,611:21377081,8537374:239205
x1,611:22323417,8537374
k1,611:22562622,8537374:239205
x1,611:23508958,8537374
x1,611:24201014,8537374
x1,611:24528694,8537374
x1,611:25037902,8537374
x1,611:26057628,8537374
k1,611:26296833,8537374:239205
x1,611:26879441,8537374
x1,611:27716984,8537374
k1,611:27956190,8537374:239206
x1,611:29121413,8537374
k1,611:29360618,8537374:239205
x1,611:29979274,8537374
x1,611:30681807,8537374
k1,611:30681807,8537374:0
)
(1,612:8865054,9323806:21816753,446948,141880
x1,612:9811390,9323806
k1,611:10043659,9323806:232269
x1,611:11281618,9323806
x1,611:12792864,9323806
k1,611:13025133,9323806:232269
x1,611:14517372,9323806
k1,611:14749641,9323806:232269
x1,611:15878160,9323806
x1,611:16715703,9323806
x1,611:17225566,9323806
x1,611:17807518,9323806
x1,611:18827244,9323806
k1,611:19059513,9323806:232269
x1,611:20151328,9323806
x1,611:21316551,9323806
x1,611:22372318,9323806
k1,611:22604587,9323806:232269
x1,611:23805851,9323806
k1,611:24038121,9323806:232270
x1,611:24584025,9323806
k1,611:24816294,9323806:232269
x1,611:25726581,9323806
x1,611:26745653,9323806
k1,611:26977922,9323806:232269
x1,611:27924258,9323806
k1,611:28156527,9323806:232269
x1,611:29649423,9323806
k1,611:29881623,9323806:232200
x1,611:30681807,9323806
k1,611:30681807,9323806:0
)
(1,612:8865054,10110238:21816753,448587,141880
x1,612:9775342,10110238
x1,612:11449773,10110238
k1,611:11626602,10110238:176829
x1,611:13665417,10110238
k1,611:13842246,10110238:176829
x1,611:14424853,10110238
x1,611:16245418,10110238
k1,611:16422248,10110238:176830
x1,611:17113648,10110238
x1,611:18096688,10110238
x1,611:19189159,10110238
k1,611:19365988,10110238:176829
x1,611:20094092,10110238
x1,611:20931635,10110238
k1,611:21108464,10110238:176829
x1,611:22419176,10110238
x1,611:23141375,10110238
k1,611:23318204,10110238:176829
x1,611:23864116,10110238
k1,611:24040945,10110238:176829
x1,611:24368625,10110238
x1,611:25423745,10110238
k1,611:25600574,10110238:176829
x1,611:26110437,10110238
k1,611:26287267,10110238:176830
x1,611:27234241,10110238
x1,611:27561921,10110238
x1,611:28508239,10110238
k1,611:28685068,10110238:176829
x1,611:29485907,10110238
k1,611:29662736,10110238:176829
x1,611:30463575,10110238
x1,611:30681807,10110238
k1,612:30681807,10110238:0
)
(1,612:8865054,10896670:21816753,446948,141880
x1,612:9701942,10896670
x1,612:10939254,10896670
x1,612:11631300,10896670
k1,611:11838266,10896670:206966
x1,611:12384178,10896670
k1,611:12591144,10896670:206966
x1,611:13391983,10896670
k1,611:13598950,10896670:206967
x1,611:14472534,10896670
x1,611:15528302,10896670
k1,611:15735268,10896670:206966
x1,611:16463363,10896670
k1,611:16670329,10896670:206966
x1,611:18126511,10896670
k1,611:18333477,10896670:206966
x1,611:18879389,10896670
k1,611:19086355,10896670:206966
x1,611:20214874,10896670
x1,611:21052417,10896670
x1,611:21562280,10896670
x1,611:22144232,10896670
x1,611:23163958,10896670
k1,611:23370925,10896670:206967
x1,611:23916829,10896670
x1,611:26154869,10896670
k1,611:26361835,10896670:206966
x1,611:27125979,10896670
k1,611:27332945,10896670:206966
x1,611:28206537,10896670
x1,611:30681807,10896670
k1,611:30681807,10896670:0
)
(1,612:8865054,11683102:21816753,446948,141880
x1,612:10065662,11683102
k1,611:10305473,11683102:239811
x1,611:11179057,11683102
x1,611:11979897,11683102
k1,611:12219708,11683102:239811
x1,611:12729571,11683102
k1,611:12969382,11683102:239811
x1,611:13588038,11683102
x1,611:14206694,11683102
x1,611:14521270,11683102
x1,611:14802422,11683102
k1,611:15042233,11683102:239811
x1,611:15988569,11683102
k1,611:16228380,11683102:239811
x1,611:16737588,11683102
x1,611:18303236,11683102
k1,611:18543047,11683102:239811
x1,611:19052910,11683102
x1,611:19763966,11683102
x1,611:21292900,11683102
x1,611:21414148,11683102
k1,611:21653960,11683102:239812
x1,611:22382056,11683102
k1,611:22621867,11683102:239811
x1,611:22912843,11683102
k1,611:23152654,11683102:239811
x1,611:23661862,11683102
x1,611:24772676,11683102
k1,611:25012487,11683102:239811
x1,611:26213095,11683102
k1,611:26452906,11683102:239811
x1,611:27326490,11683102
x1,611:28127330,11683102
k1,611:28367141,11683102:239811
x1,611:29276773,11683102
k1,611:29516584,11683102:239811
x1,611:30681807,11683102
k1,611:30681807,11683102:0
)
(1,612:8865054,12469534:21816753,446948,141880
x1,612:9993573,12469534
x1,612:10831116,12469534
x1,612:11340979,12469534
x1,612:12396090,12469534
g1,611:12559930,12469534
x1,611:13725144,12469534
g1,611:13888984,12469534
x1,611:14179960,12469534
g1,611:14343800,12469534
x1,611:15181343,12469534
x1,611:16018886,12469534
g1,611:16182726,12469534
x1,611:17165748,12469534
g1,611:17329588,12469534
x1,611:18239876,12469534
x1,611:19550579,12469534
g1,611:19714419,12469534
x1,611:20515258,12469534
g1,611:20679098,12469534
x1,611:22025841,12469534
g1,611:22189681,12469534
x1,611:23318200,12469534
x1,611:24155743,12469534
x1,611:24665606,12469534
x1,611:25247558,12469534
x1,611:26267284,12469534
g1,611:26431124,12469534
x1,611:26977028,12469534
x1,611:28996836,12469534
k1,612:30681807,12469534:1684971
g1,612:30681807,12469534
)
(1,632:8865054,15353118:21816753,541848,160032
(1,632:8865054,15353118:720896,528868,0
g1,632:8865054,15353118
x1,632:9258270,15353118
g1,632:9585950,15353118
)
x1,632:10503710,15353118
x1,632:13249116,15353118
g1,632:13445724,15353118
x1,632:14100819,15353118
g1,632:14297427,15353118
x1,632:15345728,15353118
g1,632:15542336,15353118
x1,632:16372016,15353118
x1,632:18847693,15353118
k1,632:24764750,15353118:5917057
k1,632:30681807,15353118:5917057
)
(1,636:8865054,17188126:21816753,446948,141880
x1,636:9410966,17188126
k1,635:9669348,17188126:258382
x1,635:10616322,17188126
k1,635:10874705,17188126:258383
x1,635:12895151,17188126
k1,635:13153533,17188126:258382
x1,635:13917677,17188126
k1,635:14176059,17188126:258382
x1,635:14467035,17188126
x1,635:16095593,17188126
k1,635:16353976,17188126:258383
x1,635:17009336,17188126
x1,635:17466120,17188126
k1,635:17724502,17188126:258382
x1,635:18488646,17188126
k1,635:18747028,17188126:258382
x1,635:19038004,17188126
x1,635:19349300,17188126
x1,635:20897890,17188126
k1,635:21156273,17188126:258383
x1,635:21957112,17188126
k1,635:22215494,17188126:258382
x1,635:24618030,17188126
k1,635:24876413,17188126:258383
x1,635:27206205,17188126
x1,635:27580420,17188126
k1,635:27838707,17188126:258287
x1,635:29477089,17188126
k1,635:29735471,17188126:258382
x1,635:30681807,17188126
k1,635:30681807,17188126:0
)
(1,636:8865054,17974558:21816753,448587,141880
x1,636:11595908,17974558
g1,635:11770883,17974558
x1,635:12790609,17974558
g1,635:12954449,17974558
x1,635:14374600,17974558
g1,635:14538440,17974558
x1,635:17050414,17974558
g1,635:17214254,17974558
x1,635:21747311,17974558
k1,636:30681807,17974558:8934496
g1,636:30681807,17974558
)
(1,644:8865054,18760990:21816753,446948,141880
h1,642:8865054,18760990:786432,0,0
x1,642:10270142,18760990
x1,642:10508693,18760990
k1,642:10700582,18760990:191889
x1,642:11829101,18760990
x1,642:12193467,18760990
x1,642:13176499,18760990
k1,642:13368388,18760990:191889
x1,642:14496907,18760990
k1,642:14688797,18760990:191890
x1,642:15999492,18760990
k1,642:16191381,18760990:191889
x1,642:16810037,18760990
x1,642:18920932,18760990
k1,642:19112821,18760990:191889
x1,642:19622684,18760990
k1,642:19814573,18760990:191889
x1,642:20469933,18760990
x1,642:22071611,18760990
k1,642:22263500,18760990:191889
x1,642:23028291,18760990
x1,642:23646947,18760990
x1,642:23964803,18760990
x1,642:24791867,18760990
k1,642:24983757,18760990:191890
x1,642:25930093,18760990
k1,642:26121982,18760990:191889
x1,642:26995566,18760990
x1,642:27796406,18760990
k1,642:27988295,18760990:191889
x1,642:28934631,18760990
x1,642:29626687,18760990
x1,642:29954367,18760990
x1,642:30463575,18760990
x1,642:30681807,18760990
k1,644:30681807,18760990:0
)
(1,644:8865054,19547422:21816753,446948,141880
x1,644:9884780,19547422
k1,642:10098336,19547422:213556
x1,642:10971928,19547422
x1,642:12227576,19547422
k1,642:12441132,19547422:213556
x1,642:13059788,19547422
x1,642:13298339,19547422
k1,642:13511895,19547422:213556
x1,642:14603710,19547422
x1,642:15695526,19547422
k1,642:15909082,19547422:213556
x1,642:16709921,19547422
k1,642:16923477,19547422:213556
x1,642:17214453,19547422
x1,642:17529029,19547422
x1,642:17810181,19547422
x1,642:18938045,19547422
k1,642:19151601,19547422:213556
x1,642:21117663,19547422
k1,642:21331219,19547422:213556
x1,642:21877131,19547422
k1,642:22090686,19547422:213555
x1,642:23255891,19547422
k1,642:23469447,19547422:213556
x1,642:24270286,19547422
x1,642:24554709,19547422
k1,642:24768265,19547422:213556
x1,642:25423625,19547422
k1,642:25637181,19547422:213556
x1,642:26837789,19547422
k1,642:27051345,19547422:213556
x1,642:27597257,19547422
k1,642:27810813,19547422:213556
x1,642:29157556,19547422
k1,642:29371112,19547422:213556
x1,642:30681807,19547422
k1,642:30681807,19547422:0
)
(1,644:8865054,20333854:21816753,446948,141880
x1,644:9374262,20333854
x1,644:9688838,20333854
x1,644:9969990,20333854
x1,644:11097854,20333854
k1,642:11302494,20333854:204640
x1,642:11848406,20333854
k1,642:12053046,20333854:204640
x1,642:12708406,20333854
k1,642:12913046,20333854:204640
x1,642:13786630,20333854
x1,642:14587470,20333854
k1,642:14792109,20333854:204639
x1,642:15738445,20333854
x1,642:16430501,20333854
x1,642:16758181,20333854
x1,642:17267389,20333854
x1,642:18924115,20333854
k1,642:19128755,20333854:204640
x1,642:20002994,20333854
x1,642:20839882,20333854
k1,642:21044522,20333854:204640
x1,642:21699882,20333854
h1,642:21699882,20333854:0,0,0
k1,642:21904522,20333854:204640
x1,642:22268888,20333854
x1,642:23033679,20333854
x1,642:24453157,20333854
k1,642:24657797,20333854:204640
x1,642:25458636,20333854
k1,642:25663276,20333854:204640
x1,642:26172484,20333854
x1,642:27374386,20333854
k1,642:27579025,20333854:204639
x1,642:28525361,20333854
k1,642:28730001,20333854:204640
x1,642:29530840,20333854
k1,642:29735480,20333854:204640
x1,642:30463575,20333854
x1,642:30681807,20333854
k1,644:30681807,20333854:0
)
(1,644:8865054,21120286:21816753,446948,141880
x1,644:9374917,21120286
x1,644:9831701,21120286
x1,644:10669244,21120286
k1,642:10824803,21120286:155559
x1,642:12135498,21120286
k1,642:12291056,21120286:155558
x1,642:13091240,21120286
k1,642:13246799,21120286:155559
x1,642:14193135,21120286
x1,642:14957926,21120286
x1,642:16267973,21120286
k1,642:16423531,21120286:155558
x1,642:16823955,21120286
k1,643:16423531,21120286:-22937
x1,643:17784040,21120286
k1,643:17939599,21120286:155559
x1,643:18740438,21120286
x1,643:19352541,21120286
k1,643:19508099,21120286:155558
x1,643:20017962,21120286
k1,643:20173521,21120286:155559
x1,643:20937665,21120286
k1,643:21093224,21120286:155559
x1,643:21821311,21120286
k1,643:21976869,21120286:155558
x1,643:22632229,21120286
k1,643:22787788,21120286:155559
x1,643:23588627,21120286
k1,643:23744185,21120286:155558
x1,643:24617769,21120286
x1,643:25418609,21120286
x1,643:25556240,21120286
k1,643:25711799,21120286:155559
x1,643:26475943,21120286
k1,643:26631501,21120286:155558
x1,643:27323547,21120286
x1,643:27687913,21120286
x1,643:28452048,21120286
k1,643:28607607,21120286:155559
x1,643:29553943,21120286
x1,643:30463575,21120286
x1,643:30681807,21120286
k1,644:30681807,21120286:0
)
(1,644:8865054,21906718:21816753,448587,116320
x1,644:9884780,21906718
k1,643:10062454,21906718:177674
x1,643:10681110,21906718
x1,643:12246093,21906718
k1,643:12423767,21906718:177674
x1,643:13224606,21906718
k1,643:13402279,21906718:177673
x1,643:14275863,21906718
x1,643:15076703,21906718
k1,643:15254377,21906718:177674
x1,643:16200713,21906718
k1,643:16378387,21906718:177674
x1,643:19273081,21906718
k1,643:19450755,21906718:177674
x1,643:20214899,21906718
k1,643:20392573,21906718:177674
x1,643:21084619,21906718
x1,643:21448985,21906718
x1,643:22213120,21906718
k1,643:22390793,21906718:177673
x1,643:23519312,21906718
x1,643:24356855,21906718
x1,643:24866718,21906718
x1,643:25448670,21906718
x1,643:26468396,21906718
k1,643:26646070,21906718:177674
x1,643:27264726,21906718
x1,643:28829709,21906718
k1,643:29007383,21906718:177674
x1,643:29880967,21906718
x1,643:30681807,21906718
k1,643:30681807,21906718:0
)
(1,644:8865054,22693150:21816753,448587,141880
x1,644:9811390,22693150
k1,643:10044879,22693150:233489
x1,643:12939573,22693150
k1,643:13173063,22693150:233490
x1,643:13937207,22693150
k1,643:14170696,22693150:233489
x1,643:14679904,22693150
x1,643:15553478,22693150
x1,643:15864774,22693150
x1,643:16145926,22693150
k1,643:16379415,22693150:233489
x1,643:17180254,22693150
k1,643:17413744,22693150:233490
x1,643:18542263,22693150
x1,643:19816261,22693150
k1,643:20049750,22693150:233489
x1,643:20923342,22693150
x1,643:21924717,22693150
k1,643:22158207,22693150:233490
x1,643:22922351,22693150
k1,643:23155840,22693150:233489
x1,643:24102176,22693150
x1,643:24794232,22693150
x1,643:25631120,22693150
k1,643:25864609,22693150:233489
x1,643:26665448,22693150
k1,643:26898938,22693150:233490
x1,643:27954705,22693150
x1,643:29302111,22693150
k1,643:29535600,22693150:233489
x1,643:30681807,22693150
k1,643:30681807,22693150:0
)
(1,644:8865054,23479582:21816753,446948,141880
x1,644:9629198,23479582
k1,643:9803195,23479582:173997
x1,643:10749531,23479582
x1,643:11441587,23479582
x1,643:12278475,23479582
k1,643:12452472,23479582:173997
x1,643:13253311,23479582
k1,643:13427308,23479582:173997
x1,643:14555827,23479582
x1,643:15393370,23479582
x1,643:15903233,23479582
x1,643:16485185,23479582
x1,643:17504911,23479582
k1,643:17678908,23479582:173997
x1,643:18406348,23479582
x1,643:19971340,23479582
x1,643:20289196,23479582
x1,643:20410444,23479582
k1,643:20584441,23479582:173997
x1,643:21348585,23479582
k1,643:21522582,23479582:173997
x1,643:22468918,23479582
x1,643:23160974,23479582
x1,643:23997862,23479582
k1,643:24171859,23479582:173997
x1,643:24972698,23479582
k1,643:25146695,23479582:173997
x1,643:26275207,23479582
x1,643:27112750,23479582
k1,643:27286747,23479582:173997
x1,643:28778987,23479582
x1,643:29743666,23479582
k1,643:29917663,23479582:173997
x1,643:30681807,23479582
k1,643:30681807,23479582:0
)
(1,644:8865054,24266014:21816753,446948,141880
x1,644:9811390,24266014
x1,644:10503446,24266014
x1,644:11340334,24266014
k1,643:11504238,24266014:163904
x1,643:12305077,24266014
k1,643:12468981,24266014:163904
x1,643:13269820,24266014
x1,643:13742988,24266014
x1,643:14610027,24266014
k1,643:14773931,24266014:163904
x1,643:15720267,24266014
k1,643:15884171,24266014:163904
x1,643:16502827,24266014
x1,643:17631346,24266014
x1,643:17995712,24266014
x1,643:18577664,24266014
x1,643:19597390,24266014
k1,643:19761294,24266014:163904
x1,643:20379950,24266014
x1,643:21472403,24266014
k1,643:21636308,24266014:163905
x1,643:22437148,24266014
k1,643:22601052,24266014:163904
x1,643:23401891,24266014
k1,643:23565795,24266014:163904
x1,643:24439379,24266014
x1,643:25240219,24266014
k1,643:25404123,24266014:163904
x1,643:26313755,24266014
k1,643:26477659,24266014:163904
x1,643:26987522,24266014
x1,643:28479752,24266014
k1,643:28643656,24266014:163904
x1,643:29589992,24266014
x1,643:30681807,24266014
k1,643:30681807,24266014:0
)
(1,644:8865054,25052446:21816753,446948,141880
x1,644:9374917,25052446
k1,643:9582066,25052446:207149
x1,643:10382905,25052446
k1,643:10590055,25052446:207150
x1,643:12428326,25052446
k1,643:12635475,25052446:207149
x1,643:13399619,25052446
k1,643:13606769,25052446:207150
x1,643:14553105,25052446
x1,643:15644920,25052446
k1,643:15852069,25052446:207149
x1,643:16361932,25052446
k1,643:16569082,25052446:207150
x1,643:17369921,25052446
k1,643:17577070,25052446:207149
x1,643:18122974,25052446
x1,643:19250838,25052446
k1,643:19457987,25052446:207149
x1,643:20258826,25052446
x1,643:20731994,25052446
x1,643:21599033,25052446
k1,643:21806183,25052446:207150
x1,643:22388791,25052446
x1,643:23226334,25052446
k1,643:23433483,25052446:207149
x1,643:24234322,25052446
k1,643:24441472,25052446:207150
x1,643:24987384,25052446
x1,643:25315064,25052446
x1,643:26761439,25052446
k1,643:26968588,25052446:207149
x1,643:27587244,25052446
x1,643:28715763,25052446
x1,643:29080129,25052446
x1,643:29662081,25052446
x1,643:30681807,25052446
k1,643:30681807,25052446:0
)
(1,644:8865054,25838878:21816753,446948,7531
x1,644:9483710,25838878
x1,644:10740003,25838878
k1,644:30681807,25838878:19941804
g1,644:30681807,25838878
)
(1,655:8865054,26625310:21816753,446948,141880
h1,654:8865054,26625310:786432,0,0
x1,654:10197398,26625310
k1,654:10360344,26625310:162946
x1,654:11234583,26625310
x1,654:12071471,26625310
k1,654:12234418,26625310:162947
x1,654:12889778,26625310
h1,654:12889778,26625310:0,0,0
x1,654:13053618,26625310
k1,654:13216564,26625310:162946
x1,654:13980708,26625310
k1,654:14143655,26625310:162947
x1,654:15235470,26625310
x1,654:16654966,26625310
k1,654:16817912,26625310:162946
x1,654:17473272,26625310
x1,654:17930056,26625310
k1,654:18093003,26625310:162947
x1,654:18893842,26625310
k1,654:19056788,26625310:162946
x1,654:19566651,26625310
x1,654:20277707,26625310
x1,654:21296778,26625310
k1,654:21459725,26625310:162947
x1,654:22333317,26625310
x1,654:22843180,26625310
x1,654:23898947,26625310
k1,654:24061893,26625310:162946
x1,654:25008229,26625310
k1,654:25171176,26625310:162947
x1,654:26845600,26625310
x1,654:27050728,26625310
x1,654:27523887,26625310
x1,654:27835183,26625310
x1,654:28298518,26625310
k1,654:28461464,26625310:162946
x1,654:29335056,26625310
x1,654:30681807,26625310
k1,654:30681807,26625310:0
)
(1,655:8865054,27411742:21816753,446948,141880
x1,655:9483710,27411742
x1,655:10831109,27411742
k1,654:11022698,27411742:191589
x1,654:11313674,27411742
x1,654:12497889,27411742
k1,654:12689478,27411742:191589
x1,654:13490317,27411742
x1,654:14509388,27411742
k1,654:14700977,27411742:191589
x1,654:15647313,27411742
x1,654:17067464,27411742
x1,654:18251030,27411742
k1,654:18442619,27411742:191589
x1,654:19061275,27411742
x1,654:19299826,27411742
k1,654:19491414,27411742:191588
x1,654:20292253,27411742
x1,654:21129796,27411742
x1,654:22069579,27411742
k1,654:22261168,27411742:191589
x1,654:23571215,27411742
k1,654:23762804,27411742:191589
x1,654:24272667,27411742
x1,654:24983723,27411742
x1,654:26002794,27411742
k1,654:26194383,27411742:191589
x1,654:27541134,27411742
k1,654:27732723,27411742:191589
x1,654:28570266,27411742
x1,654:29080129,27411742
x1,654:29662081,27411742
x1,654:30681807,27411742
k1,654:30681807,27411742:0
)
(1,655:8865054,28198174:21816753,446948,141880
x1,655:9738646,28198174
x1,655:10248509,28198174
x1,655:11304276,28198174
k1,654:11489964,28198174:185688
x1,654:12910116,28198174
x1,654:13001211,28198174
k1,654:13186898,28198174:185687
x1,654:14497610,28198174
x1,654:14588705,28198174
k1,654:14774393,28198174:185688
x1,654:16012352,28198174
x1,654:17741830,28198174
k1,654:17927517,28198174:185687
x1,654:18546173,28198174
x1,654:18784724,28198174
k1,654:18970412,28198174:185688
x1,654:20171676,28198174
k1,654:20357363,28198174:185687
x1,654:21158202,28198174
k1,654:21343890,28198174:185688
x1,654:22581858,28198174
k1,654:22767545,28198174:185687
x1,654:23859360,28198174
k1,654:24045048,28198174:185688
x1,654:24627000,28198174
x1,654:25464543,28198174
x1,654:25901654,28198174
x1,654:26921380,28198174
k1,654:27107067,28198174:185687
x1,654:29073129,28198174
k1,654:29258817,28198174:185688
x1,654:29768680,28198174
k1,654:29954367,28198174:185687
x1,654:30463575,28198174
x1,654:30681807,28198174
k1,655:30681807,28198174:0
)
(1,655:8865054,28984606:21816753,446948,141880
x1,655:9738628,28984606
x1,655:10049924,28984606
x1,655:10331076,28984606
k1,654:10516031,28984606:184955
x1,654:11607846,28984606
k1,654:11792801,28984606:184955
x1,654:13066808,28984606
k1,654:13251763,28984606:184955
x1,654:14052602,28984606
k1,654:14237557,28984606:184955
x1,654:15111141,28984606
x1,654:15911981,28984606
x1,654:16049612,28984606
k1,654:16234567,28984606:184955
x1,654:16780471,28984606
k1,654:16965426,28984606:184955
x1,654:17329792,28984606
x1,654:18094583,28984606
x1,654:19586813,28984606
k1,654:19771769,28984606:184956
x1,654:20281632,28984606
k1,654:20466587,28984606:184955
x1,654:21340826,28984606
x1,654:22177714,28984606
k1,654:22362669,28984606:184955
x1,654:22690349,28984606
h1,654:22690349,28984606:0,0,0
x1,654:22854189,28984606
k1,654:23039144,28984606:184955
x1,654:24058224,28984606
k1,654:24243179,28984606:184955
x1,654:24898539,28984606
x1,654:25662674,28984606
x1,654:26027040,28984606
x1,654:26338336,28984606
x1,654:26619488,28984606
k1,654:26804443,28984606:184955
x1,654:27314306,28984606
k1,654:27499261,28984606:184955
x1,654:28846004,28984606
k1,654:29030959,28984606:184955
x1,654:29321935,28984606
x1,654:29639791,28984606
x1,654:30258447,28984606
x1,654:30476679,28984606
x1,654:30681807,28984606
k1,655:30681807,28984606:0
)
(1,655:8865054,29771038:21816753,446948,141880
x1,655:9047237,29771038
x1,655:10612867,29771038
k1,654:10812700,29771038:199833
x1,654:11249811,29771038
k1,654:11449645,29771038:199834
x1,654:11959508,29771038
k1,654:12159341,29771038:199833
x1,654:12450317,29771038
x1,654:12768173,29771038
x1,654:13569012,29771038
x1,654:14369851,29771038
k1,654:14569685,29771038:199834
x1,654:15370524,29771038
k1,654:15570357,29771038:199833
x1,654:16189013,29771038
x1,654:16953157,29771038
x1,654:18881860,29771038
k1,654:19081694,29771038:199834
x1,654:19627606,29771038
k1,654:19827439,29771038:199833
x1,654:20628278,29771038
k1,654:20828111,29771038:199833
x1,654:21483462,29771038
x1,654:21804589,29771038
k1,654:22004423,29771038:199834
x1,654:23678847,29771038
x1,654:23883975,29771038
x1,654:24357134,29771038
x1,654:24668430,29771038
x1,654:25131765,29771038
k1,654:25331598,29771038:199833
x1,654:26205190,29771038
x1,654:27551941,29771038
k1,654:27751775,29771038:199834
x1,654:28370431,29771038
x1,654:29717830,29771038
k1,654:29917663,29771038:199833
x1,654:30681807,29771038
k1,654:30681807,29771038:0
)
(1,655:8865054,30557470:21816753,446948,141880
x1,655:9629845,30557470
x1,655:11377013,30557470
k1,654:11532577,30557470:155564
x1,654:12114529,30557470
x1,654:13206335,30557470
x1,654:13343966,30557470
k1,654:13499530,30557470:155564
x1,654:15428888,30557470
k1,654:15584452,30557470:155564
x1,654:16786372,30557470
k1,654:16941927,30557470:155555
x1,654:17888263,30557470
k1,654:18043827,30557470:155564
x1,654:19263443,30557470
k1,654:19419007,30557470:155564
x1,654:20693670,30557470
k1,654:20849234,30557470:155564
x1,654:21650073,30557470
k1,654:21805636,30557470:155563
x1,654:22861403,30557470
x1,654:24208809,30557470
k1,654:24364373,30557470:155564
x1,654:25346740,30557470
k1,654:25502304,30557470:155564
x1,654:26448640,30557470
k1,654:26604204,30557470:155564
x1,654:27732723,30557470
x1,654:28570266,30557470
x1,654:29080129,30557470
x1,654:29662081,30557470
x1,654:30681807,30557470
k1,654:30681807,30557470:0
)
(1,655:8865054,31343902:21816753,446948,141880
x1,655:9592494,31343902
x1,655:11157486,31343902
x1,655:11475342,31343902
k1,654:11714854,31343902:239512
x1,654:12988206,31343902
k1,654:13227718,31343902:239512
x1,654:13955805,31343902
k1,654:14195318,31343902:239513
x1,654:14741222,31343902
k1,654:14980734,31343902:239512
x1,654:15927070,31343902
k1,654:16166582,31343902:239512
x1,654:17003462,31343902
x1,654:17986502,31343902
k1,654:18226014,31343902:239512
x1,654:20264829,31343902
x1,654:21102372,31343902
k1,654:21341884,31343902:239512
x1,654:22142723,31343902
k1,654:22382236,31343902:239513
x1,654:22673212,31343902
x1,654:22991068,31343902
x1,654:23609724,31343902
x1,654:24010139,31343902
x1,654:25138658,31343902
x1,654:25611817,31343902
x1,654:26795383,31343902
k1,654:27034895,31343902:239512
x1,654:27508063,31343902
k1,654:27747499,31343902:239436
x1,654:29313129,31343902
k1,654:29552641,31343902:239512
x1,654:30681807,31343902
k1,654:30681807,31343902:0
)
(1,655:8865054,32130334:21816753,446948,116320
x1,655:9738638,32130334
x1,655:10539478,32130334
k1,654:10708517,32130334:169039
x1,654:12200765,32130334
k1,654:12369804,32130334:169039
x1,654:12842972,32130334
x1,654:13382323,32130334
k1,654:13551362,32130334:169039
x1,654:14752626,32130334
k1,654:14921666,32130334:169040
x1,654:15868002,32130334
k1,654:16037041,32130334:169039
x1,654:16801832,32130334
k1,654:16970871,32130334:169039
x1,654:17480734,32130334
x1,654:18191790,32130334
x1,654:19210861,32130334
k1,654:19379900,32130334:169039
x1,654:20253484,32130334
x1,654:21309252,32130334
k1,654:21478291,32130334:169039
x1,654:22751643,32130334
k1,654:22920682,32130334:169039
x1,654:23393841,32130334
x1,654:25104312,32130334
k1,654:25273351,32130334:169039
x1,654:25783214,32130334
k1,654:25952254,32130334:169040
x1,654:26753093,32130334
k1,654:26922132,32130334:169039
x1,654:28414380,32130334
k1,654:28583419,32130334:169039
x1,654:29602490,32130334
k1,654:29771529,32130334:169039
x1,654:30463575,32130334
x1,654:30681807,32130334
k1,655:30681807,32130334:0
)
(1,655:8865054,32916766:21816753,446948,141880
x1,655:9701942,32916766
x1,655:11303638,32916766
k1,654:11498649,32916766:195011
x1,654:12372233,32916766
x1,654:13173073,32916766
x1,654:13310704,32916766
k1,654:13505715,32916766:195011
x1,654:14598186,32916766
k1,654:14793197,32916766:195011
x1,654:15666781,32916766
x1,654:16467621,32916766
x1,654:16605252,32916766
k1,654:16800263,32916766:195011
x1,654:17492309,32916766
x1,654:18292493,32916766
k1,654:18487503,32916766:195010
x1,654:19252294,32916766
x1,654:20635085,32916766
x1,654:21945787,32916766
k1,654:22140798,32916766:195011
x1,654:23014382,32916766
x1,654:23815222,32916766
x1,654:23952853,32916766
k1,654:24147864,32916766:195011
x1,654:25349773,32916766
k1,654:25544784,32916766:195011
x1,654:26418368,32916766
x1,654:27219208,32916766
x1,654:27356839,32916766
k1,654:27551850,32916766:195011
x1,654:28534872,32916766
x1,654:29153528,32916766
x1,654:29662736,32916766
x1,654:30681807,32916766
k1,654:30681807,32916766:0
)
(1,655:8865054,33703198:21816753,446948,141880
x1,655:9738638,33703198
x1,655:10539478,33703198
x1,655:10677109,33703198
g1,654:10840949,33703198
x1,654:11787285,33703198
g1,654:11951125,33703198
x1,654:12606485,33703198
x1,654:13626211,33703198
x1,654:14318257,33703198
g1,654:14482097,33703198
x1,654:15355681,33703198
x1,654:16538593,33703198
k1,655:30681807,33703198:14143214
g1,655:30681807,33703198
)
(1,683:8865054,34489630:21816753,440723,9171
h1,682:8865054,34489630:786432,0,0
x1,682:11908509,34489630
k1,682:12078344,34489630:169835
x1,682:12242184,34489630
k1,682:12242983,34489630:799
x1,682:12406823,34489630
k1,682:12407623,34489630:800
x1,682:12571463,34489630
k1,682:12572262,34489630:799
x1,682:12736102,34489630
k1,682:12736902,34489630:800
x1,682:12900742,34489630
k1,682:12901541,34489630:799
x1,682:13065381,34489630
k1,682:13066181,34489630:800
x1,682:13230021,34489630
k1,682:13230820,34489630:799
x1,682:13394660,34489630
k1,682:13395460,34489630:800
x1,682:13559300,34489630
k1,682:13560099,34489630:799
x1,682:13723939,34489630
k1,682:13724739,34489630:800
x1,682:13888579,34489630
k1,682:13889378,34489630:799
x1,682:14053218,34489630
k1,682:14054018,34489630:800
x1,682:14217858,34489630
k1,682:14218657,34489630:799
x1,682:14382497,34489630
k1,682:14383297,34489630:800
x1,682:14547137,34489630
k1,682:14547936,34489630:799
x1,682:14711776,34489630
k1,682:14712576,34489630:800
x1,682:14876416,34489630
k1,682:14877215,34489630:799
x1,682:15041055,34489630
k1,682:15041855,34489630:800
x1,682:15205695,34489630
k1,682:15206494,34489630:799
x1,682:15370334,34489630
k1,682:15371134,34489630:800
x1,682:15534974,34489630
k1,682:15535773,34489630:799
x1,682:15699613,34489630
k1,682:15700413,34489630:800
x1,682:15864253,34489630
k1,682:15865052,34489630:799
x1,682:16028892,34489630
k1,682:16029692,34489630:800
x1,682:16193532,34489630
k1,682:16194331,34489630:799
x1,682:16358171,34489630
k1,682:16358971,34489630:800
x1,682:16522811,34489630
k1,682:16523610,34489630:799
x1,682:16687450,34489630
k1,682:16688250,34489630:800
x1,682:16852090,34489630
k1,682:16852889,34489630:799
x1,682:17016729,34489630
k1,682:17017529,34489630:800
x1,682:17181369,34489630
k1,682:17182168,34489630:799
x1,682:17346008,34489630
k1,682:17346808,34489630:800
x1,682:17510648,34489630
k1,682:17511447,34489630:799
x1,682:17675287,34489630
k1,682:17676087,34489630:800
x1,682:17839927,34489630
k1,682:17840726,34489630:799
x1,682:18004566,34489630
k1,682:18005366,34489630:800
x1,682:18169206,34489630
k1,682:18170005,34489630:799
x1,682:18333845,34489630
k1,682:18334645,34489630:800
x1,682:18498485,34489630
k1,682:18499284,34489630:799
x1,682:18663124,34489630
k1,682:18663924,34489630:800
x1,682:18827764,34489630
k1,682:18828563,34489630:799
x1,682:18992403,34489630
k1,682:18993203,34489630:800
x1,682:19157043,34489630
k1,682:19157842,34489630:799
x1,682:19321682,34489630
k1,682:19322482,34489630:800
x1,682:19486322,34489630
k1,682:19487121,34489630:799
x1,682:19650961,34489630
k1,682:19651761,34489630:800
x1,682:19815601,34489630
k1,682:19816400,34489630:799
x1,682:19980240,34489630
k1,682:19981039,34489630:799
x1,682:20144879,34489630
k1,682:20145679,34489630:800
x1,682:20309519,34489630
k1,682:20310318,34489630:799
x1,682:20474158,34489630
k1,682:20474958,34489630:800
x1,682:20638798,34489630
k1,682:20639597,34489630:799
x1,682:20803437,34489630
k1,682:20804237,34489630:800
x1,682:20968077,34489630
k1,682:20968876,34489630:799
x1,682:21132716,34489630
k1,682:21133516,34489630:800
x1,682:21297356,34489630
k1,682:21298155,34489630:799
x1,682:21461995,34489630
k1,682:21462795,34489630:800
x1,682:21626635,34489630
k1,682:21627434,34489630:799
x1,682:21791274,34489630
k1,682:21792074,34489630:800
x1,682:21955914,34489630
k1,682:21956713,34489630:799
x1,682:22120553,34489630
k1,682:22121353,34489630:800
x1,682:22285193,34489630
k1,682:22285992,34489630:799
x1,682:22449832,34489630
k1,682:22450632,34489630:800
x1,682:22614472,34489630
k1,682:22615271,34489630:799
x1,682:22779111,34489630
k1,682:22779911,34489630:800
x1,682:22943751,34489630
k1,682:22944550,34489630:799
x1,682:23108390,34489630
k1,682:23109190,34489630:800
x1,682:23273030,34489630
k1,682:23273829,34489630:799
x1,682:23437669,34489630
k1,682:23438469,34489630:800
x1,682:23602309,34489630
k1,682:23603108,34489630:799
x1,682:23766948,34489630
k1,682:23767748,34489630:800
x1,682:23931588,34489630
k1,682:23932387,34489630:799
x1,682:24096227,34489630
k1,682:24097027,34489630:800
x1,682:24260867,34489630
k1,682:24261666,34489630:799
x1,682:24425506,34489630
k1,682:24426306,34489630:800
x1,682:24590146,34489630
k1,682:24590945,34489630:799
x1,682:24754785,34489630
k1,682:24755585,34489630:800
x1,682:24919425,34489630
k1,682:24920224,34489630:799
x1,682:25084064,34489630
k1,682:25084864,34489630:800
x1,682:25248704,34489630
k1,682:25249503,34489630:799
x1,682:25413343,34489630
k1,682:25414143,34489630:800
x1,682:25577983,34489630
k1,682:25578782,34489630:799
x1,682:25742622,34489630
k1,682:25743422,34489630:800
x1,682:25907262,34489630
k1,682:25908061,34489630:799
x1,682:26071901,34489630
k1,682:26072701,34489630:800
x1,682:26236541,34489630
k1,682:26237340,34489630:799
x1,682:26401180,34489630
k1,682:26401980,34489630:800
x1,682:26565820,34489630
k1,682:26566619,34489630:799
x1,682:26730459,34489630
k1,682:26731259,34489630:800
x1,682:26895099,34489630
k1,682:26895898,34489630:799
x1,682:27059738,34489630
k1,682:27060538,34489630:800
x1,682:27224378,34489630
k1,682:27225177,34489630:799
x1,682:27389017,34489630
k1,682:27389817,34489630:800
x1,682:27553657,34489630
k1,682:27554456,34489630:799
x1,682:27718296,34489630
k1,682:27719096,34489630:800
x1,682:27882936,34489630
k1,682:27883735,34489630:799
x1,682:28047575,34489630
k1,682:28048375,34489630:800
x1,682:28212215,34489630
k1,682:28213014,34489630:799
x1,682:28376854,34489630
k1,682:28377654,34489630:800
x1,682:28541494,34489630
k1,682:28542293,34489630:799
x1,682:28706133,34489630
k1,682:28706933,34489630:800
x1,682:28870773,34489630
k1,682:28871572,34489630:799
x1,682:29035412,34489630
k1,682:29036212,34489630:800
x1,682:29200052,34489630
k1,682:29200851,34489630:799
x1,682:29364691,34489630
k1,682:29365491,34489630:800
x1,682:29529331,34489630
k1,682:29530130,34489630:799
x1,682:29693970,34489630
k1,682:29694770,34489630:800
x1,682:29858610,34489630
k1,682:29859409,34489630:799
x1,682:30023249,34489630
k1,682:30024049,34489630:800
x1,682:30187889,34489630
k1,682:30188688,34489630:799
x1,682:30352528,34489630
k1,682:30353328,34489630:800
x1,682:30517168,34489630
k1,682:30517967,34489630:799
x1,682:30681807,34489630
k1,682:30681807,34489630:0
)
(1,683:8865054,35276062:21816753,66188,7531
x1,683:9028894,35276062
k1,682:9029091,35276062:197
x1,682:9192931,35276062
k1,682:9193128,35276062:197
x1,682:9356968,35276062
k1,682:9357166,35276062:198
x1,682:9521006,35276062
k1,682:9521203,35276062:197
x1,682:9685043,35276062
k1,682:9685240,35276062:197
x1,682:9849080,35276062
k1,682:9849277,35276062:197
x1,682:10013117,35276062
k1,682:10013315,35276062:198
x1,682:10177155,35276062
k1,682:10177352,35276062:197
x1,682:10341192,35276062
k1,682:10341389,35276062:197
x1,682:10505229,35276062
k1,682:10505426,35276062:197
x1,682:10669266,35276062
k1,682:10669463,35276062:197
x1,682:10833303,35276062
k1,682:10833501,35276062:198
x1,682:10997341,35276062
k1,682:10997538,35276062:197
x1,682:11161378,35276062
k1,682:11161575,35276062:197
x1,682:11325415,35276062
k1,682:11325612,35276062:197
x1,682:11489452,35276062
k1,682:11489650,35276062:198
x1,682:11653490,35276062
k1,682:11653687,35276062:197
x1,682:11817527,35276062
k1,682:11817724,35276062:197
x1,682:11981564,35276062
k1,682:11981761,35276062:197
x1,682:12145601,35276062
k1,682:12145798,35276062:197
x1,682:12309638,35276062
k1,682:12309836,35276062:198
x1,682:12473676,35276062
k1,682:12473873,35276062:197
x1,682:12637713,35276062
k1,682:12637910,35276062:197
x1,682:12801750,35276062
k1,682:12801947,35276062:197
x1,682:12965787,35276062
k1,682:12965984,35276062:197
x1,682:13129824,35276062
k1,682:13130022,35276062:198
x1,682:13293862,35276062
k1,682:13294059,35276062:197
x1,682:13457899,35276062
k1,682:13458096,35276062:197
x1,682:13621936,35276062
k1,682:13622133,35276062:197
x1,682:13785973,35276062
k1,682:13786171,35276062:198
x1,682:13950011,35276062
k1,682:13950208,35276062:197
x1,682:14114048,35276062
k1,682:14114245,35276062:197
x1,682:14278085,35276062
k1,682:14278282,35276062:197
x1,682:14442122,35276062
k1,682:14442319,35276062:197
x1,682:14606159,35276062
k1,682:14606357,35276062:198
x1,682:14770197,35276062
k1,682:14770394,35276062:197
x1,682:14934234,35276062
k1,682:14934431,35276062:197
x1,682:15098271,35276062
k1,682:15098468,35276062:197
x1,682:15262308,35276062
k1,682:15262506,35276062:198
x1,682:15426346,35276062
k1,682:15426543,35276062:197
x1,682:15590383,35276062
k1,682:15590580,35276062:197
x1,682:15754420,35276062
k1,682:15754617,35276062:197
x1,682:15918457,35276062
k1,682:15918654,35276062:197
x1,682:16082494,35276062
k1,682:16082692,35276062:198
x1,682:16246532,35276062
k1,682:16246729,35276062:197
x1,682:16410569,35276062
k1,682:16410766,35276062:197
x1,682:16574606,35276062
k1,682:16574803,35276062:197
x1,682:16738643,35276062
k1,682:16738841,35276062:198
x1,682:16902681,35276062
k1,682:16902878,35276062:197
x1,682:17066718,35276062
k1,682:17066915,35276062:197
x1,682:17230755,35276062
k1,682:17230952,35276062:197
x1,682:17394792,35276062
k1,682:17394989,35276062:197
x1,682:17558829,35276062
k1,682:17559027,35276062:198
x1,682:17722867,35276062
k1,682:17723064,35276062:197
x1,682:17886904,35276062
k1,682:17887101,35276062:197
x1,682:18050941,35276062
k1,682:18051138,35276062:197
x1,682:18214978,35276062
k1,682:18215176,35276062:198
x1,682:18379016,35276062
k1,682:18379213,35276062:197
x1,682:18543053,35276062
k1,682:18543250,35276062:197
x1,682:18707090,35276062
k1,682:18707287,35276062:197
x1,682:18871127,35276062
k1,682:18871324,35276062:197
x1,682:19035164,35276062
k1,682:19035362,35276062:198
x1,682:19199202,35276062
k1,682:19199399,35276062:197
x1,682:19363239,35276062
k1,682:19363436,35276062:197
x1,682:19527276,35276062
k1,682:19527473,35276062:197
x1,682:19691313,35276062
k1,682:19691511,35276062:198
x1,682:19855351,35276062
k1,682:19855548,35276062:197
x1,682:20019388,35276062
k1,682:20019585,35276062:197
x1,682:20183425,35276062
k1,682:20183622,35276062:197
x1,682:20347462,35276062
k1,682:20347659,35276062:197
x1,682:20511499,35276062
k1,682:20511697,35276062:198
x1,682:20675537,35276062
k1,682:20675734,35276062:197
x1,682:20839574,35276062
k1,682:20839771,35276062:197
x1,682:21003611,35276062
k1,682:21003808,35276062:197
x1,682:21167648,35276062
k1,682:21167845,35276062:197
x1,682:21331685,35276062
k1,682:21331883,35276062:198
x1,682:21495723,35276062
k1,682:21495920,35276062:197
x1,682:21659760,35276062
k1,682:21659957,35276062:197
x1,682:21823797,35276062
k1,682:21823994,35276062:197
x1,682:21987834,35276062
k1,682:21988032,35276062:198
x1,682:22151872,35276062
k1,682:22152069,35276062:197
x1,682:22315909,35276062
k1,682:22316106,35276062:197
x1,682:22479946,35276062
k1,682:22480143,35276062:197
x1,682:22643983,35276062
k1,682:22644180,35276062:197
x1,682:22808020,35276062
k1,682:22808218,35276062:198
x1,682:22972058,35276062
k1,682:22972255,35276062:197
x1,682:23136095,35276062
k1,682:23136292,35276062:197
x1,682:23300132,35276062
k1,682:23300329,35276062:197
x1,682:23464169,35276062
k1,682:23464367,35276062:198
x1,682:23628207,35276062
k1,682:23628404,35276062:197
x1,682:23792244,35276062
k1,682:23792441,35276062:197
x1,682:23956281,35276062
k1,682:23956478,35276062:197
x1,682:24120318,35276062
k1,682:24120515,35276062:197
x1,682:24284355,35276062
k1,682:24284553,35276062:198
x1,682:24448393,35276062
k1,682:24448590,35276062:197
x1,682:24612430,35276062
k1,682:24612627,35276062:197
x1,682:24776467,35276062
k1,682:24776664,35276062:197
x1,682:24940504,35276062
k1,682:24940702,35276062:198
x1,682:25104542,35276062
k1,682:25104739,35276062:197
x1,682:25268579,35276062
k1,682:25268776,35276062:197
x1,682:25432616,35276062
k1,682:25432813,35276062:197
x1,682:25596653,35276062
k1,682:25596850,35276062:197
x1,682:25760690,35276062
k1,682:25760888,35276062:198
x1,682:25924728,35276062
k1,682:25924925,35276062:197
x1,682:26088765,35276062
k1,682:26088962,35276062:197
x1,682:26252802,35276062
k1,682:26252999,35276062:197
x1,682:26416839,35276062
k1,682:26417037,35276062:198
x1,682:26580877,35276062
k1,682:26581074,35276062:197
x1,682:26744914,35276062
k1,682:26745111,35276062:197
x1,682:26908951,35276062
k1,682:26909148,35276062:197
x1,682:27072988,35276062
k1,682:27073185,35276062:197
x1,682:27237025,35276062
k1,682:27237223,35276062:198
x1,682:27401063,35276062
k1,682:27401260,35276062:197
x1,682:27565100,35276062
k1,682:27565297,35276062:197
x1,682:27729137,35276062
k1,682:27729334,35276062:197
x1,682:27893174,35276062
k1,682:27893371,35276062:197
x1,682:28057211,35276062
k1,682:28057409,35276062:198
x1,682:28221249,35276062
k1,682:28221446,35276062:197
x1,682:28385286,35276062
k1,682:28385483,35276062:197
x1,682:28549323,35276062
k1,682:28549520,35276062:197
x1,682:28713360,35276062
k1,682:28713558,35276062:198
x1,682:28877398,35276062
k1,682:28877595,35276062:197
x1,682:29041435,35276062
k1,682:29041632,35276062:197
x1,682:29205472,35276062
k1,682:29205669,35276062:197
x1,682:29369509,35276062
k1,682:29369706,35276062:197
x1,682:29533546,35276062
k1,682:29533744,35276062:198
x1,682:29697584,35276062
k1,682:29697781,35276062:197
x1,682:29861621,35276062
k1,682:29861818,35276062:197
x1,682:30025658,35276062
k1,682:30025855,35276062:197
x1,682:30189695,35276062
k1,682:30189893,35276062:198
x1,682:30353733,35276062
k1,682:30353930,35276062:197
x1,682:30517770,35276062
k1,682:30517967,35276062:197
x1,682:30681807,35276062
k1,682:30681807,35276062:0
)
(1,683:8865054,36062494:21816753,66188,7531
x1,683:9028894,36062494
k1,682:9029091,36062494:197
x1,682:9192931,36062494
k1,682:9193128,36062494:197
x1,682:9356968,36062494
k1,682:9357166,36062494:198
x1,682:9521006,36062494
k1,682:9521203,36062494:197
x1,682:9685043,36062494
k1,682:9685240,36062494:197
x1,682:9849080,36062494
k1,682:9849277,36062494:197
x1,682:10013117,36062494
k1,682:10013315,36062494:198
x1,682:10177155,36062494
k1,682:10177352,36062494:197
x1,682:10341192,36062494
k1,682:10341389,36062494:197
x1,682:10505229,36062494
k1,682:10505426,36062494:197
x1,682:10669266,36062494
k1,682:10669463,36062494:197
x1,682:10833303,36062494
k1,682:10833501,36062494:198
x1,682:10997341,36062494
k1,682:10997538,36062494:197
x1,682:11161378,36062494
k1,682:11161575,36062494:197
x1,682:11325415,36062494
k1,682:11325612,36062494:197
x1,682:11489452,36062494
k1,682:11489650,36062494:198
x1,682:11653490,36062494
k1,682:11653687,36062494:197
x1,682:11817527,36062494
k1,682:11817724,36062494:197
x1,682:11981564,36062494
k1,682:11981761,36062494:197
x1,682:12145601,36062494
k1,682:12145798,36062494:197
x1,682:12309638,36062494
k1,682:12309836,36062494:198
x1,682:12473676,36062494
k1,682:12473873,36062494:197
x1,682:12637713,36062494
k1,682:12637910,36062494:197
x1,682:12801750,36062494
k1,682:12801947,36062494:197
x1,682:12965787,36062494
k1,682:12965984,36062494:197
x1,682:13129824,36062494
k1,682:13130022,36062494:198
x1,682:13293862,36062494
k1,682:13294059,36062494:197
x1,682:13457899,36062494
k1,682:13458096,36062494:197
x1,682:13621936,36062494
k1,682:13622133,36062494:197
x1,682:13785973,36062494
k1,682:13786171,36062494:198
x1,682:13950011,36062494
k1,682:13950208,36062494:197
x1,682:14114048,36062494
k1,682:14114245,36062494:197
x1,682:14278085,36062494
k1,682:14278282,36062494:197
x1,682:14442122,36062494
k1,682:14442319,36062494:197
x1,682:14606159,36062494
k1,682:14606357,36062494:198
x1,682:14770197,36062494
k1,682:14770394,36062494:197
x1,682:14934234,36062494
k1,682:14934431,36062494:197
x1,682:15098271,36062494
k1,682:15098468,36062494:197
x1,682:15262308,36062494
k1,682:15262506,36062494:198
x1,682:15426346,36062494
k1,682:15426543,36062494:197
x1,682:15590383,36062494
k1,682:15590580,36062494:197
x1,682:15754420,36062494
k1,682:15754617,36062494:197
x1,682:15918457,36062494
k1,682:15918654,36062494:197
x1,682:16082494,36062494
k1,682:16082692,36062494:198
x1,682:16246532,36062494
k1,682:16246729,36062494:197
x1,682:16410569,36062494
k1,682:16410766,36062494:197
x1,682:16574606,36062494
k1,682:16574803,36062494:197
x1,682:16738643,36062494
k1,682:16738841,36062494:198
x1,682:16902681,36062494
k1,682:16902878,36062494:197
x1,682:17066718,36062494
k1,682:17066915,36062494:197
x1,682:17230755,36062494
k1,682:17230952,36062494:197
x1,682:17394792,36062494
k1,682:17394989,36062494:197
x1,682:17558829,36062494
k1,682:17559027,36062494:198
x1,682:17722867,36062494
k1,682:17723064,36062494:197
x1,682:17886904,36062494
k1,682:17887101,36062494:197
x1,682:18050941,36062494
k1,682:18051138,36062494:197
x1,682:18214978,36062494
k1,682:18215176,36062494:198
x1,682:18379016,36062494
k1,682:18379213,36062494:197
x1,682:18543053,36062494
k1,682:18543250,36062494:197
x1,682:18707090,36062494
k1,682:18707287,36062494:197
x1,682:18871127,36062494
k1,682:18871324,36062494:197
x1,682:19035164,36062494
k1,682:19035362,36062494:198
x1,682:19199202,36062494
k1,682:19199399,36062494:197
x1,682:19363239,36062494
k1,682:19363436,36062494:197
x1,682:19527276,36062494
k1,682:19527473,36062494:197
x1,682:19691313,36062494
k1,682:19691511,36062494:198
x1,682:19855351,36062494
k1,682:19855548,36062494:197
x1,682:20019388,36062494
k1,682:20019585,36062494:197
x1,682:20183425,36062494
k1,682:20183622,36062494:197
x1,682:20347462,36062494
k1,682:20347659,36062494:197
x1,682:20511499,36062494
k1,682:20511697,36062494:198
x1,682:20675537,36062494
k1,682:20675734,36062494:197
x1,682:20839574,36062494
k1,682:20839771,36062494:197
x1,682:21003611,36062494
k1,682:21003808,36062494:197
x1,682:21167648,36062494
k1,682:21167845,36062494:197
x1,682:21331685,36062494
k1,682:21331883,36062494:198
x1,682:21495723,36062494
k1,682:21495920,36062494:197
x1,682:21659760,36062494
k1,682:21659957,36062494:197
x1,682:21823797,36062494
k1,682:21823994,36062494:197
x1,682:21987834,36062494
k1,682:21988032,36062494:198
x1,682:22151872,36062494
k1,682:22152069,36062494:197
x1,682:22315909,36062494
k1,682:22316106,36062494:197
x1,682:22479946,36062494
k1,682:22480143,36062494:197
x1,682:22643983,36062494
k1,682:22644180,36062494:197
x1,682:22808020,36062494
k1,682:22808218,36062494:198
x1,682:22972058,36062494
k1,682:22972255,36062494:197
x1,682:23136095,36062494
k1,682:23136292,36062494:197
x1,682:23300132,36062494
k1,682:23300329,36062494:197
x1,682:23464169,36062494
k1,682:23464367,36062494:198
x1,682:23628207,36062494
k1,682:23628404,36062494:197
x1,682:23792244,36062494
k1,682:23792441,36062494:197
x1,682:23956281,36062494
k1,682:23956478,36062494:197
x1,682:24120318,36062494
k1,682:24120515,36062494:197
x1,682:24284355,36062494
k1,682:24284553,36062494:198
x1,682:24448393,36062494
k1,682:24448590,36062494:197
x1,682:24612430,36062494
k1,682:24612627,36062494:197
x1,682:24776467,36062494
k1,682:24776664,36062494:197
x1,682:24940504,36062494
k1,682:24940702,36062494:198
x1,682:25104542,36062494
k1,682:25104739,36062494:197
x1,682:25268579,36062494
k1,682:25268776,36062494:197
x1,682:25432616,36062494
k1,682:25432813,36062494:197
x1,682:25596653,36062494
k1,682:25596850,36062494:197
x1,682:25760690,36062494
k1,682:25760888,36062494:198
x1,682:25924728,36062494
k1,682:25924925,36062494:197
x1,682:26088765,36062494
k1,682:26088962,36062494:197
x1,682:26252802,36062494
k1,682:26252999,36062494:197
x1,682:26416839,36062494
k1,682:26417037,36062494:198
x1,682:26580877,36062494
k1,682:26581074,36062494:197
x1,682:26744914,36062494
k1,682:26745111,36062494:197
x1,682:26908951,36062494
k1,682:26909148,36062494:197
x1,682:27072988,36062494
k1,682:27073185,36062494:197
x1,682:27237025,36062494
k1,682:27237223,36062494:198
x1,682:27401063,36062494
k1,682:27401260,36062494:197
x1,682:27565100,36062494
k1,682:27565297,36062494:197
x1,682:27729137,36062494
k1,682:27729334,36062494:197
x1,682:27893174,36062494
k1,682:27893371,36062494:197
x1,682:28057211,36062494
k1,682:28057409,36062494:198
x1,682:28221249,36062494
k1,682:28221446,36062494:197
x1,682:28385286,36062494
k1,682:28385483,36062494:197
x1,682:28549323,36062494
k1,682:28549520,36062494:197
x1,682:28713360,36062494
k1,682:28713558,36062494:198
x1,682:28877398,36062494
k1,682:28877595,36062494:197
x1,682:29041435,36062494
k1,682:29041632,36062494:197
x1,682:29205472,36062494
k1,682:29205669,36062494:197
x1,682:29369509,36062494
k1,682:29369706,36062494:197
x1,682:29533546,36062494
k1,682:29533744,36062494:198
x1,682:29697584,36062494
k1,682:29697781,36062494:197
x1,682:29861621,36062494
k1,682:29861818,36062494:197
x1,682:30025658,36062494
k1,682:30025855,36062494:197
x1,682:30189695,36062494
k1,682:30189893,36062494:198
x1,682:30353733,36062494
k1,682:30353930,36062494:197
x1,682:30517770,36062494
k1,682:30517967,36062494:197
x1,682:30681807,36062494
k1,682:30681807,36062494:0
)
(1,683:8865054,36848926:21816753,66188,7531
x1,683:9028894,36848926
k1,682:9029091,36848926:197
x1,682:9192931,36848926
k1,682:9193128,36848926:197
x1,682:9356968,36848926
k1,682:9357166,36848926:198
x1,682:9521006,36848926
k1,682:9521203,36848926:197
x1,682:9685043,36848926
k1,682:9685240,36848926:197
x1,682:9849080,36848926
k1,682:9849277,36848926:197
x1,682:10013117,36848926
k1,682:10013315,36848926:198
x1,682:10177155,36848926
k1,682:10177352,36848926:197
x1,682:10341192,36848926
k1,682:10341389,36848926:197
x1,682:10505229,36848926
k1,682:10505426,36848926:197
x1,682:10669266,36848926
k1,682:10669463,36848926:197
x1,682:10833303,36848926
k1,682:10833501,36848926:198
x1,682:10997341,36848926
k1,682:10997538,36848926:197
x1,682:11161378,36848926
k1,682:11161575,36848926:197
x1,682:11325415,36848926
k1,682:11325612,36848926:197
x1,682:11489452,36848926
k1,682:11489650,36848926:198
x1,682:11653490,36848926
k1,682:11653687,36848926:197
x1,682:11817527,36848926
k1,682:11817724,36848926:197
x1,682:11981564,36848926
k1,682:11981761,36848926:197
x1,682:12145601,36848926
k1,682:12145798,36848926:197
x1,682:12309638,36848926
k1,682:12309836,36848926:198
x1,682:12473676,36848926
k1,682:12473873,36848926:197
x1,682:12637713,36848926
k1,682:12637910,36848926:197
x1,682:12801750,36848926
k1,682:12801947,36848926:197
x1,682:12965787,36848926
k1,682:12965984,36848926:197
x1,682:13129824,36848926
k1,682:13130022,36848926:198
x1,682:13293862,36848926
k1,682:13294059,36848926:197
x1,682:13457899,36848926
k1,682:13458096,36848926:197
x1,682:13621936,36848926
k1,682:13622133,36848926:197
x1,682:13785973,36848926
k1,682:13786171,36848926:198
x1,682:13950011,36848926
k1,682:13950208,36848926:197
x1,682:14114048,36848926
k1,682:14114245,36848926:197
x1,682:14278085,36848926
k1,682:14278282,36848926:197
x1,682:14442122,36848926
k1,682:14442319,36848926:197
x1,682:14606159,36848926
k1,682:14606357,36848926:198
x1,682:14770197,36848926
k1,682:14770394,36848926:197
x1,682:14934234,36848926
k1,682:14934431,36848926:197
x1,682:15098271,36848926
k1,682:15098468,36848926:197
x1,682:15262308,36848926
k1,682:15262506,36848926:198
x1,682:15426346,36848926
k1,682:15426543,36848926:197
x1,682:15590383,36848926
k1,682:15590580,36848926:197
x1,682:15754420,36848926
k1,682:15754617,36848926:197
x1,682:15918457,36848926
k1,682:15918654,36848926:197
x1,682:16082494,36848926
k1,682:16082692,36848926:198
x1,682:16246532,36848926
k1,682:16246729,36848926:197
x1,682:16410569,36848926
k1,682:16410766,36848926:197
x1,682:16574606,36848926
k1,682:16574803,36848926:197
x1,682:16738643,36848926
k1,682:16738841,36848926:198
x1,682:16902681,36848926
k1,682:16902878,36848926:197
x1,682:17066718,36848926
k1,682:17066915,36848926:197
x1,682:17230755,36848926
k1,682:17230952,36848926:197
x1,682:17394792,36848926
k1,682:17394989,36848926:197
x1,682:17558829,36848926
k1,682:17559027,36848926:198
x1,682:17722867,36848926
k1,682:17723064,36848926:197
x1,682:17886904,36848926
k1,682:17887101,36848926:197
x1,682:18050941,36848926
k1,682:18051138,36848926:197
x1,682:18214978,36848926
k1,682:18215176,36848926:198
x1,682:18379016,36848926
k1,682:18379213,36848926:197
x1,682:18543053,36848926
k1,682:18543250,36848926:197
x1,682:18707090,36848926
k1,682:18707287,36848926:197
x1,682:18871127,36848926
k1,682:18871324,36848926:197
x1,682:19035164,36848926
k1,682:19035362,36848926:198
x1,682:19199202,36848926
k1,682:19199399,36848926:197
x1,682:19363239,36848926
k1,682:19363436,36848926:197
x1,682:19527276,36848926
k1,682:19527473,36848926:197
x1,682:19691313,36848926
k1,682:19691511,36848926:198
x1,682:19855351,36848926
k1,682:19855548,36848926:197
x1,682:20019388,36848926
k1,682:20019585,36848926:197
x1,682:20183425,36848926
k1,682:20183622,36848926:197
x1,682:20347462,36848926
k1,682:20347659,36848926:197
x1,682:20511499,36848926
k1,682:20511697,36848926:198
x1,682:20675537,36848926
k1,682:20675734,36848926:197
x1,682:20839574,36848926
k1,682:20839771,36848926:197
x1,682:21003611,36848926
k1,682:21003808,36848926:197
x1,682:21167648,36848926
k1,682:21167845,36848926:197
x1,682:21331685,36848926
k1,682:21331883,36848926:198
x1,682:21495723,36848926
k1,682:21495920,36848926:197
x1,682:21659760,36848926
k1,682:21659957,36848926:197
x1,682:21823797,36848926
k1,682:21823994,36848926:197
x1,682:21987834,36848926
k1,682:21988032,36848926:198
x1,682:22151872,36848926
k1,682:22152069,36848926:197
x1,682:22315909,36848926
k1,682:22316106,36848926:197
x1,682:22479946,36848926
k1,682:22480143,36848926:197
x1,682:22643983,36848926
k1,682:22644180,36848926:197
x1,682:22808020,36848926
k1,682:22808218,36848926:198
x1,682:22972058,36848926
k1,682:22972255,36848926:197
x1,682:23136095,36848926
k1,682:23136292,36848926:197
x1,682:23300132,36848926
k1,682:23300329,36848926:197
x1,682:23464169,36848926
k1,682:23464367,36848926:198
x1,682:23628207,36848926
k1,682:23628404,36848926:197
x1,682:23792244,36848926
k1,682:23792441,36848926:197
x1,682:23956281,36848926
k1,682:23956478,36848926:197
x1,682:24120318,36848926
k1,682:24120515,36848926:197
x1,682:24284355,36848926
k1,682:24284553,36848926:198
x1,682:24448393,36848926
k1,682:24448590,36848926:197
x1,682:24612430,36848926
k1,682:24612627,36848926:197
x1,682:24776467,36848926
k1,682:24776664,36848926:197
x1,682:24940504,36848926
k1,682:24940702,36848926:198
x1,682:25104542,36848926
k1,682:25104739,36848926:197
x1,682:25268579,36848926
k1,682:25268776,36848926:197
x1,682:25432616,36848926
k1,682:25432813,36848926:197
x1,682:25596653,36848926
k1,682:25596850,36848926:197
x1,682:25760690,36848926
k1,682:25760888,36848926:198
x1,682:25924728,36848926
k1,682:25924925,36848926:197
x1,682:26088765,36848926
k1,682:26088962,36848926:197
x1,682:26252802,36848926
k1,682:26252999,36848926:197
x1,682:26416839,36848926
k1,682:26417037,36848926:198
x1,682:26580877,36848926
k1,682:26581074,36848926:197
x1,682:26744914,36848926
k1,682:26745111,36848926:197
x1,682:26908951,36848926
k1,682:26909148,36848926:197
x1,682:27072988,36848926
k1,682:27073185,36848926:197
x1,682:27237025,36848926
k1,682:27237223,36848926:198
x1,682:27401063,36848926
k1,682:27401260,36848926:197
x1,682:27565100,36848926
k1,682:27565297,36848926:197
x1,682:27729137,36848926
k1,682:27729334,36848926:197
x1,682:27893174,36848926
k1,682:27893371,36848926:197
x1,682:28057211,36848926
k1,682:28057409,36848926:198
x1,682:28221249,36848926
k1,682:28221446,36848926:197
x1,682:28385286,36848926
k1,682:28385483,36848926:197
x1,682:28549323,36848926
k1,682:28549520,36848926:197
x1,682:28713360,36848926
k1,682:28713558,36848926:198
x1,682:28877398,36848926
k1,682:28877595,36848926:197
x1,682:29041435,36848926
k1,682:29041632,36848926:197
x1,682:29205472,36848926
k1,682:29205669,36848926:197
x1,682:29369509,36848926
k1,682:29369706,36848926:197
x1,682:29533546,36848926
k1,682:29533744,36848926:198
x1,682:29697584,36848926
k1,682:29697781,36848926:197
x1,682:29861621,36848926
k1,682:29861818,36848926:197
x1,682:30025658,36848926
k1,682:30025855,36848926:197
x1,682:30189695,36848926
k1,682:30189893,36848926:198
x1,682:30353733,36848926
k1,682:30353930,36848926:197
x1,682:30517770,36848926
k1,682:30517967,36848926:197
x1,682:30681807,36848926
k1,682:30681807,36848926:0
)
(1,683:8865054,37635358:21816753,66188,7531
x1,683:9028894,37635358
k1,682:9029091,37635358:197
x1,682:9192931,37635358
k1,682:9193128,37635358:197
x1,682:9356968,37635358
k1,682:9357166,37635358:198
x1,682:9521006,37635358
k1,682:9521203,37635358:197
x1,682:9685043,37635358
k1,682:9685240,37635358:197
x1,682:9849080,37635358
k1,682:9849277,37635358:197
x1,682:10013117,37635358
k1,682:10013315,37635358:198
x1,682:10177155,37635358
k1,682:10177352,37635358:197
x1,682:10341192,37635358
k1,682:10341389,37635358:197
x1,682:10505229,37635358
k1,682:10505426,37635358:197
x1,682:10669266,37635358
k1,682:10669463,37635358:197
x1,682:10833303,37635358
k1,682:10833501,37635358:198
x1,682:10997341,37635358
k1,682:10997538,37635358:197
x1,682:11161378,37635358
k1,682:11161575,37635358:197
x1,682:11325415,37635358
k1,682:11325612,37635358:197
x1,682:11489452,37635358
k1,682:11489650,37635358:198
x1,682:11653490,37635358
k1,682:11653687,37635358:197
x1,682:11817527,37635358
k1,682:11817724,37635358:197
x1,682:11981564,37635358
k1,682:11981761,37635358:197
x1,682:12145601,37635358
k1,682:12145798,37635358:197
x1,682:12309638,37635358
k1,682:12309836,37635358:198
x1,682:12473676,37635358
k1,682:12473873,37635358:197
x1,682:12637713,37635358
k1,682:12637910,37635358:197
x1,682:12801750,37635358
k1,682:12801947,37635358:197
x1,682:12965787,37635358
k1,682:12965984,37635358:197
x1,682:13129824,37635358
k1,682:13130022,37635358:198
x1,682:13293862,37635358
k1,682:13294059,37635358:197
x1,682:13457899,37635358
k1,682:13458096,37635358:197
x1,682:13621936,37635358
k1,682:13622133,37635358:197
x1,682:13785973,37635358
k1,682:13786171,37635358:198
x1,682:13950011,37635358
k1,682:13950208,37635358:197
x1,682:14114048,37635358
k1,682:14114245,37635358:197
x1,682:14278085,37635358
k1,682:14278282,37635358:197
x1,682:14442122,37635358
k1,682:14442319,37635358:197
x1,682:14606159,37635358
k1,682:14606357,37635358:198
x1,682:14770197,37635358
k1,682:14770394,37635358:197
x1,682:14934234,37635358
k1,682:14934431,37635358:197
x1,682:15098271,37635358
k1,682:15098468,37635358:197
x1,682:15262308,37635358
k1,682:15262506,37635358:198
x1,682:15426346,37635358
k1,682:15426543,37635358:197
x1,682:15590383,37635358
k1,682:15590580,37635358:197
x1,682:15754420,37635358
k1,682:15754617,37635358:197
x1,682:15918457,37635358
k1,682:15918654,37635358:197
x1,682:16082494,37635358
k1,682:16082692,37635358:198
x1,682:16246532,37635358
k1,682:16246729,37635358:197
x1,682:16410569,37635358
k1,682:16410766,37635358:197
x1,682:16574606,37635358
k1,682:16574803,37635358:197
x1,682:16738643,37635358
k1,682:16738841,37635358:198
x1,682:16902681,37635358
k1,682:16902878,37635358:197
x1,682:17066718,37635358
k1,682:17066915,37635358:197
x1,682:17230755,37635358
k1,682:17230952,37635358:197
x1,682:17394792,37635358
k1,682:17394989,37635358:197
x1,682:17558829,37635358
k1,682:17559027,37635358:198
x1,682:17722867,37635358
k1,682:17723064,37635358:197
x1,682:17886904,37635358
k1,682:17887101,37635358:197
x1,682:18050941,37635358
k1,682:18051138,37635358:197
x1,682:18214978,37635358
k1,682:18215176,37635358:198
x1,682:18379016,37635358
k1,682:18379213,37635358:197
x1,682:18543053,37635358
k1,682:18543250,37635358:197
x1,682:18707090,37635358
k1,682:18707287,37635358:197
x1,682:18871127,37635358
k1,682:18871324,37635358:197
x1,682:19035164,37635358
k1,682:19035362,37635358:198
x1,682:19199202,37635358
k1,682:19199399,37635358:197
x1,682:19363239,37635358
k1,682:19363436,37635358:197
x1,682:19527276,37635358
k1,682:19527473,37635358:197
x1,682:19691313,37635358
k1,682:19691511,37635358:198
x1,682:19855351,37635358
k1,682:19855548,37635358:197
x1,682:20019388,37635358
k1,682:20019585,37635358:197
x1,682:20183425,37635358
k1,682:20183622,37635358:197
x1,682:20347462,37635358
k1,682:20347659,37635358:197
x1,682:20511499,37635358
k1,682:20511697,37635358:198
x1,682:20675537,37635358
k1,682:20675734,37635358:197
x1,682:20839574,37635358
k1,682:20839771,37635358:197
x1,682:21003611,37635358
k1,682:21003808,37635358:197
x1,682:21167648,37635358
k1,682:21167845,37635358:197
x1,682:21331685,37635358
k1,682:21331883,37635358:198
x1,682:21495723,37635358
k1,682:21495920,37635358:197
x1,682:21659760,37635358
k1,682:21659957,37635358:197
x1,682:21823797,37635358
k1,682:21823994,37635358:197
x1,682:21987834,37635358
k1,682:21988032,37635358:198
x1,682:22151872,37635358
k1,682:22152069,37635358:197
x1,682:22315909,37635358
k1,682:22316106,37635358:197
x1,682:22479946,37635358
k1,682:22480143,37635358:197
x1,682:22643983,37635358
k1,682:22644180,37635358:197
x1,682:22808020,37635358
k1,682:22808218,37635358:198
x1,682:22972058,37635358
k1,682:22972255,37635358:197
x1,682:23136095,37635358
k1,682:23136292,37635358:197
x1,682:23300132,37635358
k1,682:23300329,37635358:197
x1,682:23464169,37635358
k1,682:23464367,37635358:198
x1,682:23628207,37635358
k1,682:23628404,37635358:197
x1,682:23792244,37635358
k1,682:23792441,37635358:197
x1,682:23956281,37635358
k1,682:23956478,37635358:197
x1,682:24120318,37635358
k1,682:24120515,37635358:197
x1,682:24284355,37635358
k1,682:24284553,37635358:198
x1,682:24448393,37635358
k1,682:24448590,37635358:197
x1,682:24612430,37635358
k1,682:24612627,37635358:197
x1,682:24776467,37635358
k1,682:24776664,37635358:197
x1,682:24940504,37635358
k1,682:24940702,37635358:198
x1,682:25104542,37635358
k1,682:25104739,37635358:197
x1,682:25268579,37635358
k1,682:25268776,37635358:197
x1,682:25432616,37635358
k1,682:25432813,37635358:197
x1,682:25596653,37635358
k1,682:25596850,37635358:197
x1,682:25760690,37635358
k1,682:25760888,37635358:198
x1,682:25924728,37635358
k1,682:25924925,37635358:197
x1,682:26088765,37635358
k1,682:26088962,37635358:197
x1,682:26252802,37635358
k1,682:26252999,37635358:197
x1,682:26416839,37635358
k1,682:26417037,37635358:198
x1,682:26580877,37635358
k1,682:26581074,37635358:197
x1,682:26744914,37635358
k1,682:26745111,37635358:197
x1,682:26908951,37635358
k1,682:26909148,37635358:197
x1,682:27072988,37635358
k1,682:27073185,37635358:197
x1,682:27237025,37635358
k1,682:27237223,37635358:198
x1,682:27401063,37635358
k1,682:27401260,37635358:197
x1,682:27565100,37635358
k1,682:27565297,37635358:197
x1,682:27729137,37635358
k1,682:27729334,37635358:197
x1,682:27893174,37635358
k1,682:27893371,37635358:197
x1,682:28057211,37635358
k1,682:28057409,37635358:198
x1,682:28221249,37635358
k1,682:28221446,37635358:197
x1,682:28385286,37635358
k1,682:28385483,37635358:197
x1,682:28549323,37635358
k1,682:28549520,37635358:197
x1,682:28713360,37635358
k1,682:28713558,37635358:198
x1,682:28877398,37635358
k1,682:28877595,37635358:197
x1,682:29041435,37635358
k1,682:29041632,37635358:197
x1,682:29205472,37635358
k1,682:29205669,37635358:197
x1,682:29369509,37635358
k1,682:29369706,37635358:197
x1,682:29533546,37635358
k1,682:29533744,37635358:198
x1,682:29697584,37635358
k1,682:29697781,37635358:197
x1,682:29861621,37635358
k1,682:29861818,37635358:197
x1,682:30025658,37635358
k1,682:30025855,37635358:197
x1,682:30189695,37635358
k1,682:30189893,37635358:198
x1,682:30353733,37635358
k1,682:30353930,37635358:197
x1,682:30517770,37635358
k1,682:30517967,37635358:197
x1,682:30681807,37635358
k1,682:30681807,37635358:0
)
(1,683:8865054,38421790:21816753,66188,7531
x1,683:9028894,38421790
k1,682:9029091,38421790:197
x1,682:9192931,38421790
k1,682:9193128,38421790:197
x1,682:9356968,38421790
k1,682:9357166,38421790:198
x1,682:9521006,38421790
k1,682:9521203,38421790:197
x1,682:9685043,38421790
k1,682:9685240,38421790:197
x1,682:9849080,38421790
k1,682:9849277,38421790:197
x1,682:10013117,38421790
k1,682:10013315,38421790:198
x1,682:10177155,38421790
k1,682:10177352,38421790:197
x1,682:10341192,38421790
k1,682:10341389,38421790:197
x1,682:10505229,38421790
k1,682:10505426,38421790:197
x1,682:10669266,38421790
k1,682:10669463,38421790:197
x1,682:10833303,38421790
k1,682:10833501,38421790:198
x1,682:10997341,38421790
k1,682:10997538,38421790:197
x1,682:11161378,38421790
k1,682:11161575,38421790:197
x1,682:11325415,38421790
k1,682:11325612,38421790:197
x1,682:11489452,38421790
k1,682:11489650,38421790:198
x1,682:11653490,38421790
k1,682:11653687,38421790:197
x1,682:11817527,38421790
k1,682:11817724,38421790:197
x1,682:11981564,38421790
k1,682:11981761,38421790:197
x1,682:12145601,38421790
k1,682:12145798,38421790:197
x1,682:12309638,38421790
k1,682:12309836,38421790:198
x1,682:12473676,38421790
k1,682:12473873,38421790:197
x1,682:12637713,38421790
k1,682:12637910,38421790:197
x1,682:12801750,38421790
k1,682:12801947,38421790:197
x1,682:12965787,38421790
k1,682:12965984,38421790:197
x1,682:13129824,38421790
k1,682:13130022,38421790:198
x1,682:13293862,38421790
k1,682:13294059,38421790:197
x1,682:13457899,38421790
k1,682:13458096,38421790:197
x1,682:13621936,38421790
k1,682:13622133,38421790:197
x1,682:13785973,38421790
k1,682:13786171,38421790:198
x1,682:13950011,38421790
k1,682:13950208,38421790:197
x1,682:14114048,38421790
k1,682:14114245,38421790:197
x1,682:14278085,38421790
k1,682:14278282,38421790:197
x1,682:14442122,38421790
k1,682:14442319,38421790:197
x1,682:14606159,38421790
k1,682:14606357,38421790:198
x1,682:14770197,38421790
k1,682:14770394,38421790:197
x1,682:14934234,38421790
k1,682:14934431,38421790:197
x1,682:15098271,38421790
k1,682:15098468,38421790:197
x1,682:15262308,38421790
k1,682:15262506,38421790:198
x1,682:15426346,38421790
k1,682:15426543,38421790:197
x1,682:15590383,38421790
k1,682:15590580,38421790:197
x1,682:15754420,38421790
k1,682:15754617,38421790:197
x1,682:15918457,38421790
k1,682:15918654,38421790:197
x1,682:16082494,38421790
k1,682:16082692,38421790:198
x1,682:16246532,38421790
k1,682:16246729,38421790:197
x1,682:16410569,38421790
k1,682:16410766,38421790:197
x1,682:16574606,38421790
k1,682:16574803,38421790:197
x1,682:16738643,38421790
k1,682:16738841,38421790:198
x1,682:16902681,38421790
k1,682:16902878,38421790:197
x1,682:17066718,38421790
k1,682:17066915,38421790:197
x1,682:17230755,38421790
k1,682:17230952,38421790:197
x1,682:17394792,38421790
k1,682:17394989,38421790:197
x1,682:17558829,38421790
k1,682:17559027,38421790:198
x1,682:17722867,38421790
k1,682:17723064,38421790:197
x1,682:17886904,38421790
k1,682:17887101,38421790:197
x1,682:18050941,38421790
k1,682:18051138,38421790:197
x1,682:18214978,38421790
k1,682:18215176,38421790:198
x1,682:18379016,38421790
k1,682:18379213,38421790:197
x1,682:18543053,38421790
k1,682:18543250,38421790:197
x1,682:18707090,38421790
k1,682:18707287,38421790:197
x1,682:18871127,38421790
k1,682:18871324,38421790:197
x1,682:19035164,38421790
k1,682:19035362,38421790:198
x1,682:19199202,38421790
k1,682:19199399,38421790:197
x1,682:19363239,38421790
k1,682:19363436,38421790:197
x1,682:19527276,38421790
k1,682:19527473,38421790:197
x1,682:19691313,38421790
k1,682:19691511,38421790:198
x1,682:19855351,38421790
k1,682:19855548,38421790:197
x1,682:20019388,38421790
k1,682:20019585,38421790:197
x1,682:20183425,38421790
k1,682:20183622,38421790:197
x1,682:20347462,38421790
k1,682:20347659,38421790:197
x1,682:20511499,38421790
k1,682:20511697,38421790:198
x1,682:20675537,38421790
k1,682:20675734,38421790:197
x1,682:20839574,38421790
k1,682:20839771,38421790:197
x1,682:21003611,38421790
k1,682:21003808,38421790:197
x1,682:21167648,38421790
k1,682:21167845,38421790:197
x1,682:21331685,38421790
k1,682:21331883,38421790:198
x1,682:21495723,38421790
k1,682:21495920,38421790:197
x1,682:21659760,38421790
k1,682:21659957,38421790:197
x1,682:21823797,38421790
k1,682:21823994,38421790:197
x1,682:21987834,38421790
k1,682:21988032,38421790:198
x1,682:22151872,38421790
k1,682:22152069,38421790:197
x1,682:22315909,38421790
k1,682:22316106,38421790:197
x1,682:22479946,38421790
k1,682:22480143,38421790:197
x1,682:22643983,38421790
k1,682:22644180,38421790:197
x1,682:22808020,38421790
k1,682:22808218,38421790:198
x1,682:22972058,38421790
k1,682:22972255,38421790:197
x1,682:23136095,38421790
k1,682:23136292,38421790:197
x1,682:23300132,38421790
k1,682:23300329,38421790:197
x1,682:23464169,38421790
k1,682:23464367,38421790:198
x1,682:23628207,38421790
k1,682:23628404,38421790:197
x1,682:23792244,38421790
k1,682:23792441,38421790:197
x1,682:23956281,38421790
k1,682:23956478,38421790:197
x1,682:24120318,38421790
k1,682:24120515,38421790:197
x1,682:24284355,38421790
k1,682:24284553,38421790:198
x1,682:24448393,38421790
k1,682:24448590,38421790:197
x1,682:24612430,38421790
k1,682:24612627,38421790:197
x1,682:24776467,38421790
k1,682:24776664,38421790:197
x1,682:24940504,38421790
k1,682:24940702,38421790:198
x1,682:25104542,38421790
k1,682:25104739,38421790:197
x1,682:25268579,38421790
k1,682:25268776,38421790:197
x1,682:25432616,38421790
k1,682:25432813,38421790:197
x1,682:25596653,38421790
k1,682:25596850,38421790:197
x1,682:25760690,38421790
k1,682:25760888,38421790:198
x1,682:25924728,38421790
k1,682:25924925,38421790:197
x1,682:26088765,38421790
k1,682:26088962,38421790:197
x1,682:26252802,38421790
k1,682:26252999,38421790:197
x1,682:26416839,38421790
k1,682:26417037,38421790:198
x1,682:26580877,38421790
k1,682:26581074,38421790:197
x1,682:26744914,38421790
k1,682:26745111,38421790:197
x1,682:26908951,38421790
k1,682:26909148,38421790:197
x1,682:27072988,38421790
k1,682:27073185,38421790:197
x1,682:27237025,38421790
k1,682:27237223,38421790:198
x1,682:27401063,38421790
k1,682:27401260,38421790:197
x1,682:27565100,38421790
k1,682:27565297,38421790:197
x1,682:27729137,38421790
k1,682:27729334,38421790:197
x1,682:27893174,38421790
k1,682:27893371,38421790:197
x1,682:28057211,38421790
k1,682:28057409,38421790:198
x1,682:28221249,38421790
k1,682:28221446,38421790:197
x1,682:28385286,38421790
k1,682:28385483,38421790:197
x1,682:28549323,38421790
k1,682:28549520,38421790:197
x1,682:28713360,38421790
k1,682:28713558,38421790:198
x1,682:28877398,38421790
k1,682:28877595,38421790:197
x1,682:29041435,38421790
k1,682:29041632,38421790:197
x1,682:29205472,38421790
k1,682:29205669,38421790:197
x1,682:29369509,38421790
k1,682:29369706,38421790:197
x1,682:29533546,38421790
k1,682:29533744,38421790:198
x1,682:29697584,38421790
k1,682:29697781,38421790:197
x1,682:29861621,38421790
k1,682:29861818,38421790:197
x1,682:30025658,38421790
k1,682:30025855,38421790:197
x1,682:30189695,38421790
k1,682:30189893,38421790:198
x1,682:30353733,38421790
k1,682:30353930,38421790:197
x1,682:30517770,38421790
k1,682:30517967,38421790:197
x1,682:30681807,38421790
k1,682:30681807,38421790:0
)
(1,683:8865054,39208222:21816753,66188,7531
x1,683:9028894,39208222
k1,682:9029091,39208222:197
x1,682:9192931,39208222
k1,682:9193128,39208222:197
x1,682:9356968,39208222
k1,682:9357166,39208222:198
x1,682:9521006,39208222
k1,682:9521203,39208222:197
x1,682:9685043,39208222
k1,682:9685240,39208222:197
x1,682:9849080,39208222
k1,682:9849277,39208222:197
x1,682:10013117,39208222
k1,682:10013315,39208222:198
x1,682:10177155,39208222
k1,682:10177352,39208222:197
x1,682:10341192,39208222
k1,682:10341389,39208222:197
x1,682:10505229,39208222
k1,682:10505426,39208222:197
x1,682:10669266,39208222
k1,682:10669463,39208222:197
x1,682:10833303,39208222
k1,682:10833501,39208222:198
x1,682:10997341,39208222
k1,682:10997538,39208222:197
x1,682:11161378,39208222
k1,682:11161575,39208222:197
x1,682:11325415,39208222
k1,682:11325612,39208222:197
x1,682:11489452,39208222
k1,682:11489650,39208222:198
x1,682:11653490,39208222
k1,682:11653687,39208222:197
x1,682:11817527,39208222
k1,682:11817724,39208222:197
x1,682:11981564,39208222
k1,682:11981761,39208222:197
x1,682:12145601,39208222
k1,682:12145798,39208222:197
x1,682:12309638,39208222
k1,682:12309836,39208222:198
x1,682:12473676,39208222
k1,682:12473873,39208222:197
x1,682:12637713,39208222
k1,682:12637910,39208222:197
x1,682:12801750,39208222
k1,682:12801947,39208222:197
x1,682:12965787,39208222
k1,682:12965984,39208222:197
x1,682:13129824,39208222
k1,682:13130022,39208222:198
x1,682:13293862,39208222
k1,682:13294059,39208222:197
x1,682:13457899,39208222
k1,682:13458096,39208222:197
x1,682:13621936,39208222
k1,682:13622133,39208222:197
x1,682:13785973,39208222
k1,682:13786171,39208222:198
x1,682:13950011,39208222
k1,682:13950208,39208222:197
x1,682:14114048,39208222
k1,682:14114245,39208222:197
x1,682:14278085,39208222
k1,682:14278282,39208222:197
x1,682:14442122,39208222
k1,682:14442319,39208222:197
x1,682:14606159,39208222
k1,682:14606357,39208222:198
x1,682:14770197,39208222
k1,682:14770394,39208222:197
x1,682:14934234,39208222
k1,682:14934431,39208222:197
x1,682:15098271,39208222
k1,682:15098468,39208222:197
x1,682:15262308,39208222
k1,682:15262506,39208222:198
x1,682:15426346,39208222
k1,682:15426543,39208222:197
x1,682:15590383,39208222
k1,682:15590580,39208222:197
x1,682:15754420,39208222
k1,682:15754617,39208222:197
x1,682:15918457,39208222
k1,682:15918654,39208222:197
x1,682:16082494,39208222
k1,682:16082692,39208222:198
x1,682:16246532,39208222
k1,682:16246729,39208222:197
x1,682:16410569,39208222
k1,682:16410766,39208222:197
x1,682:16574606,39208222
k1,682:16574803,39208222:197
x1,682:16738643,39208222
k1,682:16738841,39208222:198
x1,682:16902681,39208222
k1,682:16902878,39208222:197
x1,682:17066718,39208222
k1,682:17066915,39208222:197
x1,682:17230755,39208222
k1,682:17230952,39208222:197
x1,682:17394792,39208222
k1,682:17394989,39208222:197
x1,682:17558829,39208222
k1,682:17559027,39208222:198
x1,682:17722867,39208222
k1,682:17723064,39208222:197
x1,682:17886904,39208222
k1,682:17887101,39208222:197
x1,682:18050941,39208222
k1,682:18051138,39208222:197
x1,682:18214978,39208222
k1,682:18215176,39208222:198
x1,682:18379016,39208222
k1,682:18379213,39208222:197
x1,682:18543053,39208222
k1,682:18543250,39208222:197
x1,682:18707090,39208222
k1,682:18707287,39208222:197
x1,682:18871127,39208222
k1,682:18871324,39208222:197
x1,682:19035164,39208222
k1,682:19035362,39208222:198
x1,682:19199202,39208222
k1,682:19199399,39208222:197
x1,682:19363239,39208222
k1,682:19363436,39208222:197
x1,682:19527276,39208222
k1,682:19527473,39208222:197
x1,682:19691313,39208222
k1,682:19691511,39208222:198
x1,682:19855351,39208222
k1,682:19855548,39208222:197
x1,682:20019388,39208222
k1,682:20019585,39208222:197
x1,682:20183425,39208222
k1,682:20183622,39208222:197
x1,682:20347462,39208222
k1,682:20347659,39208222:197
x1,682:20511499,39208222
k1,682:20511697,39208222:198
x1,682:20675537,39208222
k1,682:20675734,39208222:197
x1,682:20839574,39208222
k1,682:20839771,39208222:197
x1,682:21003611,39208222
k1,682:21003808,39208222:197
x1,682:21167648,39208222
k1,682:21167845,39208222:197
x1,682:21331685,39208222
k1,682:21331883,39208222:198
x1,682:21495723,39208222
k1,682:21495920,39208222:197
x1,682:21659760,39208222
k1,682:21659957,39208222:197
x1,682:21823797,39208222
k1,682:21823994,39208222:197
x1,682:21987834,39208222
k1,682:21988032,39208222:198
x1,682:22151872,39208222
k1,682:22152069,39208222:197
x1,682:22315909,39208222
k1,682:22316106,39208222:197
x1,682:22479946,39208222
k1,682:22480143,39208222:197
x1,682:22643983,39208222
k1,682:22644180,39208222:197
x1,682:22808020,39208222
k1,682:22808218,39208222:198
x1,682:22972058,39208222
k1,682:22972255,39208222:197
x1,682:23136095,39208222
k1,682:23136292,39208222:197
x1,682:23300132,39208222
k1,682:23300329,39208222:197
x1,682:23464169,39208222
k1,682:23464367,39208222:198
x1,682:23628207,39208222
k1,682:23628404,39208222:197
x1,682:23792244,39208222
k1,682:23792441,39208222:197
x1,682:23956281,39208222
k1,682:23956478,39208222:197
x1,682:24120318,39208222
k1,682:24120515,39208222:197
x1,682:24284355,39208222
k1,682:24284553,39208222:198
x1,682:24448393,39208222
k1,682:24448590,39208222:197
x1,682:24612430,39208222
k1,682:24612627,39208222:197
x1,682:24776467,39208222
k1,682:24776664,39208222:197
x1,682:24940504,39208222
k1,682:24940702,39208222:198
x1,682:25104542,39208222
k1,682:25104739,39208222:197
x1,682:25268579,39208222
k1,682:25268776,39208222:197
x1,682:25432616,39208222
k1,682:25432813,39208222:197
x1,682:25596653,39208222
k1,682:25596850,39208222:197
x1,682:25760690,39208222
k1,682:25760888,39208222:198
x1,682:25924728,39208222
k1,682:25924925,39208222:197
x1,682:26088765,39208222
k1,682:26088962,39208222:197
x1,682:26252802,39208222
k1,682:26252999,39208222:197
x1,682:26416839,39208222
k1,682:26417037,39208222:198
x1,682:26580877,39208222
k1,682:26581074,39208222:197
x1,682:26744914,39208222
k1,682:26745111,39208222:197
x1,682:26908951,39208222
k1,682:26909148,39208222:197
x1,682:27072988,39208222
k1,682:27073185,39208222:197
x1,682:27237025,39208222
k1,682:27237223,39208222:198
x1,682:27401063,39208222
k1,682:27401260,39208222:197
x1,682:27565100,39208222
k1,682:27565297,39208222:197
x1,682:27729137,39208222
k1,682:27729334,39208222:197
x1,682:27893174,39208222
k1,682:27893371,39208222:197
x1,682:28057211,39208222
k1,682:28057409,39208222:198
x1,682:28221249,39208222
k1,682:28221446,39208222:197
x1,682:28385286,39208222
k1,682:28385483,39208222:197
x1,682:28549323,39208222
k1,682:28549520,39208222:197
x1,682:28713360,39208222
k1,682:28713558,39208222:198
x1,682:28877398,39208222
k1,682:28877595,39208222:197
x1,682:29041435,39208222
k1,682:29041632,39208222:197
x1,682:29205472,39208222
k1,682:29205669,39208222:197
x1,682:29369509,39208222
k1,682:29369706,39208222:197
x1,682:29533546,39208222
k1,682:29533744,39208222:198
x1,682:29697584,39208222
k1,682:29697781,39208222:197
x1,682:29861621,39208222
k1,682:29861818,39208222:197
x1,682:30025658,39208222
k1,682:30025855,39208222:197
x1,682:30189695,39208222
k1,682:30189893,39208222:198
x1,682:30353733,39208222
k1,682:30353930,39208222:197
x1,682:30517770,39208222
k1,682:30517967,39208222:197
x1,682:30681807,39208222
k1,682:30681807,39208222:0
)
(1,683:8865054,39994654:21816753,66188,7531
x1,683:9028894,39994654
k1,682:9029091,39994654:197
x1,682:9192931,39994654
k1,682:9193128,39994654:197
x1,682:9356968,39994654
k1,682:9357166,39994654:198
x1,682:9521006,39994654
k1,682:9521203,39994654:197
x1,682:9685043,39994654
k1,682:9685240,39994654:197
x1,682:9849080,39994654
k1,682:9849277,39994654:197
x1,682:10013117,39994654
k1,682:10013315,39994654:198
x1,682:10177155,39994654
k1,682:10177352,39994654:197
x1,682:10341192,39994654
k1,682:10341389,39994654:197
x1,682:10505229,39994654
k1,682:10505426,39994654:197
x1,682:10669266,39994654
k1,682:10669463,39994654:197
x1,682:10833303,39994654
k1,682:10833501,39994654:198
x1,682:10997341,39994654
k1,682:10997538,39994654:197
x1,682:11161378,39994654
k1,682:11161575,39994654:197
x1,682:11325415,39994654
k1,682:11325612,39994654:197
x1,682:11489452,39994654
k1,682:11489650,39994654:198
x1,682:11653490,39994654
k1,682:11653687,39994654:197
x1,682:11817527,39994654
k1,682:11817724,39994654:197
x1,682:11981564,39994654
k1,682:11981761,39994654:197
x1,682:12145601,39994654
k1,682:12145798,39994654:197
x1,682:12309638,39994654
k1,682:12309836,39994654:198
x1,682:12473676,39994654
k1,682:12473873,39994654:197
x1,682:12637713,39994654
k1,682:12637910,39994654:197
x1,682:12801750,39994654
k1,682:12801947,39994654:197
x1,682:12965787,39994654
k1,682:12965984,39994654:197
x1,682:13129824,39994654
k1,682:13130022,39994654:198
x1,682:13293862,39994654
k1,682:13294059,39994654:197
x1,682:13457899,39994654
k1,682:13458096,39994654:197
x1,682:13621936,39994654
k1,682:13622133,39994654:197
x1,682:13785973,39994654
k1,682:13786171,39994654:198
x1,682:13950011,39994654
k1,682:13950208,39994654:197
x1,682:14114048,39994654
k1,682:14114245,39994654:197
x1,682:14278085,39994654
k1,682:14278282,39994654:197
x1,682:14442122,39994654
k1,682:14442319,39994654:197
x1,682:14606159,39994654
k1,682:14606357,39994654:198
x1,682:14770197,39994654
k1,682:14770394,39994654:197
x1,682:14934234,39994654
k1,682:14934431,39994654:197
x1,682:15098271,39994654
k1,682:15098468,39994654:197
x1,682:15262308,39994654
k1,682:15262506,39994654:198
x1,682:15426346,39994654
k1,682:15426543,39994654:197
x1,682:15590383,39994654
k1,682:15590580,39994654:197
x1,682:15754420,39994654
k1,682:15754617,39994654:197
x1,682:15918457,39994654
k1,682:15918654,39994654:197
x1,682:16082494,39994654
k1,682:16082692,39994654:198
x1,682:16246532,39994654
k1,682:16246729,39994654:197
x1,682:16410569,39994654
k1,682:16410766,39994654:197
x1,682:16574606,39994654
k1,682:16574803,39994654:197
x1,682:16738643,39994654
k1,682:16738841,39994654:198
x1,682:16902681,39994654
k1,682:16902878,39994654:197
x1,682:17066718,39994654
k1,682:17066915,39994654:197
x1,682:17230755,39994654
k1,682:17230952,39994654:197
x1,682:17394792,39994654
k1,682:17394989,39994654:197
x1,682:17558829,39994654
k1,682:17559027,39994654:198
x1,682:17722867,39994654
k1,682:17723064,39994654:197
x1,682:17886904,39994654
k1,682:17887101,39994654:197
x1,682:18050941,39994654
k1,682:18051138,39994654:197
x1,682:18214978,39994654
k1,682:18215176,39994654:198
x1,682:18379016,39994654
k1,682:18379213,39994654:197
x1,682:18543053,39994654
k1,682:18543250,39994654:197
x1,682:18707090,39994654
k1,682:18707287,39994654:197
x1,682:18871127,39994654
k1,682:18871324,39994654:197
x1,682:19035164,39994654
k1,682:19035362,39994654:198
x1,682:19199202,39994654
k1,682:19199399,39994654:197
x1,682:19363239,39994654
k1,682:19363436,39994654:197
x1,682:19527276,39994654
k1,682:19527473,39994654:197
x1,682:19691313,39994654
k1,682:19691511,39994654:198
x1,682:19855351,39994654
k1,682:19855548,39994654:197
x1,682:20019388,39994654
k1,682:20019585,39994654:197
x1,682:20183425,39994654
k1,682:20183622,39994654:197
x1,682:20347462,39994654
k1,682:20347659,39994654:197
x1,682:20511499,39994654
k1,682:20511697,39994654:198
x1,682:20675537,39994654
k1,682:20675734,39994654:197
x1,682:20839574,39994654
k1,682:20839771,39994654:197
x1,682:21003611,39994654
k1,682:21003808,39994654:197
x1,682:21167648,39994654
k1,682:21167845,39994654:197
x1,682:21331685,39994654
k1,682:21331883,39994654:198
x1,682:21495723,39994654
k1,682:21495920,39994654:197
x1,682:21659760,39994654
k1,682:21659957,39994654:197
x1,682:21823797,39994654
k1,682:21823994,39994654:197
x1,682:21987834,39994654
k1,682:21988032,39994654:198
x1,682:22151872,39994654
k1,682:22152069,39994654:197
x1,682:22315909,39994654
k1,682:22316106,39994654:197
x1,682:22479946,39994654
k1,682:22480143,39994654:197
x1,682:22643983,39994654
k1,682:22644180,39994654:197
x1,682:22808020,39994654
k1,682:22808218,39994654:198
x1,682:22972058,39994654
k1,682:22972255,39994654:197
x1,682:23136095,39994654
k1,682:23136292,39994654:197
x1,682:23300132,39994654
k1,682:23300329,39994654:197
x1,682:23464169,39994654
k1,682:23464367,39994654:198
x1,682:23628207,39994654
k1,682:23628404,39994654:197
x1,682:23792244,39994654
k1,682:23792441,39994654:197
x1,682:23956281,39994654
k1,682:23956478,39994654:197
x1,682:24120318,39994654
k1,682:24120515,39994654:197
x1,682:24284355,39994654
k1,682:24284553,39994654:198
x1,682:24448393,39994654
k1,682:24448590,39994654:197
x1,682:24612430,39994654
k1,682:24612627,39994654:197
x1,682:24776467,39994654
k1,682:24776664,39994654:197
x1,682:24940504,39994654
k1,682:24940702,39994654:198
x1,682:25104542,39994654
k1,682:25104739,39994654:197
x1,682:25268579,39994654
k1,682:25268776,39994654:197
x1,682:25432616,39994654
k1,682:25432813,39994654:197
x1,682:25596653,39994654
k1,682:25596850,39994654:197
x1,682:25760690,39994654
k1,682:25760888,39994654:198
x1,682:25924728,39994654
k1,682:25924925,39994654:197
x1,682:26088765,39994654
k1,682:26088962,39994654:197
x1,682:26252802,39994654
k1,682:26252999,39994654:197
x1,682:26416839,39994654
k1,682:26417037,39994654:198
x1,682:26580877,39994654
k1,682:26581074,39994654:197
x1,682:26744914,39994654
k1,682:26745111,39994654:197
x1,682:26908951,39994654
k1,682:26909148,39994654:197
x1,682:27072988,39994654
k1,682:27073185,39994654:197
x1,682:27237025,39994654
k1,682:27237223,39994654:198
x1,682:27401063,39994654
k1,682:27401260,39994654:197
x1,682:27565100,39994654
k1,682:27565297,39994654:197
x1,682:27729137,39994654
k1,682:27729334,39994654:197
x1,682:27893174,39994654
k1,682:27893371,39994654:197
x1,682:28057211,39994654
k1,682:28057409,39994654:198
x1,682:28221249,39994654
k1,682:28221446,39994654:197
x1,682:28385286,39994654
k1,682:28385483,39994654:197
x1,682:28549323,39994654
k1,682:28549520,39994654:197
x1,682:28713360,39994654
k1,682:28713558,39994654:198
x1,682:28877398,39994654
k1,682:28877595,39994654:197
x1,682:29041435,39994654
k1,682:29041632,39994654:197
x1,682:29205472,39994654
k1,682:29205669,39994654:197
x1,682:29369509,39994654
k1,682:29369706,39994654:197
x1,682:29533546,39994654
k1,682:29533744,39994654:198
x1,682:29697584,39994654
k1,682:29697781,39994654:197
x1,682:29861621,39994654
k1,682:29861818,39994654:197
x1,682:30025658,39994654
k1,682:30025855,39994654:197
x1,682:30189695,39994654
k1,682:30189893,39994654:198
x1,682:30353733,39994654
k1,682:30353930,39994654:197
x1,682:30517770,39994654
k1,682:30517967,39994654:197
x1,682:30681807,39994654
k1,682:30681807,39994654:0
)
(1,683:8865054,40781086:21816753,66188,7531
x1,683:9028894,40781086
k1,682:9029091,40781086:197
x1,682:9192931,40781086
k1,682:9193128,40781086:197
x1,682:9356968,40781086
k1,682:9357166,40781086:198
x1,682:9521006,40781086
k1,682:9521203,40781086:197
x1,682:9685043,40781086
k1,682:9685240,40781086:197
x1,682:9849080,40781086
k1,682:9849277,40781086:197
x1,682:10013117,40781086
k1,682:10013315,40781086:198
x1,682:10177155,40781086
k1,682:10177352,40781086:197
x1,682:10341192,40781086
k1,682:10341389,40781086:197
x1,682:10505229,40781086
k1,682:10505426,40781086:197
x1,682:10669266,40781086
k1,682:10669463,40781086:197
x1,682:10833303,40781086
k1,682:10833501,40781086:198
x1,682:10997341,40781086
k1,682:10997538,40781086:197
x1,682:11161378,40781086
k1,682:11161575,40781086:197
x1,682:11325415,40781086
k1,682:11325612,40781086:197
x1,682:11489452,40781086
k1,682:11489650,40781086:198
x1,682:11653490,40781086
k1,682:11653687,40781086:197
x1,682:11817527,40781086
k1,682:11817724,40781086:197
x1,682:11981564,40781086
k1,682:11981761,40781086:197
x1,682:12145601,40781086
k1,682:12145798,40781086:197
x1,682:12309638,40781086
k1,682:12309836,40781086:198
x1,682:12473676,40781086
k1,682:12473873,40781086:197
x1,682:12637713,40781086
k1,682:12637910,40781086:197
x1,682:12801750,40781086
k1,682:12801947,40781086:197
x1,682:12965787,40781086
k1,682:12965984,40781086:197
x1,682:13129824,40781086
k1,682:13130022,40781086:198
x1,682:13293862,40781086
k1,682:13294059,40781086:197
x1,682:13457899,40781086
k1,682:13458096,40781086:197
x1,682:13621936,40781086
k1,682:13622133,40781086:197
x1,682:13785973,40781086
k1,682:13786171,40781086:198
x1,682:13950011,40781086
k1,682:13950208,40781086:197
x1,682:14114048,40781086
k1,682:14114245,40781086:197
x1,682:14278085,40781086
k1,682:14278282,40781086:197
x1,682:14442122,40781086
k1,682:14442319,40781086:197
x1,682:14606159,40781086
k1,682:14606357,40781086:198
x1,682:14770197,40781086
k1,682:14770394,40781086:197
x1,682:14934234,40781086
k1,682:14934431,40781086:197
x1,682:15098271,40781086
k1,682:15098468,40781086:197
x1,682:15262308,40781086
k1,682:15262506,40781086:198
x1,682:15426346,40781086
k1,682:15426543,40781086:197
x1,682:15590383,40781086
k1,682:15590580,40781086:197
x1,682:15754420,40781086
k1,682:15754617,40781086:197
x1,682:15918457,40781086
k1,682:15918654,40781086:197
x1,682:16082494,40781086
k1,682:16082692,40781086:198
x1,682:16246532,40781086
k1,682:16246729,40781086:197
x1,682:16410569,40781086
k1,682:16410766,40781086:197
x1,682:16574606,40781086
k1,682:16574803,40781086:197
x1,682:16738643,40781086
k1,682:16738841,40781086:198
x1,682:16902681,40781086
k1,682:16902878,40781086:197
x1,682:17066718,40781086
k1,682:17066915,40781086:197
x1,682:17230755,40781086
k1,682:17230952,40781086:197
x1,682:17394792,40781086
k1,682:17394989,40781086:197
x1,682:17558829,40781086
k1,682:17559027,40781086:198
x1,682:17722867,40781086
k1,682:17723064,40781086:197
x1,682:17886904,40781086
k1,682:17887101,40781086:197
x1,682:18050941,40781086
k1,682:18051138,40781086:197
x1,682:18214978,40781086
k1,682:18215176,40781086:198
x1,682:18379016,40781086
k1,682:18379213,40781086:197
x1,682:18543053,40781086
k1,682:18543250,40781086:197
x1,682:18707090,40781086
k1,682:18707287,40781086:197
x1,682:18871127,40781086
k1,682:18871324,40781086:197
x1,682:19035164,40781086
k1,682:19035362,40781086:198
x1,682:19199202,40781086
k1,682:19199399,40781086:197
x1,682:19363239,40781086
k1,682:19363436,40781086:197
x1,682:19527276,40781086
k1,682:19527473,40781086:197
x1,682:19691313,40781086
k1,682:19691511,40781086:198
x1,682:19855351,40781086
k1,682:19855548,40781086:197
x1,682:20019388,40781086
k1,682:20019585,40781086:197
x1,682:20183425,40781086
k1,682:20183622,40781086:197
x1,682:20347462,40781086
k1,682:20347659,40781086:197
x1,682:20511499,40781086
k1,682:20511697,40781086:198
x1,682:20675537,40781086
k1,682:20675734,40781086:197
x1,682:20839574,40781086
k1,682:20839771,40781086:197
x1,682:21003611,40781086
k1,682:21003808,40781086:197
x1,682:21167648,40781086
k1,682:21167845,40781086:197
x1,682:21331685,40781086
k1,682:21331883,40781086:198
x1,682:21495723,40781086
k1,682:21495920,40781086:197
x1,682:21659760,40781086
k1,682:21659957,40781086:197
x1,682:21823797,40781086
k1,682:21823994,40781086:197
x1,682:21987834,40781086
k1,682:21988032,40781086:198
x1,682:22151872,40781086
k1,682:22152069,40781086:197
x1,682:22315909,40781086
k1,682:22316106,40781086:197
x1,682:22479946,40781086
k1,682:22480143,40781086:197
x1,682:22643983,40781086
k1,682:22644180,40781086:197
x1,682:22808020,40781086
k1,682:22808218,40781086:198
x1,682:22972058,40781086
k1,682:22972255,40781086:197
x1,682:23136095,40781086
k1,682:23136292,40781086:197
x1,682:23300132,40781086
k1,682:23300329,40781086:197
x1,682:23464169,40781086
k1,682:23464367,40781086:198
x1,682:23628207,40781086
k1,682:23628404,40781086:197
x1,682:23792244,40781086
k1,682:23792441,40781086:197
x1,682:23956281,40781086
k1,682:23956478,40781086:197
x1,682:24120318,40781086
k1,682:24120515,40781086:197
x1,682:24284355,40781086
k1,682:24284553,40781086:198
x1,682:24448393,40781086
k1,682:24448590,40781086:197
x1,682:24612430,40781086
k1,682:24612627,40781086:197
x1,682:24776467,40781086
k1,682:24776664,40781086:197
x1,682:24940504,40781086
k1,682:24940702,40781086:198
x1,682:25104542,40781086
k1,682:25104739,40781086:197
x1,682:25268579,40781086
k1,682:25268776,40781086:197
x1,682:25432616,40781086
k1,682:25432813,40781086:197
x1,682:25596653,40781086
k1,682:25596850,40781086:197
x1,682:25760690,40781086
k1,682:25760888,40781086:198
x1,682:25924728,40781086
k1,682:25924925,40781086:197
x1,682:26088765,40781086
k1,682:26088962,40781086:197
x1,682:26252802,40781086
k1,682:26252999,40781086:197
x1,682:26416839,40781086
k1,682:26417037,40781086:198
x1,682:26580877,40781086
k1,682:26581074,40781086:197
x1,682:26744914,40781086
k1,682:26745111,40781086:197
x1,682:26908951,40781086
k1,682:26909148,40781086:197
x1,682:27072988,40781086
k1,682:27073185,40781086:197
x1,682:27237025,40781086
k1,682:27237223,40781086:198
x1,682:27401063,40781086
k1,682:27401260,40781086:197
x1,682:27565100,40781086
k1,682:27565297,40781086:197
x1,682:27729137,40781086
k1,682:27729334,40781086:197
x1,682:27893174,40781086
k1,682:27893371,40781086:197
x1,682:28057211,40781086
k1,682:28057409,40781086:198
x1,682:28221249,40781086
k1,682:28221446,40781086:197
x1,682:28385286,40781086
k1,682:28385483,40781086:197
x1,682:28549323,40781086
k1,682:28549520,40781086:197
x1,682:28713360,40781086
k1,682:28713558,40781086:198
x1,682:28877398,40781086
k1,682:28877595,40781086:197
x1,682:29041435,40781086
k1,682:29041632,40781086:197
x1,682:29205472,40781086
k1,682:29205669,40781086:197
x1,682:29369509,40781086
k1,682:29369706,40781086:197
x1,682:29533546,40781086
k1,682:29533744,40781086:198
x1,682:29697584,40781086
k1,682:29697781,40781086:197
x1,682:29861621,40781086
k1,682:29861818,40781086:197
x1,682:30025658,40781086
k1,682:30025855,40781086:197
x1,682:30189695,40781086
k1,682:30189893,40781086:198
x1,682:30353733,40781086
k1,682:30353930,40781086:197
x1,682:30517770,40781086
k1,682:30517967,40781086:197
x1,682:30681807,40781086
k1,682:30681807,40781086:0
)
(1,683:8865054,41567518:21816753,66188,7531
x1,683:9028894,41567518
g1,682:9028894,41567518
x1,682:9192734,41567518
g1,682:9192734,41567518
x1,682:9356574,41567518
g1,682:9356574,41567518
x1,682:9520414,41567518
g1,682:9520414,41567518
x1,682:9684254,41567518
g1,682:9684254,41567518
x1,682:9848094,41567518
g1,682:9848094,41567518
x1,682:10011934,41567518
g1,682:10011934,41567518
x1,682:10175774,41567518
g1,682:10175774,41567518
x1,682:10339614,41567518
g1,682:10339614,41567518
x1,682:10503454,41567518
g1,682:10503454,41567518
x1,682:10667294,41567518
g1,682:10667294,41567518
x1,682:10831134,41567518
g1,682:10831134,41567518
x1,682:10994974,41567518
g1,682:10994974,41567518
x1,682:11158814,41567518
g1,682:11158814,41567518
x1,682:11322654,41567518
g1,682:11322654,41567518
x1,682:11486494,41567518
g1,682:11486494,41567518
x1,682:11650334,41567518
g1,682:11650334,41567518
x1,682:11814174,41567518
g1,682:11814174,41567518
x1,682:11978014,41567518
g1,682:11978014,41567518
x1,682:12141854,41567518
g1,682:12141854,41567518
x1,682:12305694,41567518
g1,682:12305694,41567518
x1,682:12469534,41567518
g1,682:12469534,41567518
x1,682:12633374,41567518
g1,682:12633374,41567518
x1,682:12797214,41567518
g1,682:12797214,41567518
x1,682:12961054,41567518
g1,682:12961054,41567518
x1,682:13124894,41567518
g1,682:13124894,41567518
x1,682:13288734,41567518
g1,682:13288734,41567518
x1,682:13452574,41567518
g1,682:13452574,41567518
x1,682:13616414,41567518
g1,682:13616414,41567518
x1,682:13780254,41567518
g1,682:13780254,41567518
x1,682:13944094,41567518
g1,682:13944094,41567518
x1,682:14107934,41567518
g1,682:14107934,41567518
x1,682:14271774,41567518
g1,682:14271774,41567518
x1,682:14435614,41567518
g1,682:14435614,41567518
x1,682:14599454,41567518
g1,682:14599454,41567518
x1,682:14763294,41567518
g1,682:14763294,41567518
x1,682:14927134,41567518
g1,682:14927134,41567518
x1,682:15090974,41567518
g1,682:15090974,41567518
x1,682:15254814,41567518
g1,682:15254814,41567518
x1,682:15418654,41567518
g1,682:15418654,41567518
x1,682:15582494,41567518
g1,682:15582494,41567518
x1,682:15746334,41567518
g1,682:15746334,41567518
x1,682:15910174,41567518
g1,682:15910174,41567518
x1,682:16074014,41567518
g1,682:16074014,41567518
x1,682:16237854,41567518
g1,682:16237854,41567518
x1,682:16401694,41567518
g1,682:16401694,41567518
x1,682:16565534,41567518
g1,682:16565534,41567518
x1,682:16729374,41567518
g1,682:16729374,41567518
x1,682:16893214,41567518
g1,682:16893214,41567518
x1,682:17057054,41567518
g1,682:17057054,41567518
x1,682:17220894,41567518
g1,682:17220894,41567518
x1,682:17384734,41567518
g1,682:17384734,41567518
x1,682:17548574,41567518
g1,682:17548574,41567518
x1,682:17712414,41567518
g1,682:17712414,41567518
x1,682:17876254,41567518
g1,682:17876254,41567518
x1,682:18040094,41567518
g1,682:18040094,41567518
x1,682:18203934,41567518
g1,682:18203934,41567518
x1,682:18367774,41567518
g1,682:18367774,41567518
x1,682:18531614,41567518
g1,682:18531614,41567518
x1,682:18695454,41567518
g1,682:18695454,41567518
x1,682:18859294,41567518
g1,682:18859294,41567518
x1,682:19023134,41567518
g1,682:19023134,41567518
x1,682:19186974,41567518
g1,682:19186974,41567518
x1,682:19350814,41567518
g1,682:19350814,41567518
x1,682:19514654,41567518
g1,682:19514654,41567518
x1,682:19678494,41567518
g1,682:19678494,41567518
x1,682:19842334,41567518
g1,682:19842334,41567518
x1,682:20006174,41567518
g1,682:20006174,41567518
x1,682:20170014,41567518
g1,682:20170014,41567518
x1,682:20333854,41567518
g1,682:20333854,41567518
x1,682:20497694,41567518
g1,682:20497694,41567518
x1,682:20661534,41567518
g1,682:20661534,41567518
x1,682:20825374,41567518
g1,682:20825374,41567518
x1,682:20989214,41567518
g1,682:20989214,41567518
x1,682:21153054,41567518
g1,682:21153054,41567518
x1,682:21316894,41567518
g1,682:21316894,41567518
x1,682:21480734,41567518
g1,682:21480734,41567518
x1,682:21644574,41567518
g1,682:21644574,41567518
x1,682:21808414,41567518
g1,682:21808414,41567518
x1,682:21972254,41567518
g1,682:21972254,41567518
x1,682:22136094,41567518
g1,682:22136094,41567518
x1,682:22299934,41567518
g1,682:22299934,41567518
x1,682:22463774,41567518
g1,682:22463774,41567518
x1,682:22627614,41567518
g1,682:22627614,41567518
x1,682:22791454,41567518
g1,682:22791454,41567518
x1,682:22955294,41567518
g1,682:22955294,41567518
x1,682:23119134,41567518
g1,682:23119134,41567518
x1,682:23282974,41567518
g1,682:23282974,41567518
x1,682:23446814,41567518
g1,682:23446814,41567518
x1,682:23610654,41567518
g1,682:23610654,41567518
x1,682:23774494,41567518
g1,682:23774494,41567518
x1,682:23938334,41567518
g1,682:23938334,41567518
x1,682:24102174,41567518
g1,682:24102174,41567518
x1,682:24266014,41567518
g1,682:24266014,41567518
x1,682:24429854,41567518
g1,682:24429854,41567518
x1,682:24593694,41567518
g1,682:24593694,41567518
x1,682:24757534,41567518
g1,682:24757534,41567518
x1,682:24921374,41567518
g1,682:24921374,41567518
x1,682:25085214,41567518
g1,682:25085214,41567518
x1,682:25249054,41567518
g1,682:25249054,41567518
x1,682:25412894,41567518
g1,682:25412894,41567518
x1,682:25576734,41567518
g1,682:25576734,41567518
x1,682:25740574,41567518
g1,682:25740574,41567518
x1,682:25904414,41567518
g1,682:25904414,41567518
x1,682:26068254,41567518
g1,682:26068254,41567518
x1,682:26232094,41567518
g1,682:26232094,41567518
x1,682:26395934,41567518
g1,682:26395934,41567518
x1,682:26559774,41567518
g1,682:26559774,41567518
x1,682:26723614,41567518
g1,682:26723614,41567518
x1,682:26887454,41567518
g1,682:26887454,41567518
x1,682:27051294,41567518
g1,682:27051294,41567518
x1,682:27215134,41567518
g1,682:27215134,41567518
x1,682:27378974,41567518
g1,682:27378974,41567518
x1,682:27542814,41567518
g1,682:27542814,41567518
x1,682:27706654,41567518
g1,682:27706654,41567518
x1,682:27870494,41567518
g1,682:27870494,41567518
x1,682:28034334,41567518
g1,682:28034334,41567518
x1,682:28198174,41567518
g1,682:28198174,41567518
x1,682:28362014,41567518
g1,682:28362014,41567518
x1,682:28525854,41567518
g1,682:28525854,41567518
x1,682:28689694,41567518
g1,682:28689694,41567518
x1,682:28853534,41567518
g1,682:28853534,41567518
x1,682:29017374,41567518
g1,682:29017374,41567518
x1,682:29181214,41567518
g1,682:29181214,41567518
x1,682:29345054,41567518
g1,682:29345054,41567518
x1,682:29508894,41567518
g1,682:29508894,41567518
x1,682:29672734,41567518
k1,683:30681807,41567518:1009073
g1,683:30681807,41567518
)
]
(1,691:8865054,43890614:21816753,0,0
h1,691:8865054,43890614:21816753,0,0
)
]
(1,691:4736286,4736286:0,0,0
[1,691:0,4736286:21816753,0,0
(1,691:0,0:21816753,0,0
h1,691:0,0:0,0,0
(1,691:0,0:0,0,0
(1,691:0,0:0,0,0
g1,691:0,0
(1,691:0,0:0,0,52099153
(1,691:0,52099153:0,0,0
g1,691:0,52099153
)
)
g1,691:0,0
)
)
k1,691:21816752,0:21816752
g1,691:21816752,0
)
]
)
]
!100599
}19
!12
{20
[1,725:4736286,43890614:25945521,39154328,0
(1,725:4736286,4736286:0,0,0
[1,725:0,4736286:21816753,0,0
(1,725:0,0:21816753,0,0
h1,725:0,0:0,0,0
(1,725:0,0:0,0,0
(1,725:0,0:0,0,0
g1,725:0,0
(1,725:0,0:0,0,52099153
(1,725:0,52099153:0,0,0
g1,725:0,52099153
)
)
g1,725:0,0
)
)
k1,725:21816752,0:21816752
g1,725:21816752,0
)
]
)
[1,725:8865054,43890614:21816753,39154328,0
[1,725:8865054,5522718:21816753,786432,0
(1,725:8865054,5522718:21816753,379905,7793
(1,725:8865054,5522718:21816753,379905,7793
(1,725:8865054,5522718:0,379905,7793
x1,725:9422110,5522718
k1,725:8865054,5522718:-557056
)
k1,725:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,725:8865054,41924534:21816753,35615384,0
(1,688:8865054,6964510:21816753,541848,11006
(1,688:8865054,6964510:720896,541848,11006
g1,688:8865054,6964510
x1,688:9258270,6964510
g1,688:9585950,6964510
)
x1,688:13125622,6964510
g1,688:13322230,6964510
x1,688:14589948,6964510
g1,688:14786556,6964510
x1,688:17408480,6964510
g1,688:17605088,6964510
x1,688:19221190,6964510
x1,688:20433074,6964510
k1,688:25557441,6964510:5124367
k1,688:30681807,6964510:5124366
)
(1,691:8865054,8799518:21816753,446948,141880
x1,691:9410966,8799518
k1,690:9580980,8799518:170014
x1,690:10854987,8799518
k1,690:11025001,8799518:170014
x1,690:12262959,8799518
x1,690:13138511,8799518
k1,690:13308525,8799518:170014
x1,690:14072669,8799518
k1,690:14242683,8799518:170014
x1,690:16135986,8799518
k1,690:16306000,8799518:170014
x1,690:17834934,8799518
k1,690:18004948,8799518:170014
x1,690:19898251,8799518
k1,690:20068265,8799518:170014
x1,690:20832409,8799518
k1,690:21002423,8799518:170014
x1,690:22931126,8799518
k1,690:23101140,8799518:170014
x1,690:24557339,8799518
k1,690:24727353,8799518:170014
x1,690:25892567,8799518
k1,690:26062581,8799518:170014
x1,690:29030646,8799518
k1,690:29200660,8799518:170014
x1,690:29364500,8799518
k1,690:29365323,8799518:823
x1,690:29529163,8799518
k1,690:29529987,8799518:824
x1,690:29693827,8799518
k1,690:29694650,8799518:823
x1,690:29858490,8799518
k1,690:29859313,8799518:823
x1,690:30023153,8799518
k1,690:30023977,8799518:824
x1,690:30187817,8799518
k1,690:30188640,8799518:823
x1,690:30352480,8799518
k1,690:30353304,8799518:824
x1,690:30517144,8799518
k1,690:30517967,8799518:823
x1,690:30681807,8799518
k1,690:30681807,8799518:0
)
(1,691:8865054,9585950:21816753,66188,7531
x1,691:9028894,9585950
k1,690:9029091,9585950:197
x1,690:9192931,9585950
k1,690:9193128,9585950:197
x1,690:9356968,9585950
k1,690:9357166,9585950:198
x1,690:9521006,9585950
k1,690:9521203,9585950:197
x1,690:9685043,9585950
k1,690:9685240,9585950:197
x1,690:9849080,9585950
k1,690:9849277,9585950:197
x1,690:10013117,9585950
k1,690:10013315,9585950:198
x1,690:10177155,9585950
k1,690:10177352,9585950:197
x1,690:10341192,9585950
k1,690:10341389,9585950:197
x1,690:10505229,9585950
k1,690:10505426,9585950:197
x1,690:10669266,9585950
k1,690:10669463,9585950:197
x1,690:10833303,9585950
k1,690:10833501,9585950:198
x1,690:10997341,9585950
k1,690:10997538,9585950:197
x1,690:11161378,9585950
k1,690:11161575,9585950:197
x1,690:11325415,9585950
k1,690:11325612,9585950:197
x1,690:11489452,9585950
k1,690:11489650,9585950:198
x1,690:11653490,9585950
k1,690:11653687,9585950:197
x1,690:11817527,9585950
k1,690:11817724,9585950:197
x1,690:11981564,9585950
k1,690:11981761,9585950:197
x1,690:12145601,9585950
k1,690:12145798,9585950:197
x1,690:12309638,9585950
k1,690:12309836,9585950:198
x1,690:12473676,9585950
k1,690:12473873,9585950:197
x1,690:12637713,9585950
k1,690:12637910,9585950:197
x1,690:12801750,9585950
k1,690:12801947,9585950:197
x1,690:12965787,9585950
k1,690:12965984,9585950:197
x1,690:13129824,9585950
k1,690:13130022,9585950:198
x1,690:13293862,9585950
k1,690:13294059,9585950:197
x1,690:13457899,9585950
k1,690:13458096,9585950:197
x1,690:13621936,9585950
k1,690:13622133,9585950:197
x1,690:13785973,9585950
k1,690:13786171,9585950:198
x1,690:13950011,9585950
k1,690:13950208,9585950:197
x1,690:14114048,9585950
k1,690:14114245,9585950:197
x1,690:14278085,9585950
k1,690:14278282,9585950:197
x1,690:14442122,9585950
k1,690:14442319,9585950:197
x1,690:14606159,9585950
k1,690:14606357,9585950:198
x1,690:14770197,9585950
k1,690:14770394,9585950:197
x1,690:14934234,9585950
k1,690:14934431,9585950:197
x1,690:15098271,9585950
k1,690:15098468,9585950:197
x1,690:15262308,9585950
k1,690:15262506,9585950:198
x1,690:15426346,9585950
k1,690:15426543,9585950:197
x1,690:15590383,9585950
k1,690:15590580,9585950:197
x1,690:15754420,9585950
k1,690:15754617,9585950:197
x1,690:15918457,9585950
k1,690:15918654,9585950:197
x1,690:16082494,9585950
k1,690:16082692,9585950:198
x1,690:16246532,9585950
k1,690:16246729,9585950:197
x1,690:16410569,9585950
k1,690:16410766,9585950:197
x1,690:16574606,9585950
k1,690:16574803,9585950:197
x1,690:16738643,9585950
k1,690:16738841,9585950:198
x1,690:16902681,9585950
k1,690:16902878,9585950:197
x1,690:17066718,9585950
k1,690:17066915,9585950:197
x1,690:17230755,9585950
k1,690:17230952,9585950:197
x1,690:17394792,9585950
k1,690:17394989,9585950:197
x1,690:17558829,9585950
k1,690:17559027,9585950:198
x1,690:17722867,9585950
k1,690:17723064,9585950:197
x1,690:17886904,9585950
k1,690:17887101,9585950:197
x1,690:18050941,9585950
k1,690:18051138,9585950:197
x1,690:18214978,9585950
k1,690:18215176,9585950:198
x1,690:18379016,9585950
k1,690:18379213,9585950:197
x1,690:18543053,9585950
k1,690:18543250,9585950:197
x1,690:18707090,9585950
k1,690:18707287,9585950:197
x1,690:18871127,9585950
k1,690:18871324,9585950:197
x1,690:19035164,9585950
k1,690:19035362,9585950:198
x1,690:19199202,9585950
k1,690:19199399,9585950:197
x1,690:19363239,9585950
k1,690:19363436,9585950:197
x1,690:19527276,9585950
k1,690:19527473,9585950:197
x1,690:19691313,9585950
k1,690:19691511,9585950:198
x1,690:19855351,9585950
k1,690:19855548,9585950:197
x1,690:20019388,9585950
k1,690:20019585,9585950:197
x1,690:20183425,9585950
k1,690:20183622,9585950:197
x1,690:20347462,9585950
k1,690:20347659,9585950:197
x1,690:20511499,9585950
k1,690:20511697,9585950:198
x1,690:20675537,9585950
k1,690:20675734,9585950:197
x1,690:20839574,9585950
k1,690:20839771,9585950:197
x1,690:21003611,9585950
k1,690:21003808,9585950:197
x1,690:21167648,9585950
k1,690:21167845,9585950:197
x1,690:21331685,9585950
k1,690:21331883,9585950:198
x1,690:21495723,9585950
k1,690:21495920,9585950:197
x1,690:21659760,9585950
k1,690:21659957,9585950:197
x1,690:21823797,9585950
k1,690:21823994,9585950:197
x1,690:21987834,9585950
k1,690:21988032,9585950:198
x1,690:22151872,9585950
k1,690:22152069,9585950:197
x1,690:22315909,9585950
k1,690:22316106,9585950:197
x1,690:22479946,9585950
k1,690:22480143,9585950:197
x1,690:22643983,9585950
k1,690:22644180,9585950:197
x1,690:22808020,9585950
k1,690:22808218,9585950:198
x1,690:22972058,9585950
k1,690:22972255,9585950:197
x1,690:23136095,9585950
k1,690:23136292,9585950:197
x1,690:23300132,9585950
k1,690:23300329,9585950:197
x1,690:23464169,9585950
k1,690:23464367,9585950:198
x1,690:23628207,9585950
k1,690:23628404,9585950:197
x1,690:23792244,9585950
k1,690:23792441,9585950:197
x1,690:23956281,9585950
k1,690:23956478,9585950:197
x1,690:24120318,9585950
k1,690:24120515,9585950:197
x1,690:24284355,9585950
k1,690:24284553,9585950:198
x1,690:24448393,9585950
k1,690:24448590,9585950:197
x1,690:24612430,9585950
k1,690:24612627,9585950:197
x1,690:24776467,9585950
k1,690:24776664,9585950:197
x1,690:24940504,9585950
k1,690:24940702,9585950:198
x1,690:25104542,9585950
k1,690:25104739,9585950:197
x1,690:25268579,9585950
k1,690:25268776,9585950:197
x1,690:25432616,9585950
k1,690:25432813,9585950:197
x1,690:25596653,9585950
k1,690:25596850,9585950:197
x1,690:25760690,9585950
k1,690:25760888,9585950:198
x1,690:25924728,9585950
k1,690:25924925,9585950:197
x1,690:26088765,9585950
k1,690:26088962,9585950:197
x1,690:26252802,9585950
k1,690:26252999,9585950:197
x1,690:26416839,9585950
k1,690:26417037,9585950:198
x1,690:26580877,9585950
k1,690:26581074,9585950:197
x1,690:26744914,9585950
k1,690:26745111,9585950:197
x1,690:26908951,9585950
k1,690:26909148,9585950:197
x1,690:27072988,9585950
k1,690:27073185,9585950:197
x1,690:27237025,9585950
k1,690:27237223,9585950:198
x1,690:27401063,9585950
k1,690:27401260,9585950:197
x1,690:27565100,9585950
k1,690:27565297,9585950:197
x1,690:27729137,9585950
k1,690:27729334,9585950:197
x1,690:27893174,9585950
k1,690:27893371,9585950:197
x1,690:28057211,9585950
k1,690:28057409,9585950:198
x1,690:28221249,9585950
k1,690:28221446,9585950:197
x1,690:28385286,9585950
k1,690:28385483,9585950:197
x1,690:28549323,9585950
k1,690:28549520,9585950:197
x1,690:28713360,9585950
k1,690:28713558,9585950:198
x1,690:28877398,9585950
k1,690:28877595,9585950:197
x1,690:29041435,9585950
k1,690:29041632,9585950:197
x1,690:29205472,9585950
k1,690:29205669,9585950:197
x1,690:29369509,9585950
k1,690:29369706,9585950:197
x1,690:29533546,9585950
k1,690:29533744,9585950:198
x1,690:29697584,9585950
k1,690:29697781,9585950:197
x1,690:29861621,9585950
k1,690:29861818,9585950:197
x1,690:30025658,9585950
k1,690:30025855,9585950:197
x1,690:30189695,9585950
k1,690:30189893,9585950:198
x1,690:30353733,9585950
k1,690:30353930,9585950:197
x1,690:30517770,9585950
k1,690:30517967,9585950:197
x1,690:30681807,9585950
k1,690:30681807,9585950:0
)
(1,691:8865054,10372382:21816753,66188,7531
x1,691:9028894,10372382
k1,690:9029091,10372382:197
x1,690:9192931,10372382
k1,690:9193128,10372382:197
x1,690:9356968,10372382
k1,690:9357166,10372382:198
x1,690:9521006,10372382
k1,690:9521203,10372382:197
x1,690:9685043,10372382
k1,690:9685240,10372382:197
x1,690:9849080,10372382
k1,690:9849277,10372382:197
x1,690:10013117,10372382
k1,690:10013315,10372382:198
x1,690:10177155,10372382
k1,690:10177352,10372382:197
x1,690:10341192,10372382
k1,690:10341389,10372382:197
x1,690:10505229,10372382
k1,690:10505426,10372382:197
x1,690:10669266,10372382
k1,690:10669463,10372382:197
x1,690:10833303,10372382
k1,690:10833501,10372382:198
x1,690:10997341,10372382
k1,690:10997538,10372382:197
x1,690:11161378,10372382
k1,690:11161575,10372382:197
x1,690:11325415,10372382
k1,690:11325612,10372382:197
x1,690:11489452,10372382
k1,690:11489650,10372382:198
x1,690:11653490,10372382
k1,690:11653687,10372382:197
x1,690:11817527,10372382
k1,690:11817724,10372382:197
x1,690:11981564,10372382
k1,690:11981761,10372382:197
x1,690:12145601,10372382
k1,690:12145798,10372382:197
x1,690:12309638,10372382
k1,690:12309836,10372382:198
x1,690:12473676,10372382
k1,690:12473873,10372382:197
x1,690:12637713,10372382
k1,690:12637910,10372382:197
x1,690:12801750,10372382
k1,690:12801947,10372382:197
x1,690:12965787,10372382
k1,690:12965984,10372382:197
x1,690:13129824,10372382
k1,690:13130022,10372382:198
x1,690:13293862,10372382
k1,690:13294059,10372382:197
x1,690:13457899,10372382
k1,690:13458096,10372382:197
x1,690:13621936,10372382
k1,690:13622133,10372382:197
x1,690:13785973,10372382
k1,690:13786171,10372382:198
x1,690:13950011,10372382
k1,690:13950208,10372382:197
x1,690:14114048,10372382
k1,690:14114245,10372382:197
x1,690:14278085,10372382
k1,690:14278282,10372382:197
x1,690:14442122,10372382
k1,690:14442319,10372382:197
x1,690:14606159,10372382
k1,690:14606357,10372382:198
x1,690:14770197,10372382
k1,690:14770394,10372382:197
x1,690:14934234,10372382
k1,690:14934431,10372382:197
x1,690:15098271,10372382
k1,690:15098468,10372382:197
x1,690:15262308,10372382
k1,690:15262506,10372382:198
x1,690:15426346,10372382
k1,690:15426543,10372382:197
x1,690:15590383,10372382
k1,690:15590580,10372382:197
x1,690:15754420,10372382
k1,690:15754617,10372382:197
x1,690:15918457,10372382
k1,690:15918654,10372382:197
x1,690:16082494,10372382
k1,690:16082692,10372382:198
x1,690:16246532,10372382
k1,690:16246729,10372382:197
x1,690:16410569,10372382
k1,690:16410766,10372382:197
x1,690:16574606,10372382
k1,690:16574803,10372382:197
x1,690:16738643,10372382
k1,690:16738841,10372382:198
x1,690:16902681,10372382
k1,690:16902878,10372382:197
x1,690:17066718,10372382
k1,690:17066915,10372382:197
x1,690:17230755,10372382
k1,690:17230952,10372382:197
x1,690:17394792,10372382
k1,690:17394989,10372382:197
x1,690:17558829,10372382
k1,690:17559027,10372382:198
x1,690:17722867,10372382
k1,690:17723064,10372382:197
x1,690:17886904,10372382
k1,690:17887101,10372382:197
x1,690:18050941,10372382
k1,690:18051138,10372382:197
x1,690:18214978,10372382
k1,690:18215176,10372382:198
x1,690:18379016,10372382
k1,690:18379213,10372382:197
x1,690:18543053,10372382
k1,690:18543250,10372382:197
x1,690:18707090,10372382
k1,690:18707287,10372382:197
x1,690:18871127,10372382
k1,690:18871324,10372382:197
x1,690:19035164,10372382
k1,690:19035362,10372382:198
x1,690:19199202,10372382
k1,690:19199399,10372382:197
x1,690:19363239,10372382
k1,690:19363436,10372382:197
x1,690:19527276,10372382
k1,690:19527473,10372382:197
x1,690:19691313,10372382
k1,690:19691511,10372382:198
x1,690:19855351,10372382
k1,690:19855548,10372382:197
x1,690:20019388,10372382
k1,690:20019585,10372382:197
x1,690:20183425,10372382
k1,690:20183622,10372382:197
x1,690:20347462,10372382
k1,690:20347659,10372382:197
x1,690:20511499,10372382
k1,690:20511697,10372382:198
x1,690:20675537,10372382
k1,690:20675734,10372382:197
x1,690:20839574,10372382
k1,690:20839771,10372382:197
x1,690:21003611,10372382
k1,690:21003808,10372382:197
x1,690:21167648,10372382
k1,690:21167845,10372382:197
x1,690:21331685,10372382
k1,690:21331883,10372382:198
x1,690:21495723,10372382
k1,690:21495920,10372382:197
x1,690:21659760,10372382
k1,690:21659957,10372382:197
x1,690:21823797,10372382
k1,690:21823994,10372382:197
x1,690:21987834,10372382
k1,690:21988032,10372382:198
x1,690:22151872,10372382
k1,690:22152069,10372382:197
x1,690:22315909,10372382
k1,690:22316106,10372382:197
x1,690:22479946,10372382
k1,690:22480143,10372382:197
x1,690:22643983,10372382
k1,690:22644180,10372382:197
x1,690:22808020,10372382
k1,690:22808218,10372382:198
x1,690:22972058,10372382
k1,690:22972255,10372382:197
x1,690:23136095,10372382
k1,690:23136292,10372382:197
x1,690:23300132,10372382
k1,690:23300329,10372382:197
x1,690:23464169,10372382
k1,690:23464367,10372382:198
x1,690:23628207,10372382
k1,690:23628404,10372382:197
x1,690:23792244,10372382
k1,690:23792441,10372382:197
x1,690:23956281,10372382
k1,690:23956478,10372382:197
x1,690:24120318,10372382
k1,690:24120515,10372382:197
x1,690:24284355,10372382
k1,690:24284553,10372382:198
x1,690:24448393,10372382
k1,690:24448590,10372382:197
x1,690:24612430,10372382
k1,690:24612627,10372382:197
x1,690:24776467,10372382
k1,690:24776664,10372382:197
x1,690:24940504,10372382
k1,690:24940702,10372382:198
x1,690:25104542,10372382
k1,690:25104739,10372382:197
x1,690:25268579,10372382
k1,690:25268776,10372382:197
x1,690:25432616,10372382
k1,690:25432813,10372382:197
x1,690:25596653,10372382
k1,690:25596850,10372382:197
x1,690:25760690,10372382
k1,690:25760888,10372382:198
x1,690:25924728,10372382
k1,690:25924925,10372382:197
x1,690:26088765,10372382
k1,690:26088962,10372382:197
x1,690:26252802,10372382
k1,690:26252999,10372382:197
x1,690:26416839,10372382
k1,690:26417037,10372382:198
x1,690:26580877,10372382
k1,690:26581074,10372382:197
x1,690:26744914,10372382
k1,690:26745111,10372382:197
x1,690:26908951,10372382
k1,690:26909148,10372382:197
x1,690:27072988,10372382
k1,690:27073185,10372382:197
x1,690:27237025,10372382
k1,690:27237223,10372382:198
x1,690:27401063,10372382
k1,690:27401260,10372382:197
x1,690:27565100,10372382
k1,690:27565297,10372382:197
x1,690:27729137,10372382
k1,690:27729334,10372382:197
x1,690:27893174,10372382
k1,690:27893371,10372382:197
x1,690:28057211,10372382
k1,690:28057409,10372382:198
x1,690:28221249,10372382
k1,690:28221446,10372382:197
x1,690:28385286,10372382
k1,690:28385483,10372382:197
x1,690:28549323,10372382
k1,690:28549520,10372382:197
x1,690:28713360,10372382
k1,690:28713558,10372382:198
x1,690:28877398,10372382
k1,690:28877595,10372382:197
x1,690:29041435,10372382
k1,690:29041632,10372382:197
x1,690:29205472,10372382
k1,690:29205669,10372382:197
x1,690:29369509,10372382
k1,690:29369706,10372382:197
x1,690:29533546,10372382
k1,690:29533744,10372382:198
x1,690:29697584,10372382
k1,690:29697781,10372382:197
x1,690:29861621,10372382
k1,690:29861818,10372382:197
x1,690:30025658,10372382
k1,690:30025855,10372382:197
x1,690:30189695,10372382
k1,690:30189893,10372382:198
x1,690:30353733,10372382
k1,690:30353930,10372382:197
x1,690:30517770,10372382
k1,690:30517967,10372382:197
x1,690:30681807,10372382
k1,690:30681807,10372382:0
)
(1,691:8865054,11158814:21816753,66188,7531
x1,691:9028894,11158814
k1,690:9029091,11158814:197
x1,690:9192931,11158814
k1,690:9193128,11158814:197
x1,690:9356968,11158814
k1,690:9357166,11158814:198
x1,690:9521006,11158814
k1,690:9521203,11158814:197
x1,690:9685043,11158814
k1,690:9685240,11158814:197
x1,690:9849080,11158814
k1,690:9849277,11158814:197
x1,690:10013117,11158814
k1,690:10013315,11158814:198
x1,690:10177155,11158814
k1,690:10177352,11158814:197
x1,690:10341192,11158814
k1,690:10341389,11158814:197
x1,690:10505229,11158814
k1,690:10505426,11158814:197
x1,690:10669266,11158814
k1,690:10669463,11158814:197
x1,690:10833303,11158814
k1,690:10833501,11158814:198
x1,690:10997341,11158814
k1,690:10997538,11158814:197
x1,690:11161378,11158814
k1,690:11161575,11158814:197
x1,690:11325415,11158814
k1,690:11325612,11158814:197
x1,690:11489452,11158814
k1,690:11489650,11158814:198
x1,690:11653490,11158814
k1,690:11653687,11158814:197
x1,690:11817527,11158814
k1,690:11817724,11158814:197
x1,690:11981564,11158814
k1,690:11981761,11158814:197
x1,690:12145601,11158814
k1,690:12145798,11158814:197
x1,690:12309638,11158814
k1,690:12309836,11158814:198
x1,690:12473676,11158814
k1,690:12473873,11158814:197
x1,690:12637713,11158814
k1,690:12637910,11158814:197
x1,690:12801750,11158814
k1,690:12801947,11158814:197
x1,690:12965787,11158814
k1,690:12965984,11158814:197
x1,690:13129824,11158814
k1,690:13130022,11158814:198
x1,690:13293862,11158814
k1,690:13294059,11158814:197
x1,690:13457899,11158814
k1,690:13458096,11158814:197
x1,690:13621936,11158814
k1,690:13622133,11158814:197
x1,690:13785973,11158814
k1,690:13786171,11158814:198
x1,690:13950011,11158814
k1,690:13950208,11158814:197
x1,690:14114048,11158814
k1,690:14114245,11158814:197
x1,690:14278085,11158814
k1,690:14278282,11158814:197
x1,690:14442122,11158814
k1,690:14442319,11158814:197
x1,690:14606159,11158814
k1,690:14606357,11158814:198
x1,690:14770197,11158814
k1,690:14770394,11158814:197
x1,690:14934234,11158814
k1,690:14934431,11158814:197
x1,690:15098271,11158814
k1,690:15098468,11158814:197
x1,690:15262308,11158814
k1,690:15262506,11158814:198
x1,690:15426346,11158814
k1,690:15426543,11158814:197
x1,690:15590383,11158814
k1,690:15590580,11158814:197
x1,690:15754420,11158814
k1,690:15754617,11158814:197
x1,690:15918457,11158814
k1,690:15918654,11158814:197
x1,690:16082494,11158814
k1,690:16082692,11158814:198
x1,690:16246532,11158814
k1,690:16246729,11158814:197
x1,690:16410569,11158814
k1,690:16410766,11158814:197
x1,690:16574606,11158814
k1,690:16574803,11158814:197
x1,690:16738643,11158814
k1,690:16738841,11158814:198
x1,690:16902681,11158814
k1,690:16902878,11158814:197
x1,690:17066718,11158814
k1,690:17066915,11158814:197
x1,690:17230755,11158814
k1,690:17230952,11158814:197
x1,690:17394792,11158814
k1,690:17394989,11158814:197
x1,690:17558829,11158814
k1,690:17559027,11158814:198
x1,690:17722867,11158814
k1,690:17723064,11158814:197
x1,690:17886904,11158814
k1,690:17887101,11158814:197
x1,690:18050941,11158814
k1,690:18051138,11158814:197
x1,690:18214978,11158814
k1,690:18215176,11158814:198
x1,690:18379016,11158814
k1,690:18379213,11158814:197
x1,690:18543053,11158814
k1,690:18543250,11158814:197
x1,690:18707090,11158814
k1,690:18707287,11158814:197
x1,690:18871127,11158814
k1,690:18871324,11158814:197
x1,690:19035164,11158814
k1,690:19035362,11158814:198
x1,690:19199202,11158814
k1,690:19199399,11158814:197
x1,690:19363239,11158814
k1,690:19363436,11158814:197
x1,690:19527276,11158814
k1,690:19527473,11158814:197
x1,690:19691313,11158814
k1,690:19691511,11158814:198
x1,690:19855351,11158814
k1,690:19855548,11158814:197
x1,690:20019388,11158814
k1,690:20019585,11158814:197
x1,690:20183425,11158814
k1,690:20183622,11158814:197
x1,690:20347462,11158814
k1,690:20347659,11158814:197
x1,690:20511499,11158814
k1,690:20511697,11158814:198
x1,690:20675537,11158814
k1,690:20675734,11158814:197
x1,690:20839574,11158814
k1,690:20839771,11158814:197
x1,690:21003611,11158814
k1,690:21003808,11158814:197
x1,690:21167648,11158814
k1,690:21167845,11158814:197
x1,690:21331685,11158814
k1,690:21331883,11158814:198
x1,690:21495723,11158814
k1,690:21495920,11158814:197
x1,690:21659760,11158814
k1,690:21659957,11158814:197
x1,690:21823797,11158814
k1,690:21823994,11158814:197
x1,690:21987834,11158814
k1,690:21988032,11158814:198
x1,690:22151872,11158814
k1,690:22152069,11158814:197
x1,690:22315909,11158814
k1,690:22316106,11158814:197
x1,690:22479946,11158814
k1,690:22480143,11158814:197
x1,690:22643983,11158814
k1,690:22644180,11158814:197
x1,690:22808020,11158814
k1,690:22808218,11158814:198
x1,690:22972058,11158814
k1,690:22972255,11158814:197
x1,690:23136095,11158814
k1,690:23136292,11158814:197
x1,690:23300132,11158814
k1,690:23300329,11158814:197
x1,690:23464169,11158814
k1,690:23464367,11158814:198
x1,690:23628207,11158814
k1,690:23628404,11158814:197
x1,690:23792244,11158814
k1,690:23792441,11158814:197
x1,690:23956281,11158814
k1,690:23956478,11158814:197
x1,690:24120318,11158814
k1,690:24120515,11158814:197
x1,690:24284355,11158814
k1,690:24284553,11158814:198
x1,690:24448393,11158814
k1,690:24448590,11158814:197
x1,690:24612430,11158814
k1,690:24612627,11158814:197
x1,690:24776467,11158814
k1,690:24776664,11158814:197
x1,690:24940504,11158814
k1,690:24940702,11158814:198
x1,690:25104542,11158814
k1,690:25104739,11158814:197
x1,690:25268579,11158814
k1,690:25268776,11158814:197
x1,690:25432616,11158814
k1,690:25432813,11158814:197
x1,690:25596653,11158814
k1,690:25596850,11158814:197
x1,690:25760690,11158814
k1,690:25760888,11158814:198
x1,690:25924728,11158814
k1,690:25924925,11158814:197
x1,690:26088765,11158814
k1,690:26088962,11158814:197
x1,690:26252802,11158814
k1,690:26252999,11158814:197
x1,690:26416839,11158814
k1,690:26417037,11158814:198
x1,690:26580877,11158814
k1,690:26581074,11158814:197
x1,690:26744914,11158814
k1,690:26745111,11158814:197
x1,690:26908951,11158814
k1,690:26909148,11158814:197
x1,690:27072988,11158814
k1,690:27073185,11158814:197
x1,690:27237025,11158814
k1,690:27237223,11158814:198
x1,690:27401063,11158814
k1,690:27401260,11158814:197
x1,690:27565100,11158814
k1,690:27565297,11158814:197
x1,690:27729137,11158814
k1,690:27729334,11158814:197
x1,690:27893174,11158814
k1,690:27893371,11158814:197
x1,690:28057211,11158814
k1,690:28057409,11158814:198
x1,690:28221249,11158814
k1,690:28221446,11158814:197
x1,690:28385286,11158814
k1,690:28385483,11158814:197
x1,690:28549323,11158814
k1,690:28549520,11158814:197
x1,690:28713360,11158814
k1,690:28713558,11158814:198
x1,690:28877398,11158814
k1,690:28877595,11158814:197
x1,690:29041435,11158814
k1,690:29041632,11158814:197
x1,690:29205472,11158814
k1,690:29205669,11158814:197
x1,690:29369509,11158814
k1,690:29369706,11158814:197
x1,690:29533546,11158814
k1,690:29533744,11158814:198
x1,690:29697584,11158814
k1,690:29697781,11158814:197
x1,690:29861621,11158814
k1,690:29861818,11158814:197
x1,690:30025658,11158814
k1,690:30025855,11158814:197
x1,690:30189695,11158814
k1,690:30189893,11158814:198
x1,690:30353733,11158814
k1,690:30353930,11158814:197
x1,690:30517770,11158814
k1,690:30517967,11158814:197
x1,690:30681807,11158814
k1,690:30681807,11158814:0
)
(1,691:8865054,11945246:21816753,66188,7531
x1,691:9028894,11945246
k1,690:9029091,11945246:197
x1,690:9192931,11945246
k1,690:9193128,11945246:197
x1,690:9356968,11945246
k1,690:9357166,11945246:198
x1,690:9521006,11945246
k1,690:9521203,11945246:197
x1,690:9685043,11945246
k1,690:9685240,11945246:197
x1,690:9849080,11945246
k1,690:9849277,11945246:197
x1,690:10013117,11945246
k1,690:10013315,11945246:198
x1,690:10177155,11945246
k1,690:10177352,11945246:197
x1,690:10341192,11945246
k1,690:10341389,11945246:197
x1,690:10505229,11945246
k1,690:10505426,11945246:197
x1,690:10669266,11945246
k1,690:10669463,11945246:197
x1,690:10833303,11945246
k1,690:10833501,11945246:198
x1,690:10997341,11945246
k1,690:10997538,11945246:197
x1,690:11161378,11945246
k1,690:11161575,11945246:197
x1,690:11325415,11945246
k1,690:11325612,11945246:197
x1,690:11489452,11945246
k1,690:11489650,11945246:198
x1,690:11653490,11945246
k1,690:11653687,11945246:197
x1,690:11817527,11945246
k1,690:11817724,11945246:197
x1,690:11981564,11945246
k1,690:11981761,11945246:197
x1,690:12145601,11945246
k1,690:12145798,11945246:197
x1,690:12309638,11945246
k1,690:12309836,11945246:198
x1,690:12473676,11945246
k1,690:12473873,11945246:197
x1,690:12637713,11945246
k1,690:12637910,11945246:197
x1,690:12801750,11945246
k1,690:12801947,11945246:197
x1,690:12965787,11945246
k1,690:12965984,11945246:197
x1,690:13129824,11945246
k1,690:13130022,11945246:198
x1,690:13293862,11945246
k1,690:13294059,11945246:197
x1,690:13457899,11945246
k1,690:13458096,11945246:197
x1,690:13621936,11945246
k1,690:13622133,11945246:197
x1,690:13785973,11945246
k1,690:13786171,11945246:198
x1,690:13950011,11945246
k1,690:13950208,11945246:197
x1,690:14114048,11945246
k1,690:14114245,11945246:197
x1,690:14278085,11945246
k1,690:14278282,11945246:197
x1,690:14442122,11945246
k1,690:14442319,11945246:197
x1,690:14606159,11945246
k1,690:14606357,11945246:198
x1,690:14770197,11945246
k1,690:14770394,11945246:197
x1,690:14934234,11945246
k1,690:14934431,11945246:197
x1,690:15098271,11945246
k1,690:15098468,11945246:197
x1,690:15262308,11945246
k1,690:15262506,11945246:198
x1,690:15426346,11945246
k1,690:15426543,11945246:197
x1,690:15590383,11945246
k1,690:15590580,11945246:197
x1,690:15754420,11945246
k1,690:15754617,11945246:197
x1,690:15918457,11945246
k1,690:15918654,11945246:197
x1,690:16082494,11945246
k1,690:16082692,11945246:198
x1,690:16246532,11945246
k1,690:16246729,11945246:197
x1,690:16410569,11945246
k1,690:16410766,11945246:197
x1,690:16574606,11945246
k1,690:16574803,11945246:197
x1,690:16738643,11945246
k1,690:16738841,11945246:198
x1,690:16902681,11945246
k1,690:16902878,11945246:197
x1,690:17066718,11945246
k1,690:17066915,11945246:197
x1,690:17230755,11945246
k1,690:17230952,11945246:197
x1,690:17394792,11945246
k1,690:17394989,11945246:197
x1,690:17558829,11945246
k1,690:17559027,11945246:198
x1,690:17722867,11945246
k1,690:17723064,11945246:197
x1,690:17886904,11945246
k1,690:17887101,11945246:197
x1,690:18050941,11945246
k1,690:18051138,11945246:197
x1,690:18214978,11945246
k1,690:18215176,11945246:198
x1,690:18379016,11945246
k1,690:18379213,11945246:197
x1,690:18543053,11945246
k1,690:18543250,11945246:197
x1,690:18707090,11945246
k1,690:18707287,11945246:197
x1,690:18871127,11945246
k1,690:18871324,11945246:197
x1,690:19035164,11945246
k1,690:19035362,11945246:198
x1,690:19199202,11945246
k1,690:19199399,11945246:197
x1,690:19363239,11945246
k1,690:19363436,11945246:197
x1,690:19527276,11945246
k1,690:19527473,11945246:197
x1,690:19691313,11945246
k1,690:19691511,11945246:198
x1,690:19855351,11945246
k1,690:19855548,11945246:197
x1,690:20019388,11945246
k1,690:20019585,11945246:197
x1,690:20183425,11945246
k1,690:20183622,11945246:197
x1,690:20347462,11945246
k1,690:20347659,11945246:197
x1,690:20511499,11945246
k1,690:20511697,11945246:198
x1,690:20675537,11945246
k1,690:20675734,11945246:197
x1,690:20839574,11945246
k1,690:20839771,11945246:197
x1,690:21003611,11945246
k1,690:21003808,11945246:197
x1,690:21167648,11945246
k1,690:21167845,11945246:197
x1,690:21331685,11945246
k1,690:21331883,11945246:198
x1,690:21495723,11945246
k1,690:21495920,11945246:197
x1,690:21659760,11945246
k1,690:21659957,11945246:197
x1,690:21823797,11945246
k1,690:21823994,11945246:197
x1,690:21987834,11945246
k1,690:21988032,11945246:198
x1,690:22151872,11945246
k1,690:22152069,11945246:197
x1,690:22315909,11945246
k1,690:22316106,11945246:197
x1,690:22479946,11945246
k1,690:22480143,11945246:197
x1,690:22643983,11945246
k1,690:22644180,11945246:197
x1,690:22808020,11945246
k1,690:22808218,11945246:198
x1,690:22972058,11945246
k1,690:22972255,11945246:197
x1,690:23136095,11945246
k1,690:23136292,11945246:197
x1,690:23300132,11945246
k1,690:23300329,11945246:197
x1,690:23464169,11945246
k1,690:23464367,11945246:198
x1,690:23628207,11945246
k1,690:23628404,11945246:197
x1,690:23792244,11945246
k1,690:23792441,11945246:197
x1,690:23956281,11945246
k1,690:23956478,11945246:197
x1,690:24120318,11945246
k1,690:24120515,11945246:197
x1,690:24284355,11945246
k1,690:24284553,11945246:198
x1,690:24448393,11945246
k1,690:24448590,11945246:197
x1,690:24612430,11945246
k1,690:24612627,11945246:197
x1,690:24776467,11945246
k1,690:24776664,11945246:197
x1,690:24940504,11945246
k1,690:24940702,11945246:198
x1,690:25104542,11945246
k1,690:25104739,11945246:197
x1,690:25268579,11945246
k1,690:25268776,11945246:197
x1,690:25432616,11945246
k1,690:25432813,11945246:197
x1,690:25596653,11945246
k1,690:25596850,11945246:197
x1,690:25760690,11945246
k1,690:25760888,11945246:198
x1,690:25924728,11945246
k1,690:25924925,11945246:197
x1,690:26088765,11945246
k1,690:26088962,11945246:197
x1,690:26252802,11945246
k1,690:26252999,11945246:197
x1,690:26416839,11945246
k1,690:26417037,11945246:198
x1,690:26580877,11945246
k1,690:26581074,11945246:197
x1,690:26744914,11945246
k1,690:26745111,11945246:197
x1,690:26908951,11945246
k1,690:26909148,11945246:197
x1,690:27072988,11945246
k1,690:27073185,11945246:197
x1,690:27237025,11945246
k1,690:27237223,11945246:198
x1,690:27401063,11945246
k1,690:27401260,11945246:197
x1,690:27565100,11945246
k1,690:27565297,11945246:197
x1,690:27729137,11945246
k1,690:27729334,11945246:197
x1,690:27893174,11945246
k1,690:27893371,11945246:197
x1,690:28057211,11945246
k1,690:28057409,11945246:198
x1,690:28221249,11945246
k1,690:28221446,11945246:197
x1,690:28385286,11945246
k1,690:28385483,11945246:197
x1,690:28549323,11945246
k1,690:28549520,11945246:197
x1,690:28713360,11945246
k1,690:28713558,11945246:198
x1,690:28877398,11945246
k1,690:28877595,11945246:197
x1,690:29041435,11945246
k1,690:29041632,11945246:197
x1,690:29205472,11945246
k1,690:29205669,11945246:197
x1,690:29369509,11945246
k1,690:29369706,11945246:197
x1,690:29533546,11945246
k1,690:29533744,11945246:198
x1,690:29697584,11945246
k1,690:29697781,11945246:197
x1,690:29861621,11945246
k1,690:29861818,11945246:197
x1,690:30025658,11945246
k1,690:30025855,11945246:197
x1,690:30189695,11945246
k1,690:30189893,11945246:198
x1,690:30353733,11945246
k1,690:30353930,11945246:197
x1,690:30517770,11945246
k1,690:30517967,11945246:197
x1,690:30681807,11945246
k1,690:30681807,11945246:0
)
(1,691:8865054,12731678:21816753,66188,7531
x1,691:9028894,12731678
k1,690:9029091,12731678:197
x1,690:9192931,12731678
k1,690:9193128,12731678:197
x1,690:9356968,12731678
k1,690:9357166,12731678:198
x1,690:9521006,12731678
k1,690:9521203,12731678:197
x1,690:9685043,12731678
k1,690:9685240,12731678:197
x1,690:9849080,12731678
k1,690:9849277,12731678:197
x1,690:10013117,12731678
k1,690:10013315,12731678:198
x1,690:10177155,12731678
k1,690:10177352,12731678:197
x1,690:10341192,12731678
k1,690:10341389,12731678:197
x1,690:10505229,12731678
k1,690:10505426,12731678:197
x1,690:10669266,12731678
k1,690:10669463,12731678:197
x1,690:10833303,12731678
k1,690:10833501,12731678:198
x1,690:10997341,12731678
k1,690:10997538,12731678:197
x1,690:11161378,12731678
k1,690:11161575,12731678:197
x1,690:11325415,12731678
k1,690:11325612,12731678:197
x1,690:11489452,12731678
k1,690:11489650,12731678:198
x1,690:11653490,12731678
k1,690:11653687,12731678:197
x1,690:11817527,12731678
k1,690:11817724,12731678:197
x1,690:11981564,12731678
k1,690:11981761,12731678:197
x1,690:12145601,12731678
k1,690:12145798,12731678:197
x1,690:12309638,12731678
k1,690:12309836,12731678:198
x1,690:12473676,12731678
k1,690:12473873,12731678:197
x1,690:12637713,12731678
k1,690:12637910,12731678:197
x1,690:12801750,12731678
k1,690:12801947,12731678:197
x1,690:12965787,12731678
k1,690:12965984,12731678:197
x1,690:13129824,12731678
k1,690:13130022,12731678:198
x1,690:13293862,12731678
k1,690:13294059,12731678:197
x1,690:13457899,12731678
k1,690:13458096,12731678:197
x1,690:13621936,12731678
k1,690:13622133,12731678:197
x1,690:13785973,12731678
k1,690:13786171,12731678:198
x1,690:13950011,12731678
k1,690:13950208,12731678:197
x1,690:14114048,12731678
k1,690:14114245,12731678:197
x1,690:14278085,12731678
k1,690:14278282,12731678:197
x1,690:14442122,12731678
k1,690:14442319,12731678:197
x1,690:14606159,12731678
k1,690:14606357,12731678:198
x1,690:14770197,12731678
k1,690:14770394,12731678:197
x1,690:14934234,12731678
k1,690:14934431,12731678:197
x1,690:15098271,12731678
k1,690:15098468,12731678:197
x1,690:15262308,12731678
k1,690:15262506,12731678:198
x1,690:15426346,12731678
k1,690:15426543,12731678:197
x1,690:15590383,12731678
k1,690:15590580,12731678:197
x1,690:15754420,12731678
k1,690:15754617,12731678:197
x1,690:15918457,12731678
k1,690:15918654,12731678:197
x1,690:16082494,12731678
k1,690:16082692,12731678:198
x1,690:16246532,12731678
k1,690:16246729,12731678:197
x1,690:16410569,12731678
k1,690:16410766,12731678:197
x1,690:16574606,12731678
k1,690:16574803,12731678:197
x1,690:16738643,12731678
k1,690:16738841,12731678:198
x1,690:16902681,12731678
k1,690:16902878,12731678:197
x1,690:17066718,12731678
k1,690:17066915,12731678:197
x1,690:17230755,12731678
k1,690:17230952,12731678:197
x1,690:17394792,12731678
k1,690:17394989,12731678:197
x1,690:17558829,12731678
k1,690:17559027,12731678:198
x1,690:17722867,12731678
k1,690:17723064,12731678:197
x1,690:17886904,12731678
k1,690:17887101,12731678:197
x1,690:18050941,12731678
k1,690:18051138,12731678:197
x1,690:18214978,12731678
k1,690:18215176,12731678:198
x1,690:18379016,12731678
k1,690:18379213,12731678:197
x1,690:18543053,12731678
k1,690:18543250,12731678:197
x1,690:18707090,12731678
k1,690:18707287,12731678:197
x1,690:18871127,12731678
k1,690:18871324,12731678:197
x1,690:19035164,12731678
k1,690:19035362,12731678:198
x1,690:19199202,12731678
k1,690:19199399,12731678:197
x1,690:19363239,12731678
k1,690:19363436,12731678:197
x1,690:19527276,12731678
k1,690:19527473,12731678:197
x1,690:19691313,12731678
k1,690:19691511,12731678:198
x1,690:19855351,12731678
k1,690:19855548,12731678:197
x1,690:20019388,12731678
k1,690:20019585,12731678:197
x1,690:20183425,12731678
k1,690:20183622,12731678:197
x1,690:20347462,12731678
k1,690:20347659,12731678:197
x1,690:20511499,12731678
k1,690:20511697,12731678:198
x1,690:20675537,12731678
k1,690:20675734,12731678:197
x1,690:20839574,12731678
k1,690:20839771,12731678:197
x1,690:21003611,12731678
k1,690:21003808,12731678:197
x1,690:21167648,12731678
k1,690:21167845,12731678:197
x1,690:21331685,12731678
k1,690:21331883,12731678:198
x1,690:21495723,12731678
k1,690:21495920,12731678:197
x1,690:21659760,12731678
k1,690:21659957,12731678:197
x1,690:21823797,12731678
k1,690:21823994,12731678:197
x1,690:21987834,12731678
k1,690:21988032,12731678:198
x1,690:22151872,12731678
k1,690:22152069,12731678:197
x1,690:22315909,12731678
k1,690:22316106,12731678:197
x1,690:22479946,12731678
k1,690:22480143,12731678:197
x1,690:22643983,12731678
k1,690:22644180,12731678:197
x1,690:22808020,12731678
k1,690:22808218,12731678:198
x1,690:22972058,12731678
k1,690:22972255,12731678:197
x1,690:23136095,12731678
k1,690:23136292,12731678:197
x1,690:23300132,12731678
k1,690:23300329,12731678:197
x1,690:23464169,12731678
k1,690:23464367,12731678:198
x1,690:23628207,12731678
k1,690:23628404,12731678:197
x1,690:23792244,12731678
k1,690:23792441,12731678:197
x1,690:23956281,12731678
k1,690:23956478,12731678:197
x1,690:24120318,12731678
k1,690:24120515,12731678:197
x1,690:24284355,12731678
k1,690:24284553,12731678:198
x1,690:24448393,12731678
k1,690:24448590,12731678:197
x1,690:24612430,12731678
k1,690:24612627,12731678:197
x1,690:24776467,12731678
k1,690:24776664,12731678:197
x1,690:24940504,12731678
k1,690:24940702,12731678:198
x1,690:25104542,12731678
k1,690:25104739,12731678:197
x1,690:25268579,12731678
k1,690:25268776,12731678:197
x1,690:25432616,12731678
k1,690:25432813,12731678:197
x1,690:25596653,12731678
k1,690:25596850,12731678:197
x1,690:25760690,12731678
k1,690:25760888,12731678:198
x1,690:25924728,12731678
k1,690:25924925,12731678:197
x1,690:26088765,12731678
k1,690:26088962,12731678:197
x1,690:26252802,12731678
k1,690:26252999,12731678:197
x1,690:26416839,12731678
k1,690:26417037,12731678:198
x1,690:26580877,12731678
k1,690:26581074,12731678:197
x1,690:26744914,12731678
k1,690:26745111,12731678:197
x1,690:26908951,12731678
k1,690:26909148,12731678:197
x1,690:27072988,12731678
k1,690:27073185,12731678:197
x1,690:27237025,12731678
k1,690:27237223,12731678:198
x1,690:27401063,12731678
k1,690:27401260,12731678:197
x1,690:27565100,12731678
k1,690:27565297,12731678:197
x1,690:27729137,12731678
k1,690:27729334,12731678:197
x1,690:27893174,12731678
k1,690:27893371,12731678:197
x1,690:28057211,12731678
k1,690:28057409,12731678:198
x1,690:28221249,12731678
k1,690:28221446,12731678:197
x1,690:28385286,12731678
k1,690:28385483,12731678:197
x1,690:28549323,12731678
k1,690:28549520,12731678:197
x1,690:28713360,12731678
k1,690:28713558,12731678:198
x1,690:28877398,12731678
k1,690:28877595,12731678:197
x1,690:29041435,12731678
k1,690:29041632,12731678:197
x1,690:29205472,12731678
k1,690:29205669,12731678:197
x1,690:29369509,12731678
k1,690:29369706,12731678:197
x1,690:29533546,12731678
k1,690:29533744,12731678:198
x1,690:29697584,12731678
k1,690:29697781,12731678:197
x1,690:29861621,12731678
k1,690:29861818,12731678:197
x1,690:30025658,12731678
k1,690:30025855,12731678:197
x1,690:30189695,12731678
k1,690:30189893,12731678:198
x1,690:30353733,12731678
k1,690:30353930,12731678:197
x1,690:30517770,12731678
k1,690:30517967,12731678:197
x1,690:30681807,12731678
k1,690:30681807,12731678:0
)
(1,691:8865054,13518110:21816753,66188,7531
x1,691:9028894,13518110
k1,690:9029091,13518110:197
x1,690:9192931,13518110
k1,690:9193128,13518110:197
x1,690:9356968,13518110
k1,690:9357166,13518110:198
x1,690:9521006,13518110
k1,690:9521203,13518110:197
x1,690:9685043,13518110
k1,690:9685240,13518110:197
x1,690:9849080,13518110
k1,690:9849277,13518110:197
x1,690:10013117,13518110
k1,690:10013315,13518110:198
x1,690:10177155,13518110
k1,690:10177352,13518110:197
x1,690:10341192,13518110
k1,690:10341389,13518110:197
x1,690:10505229,13518110
k1,690:10505426,13518110:197
x1,690:10669266,13518110
k1,690:10669463,13518110:197
x1,690:10833303,13518110
k1,690:10833501,13518110:198
x1,690:10997341,13518110
k1,690:10997538,13518110:197
x1,690:11161378,13518110
k1,690:11161575,13518110:197
x1,690:11325415,13518110
k1,690:11325612,13518110:197
x1,690:11489452,13518110
k1,690:11489650,13518110:198
x1,690:11653490,13518110
k1,690:11653687,13518110:197
x1,690:11817527,13518110
k1,690:11817724,13518110:197
x1,690:11981564,13518110
k1,690:11981761,13518110:197
x1,690:12145601,13518110
k1,690:12145798,13518110:197
x1,690:12309638,13518110
k1,690:12309836,13518110:198
x1,690:12473676,13518110
k1,690:12473873,13518110:197
x1,690:12637713,13518110
k1,690:12637910,13518110:197
x1,690:12801750,13518110
k1,690:12801947,13518110:197
x1,690:12965787,13518110
k1,690:12965984,13518110:197
x1,690:13129824,13518110
k1,690:13130022,13518110:198
x1,690:13293862,13518110
k1,690:13294059,13518110:197
x1,690:13457899,13518110
k1,690:13458096,13518110:197
x1,690:13621936,13518110
k1,690:13622133,13518110:197
x1,690:13785973,13518110
k1,690:13786171,13518110:198
x1,690:13950011,13518110
k1,690:13950208,13518110:197
x1,690:14114048,13518110
k1,690:14114245,13518110:197
x1,690:14278085,13518110
k1,690:14278282,13518110:197
x1,690:14442122,13518110
k1,690:14442319,13518110:197
x1,690:14606159,13518110
k1,690:14606357,13518110:198
x1,690:14770197,13518110
k1,690:14770394,13518110:197
x1,690:14934234,13518110
k1,690:14934431,13518110:197
x1,690:15098271,13518110
k1,690:15098468,13518110:197
x1,690:15262308,13518110
k1,690:15262506,13518110:198
x1,690:15426346,13518110
k1,690:15426543,13518110:197
x1,690:15590383,13518110
k1,690:15590580,13518110:197
x1,690:15754420,13518110
k1,690:15754617,13518110:197
x1,690:15918457,13518110
k1,690:15918654,13518110:197
x1,690:16082494,13518110
k1,690:16082692,13518110:198
x1,690:16246532,13518110
k1,690:16246729,13518110:197
x1,690:16410569,13518110
k1,690:16410766,13518110:197
x1,690:16574606,13518110
k1,690:16574803,13518110:197
x1,690:16738643,13518110
k1,690:16738841,13518110:198
x1,690:16902681,13518110
k1,690:16902878,13518110:197
x1,690:17066718,13518110
k1,690:17066915,13518110:197
x1,690:17230755,13518110
k1,690:17230952,13518110:197
x1,690:17394792,13518110
k1,690:17394989,13518110:197
x1,690:17558829,13518110
k1,690:17559027,13518110:198
x1,690:17722867,13518110
k1,690:17723064,13518110:197
x1,690:17886904,13518110
k1,690:17887101,13518110:197
x1,690:18050941,13518110
k1,690:18051138,13518110:197
x1,690:18214978,13518110
k1,690:18215176,13518110:198
x1,690:18379016,13518110
k1,690:18379213,13518110:197
x1,690:18543053,13518110
k1,690:18543250,13518110:197
x1,690:18707090,13518110
k1,690:18707287,13518110:197
x1,690:18871127,13518110
k1,690:18871324,13518110:197
x1,690:19035164,13518110
k1,690:19035362,13518110:198
x1,690:19199202,13518110
k1,690:19199399,13518110:197
x1,690:19363239,13518110
k1,690:19363436,13518110:197
x1,690:19527276,13518110
k1,690:19527473,13518110:197
x1,690:19691313,13518110
k1,690:19691511,13518110:198
x1,690:19855351,13518110
k1,690:19855548,13518110:197
x1,690:20019388,13518110
k1,690:20019585,13518110:197
x1,690:20183425,13518110
k1,690:20183622,13518110:197
x1,690:20347462,13518110
k1,690:20347659,13518110:197
x1,690:20511499,13518110
k1,690:20511697,13518110:198
x1,690:20675537,13518110
k1,690:20675734,13518110:197
x1,690:20839574,13518110
k1,690:20839771,13518110:197
x1,690:21003611,13518110
k1,690:21003808,13518110:197
x1,690:21167648,13518110
k1,690:21167845,13518110:197
x1,690:21331685,13518110
k1,690:21331883,13518110:198
x1,690:21495723,13518110
k1,690:21495920,13518110:197
x1,690:21659760,13518110
k1,690:21659957,13518110:197
x1,690:21823797,13518110
k1,690:21823994,13518110:197
x1,690:21987834,13518110
k1,690:21988032,13518110:198
x1,690:22151872,13518110
k1,690:22152069,13518110:197
x1,690:22315909,13518110
k1,690:22316106,13518110:197
x1,690:22479946,13518110
k1,690:22480143,13518110:197
x1,690:22643983,13518110
k1,690:22644180,13518110:197
x1,690:22808020,13518110
k1,690:22808218,13518110:198
x1,690:22972058,13518110
k1,690:22972255,13518110:197
x1,690:23136095,13518110
k1,690:23136292,13518110:197
x1,690:23300132,13518110
k1,690:23300329,13518110:197
x1,690:23464169,13518110
k1,690:23464367,13518110:198
x1,690:23628207,13518110
k1,690:23628404,13518110:197
x1,690:23792244,13518110
k1,690:23792441,13518110:197
x1,690:23956281,13518110
k1,690:23956478,13518110:197
x1,690:24120318,13518110
k1,690:24120515,13518110:197
x1,690:24284355,13518110
k1,690:24284553,13518110:198
x1,690:24448393,13518110
k1,690:24448590,13518110:197
x1,690:24612430,13518110
k1,690:24612627,13518110:197
x1,690:24776467,13518110
k1,690:24776664,13518110:197
x1,690:24940504,13518110
k1,690:24940702,13518110:198
x1,690:25104542,13518110
k1,690:25104739,13518110:197
x1,690:25268579,13518110
k1,690:25268776,13518110:197
x1,690:25432616,13518110
k1,690:25432813,13518110:197
x1,690:25596653,13518110
k1,690:25596850,13518110:197
x1,690:25760690,13518110
k1,690:25760888,13518110:198
x1,690:25924728,13518110
k1,690:25924925,13518110:197
x1,690:26088765,13518110
k1,690:26088962,13518110:197
x1,690:26252802,13518110
k1,690:26252999,13518110:197
x1,690:26416839,13518110
k1,690:26417037,13518110:198
x1,690:26580877,13518110
k1,690:26581074,13518110:197
x1,690:26744914,13518110
k1,690:26745111,13518110:197
x1,690:26908951,13518110
k1,690:26909148,13518110:197
x1,690:27072988,13518110
k1,690:27073185,13518110:197
x1,690:27237025,13518110
k1,690:27237223,13518110:198
x1,690:27401063,13518110
k1,690:27401260,13518110:197
x1,690:27565100,13518110
k1,690:27565297,13518110:197
x1,690:27729137,13518110
k1,690:27729334,13518110:197
x1,690:27893174,13518110
k1,690:27893371,13518110:197
x1,690:28057211,13518110
k1,690:28057409,13518110:198
x1,690:28221249,13518110
k1,690:28221446,13518110:197
x1,690:28385286,13518110
k1,690:28385483,13518110:197
x1,690:28549323,13518110
k1,690:28549520,13518110:197
x1,690:28713360,13518110
k1,690:28713558,13518110:198
x1,690:28877398,13518110
k1,690:28877595,13518110:197
x1,690:29041435,13518110
k1,690:29041632,13518110:197
x1,690:29205472,13518110
k1,690:29205669,13518110:197
x1,690:29369509,13518110
k1,690:29369706,13518110:197
x1,690:29533546,13518110
k1,690:29533744,13518110:198
x1,690:29697584,13518110
k1,690:29697781,13518110:197
x1,690:29861621,13518110
k1,690:29861818,13518110:197
x1,690:30025658,13518110
k1,690:30025855,13518110:197
x1,690:30189695,13518110
k1,690:30189893,13518110:198
x1,690:30353733,13518110
k1,690:30353930,13518110:197
x1,690:30517770,13518110
k1,690:30517967,13518110:197
x1,690:30681807,13518110
k1,690:30681807,13518110:0
)
(1,691:8865054,14304542:21816753,66188,7531
x1,691:9028894,14304542
k1,690:9029091,14304542:197
x1,690:9192931,14304542
k1,690:9193128,14304542:197
x1,690:9356968,14304542
k1,690:9357166,14304542:198
x1,690:9521006,14304542
k1,690:9521203,14304542:197
x1,690:9685043,14304542
k1,690:9685240,14304542:197
x1,690:9849080,14304542
k1,690:9849277,14304542:197
x1,690:10013117,14304542
k1,690:10013315,14304542:198
x1,690:10177155,14304542
k1,690:10177352,14304542:197
x1,690:10341192,14304542
k1,690:10341389,14304542:197
x1,690:10505229,14304542
k1,690:10505426,14304542:197
x1,690:10669266,14304542
k1,690:10669463,14304542:197
x1,690:10833303,14304542
k1,690:10833501,14304542:198
x1,690:10997341,14304542
k1,690:10997538,14304542:197
x1,690:11161378,14304542
k1,690:11161575,14304542:197
x1,690:11325415,14304542
k1,690:11325612,14304542:197
x1,690:11489452,14304542
k1,690:11489650,14304542:198
x1,690:11653490,14304542
k1,690:11653687,14304542:197
x1,690:11817527,14304542
k1,690:11817724,14304542:197
x1,690:11981564,14304542
k1,690:11981761,14304542:197
x1,690:12145601,14304542
k1,690:12145798,14304542:197
x1,690:12309638,14304542
k1,690:12309836,14304542:198
x1,690:12473676,14304542
k1,690:12473873,14304542:197
x1,690:12637713,14304542
k1,690:12637910,14304542:197
x1,690:12801750,14304542
k1,690:12801947,14304542:197
x1,690:12965787,14304542
k1,690:12965984,14304542:197
x1,690:13129824,14304542
k1,690:13130022,14304542:198
x1,690:13293862,14304542
k1,690:13294059,14304542:197
x1,690:13457899,14304542
k1,690:13458096,14304542:197
x1,690:13621936,14304542
k1,690:13622133,14304542:197
x1,690:13785973,14304542
k1,690:13786171,14304542:198
x1,690:13950011,14304542
k1,690:13950208,14304542:197
x1,690:14114048,14304542
k1,690:14114245,14304542:197
x1,690:14278085,14304542
k1,690:14278282,14304542:197
x1,690:14442122,14304542
k1,690:14442319,14304542:197
x1,690:14606159,14304542
k1,690:14606357,14304542:198
x1,690:14770197,14304542
k1,690:14770394,14304542:197
x1,690:14934234,14304542
k1,690:14934431,14304542:197
x1,690:15098271,14304542
k1,690:15098468,14304542:197
x1,690:15262308,14304542
k1,690:15262506,14304542:198
x1,690:15426346,14304542
k1,690:15426543,14304542:197
x1,690:15590383,14304542
k1,690:15590580,14304542:197
x1,690:15754420,14304542
k1,690:15754617,14304542:197
x1,690:15918457,14304542
k1,690:15918654,14304542:197
x1,690:16082494,14304542
k1,690:16082692,14304542:198
x1,690:16246532,14304542
k1,690:16246729,14304542:197
x1,690:16410569,14304542
k1,690:16410766,14304542:197
x1,690:16574606,14304542
k1,690:16574803,14304542:197
x1,690:16738643,14304542
k1,690:16738841,14304542:198
x1,690:16902681,14304542
k1,690:16902878,14304542:197
x1,690:17066718,14304542
k1,690:17066915,14304542:197
x1,690:17230755,14304542
k1,690:17230952,14304542:197
x1,690:17394792,14304542
k1,690:17394989,14304542:197
x1,690:17558829,14304542
k1,690:17559027,14304542:198
x1,690:17722867,14304542
k1,690:17723064,14304542:197
x1,690:17886904,14304542
k1,690:17887101,14304542:197
x1,690:18050941,14304542
k1,690:18051138,14304542:197
x1,690:18214978,14304542
k1,690:18215176,14304542:198
x1,690:18379016,14304542
k1,690:18379213,14304542:197
x1,690:18543053,14304542
k1,690:18543250,14304542:197
x1,690:18707090,14304542
k1,690:18707287,14304542:197
x1,690:18871127,14304542
k1,690:18871324,14304542:197
x1,690:19035164,14304542
k1,690:19035362,14304542:198
x1,690:19199202,14304542
k1,690:19199399,14304542:197
x1,690:19363239,14304542
k1,690:19363436,14304542:197
x1,690:19527276,14304542
k1,690:19527473,14304542:197
x1,690:19691313,14304542
k1,690:19691511,14304542:198
x1,690:19855351,14304542
k1,690:19855548,14304542:197
x1,690:20019388,14304542
k1,690:20019585,14304542:197
x1,690:20183425,14304542
k1,690:20183622,14304542:197
x1,690:20347462,14304542
k1,690:20347659,14304542:197
x1,690:20511499,14304542
k1,690:20511697,14304542:198
x1,690:20675537,14304542
k1,690:20675734,14304542:197
x1,690:20839574,14304542
k1,690:20839771,14304542:197
x1,690:21003611,14304542
k1,690:21003808,14304542:197
x1,690:21167648,14304542
k1,690:21167845,14304542:197
x1,690:21331685,14304542
k1,690:21331883,14304542:198
x1,690:21495723,14304542
k1,690:21495920,14304542:197
x1,690:21659760,14304542
k1,690:21659957,14304542:197
x1,690:21823797,14304542
k1,690:21823994,14304542:197
x1,690:21987834,14304542
k1,690:21988032,14304542:198
x1,690:22151872,14304542
k1,690:22152069,14304542:197
x1,690:22315909,14304542
k1,690:22316106,14304542:197
x1,690:22479946,14304542
k1,690:22480143,14304542:197
x1,690:22643983,14304542
k1,690:22644180,14304542:197
x1,690:22808020,14304542
k1,690:22808218,14304542:198
x1,690:22972058,14304542
k1,690:22972255,14304542:197
x1,690:23136095,14304542
k1,690:23136292,14304542:197
x1,690:23300132,14304542
k1,690:23300329,14304542:197
x1,690:23464169,14304542
k1,690:23464367,14304542:198
x1,690:23628207,14304542
k1,690:23628404,14304542:197
x1,690:23792244,14304542
k1,690:23792441,14304542:197
x1,690:23956281,14304542
k1,690:23956478,14304542:197
x1,690:24120318,14304542
k1,690:24120515,14304542:197
x1,690:24284355,14304542
k1,690:24284553,14304542:198
x1,690:24448393,14304542
k1,690:24448590,14304542:197
x1,690:24612430,14304542
k1,690:24612627,14304542:197
x1,690:24776467,14304542
k1,690:24776664,14304542:197
x1,690:24940504,14304542
k1,690:24940702,14304542:198
x1,690:25104542,14304542
k1,690:25104739,14304542:197
x1,690:25268579,14304542
k1,690:25268776,14304542:197
x1,690:25432616,14304542
k1,690:25432813,14304542:197
x1,690:25596653,14304542
k1,690:25596850,14304542:197
x1,690:25760690,14304542
k1,690:25760888,14304542:198
x1,690:25924728,14304542
k1,690:25924925,14304542:197
x1,690:26088765,14304542
k1,690:26088962,14304542:197
x1,690:26252802,14304542
k1,690:26252999,14304542:197
x1,690:26416839,14304542
k1,690:26417037,14304542:198
x1,690:26580877,14304542
k1,690:26581074,14304542:197
x1,690:26744914,14304542
k1,690:26745111,14304542:197
x1,690:26908951,14304542
k1,690:26909148,14304542:197
x1,690:27072988,14304542
k1,690:27073185,14304542:197
x1,690:27237025,14304542
k1,690:27237223,14304542:198
x1,690:27401063,14304542
k1,690:27401260,14304542:197
x1,690:27565100,14304542
k1,690:27565297,14304542:197
x1,690:27729137,14304542
k1,690:27729334,14304542:197
x1,690:27893174,14304542
k1,690:27893371,14304542:197
x1,690:28057211,14304542
k1,690:28057409,14304542:198
x1,690:28221249,14304542
k1,690:28221446,14304542:197
x1,690:28385286,14304542
k1,690:28385483,14304542:197
x1,690:28549323,14304542
k1,690:28549520,14304542:197
x1,690:28713360,14304542
k1,690:28713558,14304542:198
x1,690:28877398,14304542
k1,690:28877595,14304542:197
x1,690:29041435,14304542
k1,690:29041632,14304542:197
x1,690:29205472,14304542
k1,690:29205669,14304542:197
x1,690:29369509,14304542
k1,690:29369706,14304542:197
x1,690:29533546,14304542
k1,690:29533744,14304542:198
x1,690:29697584,14304542
k1,690:29697781,14304542:197
x1,690:29861621,14304542
k1,690:29861818,14304542:197
x1,690:30025658,14304542
k1,690:30025855,14304542:197
x1,690:30189695,14304542
k1,690:30189893,14304542:198
x1,690:30353733,14304542
k1,690:30353930,14304542:197
x1,690:30517770,14304542
k1,690:30517967,14304542:197
x1,690:30681807,14304542
k1,690:30681807,14304542:0
)
(1,691:8865054,15090974:21816753,66188,7531
x1,691:9028894,15090974
k1,690:9029091,15090974:197
x1,690:9192931,15090974
k1,690:9193128,15090974:197
x1,690:9356968,15090974
k1,690:9357166,15090974:198
x1,690:9521006,15090974
k1,690:9521203,15090974:197
x1,690:9685043,15090974
k1,690:9685240,15090974:197
x1,690:9849080,15090974
k1,690:9849277,15090974:197
x1,690:10013117,15090974
k1,690:10013315,15090974:198
x1,690:10177155,15090974
k1,690:10177352,15090974:197
x1,690:10341192,15090974
k1,690:10341389,15090974:197
x1,690:10505229,15090974
k1,690:10505426,15090974:197
x1,690:10669266,15090974
k1,690:10669463,15090974:197
x1,690:10833303,15090974
k1,690:10833501,15090974:198
x1,690:10997341,15090974
k1,690:10997538,15090974:197
x1,690:11161378,15090974
k1,690:11161575,15090974:197
x1,690:11325415,15090974
k1,690:11325612,15090974:197
x1,690:11489452,15090974
k1,690:11489650,15090974:198
x1,690:11653490,15090974
k1,690:11653687,15090974:197
x1,690:11817527,15090974
k1,690:11817724,15090974:197
x1,690:11981564,15090974
k1,690:11981761,15090974:197
x1,690:12145601,15090974
k1,690:12145798,15090974:197
x1,690:12309638,15090974
k1,690:12309836,15090974:198
x1,690:12473676,15090974
k1,690:12473873,15090974:197
x1,690:12637713,15090974
k1,690:12637910,15090974:197
x1,690:12801750,15090974
k1,690:12801947,15090974:197
x1,690:12965787,15090974
k1,690:12965984,15090974:197
x1,690:13129824,15090974
k1,690:13130022,15090974:198
x1,690:13293862,15090974
k1,690:13294059,15090974:197
x1,690:13457899,15090974
k1,690:13458096,15090974:197
x1,690:13621936,15090974
k1,690:13622133,15090974:197
x1,690:13785973,15090974
k1,690:13786171,15090974:198
x1,690:13950011,15090974
k1,690:13950208,15090974:197
x1,690:14114048,15090974
k1,690:14114245,15090974:197
x1,690:14278085,15090974
k1,690:14278282,15090974:197
x1,690:14442122,15090974
k1,690:14442319,15090974:197
x1,690:14606159,15090974
k1,690:14606357,15090974:198
x1,690:14770197,15090974
k1,690:14770394,15090974:197
x1,690:14934234,15090974
k1,690:14934431,15090974:197
x1,690:15098271,15090974
k1,690:15098468,15090974:197
x1,690:15262308,15090974
k1,690:15262506,15090974:198
x1,690:15426346,15090974
k1,690:15426543,15090974:197
x1,690:15590383,15090974
k1,690:15590580,15090974:197
x1,690:15754420,15090974
k1,690:15754617,15090974:197
x1,690:15918457,15090974
k1,690:15918654,15090974:197
x1,690:16082494,15090974
k1,690:16082692,15090974:198
x1,690:16246532,15090974
k1,690:16246729,15090974:197
x1,690:16410569,15090974
k1,690:16410766,15090974:197
x1,690:16574606,15090974
k1,690:16574803,15090974:197
x1,690:16738643,15090974
k1,690:16738841,15090974:198
x1,690:16902681,15090974
k1,690:16902878,15090974:197
x1,690:17066718,15090974
k1,690:17066915,15090974:197
x1,690:17230755,15090974
k1,690:17230952,15090974:197
x1,690:17394792,15090974
k1,690:17394989,15090974:197
x1,690:17558829,15090974
k1,690:17559027,15090974:198
x1,690:17722867,15090974
k1,690:17723064,15090974:197
x1,690:17886904,15090974
k1,690:17887101,15090974:197
x1,690:18050941,15090974
k1,690:18051138,15090974:197
x1,690:18214978,15090974
k1,690:18215176,15090974:198
x1,690:18379016,15090974
k1,690:18379213,15090974:197
x1,690:18543053,15090974
k1,690:18543250,15090974:197
x1,690:18707090,15090974
k1,690:18707287,15090974:197
x1,690:18871127,15090974
k1,690:18871324,15090974:197
x1,690:19035164,15090974
k1,690:19035362,15090974:198
x1,690:19199202,15090974
k1,690:19199399,15090974:197
x1,690:19363239,15090974
k1,690:19363436,15090974:197
x1,690:19527276,15090974
k1,690:19527473,15090974:197
x1,690:19691313,15090974
k1,690:19691511,15090974:198
x1,690:19855351,15090974
k1,690:19855548,15090974:197
x1,690:20019388,15090974
k1,690:20019585,15090974:197
x1,690:20183425,15090974
k1,690:20183622,15090974:197
x1,690:20347462,15090974
k1,690:20347659,15090974:197
x1,690:20511499,15090974
k1,690:20511697,15090974:198
x1,690:20675537,15090974
k1,690:20675734,15090974:197
x1,690:20839574,15090974
k1,690:20839771,15090974:197
x1,690:21003611,15090974
k1,690:21003808,15090974:197
x1,690:21167648,15090974
k1,690:21167845,15090974:197
x1,690:21331685,15090974
k1,690:21331883,15090974:198
x1,690:21495723,15090974
k1,690:21495920,15090974:197
x1,690:21659760,15090974
k1,690:21659957,15090974:197
x1,690:21823797,15090974
k1,690:21823994,15090974:197
x1,690:21987834,15090974
k1,690:21988032,15090974:198
x1,690:22151872,15090974
k1,690:22152069,15090974:197
x1,690:22315909,15090974
k1,690:22316106,15090974:197
x1,690:22479946,15090974
k1,690:22480143,15090974:197
x1,690:22643983,15090974
k1,690:22644180,15090974:197
x1,690:22808020,15090974
k1,690:22808218,15090974:198
x1,690:22972058,15090974
k1,690:22972255,15090974:197
x1,690:23136095,15090974
k1,690:23136292,15090974:197
x1,690:23300132,15090974
k1,690:23300329,15090974:197
x1,690:23464169,15090974
k1,690:23464367,15090974:198
x1,690:23628207,15090974
k1,690:23628404,15090974:197
x1,690:23792244,15090974
k1,690:23792441,15090974:197
x1,690:23956281,15090974
k1,690:23956478,15090974:197
x1,690:24120318,15090974
k1,690:24120515,15090974:197
x1,690:24284355,15090974
k1,690:24284553,15090974:198
x1,690:24448393,15090974
k1,690:24448590,15090974:197
x1,690:24612430,15090974
k1,690:24612627,15090974:197
x1,690:24776467,15090974
k1,690:24776664,15090974:197
x1,690:24940504,15090974
k1,690:24940702,15090974:198
x1,690:25104542,15090974
k1,690:25104739,15090974:197
x1,690:25268579,15090974
k1,690:25268776,15090974:197
x1,690:25432616,15090974
k1,690:25432813,15090974:197
x1,690:25596653,15090974
k1,690:25596850,15090974:197
x1,690:25760690,15090974
k1,690:25760888,15090974:198
x1,690:25924728,15090974
k1,690:25924925,15090974:197
x1,690:26088765,15090974
k1,690:26088962,15090974:197
x1,690:26252802,15090974
k1,690:26252999,15090974:197
x1,690:26416839,15090974
k1,690:26417037,15090974:198
x1,690:26580877,15090974
k1,690:26581074,15090974:197
x1,690:26744914,15090974
k1,690:26745111,15090974:197
x1,690:26908951,15090974
k1,690:26909148,15090974:197
x1,690:27072988,15090974
k1,690:27073185,15090974:197
x1,690:27237025,15090974
k1,690:27237223,15090974:198
x1,690:27401063,15090974
k1,690:27401260,15090974:197
x1,690:27565100,15090974
k1,690:27565297,15090974:197
x1,690:27729137,15090974
k1,690:27729334,15090974:197
x1,690:27893174,15090974
k1,690:27893371,15090974:197
x1,690:28057211,15090974
k1,690:28057409,15090974:198
x1,690:28221249,15090974
k1,690:28221446,15090974:197
x1,690:28385286,15090974
k1,690:28385483,15090974:197
x1,690:28549323,15090974
k1,690:28549520,15090974:197
x1,690:28713360,15090974
k1,690:28713558,15090974:198
x1,690:28877398,15090974
k1,690:28877595,15090974:197
x1,690:29041435,15090974
k1,690:29041632,15090974:197
x1,690:29205472,15090974
k1,690:29205669,15090974:197
x1,690:29369509,15090974
k1,690:29369706,15090974:197
x1,690:29533546,15090974
k1,690:29533744,15090974:198
x1,690:29697584,15090974
k1,690:29697781,15090974:197
x1,690:29861621,15090974
k1,690:29861818,15090974:197
x1,690:30025658,15090974
k1,690:30025855,15090974:197
x1,690:30189695,15090974
k1,690:30189893,15090974:198
x1,690:30353733,15090974
k1,690:30353930,15090974:197
x1,690:30517770,15090974
k1,690:30517967,15090974:197
x1,690:30681807,15090974
k1,690:30681807,15090974:0
)
(1,691:8865054,15877406:21816753,66188,7531
x1,691:9028894,15877406
k1,690:9029091,15877406:197
x1,690:9192931,15877406
k1,690:9193128,15877406:197
x1,690:9356968,15877406
k1,690:9357166,15877406:198
x1,690:9521006,15877406
k1,690:9521203,15877406:197
x1,690:9685043,15877406
k1,690:9685240,15877406:197
x1,690:9849080,15877406
k1,690:9849277,15877406:197
x1,690:10013117,15877406
k1,690:10013315,15877406:198
x1,690:10177155,15877406
k1,690:10177352,15877406:197
x1,690:10341192,15877406
k1,690:10341389,15877406:197
x1,690:10505229,15877406
k1,690:10505426,15877406:197
x1,690:10669266,15877406
k1,690:10669463,15877406:197
x1,690:10833303,15877406
k1,690:10833501,15877406:198
x1,690:10997341,15877406
k1,690:10997538,15877406:197
x1,690:11161378,15877406
k1,690:11161575,15877406:197
x1,690:11325415,15877406
k1,690:11325612,15877406:197
x1,690:11489452,15877406
k1,690:11489650,15877406:198
x1,690:11653490,15877406
k1,690:11653687,15877406:197
x1,690:11817527,15877406
k1,690:11817724,15877406:197
x1,690:11981564,15877406
k1,690:11981761,15877406:197
x1,690:12145601,15877406
k1,690:12145798,15877406:197
x1,690:12309638,15877406
k1,690:12309836,15877406:198
x1,690:12473676,15877406
k1,690:12473873,15877406:197
x1,690:12637713,15877406
k1,690:12637910,15877406:197
x1,690:12801750,15877406
k1,690:12801947,15877406:197
x1,690:12965787,15877406
k1,690:12965984,15877406:197
x1,690:13129824,15877406
k1,690:13130022,15877406:198
x1,690:13293862,15877406
k1,690:13294059,15877406:197
x1,690:13457899,15877406
k1,690:13458096,15877406:197
x1,690:13621936,15877406
k1,690:13622133,15877406:197
x1,690:13785973,15877406
k1,690:13786171,15877406:198
x1,690:13950011,15877406
k1,690:13950208,15877406:197
x1,690:14114048,15877406
k1,690:14114245,15877406:197
x1,690:14278085,15877406
k1,690:14278282,15877406:197
x1,690:14442122,15877406
k1,690:14442319,15877406:197
x1,690:14606159,15877406
k1,690:14606357,15877406:198
x1,690:14770197,15877406
k1,690:14770394,15877406:197
x1,690:14934234,15877406
k1,690:14934431,15877406:197
x1,690:15098271,15877406
k1,690:15098468,15877406:197
x1,690:15262308,15877406
k1,690:15262506,15877406:198
x1,690:15426346,15877406
k1,690:15426543,15877406:197
x1,690:15590383,15877406
k1,690:15590580,15877406:197
x1,690:15754420,15877406
k1,690:15754617,15877406:197
x1,690:15918457,15877406
k1,690:15918654,15877406:197
x1,690:16082494,15877406
k1,690:16082692,15877406:198
x1,690:16246532,15877406
k1,690:16246729,15877406:197
x1,690:16410569,15877406
k1,690:16410766,15877406:197
x1,690:16574606,15877406
k1,690:16574803,15877406:197
x1,690:16738643,15877406
k1,690:16738841,15877406:198
x1,690:16902681,15877406
k1,690:16902878,15877406:197
x1,690:17066718,15877406
k1,690:17066915,15877406:197
x1,690:17230755,15877406
k1,690:17230952,15877406:197
x1,690:17394792,15877406
k1,690:17394989,15877406:197
x1,690:17558829,15877406
k1,690:17559027,15877406:198
x1,690:17722867,15877406
k1,690:17723064,15877406:197
x1,690:17886904,15877406
k1,690:17887101,15877406:197
x1,690:18050941,15877406
k1,690:18051138,15877406:197
x1,690:18214978,15877406
k1,690:18215176,15877406:198
x1,690:18379016,15877406
k1,690:18379213,15877406:197
x1,690:18543053,15877406
k1,690:18543250,15877406:197
x1,690:18707090,15877406
k1,690:18707287,15877406:197
x1,690:18871127,15877406
k1,690:18871324,15877406:197
x1,690:19035164,15877406
k1,690:19035362,15877406:198
x1,690:19199202,15877406
k1,690:19199399,15877406:197
x1,690:19363239,15877406
k1,690:19363436,15877406:197
x1,690:19527276,15877406
k1,690:19527473,15877406:197
x1,690:19691313,15877406
k1,690:19691511,15877406:198
x1,690:19855351,15877406
k1,690:19855548,15877406:197
x1,690:20019388,15877406
k1,690:20019585,15877406:197
x1,690:20183425,15877406
k1,690:20183622,15877406:197
x1,690:20347462,15877406
k1,690:20347659,15877406:197
x1,690:20511499,15877406
k1,690:20511697,15877406:198
x1,690:20675537,15877406
k1,690:20675734,15877406:197
x1,690:20839574,15877406
k1,690:20839771,15877406:197
x1,690:21003611,15877406
k1,690:21003808,15877406:197
x1,690:21167648,15877406
k1,690:21167845,15877406:197
x1,690:21331685,15877406
k1,690:21331883,15877406:198
x1,690:21495723,15877406
k1,690:21495920,15877406:197
x1,690:21659760,15877406
k1,690:21659957,15877406:197
x1,690:21823797,15877406
k1,690:21823994,15877406:197
x1,690:21987834,15877406
k1,690:21988032,15877406:198
x1,690:22151872,15877406
k1,690:22152069,15877406:197
x1,690:22315909,15877406
k1,690:22316106,15877406:197
x1,690:22479946,15877406
k1,690:22480143,15877406:197
x1,690:22643983,15877406
k1,690:22644180,15877406:197
x1,690:22808020,15877406
k1,690:22808218,15877406:198
x1,690:22972058,15877406
k1,690:22972255,15877406:197
x1,690:23136095,15877406
k1,690:23136292,15877406:197
x1,690:23300132,15877406
k1,690:23300329,15877406:197
x1,690:23464169,15877406
k1,690:23464367,15877406:198
x1,690:23628207,15877406
k1,690:23628404,15877406:197
x1,690:23792244,15877406
k1,690:23792441,15877406:197
x1,690:23956281,15877406
k1,690:23956478,15877406:197
x1,690:24120318,15877406
k1,690:24120515,15877406:197
x1,690:24284355,15877406
k1,690:24284553,15877406:198
x1,690:24448393,15877406
k1,690:24448590,15877406:197
x1,690:24612430,15877406
k1,690:24612627,15877406:197
x1,690:24776467,15877406
k1,690:24776664,15877406:197
x1,690:24940504,15877406
k1,690:24940702,15877406:198
x1,690:25104542,15877406
k1,690:25104739,15877406:197
x1,690:25268579,15877406
k1,690:25268776,15877406:197
x1,690:25432616,15877406
k1,690:25432813,15877406:197
x1,690:25596653,15877406
k1,690:25596850,15877406:197
x1,690:25760690,15877406
k1,690:25760888,15877406:198
x1,690:25924728,15877406
k1,690:25924925,15877406:197
x1,690:26088765,15877406
k1,690:26088962,15877406:197
x1,690:26252802,15877406
k1,690:26252999,15877406:197
x1,690:26416839,15877406
k1,690:26417037,15877406:198
x1,690:26580877,15877406
k1,690:26581074,15877406:197
x1,690:26744914,15877406
k1,690:26745111,15877406:197
x1,690:26908951,15877406
k1,690:26909148,15877406:197
x1,690:27072988,15877406
k1,690:27073185,15877406:197
x1,690:27237025,15877406
k1,690:27237223,15877406:198
x1,690:27401063,15877406
k1,690:27401260,15877406:197
x1,690:27565100,15877406
k1,690:27565297,15877406:197
x1,690:27729137,15877406
k1,690:27729334,15877406:197
x1,690:27893174,15877406
k1,690:27893371,15877406:197
x1,690:28057211,15877406
k1,690:28057409,15877406:198
x1,690:28221249,15877406
k1,690:28221446,15877406:197
x1,690:28385286,15877406
k1,690:28385483,15877406:197
x1,690:28549323,15877406
k1,690:28549520,15877406:197
x1,690:28713360,15877406
k1,690:28713558,15877406:198
x1,690:28877398,15877406
k1,690:28877595,15877406:197
x1,690:29041435,15877406
k1,690:29041632,15877406:197
x1,690:29205472,15877406
k1,690:29205669,15877406:197
x1,690:29369509,15877406
k1,690:29369706,15877406:197
x1,690:29533546,15877406
k1,690:29533744,15877406:198
x1,690:29697584,15877406
k1,690:29697781,15877406:197
x1,690:29861621,15877406
k1,690:29861818,15877406:197
x1,690:30025658,15877406
k1,690:30025855,15877406:197
x1,690:30189695,15877406
k1,690:30189893,15877406:198
x1,690:30353733,15877406
k1,690:30353930,15877406:197
x1,690:30517770,15877406
k1,690:30517967,15877406:197
x1,690:30681807,15877406
k1,690:30681807,15877406:0
)
(1,691:8865054,16663838:21816753,66188,7531
x1,691:9028894,16663838
k1,690:9029091,16663838:197
x1,690:9192931,16663838
k1,690:9193128,16663838:197
x1,690:9356968,16663838
k1,690:9357166,16663838:198
x1,690:9521006,16663838
k1,690:9521203,16663838:197
x1,690:9685043,16663838
k1,690:9685240,16663838:197
x1,690:9849080,16663838
k1,690:9849277,16663838:197
x1,690:10013117,16663838
k1,690:10013315,16663838:198
x1,690:10177155,16663838
k1,690:10177352,16663838:197
x1,690:10341192,16663838
k1,690:10341389,16663838:197
x1,690:10505229,16663838
k1,690:10505426,16663838:197
x1,690:10669266,16663838
k1,690:10669463,16663838:197
x1,690:10833303,16663838
k1,690:10833501,16663838:198
x1,690:10997341,16663838
k1,690:10997538,16663838:197
x1,690:11161378,16663838
k1,690:11161575,16663838:197
x1,690:11325415,16663838
k1,690:11325612,16663838:197
x1,690:11489452,16663838
k1,690:11489650,16663838:198
x1,690:11653490,16663838
k1,690:11653687,16663838:197
x1,690:11817527,16663838
k1,690:11817724,16663838:197
x1,690:11981564,16663838
k1,690:11981761,16663838:197
x1,690:12145601,16663838
k1,690:12145798,16663838:197
x1,690:12309638,16663838
k1,690:12309836,16663838:198
x1,690:12473676,16663838
k1,690:12473873,16663838:197
x1,690:12637713,16663838
k1,690:12637910,16663838:197
x1,690:12801750,16663838
k1,690:12801947,16663838:197
x1,690:12965787,16663838
k1,690:12965984,16663838:197
x1,690:13129824,16663838
k1,690:13130022,16663838:198
x1,690:13293862,16663838
k1,690:13294059,16663838:197
x1,690:13457899,16663838
k1,690:13458096,16663838:197
x1,690:13621936,16663838
k1,690:13622133,16663838:197
x1,690:13785973,16663838
k1,690:13786171,16663838:198
x1,690:13950011,16663838
k1,690:13950208,16663838:197
x1,690:14114048,16663838
k1,690:14114245,16663838:197
x1,690:14278085,16663838
k1,690:14278282,16663838:197
x1,690:14442122,16663838
k1,690:14442319,16663838:197
x1,690:14606159,16663838
k1,690:14606357,16663838:198
x1,690:14770197,16663838
k1,690:14770394,16663838:197
x1,690:14934234,16663838
k1,690:14934431,16663838:197
x1,690:15098271,16663838
k1,690:15098468,16663838:197
x1,690:15262308,16663838
k1,690:15262506,16663838:198
x1,690:15426346,16663838
k1,690:15426543,16663838:197
x1,690:15590383,16663838
k1,690:15590580,16663838:197
x1,690:15754420,16663838
k1,690:15754617,16663838:197
x1,690:15918457,16663838
k1,690:15918654,16663838:197
x1,690:16082494,16663838
k1,690:16082692,16663838:198
x1,690:16246532,16663838
k1,690:16246729,16663838:197
x1,690:16410569,16663838
k1,690:16410766,16663838:197
x1,690:16574606,16663838
k1,690:16574803,16663838:197
x1,690:16738643,16663838
k1,690:16738841,16663838:198
x1,690:16902681,16663838
k1,690:16902878,16663838:197
x1,690:17066718,16663838
k1,690:17066915,16663838:197
x1,690:17230755,16663838
k1,690:17230952,16663838:197
x1,690:17394792,16663838
k1,690:17394989,16663838:197
x1,690:17558829,16663838
k1,690:17559027,16663838:198
x1,690:17722867,16663838
k1,690:17723064,16663838:197
x1,690:17886904,16663838
k1,690:17887101,16663838:197
x1,690:18050941,16663838
k1,690:18051138,16663838:197
x1,690:18214978,16663838
k1,690:18215176,16663838:198
x1,690:18379016,16663838
k1,690:18379213,16663838:197
x1,690:18543053,16663838
k1,690:18543250,16663838:197
x1,690:18707090,16663838
k1,690:18707287,16663838:197
x1,690:18871127,16663838
k1,690:18871324,16663838:197
x1,690:19035164,16663838
k1,690:19035362,16663838:198
x1,690:19199202,16663838
k1,690:19199399,16663838:197
x1,690:19363239,16663838
k1,690:19363436,16663838:197
x1,690:19527276,16663838
k1,690:19527473,16663838:197
x1,690:19691313,16663838
k1,690:19691511,16663838:198
x1,690:19855351,16663838
k1,690:19855548,16663838:197
x1,690:20019388,16663838
k1,690:20019585,16663838:197
x1,690:20183425,16663838
k1,690:20183622,16663838:197
x1,690:20347462,16663838
k1,690:20347659,16663838:197
x1,690:20511499,16663838
k1,690:20511697,16663838:198
x1,690:20675537,16663838
k1,690:20675734,16663838:197
x1,690:20839574,16663838
k1,690:20839771,16663838:197
x1,690:21003611,16663838
k1,690:21003808,16663838:197
x1,690:21167648,16663838
k1,690:21167845,16663838:197
x1,690:21331685,16663838
k1,690:21331883,16663838:198
x1,690:21495723,16663838
k1,690:21495920,16663838:197
x1,690:21659760,16663838
k1,690:21659957,16663838:197
x1,690:21823797,16663838
k1,690:21823994,16663838:197
x1,690:21987834,16663838
k1,690:21988032,16663838:198
x1,690:22151872,16663838
k1,690:22152069,16663838:197
x1,690:22315909,16663838
k1,690:22316106,16663838:197
x1,690:22479946,16663838
k1,690:22480143,16663838:197
x1,690:22643983,16663838
k1,690:22644180,16663838:197
x1,690:22808020,16663838
k1,690:22808218,16663838:198
x1,690:22972058,16663838
k1,690:22972255,16663838:197
x1,690:23136095,16663838
k1,690:23136292,16663838:197
x1,690:23300132,16663838
k1,690:23300329,16663838:197
x1,690:23464169,16663838
k1,690:23464367,16663838:198
x1,690:23628207,16663838
k1,690:23628404,16663838:197
x1,690:23792244,16663838
k1,690:23792441,16663838:197
x1,690:23956281,16663838
k1,690:23956478,16663838:197
x1,690:24120318,16663838
k1,690:24120515,16663838:197
x1,690:24284355,16663838
k1,690:24284553,16663838:198
x1,690:24448393,16663838
k1,690:24448590,16663838:197
x1,690:24612430,16663838
k1,690:24612627,16663838:197
x1,690:24776467,16663838
k1,690:24776664,16663838:197
x1,690:24940504,16663838
k1,690:24940702,16663838:198
x1,690:25104542,16663838
k1,690:25104739,16663838:197
x1,690:25268579,16663838
k1,690:25268776,16663838:197
x1,690:25432616,16663838
k1,690:25432813,16663838:197
x1,690:25596653,16663838
k1,690:25596850,16663838:197
x1,690:25760690,16663838
k1,690:25760888,16663838:198
x1,690:25924728,16663838
k1,690:25924925,16663838:197
x1,690:26088765,16663838
k1,690:26088962,16663838:197
x1,690:26252802,16663838
k1,690:26252999,16663838:197
x1,690:26416839,16663838
k1,690:26417037,16663838:198
x1,690:26580877,16663838
k1,690:26581074,16663838:197
x1,690:26744914,16663838
k1,690:26745111,16663838:197
x1,690:26908951,16663838
k1,690:26909148,16663838:197
x1,690:27072988,16663838
k1,690:27073185,16663838:197
x1,690:27237025,16663838
k1,690:27237223,16663838:198
x1,690:27401063,16663838
k1,690:27401260,16663838:197
x1,690:27565100,16663838
k1,690:27565297,16663838:197
x1,690:27729137,16663838
k1,690:27729334,16663838:197
x1,690:27893174,16663838
k1,690:27893371,16663838:197
x1,690:28057211,16663838
k1,690:28057409,16663838:198
x1,690:28221249,16663838
k1,690:28221446,16663838:197
x1,690:28385286,16663838
k1,690:28385483,16663838:197
x1,690:28549323,16663838
k1,690:28549520,16663838:197
x1,690:28713360,16663838
k1,690:28713558,16663838:198
x1,690:28877398,16663838
k1,690:28877595,16663838:197
x1,690:29041435,16663838
k1,690:29041632,16663838:197
x1,690:29205472,16663838
k1,690:29205669,16663838:197
x1,690:29369509,16663838
k1,690:29369706,16663838:197
x1,690:29533546,16663838
k1,690:29533744,16663838:198
x1,690:29697584,16663838
k1,690:29697781,16663838:197
x1,690:29861621,16663838
k1,690:29861818,16663838:197
x1,690:30025658,16663838
k1,690:30025855,16663838:197
x1,690:30189695,16663838
k1,690:30189893,16663838:198
x1,690:30353733,16663838
k1,690:30353930,16663838:197
x1,690:30517770,16663838
k1,690:30517967,16663838:197
x1,690:30681807,16663838
k1,690:30681807,16663838:0
)
(1,691:8865054,17450270:21816753,66188,7531
x1,691:9028894,17450270
k1,690:9029091,17450270:197
x1,690:9192931,17450270
k1,690:9193128,17450270:197
x1,690:9356968,17450270
k1,690:9357166,17450270:198
x1,690:9521006,17450270
k1,690:9521203,17450270:197
x1,690:9685043,17450270
k1,690:9685240,17450270:197
x1,690:9849080,17450270
k1,690:9849277,17450270:197
x1,690:10013117,17450270
k1,690:10013315,17450270:198
x1,690:10177155,17450270
k1,690:10177352,17450270:197
x1,690:10341192,17450270
k1,690:10341389,17450270:197
x1,690:10505229,17450270
k1,690:10505426,17450270:197
x1,690:10669266,17450270
k1,690:10669463,17450270:197
x1,690:10833303,17450270
k1,690:10833501,17450270:198
x1,690:10997341,17450270
k1,690:10997538,17450270:197
x1,690:11161378,17450270
k1,690:11161575,17450270:197
x1,690:11325415,17450270
k1,690:11325612,17450270:197
x1,690:11489452,17450270
k1,690:11489650,17450270:198
x1,690:11653490,17450270
k1,690:11653687,17450270:197
x1,690:11817527,17450270
k1,690:11817724,17450270:197
x1,690:11981564,17450270
k1,690:11981761,17450270:197
x1,690:12145601,17450270
k1,690:12145798,17450270:197
x1,690:12309638,17450270
k1,690:12309836,17450270:198
x1,690:12473676,17450270
k1,690:12473873,17450270:197
x1,690:12637713,17450270
k1,690:12637910,17450270:197
x1,690:12801750,17450270
k1,690:12801947,17450270:197
x1,690:12965787,17450270
k1,690:12965984,17450270:197
x1,690:13129824,17450270
k1,690:13130022,17450270:198
x1,690:13293862,17450270
k1,690:13294059,17450270:197
x1,690:13457899,17450270
k1,690:13458096,17450270:197
x1,690:13621936,17450270
k1,690:13622133,17450270:197
x1,690:13785973,17450270
k1,690:13786171,17450270:198
x1,690:13950011,17450270
k1,690:13950208,17450270:197
x1,690:14114048,17450270
k1,690:14114245,17450270:197
x1,690:14278085,17450270
k1,690:14278282,17450270:197
x1,690:14442122,17450270
k1,690:14442319,17450270:197
x1,690:14606159,17450270
k1,690:14606357,17450270:198
x1,690:14770197,17450270
k1,690:14770394,17450270:197
x1,690:14934234,17450270
k1,690:14934431,17450270:197
x1,690:15098271,17450270
k1,690:15098468,17450270:197
x1,690:15262308,17450270
k1,690:15262506,17450270:198
x1,690:15426346,17450270
k1,690:15426543,17450270:197
x1,690:15590383,17450270
k1,690:15590580,17450270:197
x1,690:15754420,17450270
k1,690:15754617,17450270:197
x1,690:15918457,17450270
k1,690:15918654,17450270:197
x1,690:16082494,17450270
k1,690:16082692,17450270:198
x1,690:16246532,17450270
k1,690:16246729,17450270:197
x1,690:16410569,17450270
k1,690:16410766,17450270:197
x1,690:16574606,17450270
k1,690:16574803,17450270:197
x1,690:16738643,17450270
k1,690:16738841,17450270:198
x1,690:16902681,17450270
k1,690:16902878,17450270:197
x1,690:17066718,17450270
k1,690:17066915,17450270:197
x1,690:17230755,17450270
k1,690:17230952,17450270:197
x1,690:17394792,17450270
k1,690:17394989,17450270:197
x1,690:17558829,17450270
k1,690:17559027,17450270:198
x1,690:17722867,17450270
k1,690:17723064,17450270:197
x1,690:17886904,17450270
k1,690:17887101,17450270:197
x1,690:18050941,17450270
k1,690:18051138,17450270:197
x1,690:18214978,17450270
k1,690:18215176,17450270:198
x1,690:18379016,17450270
k1,690:18379213,17450270:197
x1,690:18543053,17450270
k1,690:18543250,17450270:197
x1,690:18707090,17450270
k1,690:18707287,17450270:197
x1,690:18871127,17450270
k1,690:18871324,17450270:197
x1,690:19035164,17450270
k1,690:19035362,17450270:198
x1,690:19199202,17450270
k1,690:19199399,17450270:197
x1,690:19363239,17450270
k1,690:19363436,17450270:197
x1,690:19527276,17450270
k1,690:19527473,17450270:197
x1,690:19691313,17450270
k1,690:19691511,17450270:198
x1,690:19855351,17450270
k1,690:19855548,17450270:197
x1,690:20019388,17450270
k1,690:20019585,17450270:197
x1,690:20183425,17450270
k1,690:20183622,17450270:197
x1,690:20347462,17450270
k1,690:20347659,17450270:197
x1,690:20511499,17450270
k1,690:20511697,17450270:198
x1,690:20675537,17450270
k1,690:20675734,17450270:197
x1,690:20839574,17450270
k1,690:20839771,17450270:197
x1,690:21003611,17450270
k1,690:21003808,17450270:197
x1,690:21167648,17450270
k1,690:21167845,17450270:197
x1,690:21331685,17450270
k1,690:21331883,17450270:198
x1,690:21495723,17450270
k1,690:21495920,17450270:197
x1,690:21659760,17450270
k1,690:21659957,17450270:197
x1,690:21823797,17450270
k1,690:21823994,17450270:197
x1,690:21987834,17450270
k1,690:21988032,17450270:198
x1,690:22151872,17450270
k1,690:22152069,17450270:197
x1,690:22315909,17450270
k1,690:22316106,17450270:197
x1,690:22479946,17450270
k1,690:22480143,17450270:197
x1,690:22643983,17450270
k1,690:22644180,17450270:197
x1,690:22808020,17450270
k1,690:22808218,17450270:198
x1,690:22972058,17450270
k1,690:22972255,17450270:197
x1,690:23136095,17450270
k1,690:23136292,17450270:197
x1,690:23300132,17450270
k1,690:23300329,17450270:197
x1,690:23464169,17450270
k1,690:23464367,17450270:198
x1,690:23628207,17450270
k1,690:23628404,17450270:197
x1,690:23792244,17450270
k1,690:23792441,17450270:197
x1,690:23956281,17450270
k1,690:23956478,17450270:197
x1,690:24120318,17450270
k1,690:24120515,17450270:197
x1,690:24284355,17450270
k1,690:24284553,17450270:198
x1,690:24448393,17450270
k1,690:24448590,17450270:197
x1,690:24612430,17450270
k1,690:24612627,17450270:197
x1,690:24776467,17450270
k1,690:24776664,17450270:197
x1,690:24940504,17450270
k1,690:24940702,17450270:198
x1,690:25104542,17450270
k1,690:25104739,17450270:197
x1,690:25268579,17450270
k1,690:25268776,17450270:197
x1,690:25432616,17450270
k1,690:25432813,17450270:197
x1,690:25596653,17450270
k1,690:25596850,17450270:197
x1,690:25760690,17450270
k1,690:25760888,17450270:198
x1,690:25924728,17450270
k1,690:25924925,17450270:197
x1,690:26088765,17450270
k1,690:26088962,17450270:197
x1,690:26252802,17450270
k1,690:26252999,17450270:197
x1,690:26416839,17450270
k1,690:26417037,17450270:198
x1,690:26580877,17450270
k1,690:26581074,17450270:197
x1,690:26744914,17450270
k1,690:26745111,17450270:197
x1,690:26908951,17450270
k1,690:26909148,17450270:197
x1,690:27072988,17450270
k1,690:27073185,17450270:197
x1,690:27237025,17450270
k1,690:27237223,17450270:198
x1,690:27401063,17450270
k1,690:27401260,17450270:197
x1,690:27565100,17450270
k1,690:27565297,17450270:197
x1,690:27729137,17450270
k1,690:27729334,17450270:197
x1,690:27893174,17450270
k1,690:27893371,17450270:197
x1,690:28057211,17450270
k1,690:28057409,17450270:198
x1,690:28221249,17450270
k1,690:28221446,17450270:197
x1,690:28385286,17450270
k1,690:28385483,17450270:197
x1,690:28549323,17450270
k1,690:28549520,17450270:197
x1,690:28713360,17450270
k1,690:28713558,17450270:198
x1,690:28877398,17450270
k1,690:28877595,17450270:197
x1,690:29041435,17450270
k1,690:29041632,17450270:197
x1,690:29205472,17450270
k1,690:29205669,17450270:197
x1,690:29369509,17450270
k1,690:29369706,17450270:197
x1,690:29533546,17450270
k1,690:29533744,17450270:198
x1,690:29697584,17450270
k1,690:29697781,17450270:197
x1,690:29861621,17450270
k1,690:29861818,17450270:197
x1,690:30025658,17450270
k1,690:30025855,17450270:197
x1,690:30189695,17450270
k1,690:30189893,17450270:198
x1,690:30353733,17450270
k1,690:30353930,17450270:197
x1,690:30517770,17450270
k1,690:30517967,17450270:197
x1,690:30681807,17450270
k1,690:30681807,17450270:0
)
(1,691:8865054,18236702:21816753,66188,7531
x1,691:9028894,18236702
k1,690:9029091,18236702:197
x1,690:9192931,18236702
k1,690:9193128,18236702:197
x1,690:9356968,18236702
k1,690:9357166,18236702:198
x1,690:9521006,18236702
k1,690:9521203,18236702:197
x1,690:9685043,18236702
k1,690:9685240,18236702:197
x1,690:9849080,18236702
k1,690:9849277,18236702:197
x1,690:10013117,18236702
k1,690:10013315,18236702:198
x1,690:10177155,18236702
k1,690:10177352,18236702:197
x1,690:10341192,18236702
k1,690:10341389,18236702:197
x1,690:10505229,18236702
k1,690:10505426,18236702:197
x1,690:10669266,18236702
k1,690:10669463,18236702:197
x1,690:10833303,18236702
k1,690:10833501,18236702:198
x1,690:10997341,18236702
k1,690:10997538,18236702:197
x1,690:11161378,18236702
k1,690:11161575,18236702:197
x1,690:11325415,18236702
k1,690:11325612,18236702:197
x1,690:11489452,18236702
k1,690:11489650,18236702:198
x1,690:11653490,18236702
k1,690:11653687,18236702:197
x1,690:11817527,18236702
k1,690:11817724,18236702:197
x1,690:11981564,18236702
k1,690:11981761,18236702:197
x1,690:12145601,18236702
k1,690:12145798,18236702:197
x1,690:12309638,18236702
k1,690:12309836,18236702:198
x1,690:12473676,18236702
k1,690:12473873,18236702:197
x1,690:12637713,18236702
k1,690:12637910,18236702:197
x1,690:12801750,18236702
k1,690:12801947,18236702:197
x1,690:12965787,18236702
k1,690:12965984,18236702:197
x1,690:13129824,18236702
k1,690:13130022,18236702:198
x1,690:13293862,18236702
k1,690:13294059,18236702:197
x1,690:13457899,18236702
k1,690:13458096,18236702:197
x1,690:13621936,18236702
k1,690:13622133,18236702:197
x1,690:13785973,18236702
k1,690:13786171,18236702:198
x1,690:13950011,18236702
k1,690:13950208,18236702:197
x1,690:14114048,18236702
k1,690:14114245,18236702:197
x1,690:14278085,18236702
k1,690:14278282,18236702:197
x1,690:14442122,18236702
k1,690:14442319,18236702:197
x1,690:14606159,18236702
k1,690:14606357,18236702:198
x1,690:14770197,18236702
k1,690:14770394,18236702:197
x1,690:14934234,18236702
k1,690:14934431,18236702:197
x1,690:15098271,18236702
k1,690:15098468,18236702:197
x1,690:15262308,18236702
k1,690:15262506,18236702:198
x1,690:15426346,18236702
k1,690:15426543,18236702:197
x1,690:15590383,18236702
k1,690:15590580,18236702:197
x1,690:15754420,18236702
k1,690:15754617,18236702:197
x1,690:15918457,18236702
k1,690:15918654,18236702:197
x1,690:16082494,18236702
k1,690:16082692,18236702:198
x1,690:16246532,18236702
k1,690:16246729,18236702:197
x1,690:16410569,18236702
k1,690:16410766,18236702:197
x1,690:16574606,18236702
k1,690:16574803,18236702:197
x1,690:16738643,18236702
k1,690:16738841,18236702:198
x1,690:16902681,18236702
k1,690:16902878,18236702:197
x1,690:17066718,18236702
k1,690:17066915,18236702:197
x1,690:17230755,18236702
k1,690:17230952,18236702:197
x1,690:17394792,18236702
k1,690:17394989,18236702:197
x1,690:17558829,18236702
k1,690:17559027,18236702:198
x1,690:17722867,18236702
k1,690:17723064,18236702:197
x1,690:17886904,18236702
k1,690:17887101,18236702:197
x1,690:18050941,18236702
k1,690:18051138,18236702:197
x1,690:18214978,18236702
k1,690:18215176,18236702:198
x1,690:18379016,18236702
k1,690:18379213,18236702:197
x1,690:18543053,18236702
k1,690:18543250,18236702:197
x1,690:18707090,18236702
k1,690:18707287,18236702:197
x1,690:18871127,18236702
k1,690:18871324,18236702:197
x1,690:19035164,18236702
k1,690:19035362,18236702:198
x1,690:19199202,18236702
k1,690:19199399,18236702:197
x1,690:19363239,18236702
k1,690:19363436,18236702:197
x1,690:19527276,18236702
k1,690:19527473,18236702:197
x1,690:19691313,18236702
k1,690:19691511,18236702:198
x1,690:19855351,18236702
k1,690:19855548,18236702:197
x1,690:20019388,18236702
k1,690:20019585,18236702:197
x1,690:20183425,18236702
k1,690:20183622,18236702:197
x1,690:20347462,18236702
k1,690:20347659,18236702:197
x1,690:20511499,18236702
k1,690:20511697,18236702:198
x1,690:20675537,18236702
k1,690:20675734,18236702:197
x1,690:20839574,18236702
k1,690:20839771,18236702:197
x1,690:21003611,18236702
k1,690:21003808,18236702:197
x1,690:21167648,18236702
k1,690:21167845,18236702:197
x1,690:21331685,18236702
k1,690:21331883,18236702:198
x1,690:21495723,18236702
k1,690:21495920,18236702:197
x1,690:21659760,18236702
k1,690:21659957,18236702:197
x1,690:21823797,18236702
k1,690:21823994,18236702:197
x1,690:21987834,18236702
k1,690:21988032,18236702:198
x1,690:22151872,18236702
k1,690:22152069,18236702:197
x1,690:22315909,18236702
k1,690:22316106,18236702:197
x1,690:22479946,18236702
k1,690:22480143,18236702:197
x1,690:22643983,18236702
k1,690:22644180,18236702:197
x1,690:22808020,18236702
k1,690:22808218,18236702:198
x1,690:22972058,18236702
k1,690:22972255,18236702:197
x1,690:23136095,18236702
k1,690:23136292,18236702:197
x1,690:23300132,18236702
k1,690:23300329,18236702:197
x1,690:23464169,18236702
k1,690:23464367,18236702:198
x1,690:23628207,18236702
k1,690:23628404,18236702:197
x1,690:23792244,18236702
k1,690:23792441,18236702:197
x1,690:23956281,18236702
k1,690:23956478,18236702:197
x1,690:24120318,18236702
k1,690:24120515,18236702:197
x1,690:24284355,18236702
k1,690:24284553,18236702:198
x1,690:24448393,18236702
k1,690:24448590,18236702:197
x1,690:24612430,18236702
k1,690:24612627,18236702:197
x1,690:24776467,18236702
k1,690:24776664,18236702:197
x1,690:24940504,18236702
k1,690:24940702,18236702:198
x1,690:25104542,18236702
k1,690:25104739,18236702:197
x1,690:25268579,18236702
k1,690:25268776,18236702:197
x1,690:25432616,18236702
k1,690:25432813,18236702:197
x1,690:25596653,18236702
k1,690:25596850,18236702:197
x1,690:25760690,18236702
k1,690:25760888,18236702:198
x1,690:25924728,18236702
k1,690:25924925,18236702:197
x1,690:26088765,18236702
k1,690:26088962,18236702:197
x1,690:26252802,18236702
k1,690:26252999,18236702:197
x1,690:26416839,18236702
k1,690:26417037,18236702:198
x1,690:26580877,18236702
k1,690:26581074,18236702:197
x1,690:26744914,18236702
k1,690:26745111,18236702:197
x1,690:26908951,18236702
k1,690:26909148,18236702:197
x1,690:27072988,18236702
k1,690:27073185,18236702:197
x1,690:27237025,18236702
k1,690:27237223,18236702:198
x1,690:27401063,18236702
k1,690:27401260,18236702:197
x1,690:27565100,18236702
k1,690:27565297,18236702:197
x1,690:27729137,18236702
k1,690:27729334,18236702:197
x1,690:27893174,18236702
k1,690:27893371,18236702:197
x1,690:28057211,18236702
k1,690:28057409,18236702:198
x1,690:28221249,18236702
k1,690:28221446,18236702:197
x1,690:28385286,18236702
k1,690:28385483,18236702:197
x1,690:28549323,18236702
k1,690:28549520,18236702:197
x1,690:28713360,18236702
k1,690:28713558,18236702:198
x1,690:28877398,18236702
k1,690:28877595,18236702:197
x1,690:29041435,18236702
k1,690:29041632,18236702:197
x1,690:29205472,18236702
k1,690:29205669,18236702:197
x1,690:29369509,18236702
k1,690:29369706,18236702:197
x1,690:29533546,18236702
k1,690:29533744,18236702:198
x1,690:29697584,18236702
k1,690:29697781,18236702:197
x1,690:29861621,18236702
k1,690:29861818,18236702:197
x1,690:30025658,18236702
k1,690:30025855,18236702:197
x1,690:30189695,18236702
k1,690:30189893,18236702:198
x1,690:30353733,18236702
k1,690:30353930,18236702:197
x1,690:30517770,18236702
k1,690:30517967,18236702:197
x1,690:30681807,18236702
k1,690:30681807,18236702:0
)
(1,691:8865054,19023134:21816753,66188,7531
x1,691:9028894,19023134
k1,690:9029091,19023134:197
x1,690:9192931,19023134
k1,690:9193128,19023134:197
x1,690:9356968,19023134
k1,690:9357166,19023134:198
x1,690:9521006,19023134
k1,690:9521203,19023134:197
x1,690:9685043,19023134
k1,690:9685240,19023134:197
x1,690:9849080,19023134
k1,690:9849277,19023134:197
x1,690:10013117,19023134
k1,690:10013315,19023134:198
x1,690:10177155,19023134
k1,690:10177352,19023134:197
x1,690:10341192,19023134
k1,690:10341389,19023134:197
x1,690:10505229,19023134
k1,690:10505426,19023134:197
x1,690:10669266,19023134
k1,690:10669463,19023134:197
x1,690:10833303,19023134
k1,690:10833501,19023134:198
x1,690:10997341,19023134
k1,690:10997538,19023134:197
x1,690:11161378,19023134
k1,690:11161575,19023134:197
x1,690:11325415,19023134
k1,690:11325612,19023134:197
x1,690:11489452,19023134
k1,690:11489650,19023134:198
x1,690:11653490,19023134
k1,690:11653687,19023134:197
x1,690:11817527,19023134
k1,690:11817724,19023134:197
x1,690:11981564,19023134
k1,690:11981761,19023134:197
x1,690:12145601,19023134
k1,690:12145798,19023134:197
x1,690:12309638,19023134
k1,690:12309836,19023134:198
x1,690:12473676,19023134
k1,690:12473873,19023134:197
x1,690:12637713,19023134
k1,690:12637910,19023134:197
x1,690:12801750,19023134
k1,690:12801947,19023134:197
x1,690:12965787,19023134
k1,690:12965984,19023134:197
x1,690:13129824,19023134
k1,690:13130022,19023134:198
x1,690:13293862,19023134
k1,690:13294059,19023134:197
x1,690:13457899,19023134
k1,690:13458096,19023134:197
x1,690:13621936,19023134
k1,690:13622133,19023134:197
x1,690:13785973,19023134
k1,690:13786171,19023134:198
x1,690:13950011,19023134
k1,690:13950208,19023134:197
x1,690:14114048,19023134
k1,690:14114245,19023134:197
x1,690:14278085,19023134
k1,690:14278282,19023134:197
x1,690:14442122,19023134
k1,690:14442319,19023134:197
x1,690:14606159,19023134
k1,690:14606357,19023134:198
x1,690:14770197,19023134
k1,690:14770394,19023134:197
x1,690:14934234,19023134
k1,690:14934431,19023134:197
x1,690:15098271,19023134
k1,690:15098468,19023134:197
x1,690:15262308,19023134
k1,690:15262506,19023134:198
x1,690:15426346,19023134
k1,690:15426543,19023134:197
x1,690:15590383,19023134
k1,690:15590580,19023134:197
x1,690:15754420,19023134
k1,690:15754617,19023134:197
x1,690:15918457,19023134
k1,690:15918654,19023134:197
x1,690:16082494,19023134
k1,690:16082692,19023134:198
x1,690:16246532,19023134
k1,690:16246729,19023134:197
x1,690:16410569,19023134
k1,690:16410766,19023134:197
x1,690:16574606,19023134
k1,690:16574803,19023134:197
x1,690:16738643,19023134
k1,690:16738841,19023134:198
x1,690:16902681,19023134
k1,690:16902878,19023134:197
x1,690:17066718,19023134
k1,690:17066915,19023134:197
x1,690:17230755,19023134
k1,690:17230952,19023134:197
x1,690:17394792,19023134
k1,690:17394989,19023134:197
x1,690:17558829,19023134
k1,690:17559027,19023134:198
x1,690:17722867,19023134
k1,690:17723064,19023134:197
x1,690:17886904,19023134
k1,690:17887101,19023134:197
x1,690:18050941,19023134
k1,690:18051138,19023134:197
x1,690:18214978,19023134
k1,690:18215176,19023134:198
x1,690:18379016,19023134
k1,690:18379213,19023134:197
x1,690:18543053,19023134
k1,690:18543250,19023134:197
x1,690:18707090,19023134
k1,690:18707287,19023134:197
x1,690:18871127,19023134
k1,690:18871324,19023134:197
x1,690:19035164,19023134
k1,690:19035362,19023134:198
x1,690:19199202,19023134
k1,690:19199399,19023134:197
x1,690:19363239,19023134
k1,690:19363436,19023134:197
x1,690:19527276,19023134
k1,690:19527473,19023134:197
x1,690:19691313,19023134
k1,690:19691511,19023134:198
x1,690:19855351,19023134
k1,690:19855548,19023134:197
x1,690:20019388,19023134
k1,690:20019585,19023134:197
x1,690:20183425,19023134
k1,690:20183622,19023134:197
x1,690:20347462,19023134
k1,690:20347659,19023134:197
x1,690:20511499,19023134
k1,690:20511697,19023134:198
x1,690:20675537,19023134
k1,690:20675734,19023134:197
x1,690:20839574,19023134
k1,690:20839771,19023134:197
x1,690:21003611,19023134
k1,690:21003808,19023134:197
x1,690:21167648,19023134
k1,690:21167845,19023134:197
x1,690:21331685,19023134
k1,690:21331883,19023134:198
x1,690:21495723,19023134
k1,690:21495920,19023134:197
x1,690:21659760,19023134
k1,690:21659957,19023134:197
x1,690:21823797,19023134
k1,690:21823994,19023134:197
x1,690:21987834,19023134
k1,690:21988032,19023134:198
x1,690:22151872,19023134
k1,690:22152069,19023134:197
x1,690:22315909,19023134
k1,690:22316106,19023134:197
x1,690:22479946,19023134
k1,690:22480143,19023134:197
x1,690:22643983,19023134
k1,690:22644180,19023134:197
x1,690:22808020,19023134
k1,690:22808218,19023134:198
x1,690:22972058,19023134
k1,690:22972255,19023134:197
x1,690:23136095,19023134
k1,690:23136292,19023134:197
x1,690:23300132,19023134
k1,690:23300329,19023134:197
x1,690:23464169,19023134
k1,690:23464367,19023134:198
x1,690:23628207,19023134
k1,690:23628404,19023134:197
x1,690:23792244,19023134
k1,690:23792441,19023134:197
x1,690:23956281,19023134
k1,690:23956478,19023134:197
x1,690:24120318,19023134
k1,690:24120515,19023134:197
x1,690:24284355,19023134
k1,690:24284553,19023134:198
x1,690:24448393,19023134
k1,690:24448590,19023134:197
x1,690:24612430,19023134
k1,690:24612627,19023134:197
x1,690:24776467,19023134
k1,690:24776664,19023134:197
x1,690:24940504,19023134
k1,690:24940702,19023134:198
x1,690:25104542,19023134
k1,690:25104739,19023134:197
x1,690:25268579,19023134
k1,690:25268776,19023134:197
x1,690:25432616,19023134
k1,690:25432813,19023134:197
x1,690:25596653,19023134
k1,690:25596850,19023134:197
x1,690:25760690,19023134
k1,690:25760888,19023134:198
x1,690:25924728,19023134
k1,690:25924925,19023134:197
x1,690:26088765,19023134
k1,690:26088962,19023134:197
x1,690:26252802,19023134
k1,690:26252999,19023134:197
x1,690:26416839,19023134
k1,690:26417037,19023134:198
x1,690:26580877,19023134
k1,690:26581074,19023134:197
x1,690:26744914,19023134
k1,690:26745111,19023134:197
x1,690:26908951,19023134
k1,690:26909148,19023134:197
x1,690:27072988,19023134
k1,690:27073185,19023134:197
x1,690:27237025,19023134
k1,690:27237223,19023134:198
x1,690:27401063,19023134
k1,690:27401260,19023134:197
x1,690:27565100,19023134
k1,690:27565297,19023134:197
x1,690:27729137,19023134
k1,690:27729334,19023134:197
x1,690:27893174,19023134
k1,690:27893371,19023134:197
x1,690:28057211,19023134
k1,690:28057409,19023134:198
x1,690:28221249,19023134
k1,690:28221446,19023134:197
x1,690:28385286,19023134
k1,690:28385483,19023134:197
x1,690:28549323,19023134
k1,690:28549520,19023134:197
x1,690:28713360,19023134
k1,690:28713558,19023134:198
x1,690:28877398,19023134
k1,690:28877595,19023134:197
x1,690:29041435,19023134
k1,690:29041632,19023134:197
x1,690:29205472,19023134
k1,690:29205669,19023134:197
x1,690:29369509,19023134
k1,690:29369706,19023134:197
x1,690:29533546,19023134
k1,690:29533744,19023134:198
x1,690:29697584,19023134
k1,690:29697781,19023134:197
x1,690:29861621,19023134
k1,690:29861818,19023134:197
x1,690:30025658,19023134
k1,690:30025855,19023134:197
x1,690:30189695,19023134
k1,690:30189893,19023134:198
x1,690:30353733,19023134
k1,690:30353930,19023134:197
x1,690:30517770,19023134
k1,690:30517967,19023134:197
x1,690:30681807,19023134
k1,690:30681807,19023134:0
)
(1,691:8865054,19809566:21816753,66188,7531
x1,691:9028894,19809566
k1,690:9029091,19809566:197
x1,690:9192931,19809566
k1,690:9193128,19809566:197
x1,690:9356968,19809566
k1,690:9357166,19809566:198
x1,690:9521006,19809566
k1,690:9521203,19809566:197
x1,690:9685043,19809566
k1,690:9685240,19809566:197
x1,690:9849080,19809566
k1,690:9849277,19809566:197
x1,690:10013117,19809566
k1,690:10013315,19809566:198
x1,690:10177155,19809566
k1,690:10177352,19809566:197
x1,690:10341192,19809566
k1,690:10341389,19809566:197
x1,690:10505229,19809566
k1,690:10505426,19809566:197
x1,690:10669266,19809566
k1,690:10669463,19809566:197
x1,690:10833303,19809566
k1,690:10833501,19809566:198
x1,690:10997341,19809566
k1,690:10997538,19809566:197
x1,690:11161378,19809566
k1,690:11161575,19809566:197
x1,690:11325415,19809566
k1,690:11325612,19809566:197
x1,690:11489452,19809566
k1,690:11489650,19809566:198
x1,690:11653490,19809566
k1,690:11653687,19809566:197
x1,690:11817527,19809566
k1,690:11817724,19809566:197
x1,690:11981564,19809566
k1,690:11981761,19809566:197
x1,690:12145601,19809566
k1,690:12145798,19809566:197
x1,690:12309638,19809566
k1,690:12309836,19809566:198
x1,690:12473676,19809566
k1,690:12473873,19809566:197
x1,690:12637713,19809566
k1,690:12637910,19809566:197
x1,690:12801750,19809566
k1,690:12801947,19809566:197
x1,690:12965787,19809566
k1,690:12965984,19809566:197
x1,690:13129824,19809566
k1,690:13130022,19809566:198
x1,690:13293862,19809566
k1,690:13294059,19809566:197
x1,690:13457899,19809566
k1,690:13458096,19809566:197
x1,690:13621936,19809566
k1,690:13622133,19809566:197
x1,690:13785973,19809566
k1,690:13786171,19809566:198
x1,690:13950011,19809566
k1,690:13950208,19809566:197
x1,690:14114048,19809566
k1,690:14114245,19809566:197
x1,690:14278085,19809566
k1,690:14278282,19809566:197
x1,690:14442122,19809566
k1,690:14442319,19809566:197
x1,690:14606159,19809566
k1,690:14606357,19809566:198
x1,690:14770197,19809566
k1,690:14770394,19809566:197
x1,690:14934234,19809566
k1,690:14934431,19809566:197
x1,690:15098271,19809566
k1,690:15098468,19809566:197
x1,690:15262308,19809566
k1,690:15262506,19809566:198
x1,690:15426346,19809566
k1,690:15426543,19809566:197
x1,690:15590383,19809566
k1,690:15590580,19809566:197
x1,690:15754420,19809566
k1,690:15754617,19809566:197
x1,690:15918457,19809566
k1,690:15918654,19809566:197
x1,690:16082494,19809566
k1,690:16082692,19809566:198
x1,690:16246532,19809566
k1,690:16246729,19809566:197
x1,690:16410569,19809566
k1,690:16410766,19809566:197
x1,690:16574606,19809566
k1,690:16574803,19809566:197
x1,690:16738643,19809566
k1,690:16738841,19809566:198
x1,690:16902681,19809566
k1,690:16902878,19809566:197
x1,690:17066718,19809566
k1,690:17066915,19809566:197
x1,690:17230755,19809566
k1,690:17230952,19809566:197
x1,690:17394792,19809566
k1,690:17394989,19809566:197
x1,690:17558829,19809566
k1,690:17559027,19809566:198
x1,690:17722867,19809566
k1,690:17723064,19809566:197
x1,690:17886904,19809566
k1,690:17887101,19809566:197
x1,690:18050941,19809566
k1,690:18051138,19809566:197
x1,690:18214978,19809566
k1,690:18215176,19809566:198
x1,690:18379016,19809566
k1,690:18379213,19809566:197
x1,690:18543053,19809566
k1,690:18543250,19809566:197
x1,690:18707090,19809566
k1,690:18707287,19809566:197
x1,690:18871127,19809566
k1,690:18871324,19809566:197
x1,690:19035164,19809566
k1,690:19035362,19809566:198
x1,690:19199202,19809566
k1,690:19199399,19809566:197
x1,690:19363239,19809566
k1,690:19363436,19809566:197
x1,690:19527276,19809566
k1,690:19527473,19809566:197
x1,690:19691313,19809566
k1,690:19691511,19809566:198
x1,690:19855351,19809566
k1,690:19855548,19809566:197
x1,690:20019388,19809566
k1,690:20019585,19809566:197
x1,690:20183425,19809566
k1,690:20183622,19809566:197
x1,690:20347462,19809566
k1,690:20347659,19809566:197
x1,690:20511499,19809566
k1,690:20511697,19809566:198
x1,690:20675537,19809566
k1,690:20675734,19809566:197
x1,690:20839574,19809566
k1,690:20839771,19809566:197
x1,690:21003611,19809566
k1,690:21003808,19809566:197
x1,690:21167648,19809566
k1,690:21167845,19809566:197
x1,690:21331685,19809566
k1,690:21331883,19809566:198
x1,690:21495723,19809566
k1,690:21495920,19809566:197
x1,690:21659760,19809566
k1,690:21659957,19809566:197
x1,690:21823797,19809566
k1,690:21823994,19809566:197
x1,690:21987834,19809566
k1,690:21988032,19809566:198
x1,690:22151872,19809566
k1,690:22152069,19809566:197
x1,690:22315909,19809566
k1,690:22316106,19809566:197
x1,690:22479946,19809566
k1,690:22480143,19809566:197
x1,690:22643983,19809566
k1,690:22644180,19809566:197
x1,690:22808020,19809566
k1,690:22808218,19809566:198
x1,690:22972058,19809566
k1,690:22972255,19809566:197
x1,690:23136095,19809566
k1,690:23136292,19809566:197
x1,690:23300132,19809566
k1,690:23300329,19809566:197
x1,690:23464169,19809566
k1,690:23464367,19809566:198
x1,690:23628207,19809566
k1,690:23628404,19809566:197
x1,690:23792244,19809566
k1,690:23792441,19809566:197
x1,690:23956281,19809566
k1,690:23956478,19809566:197
x1,690:24120318,19809566
k1,690:24120515,19809566:197
x1,690:24284355,19809566
k1,690:24284553,19809566:198
x1,690:24448393,19809566
k1,690:24448590,19809566:197
x1,690:24612430,19809566
k1,690:24612627,19809566:197
x1,690:24776467,19809566
k1,690:24776664,19809566:197
x1,690:24940504,19809566
k1,690:24940702,19809566:198
x1,690:25104542,19809566
k1,690:25104739,19809566:197
x1,690:25268579,19809566
k1,690:25268776,19809566:197
x1,690:25432616,19809566
k1,690:25432813,19809566:197
x1,690:25596653,19809566
k1,690:25596850,19809566:197
x1,690:25760690,19809566
k1,690:25760888,19809566:198
x1,690:25924728,19809566
k1,690:25924925,19809566:197
x1,690:26088765,19809566
k1,690:26088962,19809566:197
x1,690:26252802,19809566
k1,690:26252999,19809566:197
x1,690:26416839,19809566
k1,690:26417037,19809566:198
x1,690:26580877,19809566
k1,690:26581074,19809566:197
x1,690:26744914,19809566
k1,690:26745111,19809566:197
x1,690:26908951,19809566
k1,690:26909148,19809566:197
x1,690:27072988,19809566
k1,690:27073185,19809566:197
x1,690:27237025,19809566
k1,690:27237223,19809566:198
x1,690:27401063,19809566
k1,690:27401260,19809566:197
x1,690:27565100,19809566
k1,690:27565297,19809566:197
x1,690:27729137,19809566
k1,690:27729334,19809566:197
x1,690:27893174,19809566
k1,690:27893371,19809566:197
x1,690:28057211,19809566
k1,690:28057409,19809566:198
x1,690:28221249,19809566
k1,690:28221446,19809566:197
x1,690:28385286,19809566
k1,690:28385483,19809566:197
x1,690:28549323,19809566
k1,690:28549520,19809566:197
x1,690:28713360,19809566
k1,690:28713558,19809566:198
x1,690:28877398,19809566
k1,690:28877595,19809566:197
x1,690:29041435,19809566
k1,690:29041632,19809566:197
x1,690:29205472,19809566
k1,690:29205669,19809566:197
x1,690:29369509,19809566
k1,690:29369706,19809566:197
x1,690:29533546,19809566
k1,690:29533744,19809566:198
x1,690:29697584,19809566
k1,690:29697781,19809566:197
x1,690:29861621,19809566
k1,690:29861818,19809566:197
x1,690:30025658,19809566
k1,690:30025855,19809566:197
x1,690:30189695,19809566
k1,690:30189893,19809566:198
x1,690:30353733,19809566
k1,690:30353930,19809566:197
x1,690:30517770,19809566
k1,690:30517967,19809566:197
x1,690:30681807,19809566
k1,690:30681807,19809566:0
)
(1,691:8865054,20595998:21816753,66188,7531
x1,691:9028894,20595998
k1,690:9029091,20595998:197
x1,690:9192931,20595998
k1,690:9193128,20595998:197
x1,690:9356968,20595998
k1,690:9357166,20595998:198
x1,690:9521006,20595998
k1,690:9521203,20595998:197
x1,690:9685043,20595998
k1,690:9685240,20595998:197
x1,690:9849080,20595998
k1,690:9849277,20595998:197
x1,690:10013117,20595998
k1,690:10013315,20595998:198
x1,690:10177155,20595998
k1,690:10177352,20595998:197
x1,690:10341192,20595998
k1,690:10341389,20595998:197
x1,690:10505229,20595998
k1,690:10505426,20595998:197
x1,690:10669266,20595998
k1,690:10669463,20595998:197
x1,690:10833303,20595998
k1,690:10833501,20595998:198
x1,690:10997341,20595998
k1,690:10997538,20595998:197
x1,690:11161378,20595998
k1,690:11161575,20595998:197
x1,690:11325415,20595998
k1,690:11325612,20595998:197
x1,690:11489452,20595998
k1,690:11489650,20595998:198
x1,690:11653490,20595998
k1,690:11653687,20595998:197
x1,690:11817527,20595998
k1,690:11817724,20595998:197
x1,690:11981564,20595998
k1,690:11981761,20595998:197
x1,690:12145601,20595998
k1,690:12145798,20595998:197
x1,690:12309638,20595998
k1,690:12309836,20595998:198
x1,690:12473676,20595998
k1,690:12473873,20595998:197
x1,690:12637713,20595998
k1,690:12637910,20595998:197
x1,690:12801750,20595998
k1,690:12801947,20595998:197
x1,690:12965787,20595998
k1,690:12965984,20595998:197
x1,690:13129824,20595998
k1,690:13130022,20595998:198
x1,690:13293862,20595998
k1,690:13294059,20595998:197
x1,690:13457899,20595998
k1,690:13458096,20595998:197
x1,690:13621936,20595998
k1,690:13622133,20595998:197
x1,690:13785973,20595998
k1,690:13786171,20595998:198
x1,690:13950011,20595998
k1,690:13950208,20595998:197
x1,690:14114048,20595998
k1,690:14114245,20595998:197
x1,690:14278085,20595998
k1,690:14278282,20595998:197
x1,690:14442122,20595998
k1,690:14442319,20595998:197
x1,690:14606159,20595998
k1,690:14606357,20595998:198
x1,690:14770197,20595998
k1,690:14770394,20595998:197
x1,690:14934234,20595998
k1,690:14934431,20595998:197
x1,690:15098271,20595998
k1,690:15098468,20595998:197
x1,690:15262308,20595998
k1,690:15262506,20595998:198
x1,690:15426346,20595998
k1,690:15426543,20595998:197
x1,690:15590383,20595998
k1,690:15590580,20595998:197
x1,690:15754420,20595998
k1,690:15754617,20595998:197
x1,690:15918457,20595998
k1,690:15918654,20595998:197
x1,690:16082494,20595998
k1,690:16082692,20595998:198
x1,690:16246532,20595998
k1,690:16246729,20595998:197
x1,690:16410569,20595998
k1,690:16410766,20595998:197
x1,690:16574606,20595998
k1,690:16574803,20595998:197
x1,690:16738643,20595998
k1,690:16738841,20595998:198
x1,690:16902681,20595998
k1,690:16902878,20595998:197
x1,690:17066718,20595998
k1,690:17066915,20595998:197
x1,690:17230755,20595998
k1,690:17230952,20595998:197
x1,690:17394792,20595998
k1,690:17394989,20595998:197
x1,690:17558829,20595998
k1,690:17559027,20595998:198
x1,690:17722867,20595998
k1,690:17723064,20595998:197
x1,690:17886904,20595998
k1,690:17887101,20595998:197
x1,690:18050941,20595998
k1,690:18051138,20595998:197
x1,690:18214978,20595998
k1,690:18215176,20595998:198
x1,690:18379016,20595998
k1,690:18379213,20595998:197
x1,690:18543053,20595998
k1,690:18543250,20595998:197
x1,690:18707090,20595998
k1,690:18707287,20595998:197
x1,690:18871127,20595998
k1,690:18871324,20595998:197
x1,690:19035164,20595998
k1,690:19035362,20595998:198
x1,690:19199202,20595998
k1,690:19199399,20595998:197
x1,690:19363239,20595998
k1,690:19363436,20595998:197
x1,690:19527276,20595998
k1,690:19527473,20595998:197
x1,690:19691313,20595998
k1,690:19691511,20595998:198
x1,690:19855351,20595998
k1,690:19855548,20595998:197
x1,690:20019388,20595998
k1,690:20019585,20595998:197
x1,690:20183425,20595998
k1,690:20183622,20595998:197
x1,690:20347462,20595998
k1,690:20347659,20595998:197
x1,690:20511499,20595998
k1,690:20511697,20595998:198
x1,690:20675537,20595998
k1,690:20675734,20595998:197
x1,690:20839574,20595998
k1,690:20839771,20595998:197
x1,690:21003611,20595998
k1,690:21003808,20595998:197
x1,690:21167648,20595998
k1,690:21167845,20595998:197
x1,690:21331685,20595998
k1,690:21331883,20595998:198
x1,690:21495723,20595998
k1,690:21495920,20595998:197
x1,690:21659760,20595998
k1,690:21659957,20595998:197
x1,690:21823797,20595998
k1,690:21823994,20595998:197
x1,690:21987834,20595998
k1,690:21988032,20595998:198
x1,690:22151872,20595998
k1,690:22152069,20595998:197
x1,690:22315909,20595998
k1,690:22316106,20595998:197
x1,690:22479946,20595998
k1,690:22480143,20595998:197
x1,690:22643983,20595998
k1,690:22644180,20595998:197
x1,690:22808020,20595998
k1,690:22808218,20595998:198
x1,690:22972058,20595998
k1,690:22972255,20595998:197
x1,690:23136095,20595998
k1,690:23136292,20595998:197
x1,690:23300132,20595998
k1,690:23300329,20595998:197
x1,690:23464169,20595998
k1,690:23464367,20595998:198
x1,690:23628207,20595998
k1,690:23628404,20595998:197
x1,690:23792244,20595998
k1,690:23792441,20595998:197
x1,690:23956281,20595998
k1,690:23956478,20595998:197
x1,690:24120318,20595998
k1,690:24120515,20595998:197
x1,690:24284355,20595998
k1,690:24284553,20595998:198
x1,690:24448393,20595998
k1,690:24448590,20595998:197
x1,690:24612430,20595998
k1,690:24612627,20595998:197
x1,690:24776467,20595998
k1,690:24776664,20595998:197
x1,690:24940504,20595998
k1,690:24940702,20595998:198
x1,690:25104542,20595998
k1,690:25104739,20595998:197
x1,690:25268579,20595998
k1,690:25268776,20595998:197
x1,690:25432616,20595998
k1,690:25432813,20595998:197
x1,690:25596653,20595998
k1,690:25596850,20595998:197
x1,690:25760690,20595998
k1,690:25760888,20595998:198
x1,690:25924728,20595998
k1,690:25924925,20595998:197
x1,690:26088765,20595998
k1,690:26088962,20595998:197
x1,690:26252802,20595998
k1,690:26252999,20595998:197
x1,690:26416839,20595998
k1,690:26417037,20595998:198
x1,690:26580877,20595998
k1,690:26581074,20595998:197
x1,690:26744914,20595998
k1,690:26745111,20595998:197
x1,690:26908951,20595998
k1,690:26909148,20595998:197
x1,690:27072988,20595998
k1,690:27073185,20595998:197
x1,690:27237025,20595998
k1,690:27237223,20595998:198
x1,690:27401063,20595998
k1,690:27401260,20595998:197
x1,690:27565100,20595998
k1,690:27565297,20595998:197
x1,690:27729137,20595998
k1,690:27729334,20595998:197
x1,690:27893174,20595998
k1,690:27893371,20595998:197
x1,690:28057211,20595998
k1,690:28057409,20595998:198
x1,690:28221249,20595998
k1,690:28221446,20595998:197
x1,690:28385286,20595998
k1,690:28385483,20595998:197
x1,690:28549323,20595998
k1,690:28549520,20595998:197
x1,690:28713360,20595998
k1,690:28713558,20595998:198
x1,690:28877398,20595998
k1,690:28877595,20595998:197
x1,690:29041435,20595998
k1,690:29041632,20595998:197
x1,690:29205472,20595998
k1,690:29205669,20595998:197
x1,690:29369509,20595998
k1,690:29369706,20595998:197
x1,690:29533546,20595998
k1,690:29533744,20595998:198
x1,690:29697584,20595998
k1,690:29697781,20595998:197
x1,690:29861621,20595998
k1,690:29861818,20595998:197
x1,690:30025658,20595998
k1,690:30025855,20595998:197
x1,690:30189695,20595998
k1,690:30189893,20595998:198
x1,690:30353733,20595998
k1,690:30353930,20595998:197
x1,690:30517770,20595998
k1,690:30517967,20595998:197
x1,690:30681807,20595998
k1,690:30681807,20595998:0
)
(1,691:8865054,21382430:21816753,66188,7531
x1,691:9028894,21382430
g1,690:9028894,21382430
x1,690:9192734,21382430
g1,690:9192734,21382430
x1,690:9356574,21382430
g1,690:9356574,21382430
x1,690:9520414,21382430
g1,690:9520414,21382430
x1,690:9684254,21382430
g1,690:9684254,21382430
x1,690:9848094,21382430
g1,690:9848094,21382430
x1,690:10011934,21382430
g1,690:10011934,21382430
x1,690:10175774,21382430
g1,690:10175774,21382430
x1,690:10339614,21382430
g1,690:10339614,21382430
x1,690:10503454,21382430
g1,690:10503454,21382430
x1,690:10667294,21382430
g1,690:10667294,21382430
x1,690:10831134,21382430
g1,690:10831134,21382430
x1,690:10994974,21382430
g1,690:10994974,21382430
x1,690:11158814,21382430
g1,690:11158814,21382430
x1,690:11322654,21382430
g1,690:11322654,21382430
x1,690:11486494,21382430
g1,690:11486494,21382430
x1,690:11650334,21382430
g1,690:11650334,21382430
x1,690:11814174,21382430
g1,690:11814174,21382430
x1,690:11978014,21382430
g1,690:11978014,21382430
x1,690:12141854,21382430
g1,690:12141854,21382430
x1,690:12305694,21382430
g1,690:12305694,21382430
x1,690:12469534,21382430
g1,690:12469534,21382430
x1,690:12633374,21382430
g1,690:12633374,21382430
x1,690:12797214,21382430
g1,690:12797214,21382430
x1,690:12961054,21382430
g1,690:12961054,21382430
x1,690:13124894,21382430
g1,690:13124894,21382430
x1,690:13288734,21382430
g1,690:13288734,21382430
x1,690:13452574,21382430
g1,690:13452574,21382430
x1,690:13616414,21382430
g1,690:13616414,21382430
x1,690:13780254,21382430
g1,690:13780254,21382430
x1,690:13944094,21382430
g1,690:13944094,21382430
x1,690:14107934,21382430
g1,690:14107934,21382430
x1,690:14271774,21382430
g1,690:14271774,21382430
x1,690:14435614,21382430
g1,690:14435614,21382430
x1,690:14599454,21382430
g1,690:14599454,21382430
x1,690:14763294,21382430
g1,690:14763294,21382430
x1,690:14927134,21382430
g1,690:14927134,21382430
x1,690:15090974,21382430
g1,690:15090974,21382430
x1,690:15254814,21382430
g1,690:15254814,21382430
x1,690:15418654,21382430
g1,690:15418654,21382430
x1,690:15582494,21382430
g1,690:15582494,21382430
x1,690:15746334,21382430
g1,690:15746334,21382430
x1,690:15910174,21382430
g1,690:15910174,21382430
x1,690:16074014,21382430
g1,690:16074014,21382430
x1,690:16237854,21382430
g1,690:16237854,21382430
x1,690:16401694,21382430
g1,690:16401694,21382430
x1,690:16565534,21382430
g1,690:16565534,21382430
x1,690:16729374,21382430
g1,690:16729374,21382430
x1,690:16893214,21382430
g1,690:16893214,21382430
x1,690:17057054,21382430
g1,690:17057054,21382430
x1,690:17220894,21382430
g1,690:17220894,21382430
x1,690:17384734,21382430
g1,690:17384734,21382430
x1,690:17548574,21382430
g1,690:17548574,21382430
x1,690:17712414,21382430
g1,690:17712414,21382430
x1,690:17876254,21382430
g1,690:17876254,21382430
x1,690:18040094,21382430
g1,690:18040094,21382430
x1,690:18203934,21382430
g1,690:18203934,21382430
x1,690:18367774,21382430
g1,690:18367774,21382430
x1,690:18531614,21382430
g1,690:18531614,21382430
x1,690:18695454,21382430
g1,690:18695454,21382430
x1,690:18859294,21382430
g1,690:18859294,21382430
x1,690:19023134,21382430
g1,690:19023134,21382430
x1,690:19186974,21382430
g1,690:19186974,21382430
x1,690:19350814,21382430
g1,690:19350814,21382430
x1,690:19514654,21382430
g1,690:19514654,21382430
x1,690:19678494,21382430
g1,690:19678494,21382430
x1,690:19842334,21382430
g1,690:19842334,21382430
x1,690:20006174,21382430
g1,690:20006174,21382430
x1,690:20170014,21382430
g1,690:20170014,21382430
x1,690:20333854,21382430
g1,690:20333854,21382430
x1,690:20497694,21382430
g1,690:20497694,21382430
x1,690:20661534,21382430
g1,690:20661534,21382430
x1,690:20825374,21382430
g1,690:20825374,21382430
x1,690:20989214,21382430
g1,690:20989214,21382430
x1,690:21153054,21382430
g1,690:21153054,21382430
x1,690:21316894,21382430
g1,690:21316894,21382430
x1,690:21480734,21382430
g1,690:21480734,21382430
x1,690:21644574,21382430
g1,690:21644574,21382430
x1,690:21808414,21382430
g1,690:21808414,21382430
x1,690:21972254,21382430
g1,690:21972254,21382430
x1,690:22136094,21382430
g1,690:22136094,21382430
x1,690:22299934,21382430
g1,690:22299934,21382430
x1,690:22463774,21382430
g1,690:22463774,21382430
x1,690:22627614,21382430
g1,690:22627614,21382430
x1,690:22791454,21382430
g1,690:22791454,21382430
x1,690:22955294,21382430
g1,690:22955294,21382430
x1,690:23119134,21382430
g1,690:23119134,21382430
x1,690:23282974,21382430
g1,690:23282974,21382430
x1,690:23446814,21382430
g1,690:23446814,21382430
x1,690:23610654,21382430
g1,690:23610654,21382430
x1,690:23774494,21382430
g1,690:23774494,21382430
x1,690:23938334,21382430
g1,690:23938334,21382430
x1,690:24102174,21382430
g1,690:24102174,21382430
x1,690:24266014,21382430
g1,690:24266014,21382430
x1,690:24429854,21382430
g1,690:24429854,21382430
x1,690:24593694,21382430
g1,690:24593694,21382430
x1,690:24757534,21382430
g1,690:24757534,21382430
x1,690:24921374,21382430
g1,690:24921374,21382430
x1,690:25085214,21382430
g1,690:25085214,21382430
x1,690:25249054,21382430
g1,690:25249054,21382430
x1,690:25412894,21382430
g1,690:25412894,21382430
x1,690:25576734,21382430
g1,690:25576734,21382430
x1,690:25740574,21382430
g1,690:25740574,21382430
x1,690:25904414,21382430
g1,690:25904414,21382430
x1,690:26068254,21382430
g1,690:26068254,21382430
x1,690:26232094,21382430
g1,690:26232094,21382430
x1,690:26395934,21382430
g1,690:26395934,21382430
x1,690:26559774,21382430
g1,690:26559774,21382430
x1,690:26723614,21382430
g1,690:26723614,21382430
x1,690:26887454,21382430
g1,690:26887454,21382430
x1,690:27051294,21382430
g1,690:27051294,21382430
x1,690:27215134,21382430
g1,690:27215134,21382430
x1,690:27378974,21382430
g1,690:27378974,21382430
x1,690:27542814,21382430
g1,690:27542814,21382430
x1,690:27706654,21382430
g1,690:27706654,21382430
x1,690:27870494,21382430
g1,690:27870494,21382430
x1,690:28034334,21382430
g1,690:28034334,21382430
x1,690:28198174,21382430
g1,690:28198174,21382430
x1,690:28362014,21382430
g1,690:28362014,21382430
x1,690:28525854,21382430
g1,690:28525854,21382430
x1,690:28689694,21382430
g1,690:28689694,21382430
x1,690:28853534,21382430
g1,690:28853534,21382430
x1,690:29017374,21382430
g1,690:29017374,21382430
x1,690:29181214,21382430
g1,690:29181214,21382430
x1,690:29345054,21382430
g1,690:29345054,21382430
x1,690:29508894,21382430
g1,690:29508894,21382430
x1,690:29672734,21382430
g1,690:29672734,21382430
x1,690:29836574,21382430
g1,690:29836574,21382430
x1,690:30000414,21382430
g1,690:30000414,21382430
x1,690:30164254,21382430
g1,690:30164254,21382430
x1,690:30328094,21382430
g1,690:30328094,21382430
x1,690:30491934,21382430
g1,690:30491934,21382430
x1,690:30655774,21382430
k1,691:30681807,21382430:26033
g1,691:30681807,21382430
)
(1,716:8865054,24266014:21816753,541848,11006
(1,716:8865054,24266014:720896,541848,11006
g1,716:8865054,24266014
x1,716:9258270,24266014
g1,716:9585950,24266014
)
x1,716:12163059,24266014
g1,716:12359667,24266014
x1,716:13146099,24266014
x1,716:14266754,24266014
k1,716:22474281,24266014:8207527
k1,716:30681807,24266014:8207526
)
(1,720:8865054,26101022:21816753,446948,141880
x1,720:9410966,26101022
k1,719:9633793,26101022:222827
x1,719:10580767,26101022
k1,719:10803593,26101022:222826
x1,719:11640473,26101022
x1,719:12824039,26101022
k1,719:13046866,26101022:222827
x1,719:13811010,26101022
k1,719:14033837,26101022:222827
x1,719:14252069,26101022
x1,719:14543045,26101022
x1,719:15327500,26101022
x1,719:15784284,26101022
k1,719:16007111,26101022:222827
x1,719:17390558,26101022
k1,719:17613385,26101022:222827
x1,719:18159297,26101022
k1,719:18382123,26101022:222826
x1,719:19182962,26101022
k1,719:19405789,26101022:222827
x1,719:20825267,26101022
x1,719:21589411,26101022
x1,719:22608482,26101022
x1,719:23299873,26101022
k1,719:23522700,26101022:222827
x1,719:24105308,26101022
x1,719:24615171,26101022
x1,719:25889825,26101022
k1,719:26112652,26101022:222827
x1,719:26440332,26101022
x1,719:26731308,26101022
x1,719:27042604,26101022
x1,719:27505939,26101022
x1,719:28779955,26101022
k1,719:29002781,26101022:222826
x1,719:29658141,26101022
k1,719:29880968,26101022:222827
x1,719:30681807,26101022
k1,719:30681807,26101022:0
)
(1,720:8865054,26887454:21816753,446948,92400
x1,720:9374262,26887454
x1,720:11976006,26887454
k1,719:12201635,26887454:225629
x1,719:12747539,26887454
k1,719:12973168,26887454:225629
x1,719:14101678,26887454
k1,719:14327307,26887454:225629
x1,719:14873211,26887454
k1,719:15098840,26887454:225629
x1,719:16227359,26887454
x1,719:17028198,26887454
x1,719:18192748,26887454
k1,719:18418377,26887454:225629
x1,719:18746057,26887454
x1,719:19497744,26887454
x1,719:20626256,26887454
k1,719:20851885,26887454:225629
x1,719:21470541,26887454
x1,719:21834907,26887454
x1,719:22909017,26887454
k1,719:23134646,26887454:225629
x1,719:24153726,26887454
k1,719:24379355,26887454:225629
x1,719:24597587,26887454
x1,719:24888563,26887454
x1,719:25673018,26887454
x1,719:26129802,26887454
k1,719:26355431,26887454:225629
x1,719:26974087,26887454
x1,719:27291943,26887454
x1,719:28046255,26887454
k1,719:28271884,26887454:225629
x1,719:29437107,26887454
k1,719:29662736,26887454:225629
x1,719:30463575,26887454
x1,719:30681807,26887454
k1,720:30681807,26887454:0
)
(1,720:8865054,27673886:21816753,446948,141880
x1,720:9884125,27673886
k1,719:10093789,27673886:209664
x1,719:11040125,27673886
k1,719:11249788,27673886:209663
x1,719:11941834,27673886
x1,719:12742673,27673886
x1,719:13761744,27673886
k1,719:13971408,27673886:209664
x1,719:14554016,27673886
x1,719:15063879,27673886
x1,719:16338533,27673886
k1,719:16548197,27673886:209664
x1,719:17421789,27673886
x1,719:18950733,27673886
k1,719:19160397,27673886:209664
x1,719:19815757,27673886
k1,719:20025420,27673886:209663
x1,719:21372154,27673886
x1,719:22027514,27673886
k1,719:22237178,27673886:209664
x1,719:22929224,27673886
x1,719:23584566,27673886
x1,719:23948932,27673886
x1,719:24260228,27673886
x1,719:24796308,27673886
k1,719:25005972,27673886:209664
x1,719:25551876,27673886
k1,719:25761540,27673886:209664
x1,719:26890050,27673886
k1,719:27099713,27673886:209663
x1,719:27645617,27673886
k1,719:27855281,27673886:209664
x1,719:28546672,27673886
x1,719:29371768,27673886
x1,719:30681807,27673886
k1,719:30681807,27673886:0
)
[1,668:8865054,41530195:21816753,12141565,0
[1,668:8865054,41530195:21816753,12141565,0
(1,665:8865054,39301971:21816753,9913341,0
k1,665:9009857,39301971:144803
h1,663:9009857,39301971:0,0,0
(1,663:9009857,39301971:21527147,9913341,0
(1,663:9009857,39301971:21527147,9913341,0
(1,663:9009857,39301971:21527200,9913366,0
(1,663:9009857,39301971:21527200,9913366,0
(1,663:9009857,39301971:0,18024202,0
(1,663:9009857,39301971:39140147,18024202,0
)
k1,663:9009856,39301971:-39140148
)
)
)
)
)
g1,665:30537004,39301971
k1,665:30681807,39301971:144803
)
(1,665:8865054,41294263:21816753,1336932,235932
h1,665:8865054,41294263:0,0,0
g1,665:8865054,41294263
[1,665:8865054,41294263:21816753,1336932,235932
(1,665:8865054,40507831:21816753,550500,141880
h1,665:8865054,40507831:0,0,0
x1,665:9903133,40507831
k1,665:10139608,40507831:236475
x1,665:10977151,40507831
k1,665:11213626,40507831:236475
r1,665:11213626,40507831:0,692380,141880
k1,665:11213626,40507831:0
x1,665:11614050,40507831
x1,665:12574135,40507831
k1,665:12810610,40507831:236475
x1,665:13611449,40507831
x1,665:14223552,40507831
k1,665:14460027,40507831:236475
x1,665:14969890,40507831
k1,665:15206365,40507831:236475
x1,665:15971156,40507831
x1,665:16589812,40507831
x1,665:16907668,40507831
x1,665:17407052,40507831
k1,665:17643528,40507831:236476
x1,665:18589864,40507831
k1,665:18826339,40507831:236475
x1,665:19772675,40507831
x1,665:20464731,40507831
x1,665:21301619,40507831
k1,665:21538094,40507831:236475
x1,665:21829070,40507831
k1,665:22065545,40507831:236475
x1,665:22939129,40507831
x1,665:23739969,40507831
k1,665:23976444,40507831:236475
x1,665:25250443,40507831
x1,665:26124035,40507831
x1,665:27343642,40507831
k1,665:27580117,40507831:236475
x1,665:28599197,40507831
k1,665:28835672,40507831:236475
x1,665:29126648,40507831
x1,665:29444504,40507831
x1,665:30063160,40507831
x1,665:30463575,40507831
x1,665:30681807,40507831
k1,665:30681807,40507831:0
)
(1,665:8865054,41294263:21816753,446948,235932
x1,665:10430684,41294263
g1,665:10594524,41294263
x1,665:11867876,41294263
g1,665:12031716,41294263
x1,665:12978052,41294263
x1,665:14725227,41294263
g1,665:14889067,41294263
x1,665:15471675,41294263
x1,665:16309218,41294263
g1,665:16473058,41294263
x1,665:17783105,41294263
g1,665:17946945,41294263
x1,665:18456808,41294263
x1,665:19167864,41294263
x1,665:20186935,41294263
g1,665:20350775,41294263
x1,665:21224367,41294263
x1,665:21734230,41294263
x1,665:22972180,41294263
g1,665:23136020,41294263
x1,665:24337940,41294263
x1,665:24429035,41294263
g1,665:24592875,41294263
x1,665:25903587,41294263
x1,665:25994682,41294263
g1,665:26158522,41294263
x1,665:27104858,41294263
g1,665:27268698,41294263
x1,665:28506657,41294263
x1,665:30017903,41294263
r1,665:30017903,41294263:0,235932,235932
k1,665:30681807,41294263:663904
g1,665:30681807,41294263
)
]
g1,665:30681807,41294263
g1,665:30681807,41294263
)
]
]
]
(1,725:8865054,43890614:21816753,0,0
h1,725:8865054,43890614:21816753,0,0
)
]
(1,725:4736286,4736286:0,0,0
[1,725:0,4736286:21816753,0,0
(1,725:0,0:21816753,0,0
h1,725:0,0:0,0,0
(1,725:0,0:0,0,0
(1,725:0,0:0,0,0
g1,725:0,0
(1,725:0,0:0,0,52099153
(1,725:0,52099153:0,0,0
g1,725:0,52099153
)
)
g1,725:0,0
)
)
k1,725:21816752,0:21816752
g1,725:21816752,0
)
]
)
]
!123881
}20
!12
{21
[1,732:4736286,43890614:25945521,39154328,0
(1,732:4736286,4736286:0,0,0
[1,732:0,4736286:21816753,0,0
(1,732:0,0:21816753,0,0
h1,732:0,0:0,0,0
(1,732:0,0:0,0,0
(1,732:0,0:0,0,0
g1,732:0,0
(1,732:0,0:0,0,52099153
(1,732:0,52099153:0,0,0
g1,732:0,52099153
)
)
g1,732:0,0
)
)
k1,732:21816752,0:21816752
g1,732:21816752,0
)
]
)
[1,732:8865054,43890614:21816753,39154328,0
[1,732:8865054,5522718:21816753,786432,0
(1,732:8865054,5522718:21816753,381299,120598
(1,732:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,732:30681807,5522718:10806086
(1,732:30681807,5522718:0,379905,0
k1,732:30124751,5522718:-557056
x1,732:30681807,5522718
)
)
)
]
[1,732:8865054,41924534:21816753,35615384,0
[1,679:8865054,18450715:21816753,12141565,0
[1,679:8865054,18450715:21816753,12141565,0
(1,676:8865054,16222491:21816753,9913341,0
k1,676:9009857,16222491:144803
h1,674:9009857,16222491:0,0,0
(1,674:9009857,16222491:21527147,9913341,0
(1,674:9009857,16222491:21527147,9913341,0
(1,674:9009857,16222491:21527200,9913366,0
(1,674:9009857,16222491:21527200,9913366,0
(1,674:9009857,16222491:0,18024202,0
(1,674:9009857,16222491:39140147,18024202,0
)
k1,674:9009856,16222491:-39140148
)
)
)
)
)
g1,676:30537004,16222491
k1,676:30681807,16222491:144803
)
(1,676:8865054,18214783:21816753,1336932,235932
h1,676:8865054,18214783:0,0,0
g1,676:8865054,18214783
[1,676:8865054,18214783:21816753,1336932,235932
(1,676:8865054,17428351:21816753,550500,141880
h1,676:8865054,17428351:0,0,0
x1,676:9903133,17428351
k1,676:10058873,17428351:155740
x1,676:10896416,17428351
k1,676:11052155,17428351:155739
r1,676:11052155,17428351:0,692380,141880
k1,676:11052155,17428351:0
x1,676:14401663,17428351
k1,676:14557403,17428351:155740
x1,676:15103315,17428351
k1,676:15259055,17428351:155740
x1,676:16059894,17428351
k1,676:16215633,17428351:155739
x1,676:19527136,17428351
k1,676:19682876,17428351:155740
x1,676:20228788,17428351
k1,676:20384527,17428351:155739
x1,676:21039878,17428351
x1,676:21361005,17428351
k1,676:21516745,17428351:155740
x1,676:23191169,17428351
x1,676:23396297,17428351
x1,676:23869456,17428351
x1,676:24180752,17428351
x1,676:24644087,17428351
k1,676:24799827,17428351:155740
x1,676:27020170,17428351
k1,676:27175909,17428351:155739
x1,676:29324147,17428351
k1,676:29479887,17428351:155740
x1,676:30681807,17428351
k1,676:30681807,17428351:0
)
(1,676:8865054,18214783:21816753,446948,235932
x1,676:9811390,18214783
g1,676:9975230,18214783
x1,676:11031006,18214783
g1,676:11194846,18214783
x1,676:12614997,18214783
g1,676:12778837,18214783
x1,676:14088884,18214783
g1,676:14252724,18214783
x1,676:14762587,18214783
x1,676:16492714,18214783
g1,676:16656554,18214783
x1,676:19259616,18214783
r1,676:19259616,18214783:0,235932,235932
k1,676:30681807,18214783:11422191
g1,676:30681807,18214783
)
]
g1,676:30681807,18214783
g1,676:30681807,18214783
)
]
]
(1,720:8865054,20678939:21816753,448587,141880
x1,720:11103732,20678939
k1,719:11260869,20678939:157137
x1,719:12279949,20678939
k1,719:12437085,20678939:157136
x1,719:13310677,20678939
x1,719:14839621,20678939
k1,719:14996758,20678939:157137
x1,719:16380214,20678939
x1,719:17326550,20678939
x1,719:17700765,20678939
k1,719:17857894,20678939:157129
x1,719:19496276,20678939
k1,719:19653413,20678939:157137
x1,719:20199317,20678939
k1,719:20356453,20678939:157136
x1,719:21484963,20678939
k1,719:21642100,20678939:157137
x1,719:22188004,20678939
k1,719:22345140,20678939:157136
x1,719:23145979,20678939
k1,719:23303116,20678939:157137
x1,719:26033970,20678939
k1,719:26202241,20678939:157136
x1,719:27221967,20678939
k1,719:27379104,20678939:157137
x1,719:28507623,20678939
k1,719:28664759,20678939:157136
x1,719:29174622,20678939
k1,719:29331759,20678939:157137
x1,719:29659439,20678939
x1,719:29977295,20678939
x1,719:30258447,20678939
x1,719:30476679,20678939
x1,719:30681807,20678939
k1,720:30681807,20678939:0
)
(1,720:8865054,21465371:21816753,446948,141880
x1,720:10284549,21465371
g1,719:10448389,21465371
x1,719:11831836,21465371
g1,719:11995676,21465371
x1,719:12541588,21465371
g1,719:12705428,21465371
x1,719:13506267,21465371
g1,719:13670107,21465371
x1,719:15052907,21465371
x1,719:16727323,21465371
g1,719:16891163,21465371
x1,719:17401026,21465371
g1,719:17564866,21465371
x1,719:18365705,21465371
g1,719:18529545,21465371
x1,719:18820521,21465371
x1,719:19138377,21465371
x1,719:19757671,21465371
x1,719:20595214,21465371
g1,719:20759054,21465371
x1,719:21341662,21465371
x1,719:21851525,21465371
x1,719:23290019,21465371
k1,720:30681807,21465371:7391788
g1,720:30681807,21465371
)
(1,726:8865054,22251803:21816753,446948,141880
h1,725:8865054,22251803:786432,0,0
x1,725:11179774,22251803
k1,725:11332357,22251803:152583
x1,725:12132541,22251803
k1,725:12285124,22251803:152583
x1,725:13413643,22251803
x1,725:14214482,22251803
x1,725:15379032,22251803
k1,725:15531614,22251803:152582
x1,725:16114222,22251803
x1,725:16624085,22251803
x1,725:17898739,22251803
k1,725:18051322,22251803:152583
x1,725:18342298,22251803
x1,725:18656874,22251803
x1,725:19295832,22251803
x1,725:20387647,22251803
k1,725:20540230,22251803:152583
x1,725:21050093,22251803
k1,725:21202676,22251803:152583
x1,725:22003515,22251803
k1,725:22156098,22251803:152583
x1,725:22956937,22251803
x1,725:23502849,22251803
x1,725:23969455,22251803
k1,725:24122038,22251803:152583
x1,725:25105060,22251803
k1,725:25257642,22251803:152582
x1,725:25876298,22251803
x1,725:26190874,22251803
x1,725:26472026,22251803
k1,725:26624609,22251803:152583
x1,725:27861921,22251803
k1,725:28014504,22251803:152583
x1,725:28342184,22251803
x1,725:28633160,22251803
x1,725:28944456,22251803
x1,725:29407791,22251803
x1,725:30681807,22251803
k1,725:30681807,22251803:0
)
(1,726:8865054,23038235:21816753,446948,141880
x1,726:9520414,23038235
k1,725:9713333,23038235:192919
x1,725:11060067,23038235
x1,725:11715427,23038235
k1,725:11908347,23038235:192920
x1,725:12854683,23038235
k1,725:13047573,23038235:192890
x1,725:14176092,23038235
x1,725:14794748,23038235
x1,725:15850515,23038235
k1,725:16043435,23038235:192920
x1,725:16261667,23038235
(1,725:16261667,23038235:655360,446948,9168
x1,725:16917027,23038235
)
x1,725:17135259,23038235
k1,725:17328178,23038235:192919
x1,725:18274514,23038235
k1,725:18467434,23038235:192920
x1,725:19268273,23038235
k1,725:19461192,23038235:192919
x1,725:19970400,23038235
x1,725:21644168,23038235
k1,725:21837088,23038235:192920
x1,725:22164768,23038235
x1,725:22346951,23038235
x1,725:22840430,23038235
x1,725:24187829,23038235
k1,725:24380748,23038235:192919
x1,725:24926660,23038235
k1,725:25119580,23038235:192920
x1,725:26211395,23038235
x1,725:27048938,23038235
k1,725:27241857,23038235:192919
x1,725:27860513,23038235
x1,725:28734105,23038235
x1,725:29243313,23038235
x1,725:30681807,23038235
k1,725:30681807,23038235:0
)
(1,726:8865054,23824667:21816753,446948,141880
x1,726:10430038,23824667
k1,725:10634039,23824667:204001
x1,725:11216647,23824667
x1,725:11726510,23824667
x1,725:13001164,23824667
k1,725:13205164,23824667:204000
x1,725:14005348,23824667
k1,725:14209349,23824667:204001
x1,725:14682508,23824667
x1,725:15701579,23824667
k1,725:15905579,23824667:204000
x1,725:16889239,23824667
k1,725:17093240,23824667:204001
x1,725:17748600,23824667
x1,725:18585488,23824667
k1,725:18789488,23824667:204000
x1,725:19117168,23824667
x1,725:19408144,23824667
x1,725:19719440,23824667
x1,725:20182775,23824667
x1,725:20838135,23824667
x1,725:22148837,23824667
k1,725:22352838,23824667:204001
x1,725:22898750,23824667
k1,725:23102750,23824667:204000
x1,725:23721406,23824667
x1,725:24035982,23824667
x1,725:24317134,23824667
k1,725:24521135,23824667:204001
x1,725:25649654,23824667
x1,725:27251332,23824667
k1,725:27455332,23824667:204000
x1,725:28620555,23824667
k1,725:28824556,23824667:204001
x1,725:29698785,23824667
x1,725:30681807,23824667
k1,725:30681807,23824667:0
)
(1,726:8865054,24611099:21816753,446948,141880
x1,726:9483710,24611099
x1,726:10321253,24611099
x1,726:10642380,24611099
x1,726:12208010,24611099
k1,725:12390562,24611099:182552
x1,725:12900425,24611099
k1,725:13082977,24611099:182552
x1,725:13956561,24611099
x1,725:14902879,24611099
x1,725:15994694,24611099
k1,725:16177247,24611099:182553
x1,725:16468223,24611099
x1,725:16795903,24611099
x1,725:17279557,24611099
x1,725:18153149,24611099
x1,725:19718779,24611099
k1,725:19901331,24611099:182552
x1,725:21065899,24611099
k1,725:21248451,24611099:182552
x1,725:21867107,24611099
x1,725:23341650,24611099
k1,725:23524202,24611099:182552
x1,725:24142858,24611099
x1,725:24381409,24611099
k1,725:24563961,24611099:182552
x1,725:25328752,24611099
x1,725:26457264,24611099
k1,725:26639816,24611099:182552
x1,725:28023263,24611099
k1,725:28205816,24611099:182553
x1,725:28751728,24611099
k1,725:28934280,24611099:182552
x1,725:29735119,24611099
k1,725:29917671,24611099:182552
x1,725:30463575,24611099
x1,725:30681807,24611099
k1,726:30681807,24611099:0
)
(1,726:8865054,25397531:21816753,448587,141880
x1,726:10430028,25397531
k1,725:10633486,25397531:203458
x1,725:11216094,25397531
x1,725:11725957,25397531
x1,725:13000611,25397531
k1,725:13204069,25397531:203458
x1,725:14696309,25397531
k1,725:14899767,25397531:203458
x1,725:15555127,25397531
k1,725:15758585,25397531:203458
x1,725:16959839,25397531
k1,725:17163298,25397531:203459
x1,725:18146338,25397531
x1,725:18474018,25397531
x1,725:18947177,25397531
x1,725:19857455,25397531
x1,725:19978703,25397531
k1,725:20182161,25397531:203458
x1,725:21639007,25397531
k1,725:21842465,25397531:203458
x1,725:23043728,25397531
x1,725:23576528,25397531
k1,725:23779986,25397531:203458
x1,725:24835761,25397531
x1,725:28694478,25397531
k1,725:28897936,25397531:203458
x1,725:30681807,25397531
k1,726:30681807,25397531:0
)
(1,726:8865054,26183963:21816753,448587,141880
x1,726:10649581,26183963
k1,725:10811651,26183963:162070
x1,725:12486065,26183963
x1,725:15762830,26183963
k1,725:15924900,26183963:162070
x1,725:16871236,26183963
k1,725:17033306,26183963:162070
x1,725:17397682,26183963
x1,725:18587144,26183963
k1,725:18749213,26183963:162069
x1,725:19550053,26183963
x1,725:20168709,26183963
x1,725:21187780,26183963
x1,725:22425092,26183963
x1,725:22607275,26183963
x1,725:24882001,26183963
k1,725:25044071,26183963:162070
x1,725:25844255,26183963
k1,725:26006325,26183963:162070
x1,725:27134844,26183963
x1,725:27935683,26183963
x1,725:29100233,26183963
k1,725:29262303,26183963:162070
x1,725:30463575,26183963
x1,725:30681807,26183963
k1,726:30681807,26183963:0
)
(1,726:8865054,26970395:21816753,446948,141880
x1,726:9920821,26970395
k1,725:10070901,26970395:150080
x1,725:11053923,26970395
k1,725:11204003,26970395:150080
x1,725:12187025,26970395
k1,725:12337106,26970395:150081
x1,725:12810265,26970395
k1,725:12960345,26970395:150080
x1,725:13288025,26970395
x1,725:14294647,26970395
x1,725:15132190,26970395
k1,725:15282270,26970395:150080
x1,725:16738452,26970395
k1,725:16888532,26970395:150080
x1,725:17179508,26970395
x1,725:17507188,26970395
x1,725:17990842,26970395
x1,725:18864434,26970395
x1,725:20430064,26970395
k1,725:20580145,26970395:150081
x1,725:20798377,26970395
(1,725:20798377,26970395:655360,446948,9168
x1,725:21453737,26970395
)
x1,725:21835809,26970395
k1,725:21985889,26970395:150080
x1,725:23004969,26970395
x1,725:23322825,26970395
k1,725:23472905,26970395:150080
x1,725:24346489,26970395
k1,725:24496569,26970395:150080
x1,725:25697823,26970395
k1,725:25847904,26970395:150081
x1,725:26175584,26970395
x1,725:26960048,26970395
k1,725:27110128,26970395:150080
x1,725:28165895,26970395
x1,725:29585391,26970395
k1,725:29735471,26970395:150080
x1,725:30681807,26970395
k1,725:30681807,26970395:0
)
(1,726:8865054,27756827:21816753,446948,141880
x1,726:9738646,27756827
x1,726:10248509,27756827
x1,726:11304276,27756827
k1,725:11453107,27756827:148831
x1,725:12945355,27756827
k1,725:13094185,27756827:148830
x1,725:13640097,27756827
k1,725:13788928,27756827:148831
x1,725:15681583,27756827
k1,725:15830413,27756827:148830
x1,725:16340276,27756827
k1,725:16489107,27756827:148831
x1,725:17617626,27756827
x1,725:18455169,27756827
x1,725:18965032,27756827
x1,725:20020143,27756827
k1,725:20168973,27756827:148830
x1,725:20787629,27756827
x1,725:22352612,27756827
k1,725:22501443,27756827:148831
x1,725:23702697,27756827
k1,725:23851527,27756827:148830
x1,725:24179207,27756827
x1,725:24963671,27756827
k1,725:25112502,27756827:148831
x1,725:26095525,27756827
x1,725:26568693,27756827
x1,725:27362324,27756827
k1,725:27511154,27756827:148830
x1,725:28348690,27756827
x1,725:29586640,27756827
k1,725:29735471,27756827:148831
x1,725:30681807,27756827
k1,725:30681807,27756827:0
)
(1,726:8865054,28543259:21816753,446948,141880
x1,726:9738638,28543259
x1,726:10539478,28543259
k1,725:10723100,28543259:183622
x1,725:11887668,28543259
x1,725:12360836,28543259
x1,725:13154467,28543259
k1,725:13338089,28543259:183622
x1,725:14466608,28543259
x1,725:15121968,28543259
x1,725:16669255,28543259
k1,725:16852878,28543259:183623
x1,725:17871958,28543259
k1,725:18055580,28543259:183622
x1,725:19220148,28543259
x1,725:19693316,28543259
x1,725:20486947,28543259
k1,725:20670569,28543259:183622
x1,725:21544153,28543259
x1,725:22599921,28543259
k1,725:22783543,28543259:183622
x1,725:23584382,28543259
x1,725:23902238,28543259
k1,725:24085860,28543259:183622
x1,725:24959444,28543259
k1,725:25143066,28543259:183622
x1,725:25652929,28543259
k1,725:25836552,28543259:183623
x1,725:27037806,28543259
k1,725:27221428,28543259:183622
x1,725:27804036,28543259
x1,725:28313899,28543259
x1,725:29588553,28543259
k1,725:29772175,28543259:183622
x1,725:30681807,28543259
k1,725:30681807,28543259:0
)
(1,726:8865054,29329691:21816753,446948,141880
x1,726:10030277,29329691
k1,725:10263749,29329691:233472
x1,725:10882405,29329691
k1,725:11115877,29329691:233472
x1,725:11880668,29329691
x1,725:12499324,29329691
x1,725:12817180,29329691
x1,725:13935220,29329691
k1,725:14168692,29329691:233472
x1,725:14824052,29329691
k1,725:15057523,29329691:233471
x1,725:16258777,29329691
k1,725:16492249,29329691:233472
x1,725:16819929,29329691
x1,725:17604393,29329691
k1,725:17837865,29329691:233472
x1,725:18820888,29329691
x1,725:19294056,29329691
x1,725:20087687,29329691
k1,725:20321159,29329691:233472
x1,725:21158695,29329691
x1,725:22560485,29329691
k1,725:22793957,29329691:233472
x1,725:23339869,29329691
k1,725:23573341,29329691:233472
x1,725:24519677,29329691
x1,725:25812019,29329691
k1,725:26045490,29329691:233471
x1,725:26919082,29329691
k1,725:27152554,29329691:233472
x1,725:28317777,29329691
x1,725:28645457,29329691
x1,725:29733999,29329691
k1,725:29967471,29329691:233472
x1,725:30258447,29329691
x1,725:30476679,29329691
x1,725:30681807,29329691
k1,726:30681807,29329691:0
)
(1,726:8865054,30116123:21816753,446948,141880
x1,726:9665893,30116123
x1,726:10430028,30116123
x1,726:11449099,30116123
k1,725:11632339,30116123:183240
x1,725:12541971,30116123
k1,725:12725211,30116123:183240
x1,725:13307163,30116123
x1,725:14435682,30116123
x1,725:15273225,30116123
x1,725:16365040,30116123
k1,725:16548280,30116123:183240
x1,725:17058143,30116123
x1,725:17786238,30116123
x1,725:18769260,30116123
k1,725:18952500,30116123:183240
x1,725:19571156,30116123
x1,725:19889012,30116123
k1,725:20072252,30116123:183240
x1,725:20945836,30116123
x1,725:21746676,30116123
x1,725:21874476,30116123
k1,725:22057715,30116123:183239
x1,725:22749771,30116123
x1,725:23987074,30116123
x1,725:24124705,30116123
k1,725:24307945,30116123:183240
x1,725:25181537,30116123
k1,725:25364777,30116123:183240
x1,725:26238369,30116123
x1,725:27767313,30116123
k1,725:27950553,30116123:183240
x1,725:29588935,30116123
k1,725:29772175,30116123:183240
x1,725:30681807,30116123
k1,725:30681807,30116123:0
)
(1,726:8865054,30902555:21816753,446948,141880
x1,726:9083286,30902555
x1,726:9367709,30902555
x1,726:10023051,30902555
x1,726:10205234,30902555
x1,726:11151552,30902555
k1,725:11409196,30902555:257644
x1,725:11919059,30902555
x1,725:12630115,30902555
x1,725:13649186,30902555
k1,725:13906830,30902555:257644
x1,725:14562190,30902555
x1,725:16127820,30902555
k1,725:16385463,30902555:257643
x1,725:17550031,30902555
k1,725:17807675,30902555:257644
x1,725:18317538,30902555
x1,725:19518810,30902555
x1,725:19656441,30902555
k1,725:19914085,30902555:257644
x1,725:20751628,30902555
x1,725:22171132,30902555
k1,725:22428776,30902555:257644
x1,725:23011384,30902555
x1,725:23848927,30902555
k1,725:24106570,30902555:257643
x1,725:24616433,30902555
x1,725:25327489,30902555
x1,725:26346560,30902555
k1,725:26604204,30902555:257644
x1,725:27732723,30902555
x1,725:28570266,30902555
x1,725:29080129,30902555
x1,725:29662081,30902555
x1,725:30681807,30902555
k1,725:30681807,30902555:0
)
(1,726:8865054,31688987:21816753,446948,141880
x1,726:9738646,31688987
x1,726:10248509,31688987
x1,726:11304276,31688987
k1,725:11494572,31688987:190296
x1,725:12440908,31688987
k1,725:12631205,31688987:190297
x1,725:13177109,31688987
x1,725:15451845,31688987
k1,725:15642141,31688987:190296
x1,725:16188053,31688987
k1,725:16378349,31688987:190296
x1,725:16997005,31688987
x1,725:17506868,31688987
x1,725:18690434,31688987
k1,725:18880731,31688987:190297
x1,725:19681570,31688987
k1,725:19871866,31688987:190296
x1,725:21255322,31688987
x1,725:22201658,31688987
x1,725:22575873,31688987
k1,725:22766143,31688987:190270
x1,725:24404525,31688987
k1,725:24594821,31688987:190296
x1,725:25504453,31688987
k1,725:25694749,31688987:190296
x1,725:25912981,31688987
x1,725:26197404,31688987
x1,725:26852746,31688987
x1,725:27034929,31688987
x1,725:27981247,31688987
k1,725:28171544,31688987:190297
x1,725:28499224,31688987
x1,725:29326288,31688987
k1,725:29516584,31688987:190296
x1,725:30681807,31688987
k1,725:30681807,31688987:0
)
(1,726:8865054,32475419:21816753,446948,141880
x1,726:9520414,32475419
x1,726:10648933,32475419
x1,726:11122092,32475419
x1,726:11814138,32475419
k1,725:11968987,32475419:154849
x1,725:12915323,32475419
k1,725:13070171,32475419:154848
x1,725:13907714,32475419
x1,725:14599760,32475419
x1,725:15291806,32475419
x1,725:15413054,32475419
k1,725:15567903,32475419:154849
x1,725:17933743,32475419
k1,725:18093823,32475419:154840
x1,725:18312055,32475419
(1,725:18312055,32475419:655360,446948,9168
x1,725:18967415,32475419
)
x1,725:19185647,32475419
k1,725:19340495,32475419:154848
x1,725:19777606,32475419
k1,725:19932455,32475419:154849
x1,725:20223431,32475419
k1,725:20378279,32475419:154848
x1,725:21834478,32475419
k1,725:21989327,32475419:154849
x1,725:22607983,32475419
x1,725:23918685,32475419
x1,725:24938411,32475419
k1,725:25093260,32475419:154849
x1,725:25748620,32475419
x1,725:26039596,32475419
x1,725:26730987,32475419
x1,725:27568530,32475419
k1,725:27723378,32475419:154848
x1,725:28560914,32475419
x1,725:29543936,32475419
k1,725:29698785,32475419:154849
x1,725:30681807,32475419
k1,725:30681807,32475419:0
)
(1,726:8865054,33261851:21816753,446948,141880
x1,726:9812028,33261851
x1,726:10504074,33261851
x1,726:11414354,33261851
k1,725:11626935,33261851:212581
x1,725:12427774,33261851
k1,725:12640354,33261851:212580
x1,725:13513946,33261851
x1,725:14605754,33261851
k1,725:14818335,33261851:212581
x1,725:15364247,33261851
k1,725:15576828,33261851:212581
x1,725:16523164,33261851
x1,725:17614979,33261851
x1,725:18452522,33261851
k1,725:18665102,33261851:212580
x1,725:18992782,33261851
x1,725:19283758,33261851
x1,725:20614117,33261851
k1,725:20826698,33261851:212581
x1,725:21336561,33261851
x1,725:22974288,33261851
x1,725:23102088,33261851
k1,725:23314668,33261851:212580
x1,725:24371090,33261851
x1,725:24553273,33261851
x1,725:25244664,33261851
k1,725:25457245,33261851:212581
x1,725:25967108,33261851
k1,725:26179689,33261851:212581
x1,725:27053281,33261851
k1,725:27265861,33261851:212580
x1,725:28103404,33261851
x1,725:28940947,33261851
k1,725:29153528,33261851:212581
x1,725:29444504,33261851
x1,725:30463575,33261851
x1,725:30681807,33261851
k1,726:30681807,33261851:0
)
(1,726:8865054,34048283:21816753,446948,141880
x1,726:9629189,34048283
x1,726:10812100,34048283
k1,725:10979320,34048283:167220
x1,725:13345160,34048283
k1,725:13517616,34048283:167216
x1,725:13954727,34048283
k1,725:14121947,34048283:167220
x1,725:15614187,34048283
k1,725:15781406,34048283:167219
x1,725:16436766,34048283
k1,725:16603986,34048283:167220
x1,725:17222642,34048283
x1,725:17914688,34048283
x1,725:18496640,34048283
x1,725:19771294,34048283
k1,725:19938514,34048283:167220
x1,725:20884850,34048283
k1,725:21052070,34048283:167220
x1,725:21780165,34048283
x1,725:22091461,34048283
x1,725:22845773,34048283
k1,725:23012992,34048283:167219
x1,725:24614679,34048283
k1,725:24781899,34048283:167220
x1,725:25582083,34048283
k1,725:25749303,34048283:167220
x1,725:26040279,34048283
x1,725:26358135,34048283
x1,725:28068606,34048283
k1,725:28235826,34048283:167220
x1,725:28745689,34048283
k1,725:28912908,34048283:167219
x1,725:29531564,34048283
k1,725:29698784,34048283:167220
x1,725:30463575,34048283
x1,725:30681807,34048283
k1,726:30681807,34048283:0
)
(1,726:8865054,34834715:21816753,446948,92400
x1,726:9775332,34834715
x1,726:10890747,34834715
k1,725:11027666,34834715:136919
x1,725:11828505,34834715
k1,725:11965424,34834715:136919
x1,725:12584080,34834715
k1,725:12720999,34834715:136919
x1,725:13594591,34834715
x1,725:14577613,34834715
k1,725:14714532,34834715:136919
x1,725:15988531,34834715
k1,725:16125449,34834715:136918
x1,725:17690423,34834715
k1,725:17827342,34834715:136919
x1,725:19392334,34834715
x1,725:20484805,34834715
x1,725:20751532,34834715
k1,725:20888451,34834715:136919
x1,725:21398314,34834715
k1,725:21535233,34834715:136919
x1,725:22336072,34834715
k1,725:22472991,34834715:136919
x1,725:23018903,34834715
x1,725:24201814,34834715
k1,725:24338733,34834715:136919
x1,725:25139581,34834715
x1,725:25596365,34834715
x1,725:25887341,34834715
x1,725:26198637,34834715
x1,725:26698021,34834715
x1,725:26835652,34834715
k1,725:26972571,34834715:136919
x1,725:29338411,34834715
k1,725:29480543,34834715:136892
x1,725:30681807,34834715
k1,725:30681807,34834715:0
)
(1,726:8865054,35621147:21816753,446948,141880
x1,726:9702597,35621147
k1,725:9873651,35621147:171054
x1,725:10492307,35621147
x1,725:11984546,35621147
k1,725:12155599,35621147:171053
x1,725:12774255,35621147
x1,725:13284118,35621147
x1,725:14777003,35621147
k1,725:14948057,35621147:171054
x1,725:15894393,35621147
x1,725:16586449,35621147
x1,725:16914129,35621147
x1,725:17423337,35621147
x1,725:18443063,35621147
k1,725:18614116,35621147:171053
x1,725:19924811,35621147
k1,725:20095865,35621147:171054
x1,725:21260433,35621147
k1,725:21431486,35621147:171053
x1,725:23433589,35621147
x1,725:24434972,35621147
k1,725:24606026,35621147:171054
x1,725:25661793,35621147
x1,725:27009199,35621147
k1,725:27180252,35621147:171053
x1,725:28326459,35621147
k1,725:28497513,35621147:171054
x1,725:29626032,35621147
x1,725:30463575,35621147
x1,725:30681807,35621147
k1,726:30681807,35621147:0
)
(1,726:8865054,36407579:21816753,446948,141880
x1,726:9374917,36407579
x1,726:9956869,36407579
x1,726:10976595,36407579
k1,725:11204661,36407579:228066
x1,725:11932101,36407579
x1,725:13497093,36407579
x1,725:14033181,36407579
k1,725:14261246,36407579:228065
x1,725:14879902,36407579
x1,725:16153918,36407579
x1,725:16991461,36407579
k1,725:17219527,36407579:228066
x1,725:17874887,36407579
k1,725:18102953,36407579:228066
x1,725:18903792,36407579
k1,725:19131857,36407579:228065
x1,725:20223673,36407579
k1,725:20451739,36407579:228066
x1,725:20960947,36407579
x1,725:22307698,36407579
x1,725:23873328,36407579
k1,725:24101394,36407579:228066
x1,725:25047730,36407579
k1,725:25275795,36407579:228065
x1,725:26222131,36407579
x1,725:26695290,36407579
x1,725:27195329,36407579
k1,725:27423395,36407579:228066
x1,725:27933258,36407579
x1,725:28479170,36407579
x1,725:29498241,36407579
x1,725:30681807,36407579
k1,725:30681807,36407579:0
)
(1,726:8865054,37194011:21816753,446948,141880
x1,726:9557110,37194011
x1,726:10794413,37194011
x1,726:10932044,37194011
k1,725:11147709,37194011:215665
x1,725:12021301,37194011
k1,725:12236965,37194011:215664
x1,725:12892325,37194011
x1,725:13656460,37194011
x1,725:14020826,37194011
x1,725:14332122,37194011
x1,725:14613274,37194011
k1,725:14828939,37194011:215665
x1,725:15266050,37194011
k1,725:15481715,37194011:215665
x1,725:15991578,37194011
k1,725:16207242,37194011:215664
x1,725:16534922,37194011
x1,725:16825898,37194011
x1,725:17137194,37194011
x1,725:18255889,37194011
k1,725:18471554,37194011:215665
x1,725:18762530,37194011
k1,725:18978195,37194011:215665
x1,725:20616577,37194011
k1,725:20832242,37194011:215665
x1,725:21815264,37194011
k1,725:22030928,37194011:215664
x1,725:22940560,37194011
k1,725:23156225,37194011:215665
x1,725:23738177,37194011
x1,725:24866696,37194011
x1,725:25704239,37194011
x1,725:26796054,37194011
k1,725:27011719,37194011:215665
x1,725:27302695,37194011
k1,725:27518359,37194011:215664
x1,725:29010598,37194011
k1,725:29226263,37194011:215665
x1,725:30681807,37194011
k1,725:30681807,37194011:0
)
(1,726:8865054,37980443:21816753,446948,141880
x1,726:9410966,37980443
k1,725:9621212,37980443:210246
x1,725:10276572,37980443
x1,725:11842202,37980443
k1,725:12052448,37980443:210246
x1,725:12707808,37980443
k1,725:12918054,37980443:210246
x1,725:13463966,37980443
x1,725:13791646,37980443
x1,725:14619365,37980443
x1,725:15456908,37980443
k1,725:15667154,37980443:210246
x1,725:16686880,37980443
x1,725:17051246,37980443
x1,725:17852085,37980443
k1,725:18062332,37980443:210247
x1,725:18535491,37980443
x1,725:19008650,37980443
x1,725:19845538,37980443
x1,725:20209904,37980443
x1,725:20521200,37980443
x1,725:20802352,37980443
k1,725:21012598,37980443:210246
x1,725:22432093,37980443
x1,725:22723069,37980443
x1,725:24416491,37980443
k1,725:24626737,37980443:210246
x1,725:25172641,37980443
k1,725:25382887,37980443:210246
x1,725:26147678,37980443
x1,725:27894846,37980443
k1,725:28105092,37980443:210246
x1,725:28614955,37980443
k1,725:28825201,37980443:210246
x1,725:29662081,37980443
x1,725:30681807,37980443
k1,725:30681807,37980443:0
)
(1,726:8865054,38766875:21816753,446948,141880
x1,726:9192734,38766875
h1,725:9192734,38766875:0,0,0
x1,725:9356574,38766875
k1,725:9614080,38766875:257506
x1,725:10414928,38766875
k1,725:10672434,38766875:257506
x1,725:11145593,38766875
k1,725:11403099,38766875:257506
x1,725:12040098,38766875
k1,725:12297604,38766875:257506
x1,725:12515836,38766875
(1,725:12515836,38766875:655360,446948,4912
x1,725:13171196,38766875
)
x1,725:13389428,38766875
k1,725:13646934,38766875:257506
x1,725:14265590,38766875
x1,725:14580166,38766875
x1,725:14861318,38766875
k1,725:15118825,38766875:257507
x1,725:15992417,38766875
x1,725:17521361,38766875
k1,725:17778867,38766875:257506
x1,725:18069843,38766875
k1,725:18327349,38766875:257506
x1,725:19200933,38766875
x1,725:20001773,38766875
k1,725:20259279,38766875:257506
x1,725:21205615,38766875
x1,725:21897671,38766875
x1,725:22225351,38766875
x1,725:22734559,38766875
x1,725:23754285,38766875
k1,725:24011791,38766875:257506
x1,725:25431286,38766875
x1,725:25722262,38766875
x1,725:26996916,38766875
k1,725:27254422,38766875:257506
x1,725:28237444,38766875
k1,725:28494950,38766875:257506
x1,725:29623462,38766875
k1,725:29880968,38766875:257506
x1,725:30681807,38766875
k1,725:30681807,38766875:0
)
(1,726:8865054,39553307:21816753,446948,141880
x1,726:9374917,39553307
x1,726:9920829,39553307
x1,726:10939900,39553307
x1,726:11959626,39553307
k1,725:12186556,39553307:226930
x1,725:13460555,39553307
k1,725:13687486,39553307:226931
x1,725:14197349,39553307
k1,725:14424279,39553307:226930
x1,725:16062671,39553307
k1,725:16289537,39553307:226866
x1,725:16507769,39553307
(1,725:16507769,39553307:655360,446948,9168
x1,725:17163129,39553307
)
x1,725:17381361,39553307
k1,725:17608292,39553307:226931
x1,725:18554628,39553307
k1,725:18781558,39553307:226930
x1,725:19764590,39553307
x1,725:21548462,39553307
k1,725:21775329,39553307:226867
x1,725:21993561,39553307
(1,725:21993561,39553307:327680,437780,4912
x1,725:22321241,39553307
)
x1,725:22539473,39553307
k1,725:22766403,39553307:226930
x1,725:23930963,39553307
x1,725:24113146,39553307
x1,725:24477522,39553307
x1,725:25059474,39553307
x1,725:26497968,39553307
k1,725:26724898,39553307:226930
x1,725:27816722,39553307
k1,725:28043653,39553307:226931
x1,725:28553516,39553307
k1,725:28780446,39553307:226930
x1,725:29581285,39553307
k1,725:29808215,39553307:226930
x1,725:30463575,39553307
x1,725:30681807,39553307
k1,726:30681807,39553307:0
)
(1,726:8865054,40339739:21816753,446948,141880
x1,726:9156030,40339739
x1,726:9470606,40339739
x1,726:10109564,40339739
x1,726:11092586,40339739
x1,726:11784632,40339739
k1,725:12014384,40339739:229752
x1,725:12960720,40339739
k1,725:13190471,40339739:229751
x1,725:13845831,40339739
x1,725:14828871,40339739
x1,725:15156551,40339739
x1,725:15629710,40339739
x1,725:16539988,40339739
k1,725:16769740,40339739:229752
x1,725:17315652,40339739
k1,725:17545403,40339739:229751
x1,725:19183795,40339739
k1,725:19413481,40339739:229686
x1,725:21197360,40339739
k1,725:21427111,40339739:229751
x1,725:22300695,40339739
x1,725:23101535,40339739
k1,725:23331287,40339739:229752
x1,725:24459806,40339739
x1,725:24787486,40339739
x1,725:25005718,40339739
x1,725:25581117,40339739
x1,725:26090980,40339739
x1,725:27237188,40339739
k1,725:27466939,40339739:229751
x1,725:28231083,40339739
k1,725:28460835,40339739:229752
x1,725:29407809,40339739
x1,725:29735489,40339739
x1,725:30681807,40339739
k1,725:30681807,40339739:0
)
(1,726:8865054,41126171:21816753,446948,141880
x1,726:9665893,41126171
k1,725:9848156,41126171:182263
x1,725:11486548,41126171
k1,725:11668792,41126171:182244
x1,725:12251400,41126171
x1,725:13088943,41126171
k1,725:13271206,41126171:182263
x1,725:14326973,41126171
x1,725:15491541,41126171
k1,725:15673803,41126171:182262
x1,725:16802322,41126171
x1,725:17639865,41126171
x1,725:18149728,41126171
x1,725:18731680,41126171
x1,725:19751406,41126171
k1,725:19933669,41126171:182263
x1,725:20989436,41126171
x1,725:22153996,41126171
k1,725:22336259,41126171:182263
x1,725:22882171,41126171
x1,725:24502193,41126171
k1,725:24684456,41126171:182263
x1,725:25230360,41126171
k1,725:25412622,41126171:182262
x1,725:25703598,41126171
x1,725:26021454,41126171
x1,725:27950812,41126171
k1,725:28133075,41126171:182263
x1,725:28642938,41126171
k1,725:28825201,41126171:182263
x1,725:29662081,41126171
x1,725:30681807,41126171
k1,725:30681807,41126171:0
)
(1,726:8865054,41912603:21816753,446948,9168
x1,726:9192734,41912603
h1,725:9192734,41912603:0,0,0
x1,725:9356574,41912603
k1,726:30681806,41912603:21325232
g1,726:30681806,41912603
)
]
(1,732:8865054,43890614:21816753,0,0
h1,732:8865054,43890614:21816753,0,0
)
]
(1,732:4736286,4736286:0,0,0
[1,732:0,4736286:21816753,0,0
(1,732:0,0:21816753,0,0
h1,732:0,0:0,0,0
(1,732:0,0:0,0,0
(1,732:0,0:0,0,0
g1,732:0,0
(1,732:0,0:0,0,52099153
(1,732:0,52099153:0,0,0
g1,732:0,52099153
)
)
g1,732:0,0
)
)
k1,732:21816752,0:21816752
g1,732:21816752,0
)
]
)
]
!31268
}21
!11
{22
[1,751:4736286,43890614:25945521,39154328,0
(1,751:4736286,4736286:0,0,0
[1,751:0,4736286:21816753,0,0
(1,751:0,0:21816753,0,0
h1,751:0,0:0,0,0
(1,751:0,0:0,0,0
(1,751:0,0:0,0,0
g1,751:0,0
(1,751:0,0:0,0,52099153
(1,751:0,52099153:0,0,0
g1,751:0,52099153
)
)
g1,751:0,0
)
)
k1,751:21816752,0:21816752
g1,751:21816752,0
)
]
)
[1,751:8865054,43890614:21816753,39154328,0
[1,751:8865054,5522718:21816753,786432,0
(1,751:8865054,5522718:21816753,379905,6402
(1,751:8865054,5522718:21816753,379905,6402
(1,751:8865054,5522718:0,379905,0
x1,751:9422110,5522718
k1,751:8865054,5522718:-557056
)
k1,751:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,751:8865054,41924534:21816753,35615384,0
(1,732:8865054,6964510:21816753,446948,141880
h1,731:8865054,6964510:786432,0,0
x1,731:12127402,6964510
k1,731:12329716,6964510:202314
x1,731:12547948,6964510
(1,731:12547948,6964510:655360,446948,0
x1,731:13203308,6964510
)
x1,731:13421540,6964510
k1,731:13623854,6964510:202314
x1,731:14060965,6964510
k1,731:14263280,6964510:202315
x1,731:14554256,6964510
k1,731:14756570,6964510:202314
x1,731:15958490,6964510
x1,731:17087009,6964510
k1,731:17289323,6964510:202314
x1,731:18162915,6964510
x1,731:19328120,6964510
k1,731:19530434,6964510:202314
x1,731:20476770,6964510
x1,731:21969000,6964510
k1,731:22171314,6964510:202314
x1,731:23154336,6964510
k1,731:23356651,6964510:202315
x1,731:23902563,6964510
x1,731:24230243,6964510
x1,731:25603866,6964510
k1,731:25806180,6964510:202314
x1,731:26424836,6964510
x1,731:27209299,6964510
x1,731:27901345,6964510
x1,731:28185768,6964510
k1,731:28388082,6964510:202314
x1,731:29844264,6964510
x1,731:30681807,6964510
k1,731:30681807,6964510:0
)
(1,732:8865054,7750942:21816753,446948,141880
x1,732:9629198,7750942
k1,731:9822228,7750942:193030
x1,731:10332091,7750942
x1,731:11007107,7750942
x1,731:11953443,7750942
k1,731:12146473,7750942:193030
x1,731:12474153,7750942
x1,731:12765129,7750942
x1,731:14095488,7750942
k1,731:14288517,7750942:193029
x1,731:16327332,7750942
k1,731:16520362,7750942:193030
x1,731:16811338,7750942
k1,731:17004368,7750942:193030
x1,731:18624407,7750942
k1,731:18817437,7750942:193030
x1,731:19217852,7750942
k1,731:19410881,7750942:193029
x1,731:20029537,7750942
x1,731:20939169,7750942
x1,731:21521777,7750942
x1,731:22723023,7750942
k1,731:22916053,7750942:193030
x1,731:23207029,7750942
k1,731:23400059,7750942:193030
x1,731:23909922,7750942
x1,731:24221218,7750942
x1,731:24830050,7750942
k1,731:25023080,7750942:193030
x1,731:25896664,7750942
x1,731:26697504,7750942
k1,731:26890533,7750942:193029
x1,731:27218213,7750942
x1,731:27509189,7750942
x1,731:28584620,7750942
k1,731:28777650,7750942:193030
x1,731:29360258,7750942
x1,731:30197801,7750942
k1,731:30390831,7750942:193030
x1,731:30681807,7750942
k1,731:30681807,7750942:0
)
(1,732:8865054,8537374:21816753,446948,9168
x1,732:9811390,8537374
x1,732:11303620,8537374
k1,731:11504820,8537374:201200
x1,731:12487842,8537374
k1,731:12689042,8537374:201200
x1,731:13635378,8537374
x1,731:14691145,8537374
k1,731:14892345,8537374:201200
x1,731:15693184,8537374
k1,731:15894384,8537374:201200
x1,731:17022903,8537374
x1,731:17860446,8537374
x1,731:18370309,8537374
x1,731:18952261,8537374
x1,731:19971987,8537374
k1,731:20173187,8537374:201200
x1,731:20791843,8537374
x1,731:22356826,8537374
k1,731:22558027,8537374:201201
x1,731:23358866,8537374
k1,731:23560066,8537374:201200
x1,731:24433650,8537374
x1,731:25234490,8537374
k1,731:25435690,8537374:201200
x1,731:25763370,8537374
x1,731:26054346,8537374
x1,731:27129777,8537374
k1,731:27330977,8537374:201200
x1,731:28277313,8537374
k1,731:28478513,8537374:201200
x1,731:29279352,8537374
k1,731:29480552,8537374:201200
x1,731:30463575,8537374
x1,731:30681807,8537374
k1,732:30681807,8537374:0
)
(1,732:8865054,9323806:21816753,446948,141880
x1,732:9338222,9323806
x1,732:10131853,9323806
k1,731:10362979,9323806:231126
x1,731:11200515,9323806
x1,731:12183537,9323806
k1,731:12414664,9323806:231127
x1,731:13070024,9323806
k1,731:13301150,9323806:231126
x1,731:13628830,9323806
x1,731:14339886,9323806
x1,731:15395661,9323806
k1,731:15626787,9323806:231126
x1,731:15917763,9323806
k1,731:16148890,9323806:231127
x1,731:16876977,9323806
k1,731:17108103,9323806:231126
x1,731:17654015,9323806
k1,731:17885141,9323806:231126
x1,731:18940908,9323806
x1,731:20105476,9323806
k1,731:20336603,9323806:231127
x1,731:20846466,9323806
x1,731:21319625,9323806
x1,731:21756089,9323806
x1,731:22877392,9323806
k1,731:23108518,9323806:231126
x1,731:23872662,9323806
k1,731:24103788,9323806:231126
x1,731:24977372,9323806
x1,731:25778212,9323806
k1,731:26009339,9323806:231127
x1,731:26955675,9323806
x1,731:27647731,9323806
x1,731:27975411,9323806
x1,731:28484619,9323806
x1,731:29504345,9323806
k1,731:29735471,9323806:231126
x1,731:30681807,9323806
k1,731:30681807,9323806:0
)
(1,732:8865054,10110238:21816753,446948,141880
x1,732:9956860,10110238
x1,732:10247836,10110238
x1,731:11329827,10110238
k1,731:11580518,10110238:250691
x1,731:12709037,10110238
x1,731:13618669,10110238
x1,731:15093211,10110238
k1,731:15343902,10110238:250691
x1,731:16436382,10110238
x1,731:18511220,10110238
k1,731:18761910,10110238:250690
x1,731:19562758,10110238
x1,731:20254804,10110238
x1,731:20836756,10110238
x1,731:21856482,10110238
k1,731:22107173,10110238:250691
x1,731:23017461,10110238
x1,731:23527324,10110238
x1,731:24328163,10110238
k1,731:24578854,10110238:250691
x1,731:26617662,10110238
k1,731:26868265,10110238:250603
x1,731:27741849,10110238
k1,731:27992540,10110238:250691
x1,731:29229852,10110238
k1,731:29480543,10110238:250691
x1,731:30681807,10110238
k1,731:30681807,10110238:0
)
(1,732:8865054,10896670:21816753,446948,141880
x1,732:9629198,10896670
k1,731:9850855,10896670:221657
x1,731:10979374,10896670
x1,731:11816917,10896670
x1,731:12326780,10896670
x1,731:12908732,10896670
x1,731:14092298,10896670
k1,731:14313955,10896670:221657
x1,731:16169906,10896670
k1,731:16391563,10896670:221657
x1,731:16864722,10896670
k1,731:17086379,10896670:221657
x1,731:17723378,10896670
k1,731:17945035,10896670:221657
x1,731:18163267,10896670
(1,731:18163267,10896670:655360,446948,0
x1,731:18818627,10896670
)
x1,731:19036859,10896670
k1,731:19258517,10896670:221658
x1,731:19877173,10896670
x1,731:20191749,10896670
x1,731:20472901,10896670
k1,731:20694558,10896670:221657
x1,731:21750325,10896670
k1,731:21971982,10896670:221657
x1,731:23173246,10896670
k1,731:23394903,10896670:221657
x1,731:24997247,10896670
k1,731:25218846,10896670:221599
x1,731:26165182,10896670
k1,731:26386839,10896670:221657
x1,731:26751205,10896670
k1,731:26972862,10896670:221657
x1,731:27518774,10896670
x1,731:27846454,10896670
x1,731:29220077,10896670
k1,731:29441734,10896670:221657
x1,731:29732710,10896670
k1,731:29954367,10896670:221657
x1,731:30463575,10896670
x1,731:30681807,10896670
k1,732:30681807,10896670:0
)
(1,732:8865054,11683102:21816753,446948,141880
x1,732:12723764,11683102
k1,731:12950363,11683102:226599
x1,731:13460226,11683102
x1,731:13933385,11683102
x1,731:14733569,11683102
x1,731:15753295,11683102
k1,731:15979895,11683102:226600
x1,731:17618277,11683102
k1,731:17844876,11683102:226599
x1,731:18463532,11683102
x1,731:20028515,11683102
k1,731:20255115,11683102:226600
x1,731:20873771,11683102
x1,731:21565817,11683102
x1,731:22147769,11683102
x1,731:23167495,11683102
k1,731:23394094,11683102:226599
x1,731:24558662,11683102
x1,731:26324836,11683102
k1,731:26551435,11683102:226599
x1,731:26951850,11683102
k1,731:27178450,11683102:226600
x1,731:28234217,11683102
k1,731:28460816,11683102:226599
x1,731:29371104,11683102
x1,731:30681807,11683102
k1,731:30681807,11683102:0
)
(1,732:8865054,12469534:21816753,446948,141880
x1,732:9192734,12469534
x1,731:10272091,12469534
x1,731:10781954,12469534
k1,731:10978440,12469534:196486
x1,731:11743231,12469534
x1,731:12361887,12469534
x1,731:12679743,12469534
x1,731:13506807,12469534
k1,731:13703293,12469534:196486
x1,731:14249205,12469534
k1,731:14445692,12469534:196487
x1,731:14991596,12469534
x1,731:16556571,12469534
k1,731:16753057,12469534:196486
x1,731:17699393,12469534
k1,731:17895879,12469534:196486
x1,731:18405087,12469534
x1,731:20534327,12469534
k1,731:20730813,12469534:196486
x1,731:21531661,12469534
x1,731:21988445,12469534
x1,731:22279421,12469534
x1,731:22590717,12469534
x1,731:23090101,12469534
x1,731:23227732,12469534
k1,731:23424218,12469534:196486
x1,731:24188362,12469534
k1,731:24384848,12469534:196486
x1,731:25149639,12469534
x1,731:25768295,12469534
x1,731:26086151,12469534
x1,731:26913215,12469534
k1,731:27109702,12469534:196487
x1,731:27619565,12469534
k1,731:27816051,12469534:196486
x1,731:28289219,12469534
x1,731:29320098,12469534
k1,731:29516584,12469534:196486
x1,731:30681807,12469534
k1,731:30681807,12469534:0
)
(1,732:8865054,13255966:21816753,446948,141880
x1,732:9665893,13255966
k1,731:9814381,13255966:148488
x1,731:11270562,13255966
k1,731:11419051,13255966:148489
x1,731:12583619,13255966
k1,731:12732107,13255966:148488
x1,731:13023083,13255966
k1,731:13171571,13255966:148488
x1,731:14045155,13255966
x1,731:15064227,13255966
k1,731:15212716,13255966:148489
x1,731:16159052,13255966
k1,731:16307540,13255966:148488
x1,731:17108379,13255966
k1,731:17256867,13255966:148488
x1,731:18348683,13255966
x1,731:18848067,13255966
k1,731:18996555,13255966:148488
x1,731:20161123,13255966
k1,731:20309612,13255966:148489
x1,731:21110451,13255966
k1,731:21258939,13255966:148488
x1,731:22205275,13255966
k1,731:22353748,13255966:148473
x1,731:23336770,13255966
x1,731:24829009,13255966
k1,731:24977497,13255966:148488
x1,731:26725328,13255966
k1,731:26873817,13255966:148489
x1,731:27784105,13255966
x1,731:28839880,13255966
k1,731:28988368,13255966:148488
x1,731:30590712,13255966
x1,731:30681807,13255966
k1,731:30681807,13255966:0
)
(1,732:8865054,14042398:21816753,446948,141880
x1,732:9665902,14042398
x1,732:10122686,14042398
x1,732:10413662,14042398
x1,732:10724958,14042398
x1,732:11224342,14042398
x1,732:11361973,14042398
k1,731:11552791,14042398:190818
x1,731:12827445,14042398
k1,731:13018263,14042398:190818
x1,731:13564175,14042398
k1,731:13754992,14042398:190817
x1,731:14555831,14042398
k1,731:14746649,14042398:190818
x1,731:15620233,14042398
x1,731:16421073,14042398
k1,731:16611891,14042398:190818
x1,731:17740410,14042398
x1,731:18068090,14042398
x1,731:18286322,14042398
x1,731:18861721,14042398
x1,731:19371584,14042398
x1,731:20353952,14042398
k1,731:20544770,14042398:190818
x1,731:21200130,14042398
k1,731:21390947,14042398:190817
x1,731:22228490,14042398
k1,731:22419308,14042398:190818
x1,731:22965220,14042398
x1,731:23292900,14042398
x1,731:24411595,14042398
k1,731:24602413,14042398:190818
x1,731:25221069,14042398
x1,731:25585435,14042398
x1,731:25896731,14042398
x1,731:26177883,14042398
k1,731:26368701,14042398:190818
x1,731:27278989,14042398
x1,731:28334764,14042398
k1,731:28525581,14042398:190817
x1,731:29289725,14042398
k1,731:29480543,14042398:190818
x1,731:30681807,14042398
k1,731:30681807,14042398:0
)
(1,732:8865054,14828830:21816753,446948,141880
x1,732:9738646,14828830
x1,732:10248509,14828830
x1,732:11468116,14828830
k1,731:11610853,14828830:142737
x1,731:12374997,14828830
x1,731:13976684,14828830
k1,731:14121381,14828830:142738
x1,731:14339613,14828830
(1,731:14339613,14828830:327680,446948,9168
x1,731:14667293,14828830
)
x1,731:14885525,14828830
k1,731:15028262,14828830:142737
x1,731:15465373,14828830
k1,731:15608111,14828830:142738
x1,731:15899087,14828830
k1,731:16041824,14828830:142737
x1,731:17425279,14828830
x1,731:18589847,14828830
x1,731:19718366,14828830
k1,731:19861103,14828830:142737
x1,731:20807439,14828830
x1,731:21280598,14828830
x1,731:21780637,14828830
k1,731:21923375,14828830:142738
x1,731:23160678,14828830
x1,731:23451654,14828830
x1,731:23908438,14828830
x1,731:24775477,14828830
k1,731:24918214,14828830:142737
x1,731:25682358,14828830
k1,731:25825096,14828830:142738
x1,731:26625944,14828830
x1,731:28173239,14828830
k1,731:28315976,14828830:142737
x1,731:29080120,14828830
x1,731:30681807,14828830
k1,732:30681807,14828830:0
)
(1,732:8865054,15615262:21816753,446948,141880
x1,732:9483710,15615262
x1,732:9993573,15615262
x1,732:10976595,15615262
x1,732:11158778,15615262
x1,732:12432776,15615262
k1,731:12578447,15615262:145671
x1,731:13343238,15615262
x1,731:13961894,15615262
x1,731:14279750,15615262
x1,731:15197902,15615262
k1,731:15343574,15615262:145672
x1,731:15998934,15615262
x1,731:16783398,15615262
x1,731:18330685,15615262
k1,731:18476356,15615262:145671
x1,731:19422692,15615262
k1,731:19568363,15615262:145671
x1,731:20078226,15615262
x1,731:21425607,15615262
k1,731:21571279,15615262:145672
x1,731:22372118,15615262
k1,731:22517789,15615262:145671
x1,731:23355332,15615262
x1,731:23683012,15615262
x1,731:24447803,15615262
k1,731:24593475,15615262:145672
x1,731:26449443,15615262
k1,731:26595114,15615262:145671
x1,731:27359258,15615262
k1,731:27504929,15615262:145671
x1,731:27795905,15615262
k1,731:27941577,15615262:145672
x1,731:28451440,15615262
x1,731:28762736,15615262
x1,731:29371568,15615262
k1,731:29517239,15615262:145671
x1,731:30463575,15615262
x1,731:30681807,15615262
k1,732:30681807,15615262:0
)
(1,732:8865054,16401694:21816753,446948,141880
x1,732:9338213,16401694
x1,732:9838252,16401694
k1,731:10071894,16401694:233642
x1,731:11200406,16401694
x1,731:12037949,16401694
k1,731:12271590,16401694:233641
x1,731:13491197,16401694
k1,731:13724839,16401694:233642
x1,731:14488983,16401694
x1,731:16090670,16401694
k1,731:16326271,16401694:233642
x1,731:16763382,16401694
k1,731:16997023,16401694:233641
x1,731:17287999,16401694
k1,731:17521641,16401694:233642
x1,731:19123320,16401694
x1,731:20542815,16401694
k1,731:20776457,16401694:233642
x1,731:21395113,16401694
x1,731:22087159,16401694
x1,731:22669111,16401694
x1,731:23688837,16401694
k1,731:23922478,16401694:233641
x1,731:24868814,16401694
k1,731:25102456,16401694:233642
x1,731:25466822,16401694
k1,731:25700464,16401694:233642
x1,731:26828966,16401694
k1,731:27062607,16401694:233641
x1,731:27572470,16401694
k1,731:27806112,16401694:233642
x1,731:28461472,16401694
x1,731:29080128,16401694
x1,731:30681807,16401694
k1,731:30681807,16401694:0
)
(1,732:8865054,17188126:21816753,446948,141880
x1,732:9483710,17188126
x1,731:9940494,17188126
k1,731:10171999,17188126:231505
x1,731:10462975,17188126
x1,731:10790655,17188126
x1,731:11274309,17188126
x1,731:12147901,17188126
x1,731:13713531,17188126
k1,731:13945036,17188126:231505
x1,731:14527644,17188126
x1,731:15365187,17188126
k1,731:15596692,17188126:231505
x1,731:16761915,17188126
x1,731:17089595,17188126
x1,731:18178137,17188126
k1,731:18409642,17188126:231505
x1,731:19355978,17188126
x1,731:19829137,17188126
x1,731:20329176,17188126
k1,731:20560681,17188126:231505
x1,731:21325472,17188126
x1,731:21944128,17188126
x1,731:22261984,17188126
x1,731:23089048,17188126
k1,731:23320553,17188126:231505
x1,731:24266889,17188126
k1,731:24498394,17188126:231505
x1,731:25298578,17188126
x1,731:26208866,17188126
x1,731:27046409,17188126
k1,731:27277914,17188126:231505
x1,731:28697409,17188126
x1,731:28988385,17188126
x1,731:30681807,17188126
k1,731:30681807,17188126:0
)
(1,732:8865054,17974558:21816753,446948,141880
x1,732:9957534,17974558
x1,732:10430693,17974558
x1,732:10930732,17974558
k1,731:11159336,17974558:228604
x1,731:11924127,17974558
x1,731:12542783,17974558
x1,731:12860639,17974558
x1,731:13687703,17974558
k1,731:13916307,17974558:228604
x1,731:14353418,17974558
k1,731:14582022,17974558:228604
x1,731:15382861,17974558
k1,731:15611465,17974558:228604
x1,731:16922167,17974558
k1,731:17150771,17974558:228604
x1,731:18315339,17974558
x1,731:19335065,17974558
x1,731:19808224,17974558
x1,731:20500270,17974558
k1,731:20728874,17974558:228604
x1,731:21238737,17974558
k1,731:21467341,17974558:228604
x1,731:22231485,17974558
x1,731:23997012,17974558
k1,731:24225616,17974558:228604
x1,731:24771528,17974558
k1,731:25000132,17974558:228604
x1,731:25946468,17974558
x1,731:27238810,17974558
k1,731:27467414,17974558:228604
x1,731:28341006,17974558
k1,731:28569610,17974558:228604
x1,731:29152218,17974558
x1,731:29662081,17974558
x1,731:30681807,17974558
k1,731:30681807,17974558:0
)
(1,732:8865054,18760990:21816753,448587,141880
x1,732:9302165,18760990
k1,731:9474070,18760990:171905
x1,731:10019982,18760990
x1,731:11512222,18760990
k1,731:11684127,18760990:171905
x1,731:12339487,18760990
k1,731:12511392,18760990:171905
x1,731:13166752,18760990
x1,731:14768430,18760990
k1,731:14940335,18760990:171905
x1,731:15705126,18760990
x1,731:16323782,18760990
x1,731:16641638,18760990
x1,731:17468702,18760990
k1,731:17640607,18760990:171905
x1,731:18586943,18760990
k1,731:18758848,18760990:171905
x1,731:19705184,18760990
x1,731:20397240,18760990
x1,731:20724920,18760990
x1,731:21234128,18760990
x1,731:22253854,18760990
k1,731:22425759,18760990:171905
x1,731:22971671,18760990
k1,731:23143576,18760990:171905
x1,731:23361808,18760990
x1,731:25162717,18760990
k1,731:25334622,18760990:171905
x1,731:25844485,18760990
k1,731:26016390,18760990:171905
x1,731:26344070,18760990
x1,731:27399190,18760990
k1,731:27571095,18760990:171905
x1,731:28080958,18760990
k1,731:28252863,18760990:171905
x1,731:29163151,18760990
x1,731:30218926,18760990
k1,731:30390831,18760990:171905
x1,731:30681807,18760990
k1,731:30681807,18760990:0
)
(1,732:8865054,19547422:21816753,446948,141880
x1,732:9993566,19547422
x1,732:10831109,19547422
k1,731:10967127,19547422:136018
x1,731:11513031,19547422
k1,731:11649048,19547422:136017
x1,731:11940024,19547422
k1,731:12076042,19547422:136018
x1,731:12621946,19547422
x1,731:13931993,19547422
k1,731:14068011,19547422:136018
x1,731:15706393,19547422
k1,731:15842411,19547422:136018
x1,731:16352274,19547422
k1,731:16488291,19547422:136017
x1,731:17289130,19547422
k1,731:17425148,19547422:136018
x1,731:18371484,19547422
k1,731:18507474,19547422:135990
x1,731:19162834,19547422
x1,731:20637376,19547422
k1,731:20773394,19547422:136018
x1,731:21392050,19547422
x1,731:21630601,19547422
k1,731:21766619,19547422:136018
x1,731:22567458,19547422
x1,731:23405001,19547422
x1,731:24308080,19547422
k1,731:24444098,19547422:136018
x1,731:24735074,19547422
k1,731:24871091,19547422:136017
x1,731:26036314,19547422
x1,731:26363994,19547422
x1,731:27452536,19547422
k1,731:27588554,19547422:136018
x1,731:27879530,19547422
x1,731:28898601,19547422
x1,731:29662736,19547422
x1,731:30681807,19547422
k1,731:30681807,19547422:0
)
(1,732:8865054,20333854:21816753,446948,141880
x1,732:10466741,20333854
k1,731:10606713,20333854:139972
x1,731:11043824,20333854
k1,731:11183795,20333854:139971
x1,731:12130769,20333854
x1,731:12312952,20333854
x1,731:13004343,20333854
k1,731:13144315,20333854:139972
x1,731:13654178,20333854
k1,731:13794150,20333854:139972
x1,731:14594989,20333854
k1,731:14734961,20333854:139972
x1,731:15353617,20333854
x1,731:17136841,20333854
k1,731:17276812,20333854:139971
x1,731:18478076,20333854
k1,731:18618048,20333854:139972
x1,731:19127911,20333854
k1,731:19267883,20333854:139972
x1,731:20032027,20333854
x1,731:21797554,20333854
k1,731:21937525,20333854:139971
x1,731:22447388,20333854
k1,731:22587360,20333854:139972
x1,731:22915040,20333854
x1,731:23970160,20333854
k1,731:24110132,20333854:139972
x1,731:24619995,20333854
k1,731:24759967,20333854:139972
x1,731:25269830,20333854
x1,731:26906894,20333854
k1,731:27046865,20333854:139971
x1,731:27847704,20333854
k1,731:27987676,20333854:139972
x1,731:29006739,20333854
x1,731:29297715,20333854
x1,731:29989761,20333854
x1,731:30681807,20333854
k1,731:30681807,20333854:0
)
(1,732:8865054,21120286:21816753,446948,141880
x1,732:9811390,21120286
k1,731:9944363,21120286:132973
x1,731:11291114,21120286
k1,731:11424086,21120286:132972
x1,731:11715062,21120286
x1,731:12032918,21120286
x1,731:12833757,21120286
x1,731:13926228,21120286
k1,731:14059201,21120286:132973
x1,731:14386881,21120286
x1,731:14677857,21120286
x1,731:14989153,21120286
x1,731:15452488,21120286
x1,731:16107848,21120286
x1,731:17418550,21120286
k1,731:17551523,21120286:132973
x1,731:18206883,21120286
k1,731:18339855,21120286:132972
x1,731:19577813,21120286
k1,731:19710786,21120286:132973
x1,731:21057537,21120286
k1,731:21190510,21120286:132973
x1,731:21518190,21120286
x1,731:21809166,21120286
x1,731:22120462,21120286
x1,731:22583797,21120286
x1,731:23239157,21120286
x1,731:24167133,21120286
k1,731:24300106,21120286:132973
x1,731:25464665,21120286
x1,731:26993599,21120286
k1,731:27126571,21120286:132972
x1,731:28364539,21120286
x1,731:29165378,21120286
k1,731:29298351,21120286:132973
x1,731:30681807,21120286
k1,731:30681807,21120286:0
)
(1,732:8865054,21906718:21816753,446948,141880
x1,732:10503438,21906718
k1,731:10635373,21906718:131935
x1,731:10853605,21906718
(1,731:10853605,21906718:655360,446948,0
x1,731:11508965,21906718
)
x1,731:11727197,21906718
k1,731:11859164,21906718:131967
x1,731:12296275,21906718
k1,731:12428242,21906718:131967
x1,731:13046898,21906718
x1,731:14758025,21906718
k1,731:14889992,21906718:131967
x1,731:15435896,21906718
k1,731:15567863,21906718:131967
x1,731:15858839,21906718
k1,731:15990805,21906718:131966
x1,731:16646165,21906718
x1,731:16828348,21906718
x1,731:17139644,21906718
x1,731:17420796,21906718
x1,731:18367115,21906718
k1,731:18499082,21906718:131967
x1,731:19627601,21906718
x1,731:19991967,21906718
x1,731:20865551,21906718
k1,731:20997518,21906718:131967
x1,731:21980540,21906718
k1,731:22112507,21906718:131967
x1,731:22658419,21906718
x1,731:22986099,21906718
x1,731:24359722,21906718
k1,731:24491689,21906718:131967
x1,731:24782665,21906718
k1,731:24914631,21906718:131966
x1,731:26698510,21906718
k1,731:26830477,21906718:131967
x1,731:27958996,21906718
x1,731:28833225,21906718
k1,731:28965192,21906718:131967
x1,731:29729336,21906718
k1,731:29861303,21906718:131967
x1,731:30152279,21906718
x1,731:30681807,21906718
k1,732:30681807,21906718:0
)
(1,732:8865054,22693150:21816753,446948,141880
x1,732:9701942,22693150
k1,731:9828129,22693150:126187
x1,731:10483489,22693150
x1,731:11062824,22693150
x1,731:11245007,22693150
x1,731:12009142,22693150
k1,731:12135330,22693150:126188
x1,731:12790690,22693150
x1,731:13737008,22693150
k1,731:13863195,22693150:126187
x1,731:14481851,22693150
x1,731:14799707,22693150
x1,731:16400739,22693150
k1,731:16526926,22693150:126187
x1,731:17036789,22693150
k1,731:17162976,22693150:126187
x1,731:17963815,22693150
k1,731:18090003,22693150:126188
x1,731:18563171,22693150
x1,731:19776233,22693150
k1,731:19902420,22693150:126187
x1,731:21104340,22693150
k1,731:21230490,22693150:126150
x1,731:21667601,22693150
k1,731:21793788,22693150:126187
x1,731:22704076,22693150
x1,731:24378507,22693150
k1,731:24504694,22693150:126187
x1,731:25160054,22693150
k1,731:25286242,22693150:126188
x1,731:26087081,22693150
k1,731:26213268,22693150:126187
x1,731:27596724,22693150
x1,731:28543060,22693150
x1,731:28917275,22693150
k1,731:29043425,22693150:126150
x1,731:30681807,22693150
k1,731:30681807,22693150:0
)
(1,732:8865054,23479582:21816753,446948,141880
x1,732:9410958,23479582
k1,731:9590980,23479582:180022
x1,731:10537316,23479582
k1,731:10717338,23479582:180022
x1,731:11190506,23479582
x1,731:11802609,23479582
k1,731:11982631,23479582:180022
x1,731:12528543,23479582
k1,731:12708566,23479582:180023
x1,731:13837085,23479582
x1,731:14201451,23479582
x1,731:14747363,23479582
x1,731:15584906,23479582
k1,731:15764928,23479582:180022
x1,731:16055904,23479582
k1,731:16235926,23479582:180022
x1,731:16745789,23479582
x1,731:17057085,23479582
x1,731:17665917,23479582
k1,731:17845939,23479582:180022
x1,731:18719523,23479582
x1,731:19520363,23479582
x1,731:19648163,23479582
k1,731:19828185,23479582:180022
x1,731:20811217,23479582
x1,731:21612057,23479582
k1,731:21792079,23479582:180022
x1,731:22301942,23479582
x1,731:22484125,23479582
x1,731:22775101,23479582
x1,731:23602165,23479582
x1,731:24621891,23479582
k1,731:24801914,23479582:180023
x1,731:25384522,23479582
x1,731:26222065,23479582
k1,731:26402087,23479582:180022
x1,731:27640055,23479582
k1,731:27820077,23479582:180022
x1,731:28329940,23479582
k1,731:28509962,23479582:180022
x1,731:28837642,23479582
x1,731:29844264,23479582
x1,731:30681807,23479582
k1,731:30681807,23479582:0
)
(1,732:8865054,24266014:21816753,446948,141880
x1,732:9483710,24266014
x1,732:10794412,24266014
x1,732:11814138,24266014
k1,731:11950316,24266014:136178
x1,731:12787852,24266014
x1,731:14025802,24266014
k1,731:14161980,24266014:136178
x1,731:14599091,24266014
k1,731:14735269,24266014:136178
x1,731:15500060,24266014
x1,731:17247228,24266014
k1,731:17383407,24266014:136179
x1,731:17893270,24266014
k1,731:18029448,24266014:136178
x1,731:18247680,24266014
(1,731:18247680,24266014:655360,446948,9168
x1,731:18903040,24266014
)
x1,731:19285112,24266014
k1,731:19421290,24266014:136178
x1,731:20841450,24266014
k1,731:20977628,24266014:136178
x1,731:21450787,24266014
k1,731:21586965,24266014:136178
x1,731:22223964,24266014
k1,731:22360142,24266014:136178
x1,731:23451966,24266014
k1,731:23588144,24266014:136178
x1,731:24206800,24266014
x1,731:24521376,24266014
x1,731:24802528,24266014
k1,731:24938707,24266014:136179
x1,731:26139971,24266014
k1,731:26276149,24266014:136178
x1,731:26567125,24266014
k1,731:26703303,24266014:136178
x1,731:27176471,24266014
x1,731:27467447,24266014
x1,731:28797806,24266014
k1,731:28933984,24266014:136178
x1,731:29844272,24266014
x1,731:30681807,24266014
k1,731:30681807,24266014:0
)
(1,732:8865054,25052446:21816753,561844,141880
x1,732:9629198,25052446
k1,731:9768797,25052446:139599
x1,731:10387453,25052446
x1,731:10953684,25052446
k1,731:11093283,25052446:139599
x1,731:11748635,25052446
x1,731:13313610,25052446
(1,731:13313610,25052446:275251,561844,0
$1,731:13313610,25052446
(1,731:13313610,24814558:275251,323956,3635
x1,731:13556093,24814558
)
$1,731:13588861,25052446
)
k1,731:13728460,25052446:139599
x1,731:15985500,25052446
k1,731:16125075,25052446:139575
x1,731:16634938,25052446
k1,731:16774537,25052446:139599
x1,731:17393193,25052446
x1,731:18302825,25052446
x1,731:18885433,25052446
x1,731:19831751,25052446
k1,731:19971351,25052446:139600
x1,731:21136574,25052446
k1,731:21276173,25052446:139599
x1,731:21603853,25052446
x1,731:21894829,25052446
x1,731:23225188,25052446
k1,731:23364787,25052446:139599
x1,731:24311123,25052446
k1,731:24450722,25052446:139599
x1,731:24996626,25052446
x1,731:26725441,25052446
k1,731:26865040,25052446:139599
x1,731:28685616,25052446
k1,731:28825191,25052446:139575
x1,731:29443847,25052446
x1,731:30681807,25052446
k1,731:30681807,25052446:0
)
(1,732:8865054,25838878:21816753,446948,141880
x1,732:9156030,25838878
k1,731:9349073,25838878:193043
x1,731:10368799,25838878
x1,731:10550982,25838878
x1,731:11534004,25838878
k1,731:11727046,25838878:193042
x1,731:12455133,25838878
k1,731:12648176,25838878:193043
x1,731:13194088,25838878
k1,731:13387131,25838878:193043
x1,731:14079177,25838878
x1,731:14880016,25838878
x1,731:16008535,25838878
x1,731:16481694,25838878
x1,731:17501420,25838878
k1,731:17694462,25838878:193042
x1,731:18640798,25838878
x1,731:20534091,25838878
k1,731:20727134,25838878:193043
x1,731:21236997,25838878
k1,731:21430039,25838878:193042
x1,731:22048695,25838878
x1,731:23140510,25838878
k1,731:23333553,25838878:193043
x1,731:23879457,25838878
x1,731:25007321,25838878
k1,731:25200364,25838878:193043
x1,731:26292188,25838878
k1,731:26485230,25838878:193042
x1,731:27031134,25838878
x1,731:28341181,25838878
k1,731:28534224,25838878:193043
x1,731:29589991,25838878
x1,731:30463575,25838878
x1,731:30681807,25838878
k1,732:30681807,25838878:0
)
(1,732:8865054,26625310:21816753,446948,141880
x1,732:9866437,26625310
k1,731:10014955,26625310:148518
x1,731:10779746,26625310
x1,731:11398402,26625310
x1,731:11716258,26625310
x1,731:12543322,26625310
x1,731:12664570,26625310
k1,731:12813089,26625310:148519
x1,731:13431745,26625310
x1,731:14705744,26625310
x1,731:15889310,26625310
k1,731:16037828,26625310:148518
x1,731:16984164,26625310
k1,731:17132683,26625310:148519
x1,731:17423659,26625310
x1,731:17734955,26625310
x1,731:18525970,26625310
x1,731:19363513,26625310
k1,731:19512031,26625310:148518
x1,731:20167391,26625310
k1,731:20315910,26625310:148519
x1,731:22753822,26625310
x1,731:25774996,26625310
k1,731:25923514,26625310:148518
x1,731:26251194,26625310
x1,731:26542170,26625310
x1,731:28036369,26625310
k1,731:28184888,26625310:148519
x1,731:28985736,26625310
x1,731:29442520,26625310
x1,731:29733496,26625310
x1,731:30044792,26625310
x1,731:30544176,26625310
x1,731:30681807,26625310
k1,731:30681807,26625310:0
)
(1,732:8865054,27411742:21816753,446948,141880
x1,732:9629845,27411742
x1,732:10248501,27411742
x1,732:10566357,27411742
x1,732:11393421,27411742
g1,731:11557261,27411742
x1,731:11994372,27411742
g1,731:12158212,27411742
x1,731:13323435,27411742
g1,731:13487275,27411742
x1,731:14397563,27411742
x1,731:14834674,27411742
x1,731:15635513,27411742
g1,731:15799353,27411742
x1,731:16199768,27411742
g1,731:16363608,27411742
x1,731:17528831,27411742
g1,731:17692671,27411742
x1,731:18893935,27411742
g1,731:19057775,27411742
x1,731:20732188,27411742
g1,731:20896028,27411742
x1,731:21842364,27411742
g1,731:22006204,27411742
x1,731:23098020,27411742
x1,731:23815636,27411742
g1,731:23979476,27411742
x1,731:24779660,27411742
g1,731:24943500,27411742
x1,731:26982308,27411742
x1,731:29184299,27411742
k1,732:30681807,27411742:1497508
g1,732:30681807,27411742
)
(1,742:8865054,30295326:21816753,541848,160032
(1,742:8865054,30295326:1114112,541848,11006
g1,742:8865054,30295326
x1,742:9651486,30295326
g1,742:9979166,30295326
)
x1,742:11814675,30295326
g1,742:12011283,30295326
x1,742:15681514,30295326
k1,742:23181661,30295326:7500147
k1,742:30681807,30295326:7500146
)
(1,747:8865054,32130334:21816753,446948,141880
x1,747:9410966,32130334
k1,745:9592555,32130334:181589
x1,745:10539529,32130334
k1,745:10721118,32130334:181589
x1,745:12741564,32130334
k1,745:12923153,32130334:181589
x1,745:13687297,32130334
k1,745:13868885,32130334:181588
x1,745:14887956,32130334
x1,745:15580012,32130334
k1,745:15761601,32130334:181589
x1,745:18236871,32130334
k1,745:18418460,32130334:181589
x1,745:19801907,32130334
k1,745:19983496,32130334:181589
x1,745:20529408,32130334
k1,745:20710997,32130334:181589
x1,745:21511836,32130334
k1,745:21693425,32130334:181589
x1,745:23222359,32130334
k1,745:23403947,32130334:181588
x1,745:24677963,32130334
k1,745:24859552,32130334:181589
x1,745:27042528,32130334
k1,745:27224117,32130334:181589
x1,745:29990355,32130334
k1,745:30171944,32130334:181589
x1,745:30681807,32130334
k1,745:30681807,32130334:0
)
(1,747:8865054,32916766:21816753,446948,141880
x1,747:9665893,32916766
k1,745:9865984,32916766:200091
x1,745:11832046,32916766
k1,745:12032137,32916766:200091
x1,745:13015159,32916766
k1,745:13215250,32916766:200091
x1,745:14015434,32916766
k1,745:14215525,32916766:200091
x1,745:16072131,32916766
k1,745:16272222,32916766:200091
x1,745:18055428,32916766
k1,745:18255519,32916766:200091
x1,745:18765382,32916766
k1,745:18965472,32916766:200090
x1,745:19912446,32916766
k1,745:20112537,32916766:200091
x1,745:20585705,32916766
x1,745:21616584,32916766
k1,745:21816675,32916766:200091
x1,745:22435331,32916766
x1,745:22673882,32916766
k1,745:22873973,32916766:200091
x1,745:24912770,32916766
k1,745:25112861,32916766:200091
x1,745:26204685,32916766
k1,745:26404776,32916766:200091
x1,745:27715478,32916766
k1,745:27915569,32916766:200091
x1,745:30681807,32916766
k1,745:30681807,32916766:0
)
(1,747:8865054,33703198:21816753,446948,141880
x1,747:9848076,33703198
g1,745:10011916,33703198
x1,745:10885508,33703198
x1,745:12004203,33703198
g1,745:12168043,33703198
x1,745:12677906,33703198
x1,745:14408033,33703198
g1,745:14571873,33703198
x1,745:16754849,33703198
g1,745:16918689,33703198
x1,745:19667230,33703198
k1,747:30681807,33703198:11014577
g1,747:30681807,33703198
)
(1,751:8865054,34489630:21816753,451540,141880
h1,750:8865054,34489630:786432,0,0
x1,750:11800381,34489630
k1,750:11999032,34489630:198651
x1,750:13309080,34489630
x1,750:14255416,34489630
k1,750:14454067,34489630:198651
x1,750:15146123,34489630
x1,750:15546538,34489630
x1,750:16893289,34489630
x1,750:18203992,34489630
k1,750:18402642,34489630:198650
x1,750:19021298,34489630
x1,750:19259849,34489630
k1,750:19458500,34489630:198651
x1,750:20477571,34489630
x1,750:21169627,34489630
k1,750:21368278,34489630:198651
x1,750:22533501,34489630
x1,750:24354066,34489630
k1,750:24552717,34489630:198651
x1,750:25353556,34489630
k1,750:25552206,34489630:198650
x1,750:26244252,34489630
x1,750:26899612,34489630
x1,750:28500635,34489630
k1,750:28699286,34489630:198651
x1,750:29245198,34489630
k1,750:29443849,34489630:198651
x1,750:30099209,34489630
x1,750:30463575,34489630
x1,750:30681807,34489630
k1,751:30681807,34489630:0
)
(1,751:8865054,35276062:21816753,446948,141880
x1,751:9848076,35276062
x1,751:10685619,35276062
k1,750:10861141,35276062:175522
x1,750:11989653,35276062
x1,750:12827196,35276062
k1,750:13002719,35276062:175523
x1,750:14494959,35276062
x1,750:15550726,35276062
k1,750:15726248,35276062:175522
x1,750:17218488,35276062
k1,750:17394010,35276062:175522
x1,750:18049370,35276062
k1,750:18224893,35276062:175523
x1,750:19171229,35276062
x1,750:19644388,35276062
x1,750:20144427,35276062
k1,750:20319949,35276062:175522
x1,750:20829812,35276062
x1,750:21375724,35276062
x1,750:22394795,35276062
x1,750:23414521,35276062
k1,750:23590044,35276062:175523
x1,750:24099907,35276062
k1,750:24275429,35276062:175522
x1,750:25221757,35276062
x1,750:26241483,35276062
k1,750:26417005,35276062:175522
x1,750:26744685,35276062
h1,750:26744685,35276062:0,0,0
x1,750:26908525,35276062
k1,750:27084048,35276062:175523
x1,750:28322008,35276062
x1,750:29159551,35276062
k1,750:29335073,35276062:175522
x1,750:30463575,35276062
x1,750:30681807,35276062
k1,751:30681807,35276062:0
)
(1,751:8865054,36062494:21816753,446948,141880
x1,751:9156030,36062494
x1,751:9801566,36062494
k1,750:10011884,36062494:210318
x1,750:10339564,36062494
x1,750:10630540,36062494
x1,750:10941836,36062494
x1,750:11405171,36062494
x1,750:12060531,36062494
x1,750:13371233,36062494
k1,750:13581552,36062494:210319
x1,750:14200208,36062494
x1,750:15109840,36062494
x1,750:15692448,36062494
x1,750:16893694,36062494
k1,750:17104012,36062494:210318
x1,750:17394988,36062494
k1,750:17605307,36062494:210319
x1,750:19097555,36062494
k1,750:19307873,36062494:210318
x1,750:20035960,36062494
k1,750:20246279,36062494:210319
x1,750:20792191,36062494
k1,750:21002509,36062494:210318
x1,750:21584461,36062494
x1,750:22859115,36062494
k1,750:23069433,36062494:210318
x1,750:24270697,36062494
k1,750:24481016,36062494:210319
x1,750:25026920,36062494
k1,750:25237238,36062494:210318
x1,750:25855894,36062494
x1,750:26656733,36062494
x1,750:27494276,36062494
k1,750:27704595,36062494:210319
x1,750:28505434,36062494
k1,750:28715752,36062494:210318
x1,750:29844264,36062494
x1,750:30681807,36062494
k1,750:30681807,36062494:0
)
(1,751:8865054,36848926:21816753,446948,141880
x1,751:10357294,36848926
x1,751:11321973,36848926
k1,750:11573996,36848926:252023
x1,750:12629763,36848926
x1,750:13977169,36848926
k1,750:14229192,36848926:252023
x1,750:15375399,36848926
k1,750:15627421,36848926:252022
x1,750:16573757,36848926
k1,750:16825780,36848926:252023
x1,750:17626619,36848926
x1,750:18099787,36848926
x1,750:18966826,36848926
k1,750:19218849,36848926:252023
x1,750:20347368,36848926
x1,750:21184911,36848926
x1,750:21694774,36848926
x1,750:22276726,36848926
x1,750:23296452,36848926
k1,750:23548475,36848926:252023
x1,750:24275915,36848926
x1,750:25840907,36848926
x1,750:26158763,36848926
k1,750:26410785,36848926:252022
x1,750:27174929,36848926
k1,750:27426952,36848926:252023
x1,750:28627560,36848926
k1,750:28879583,36848926:252023
x1,750:29753167,36848926
x1,750:30554007,36848926
x1,750:30681807,36848926
k1,750:30681807,36848926:0
)
(1,751:8865054,37635358:21816753,446948,141880
x1,751:10175766,37635358
k1,750:10349262,37635358:173496
x1,750:10640238,37635358
k1,750:10813734,37635358:173496
x1,750:11141414,37635358
x1,750:11432390,37635358
x1,750:11743686,37635358
x1,750:12207021,37635358
x1,750:12862381,37635358
x1,750:14173083,37635358
k1,750:14346579,37635358:173496
x1,750:15220171,37635358
x1,750:16311979,37635358
k1,750:16485475,37635358:173496
x1,750:17977715,37635358
k1,750:18151211,37635358:173496
x1,750:18661074,37635358
k1,750:18834570,37635358:173496
x1,750:19780906,37635358
x1,750:21054905,37635358
k1,750:21228401,37635358:173496
x1,750:21883752,37635358
x1,750:22204879,37635358
k1,750:22378375,37635358:173496
x1,750:23689077,37635358
k1,750:23862573,37635358:173496
x1,750:24080805,37635358
x1,750:24656204,37635358
x1,750:25821410,37635358
k1,750:25994906,37635358:173496
x1,750:27086722,37635358
k1,750:27260218,37635358:173496
x1,750:27769426,37635358
x1,750:29116177,37635358
x1,750:30681807,37635358
k1,750:30681807,37635358:0
)
(1,751:8865054,38421790:21816753,446948,141880
x1,751:9811390,38421790
k1,750:10022278,38421790:210888
x1,750:10313254,38421790
x1,750:10627830,38421790
x1,750:11266788,38421790
x1,750:12249810,38421790
x1,750:12941856,38421790
k1,750:13152743,38421790:210887
x1,750:13698655,38421790
k1,750:13909543,38421790:210888
x1,750:14783127,38421790
x1,750:16002735,38421790
k1,750:16213623,38421790:210888
x1,750:16759535,38421790
k1,750:16970422,38421790:210887
x1,750:17916758,38421790
x1,750:18032101,38421790
k1,750:18242989,38421790:210888
x1,750:19553036,38421790
k1,750:19763924,38421790:210888
x1,750:20201035,38421790
k1,750:20411922,38421790:210887
x1,750:21067282,38421790
k1,750:21278170,38421790:210888
x1,750:22042961,38421790
x1,750:22843800,38421790
k1,750:23054687,38421790:210887
x1,750:24402093,38421790
k1,750:24612981,38421790:210888
x1,750:25158893,38421790
k1,750:25369781,38421790:210888
x1,750:26316117,38421790
x1,750:27226395,38421790
k1,750:27437282,38421790:210887
x1,750:27983194,38421790
k1,750:28194082,38421790:210888
x1,750:28812738,38421790
x1,750:29650281,38421790
x1,750:30560559,38421790
x1,750:30681807,38421790
k1,750:30681807,38421790:0
)
(1,751:8865054,39208222:21816753,446948,141880
x1,751:9593150,39208222
k1,750:9757708,39208222:164558
x1,750:10048684,39208222
k1,750:10213242,39208222:164558
x1,750:10722450,39208222
x1,750:11833264,39208222
k1,750:11997822,39208222:164558
x1,750:12507685,39208222
x1,750:13218741,39208222
x1,750:14237812,39208222
k1,750:14402370,39208222:164558
x1,750:15021026,39208222
x1,750:16149528,39208222
k1,750:16314086,39208222:164558
x1,750:17114270,39208222
k1,750:17278828,39208222:164558
x1,750:17461011,39208222
x1,750:17788691,39208222
x1,750:18090162,39208222
x1,750:18914601,39208222
x1,750:19523433,39208222
k1,750:19687991,39208222:164558
x1,750:20197854,39208222
k1,750:20362412,39208222:164558
x1,750:21235996,39208222
x1,750:22036836,39208222
k1,750:22201394,39208222:164558
x1,750:22820050,39208222
x1,750:23657593,39208222
x1,750:23978720,39208222
x1,750:25708190,39208222
k1,750:25872748,39208222:164558
x1,750:27183460,39208222
k1,750:27348018,39208222:164558
x1,750:28112809,39208222
x1,750:28440489,39208222
x1,750:28658721,39208222
x1,750:28974609,39208222
x1,750:29262312,39208222
x1,750:30681807,39208222
k1,750:30681807,39208222:0
)
(1,751:8865054,39994654:21816753,446948,141880
x1,751:9811390,39994654
k1,750:9990499,39994654:179109
x1,750:10645859,39994654
x1,750:11264515,39994654
x1,750:11592195,39994654
x1,750:12320290,39994654
x1,750:13739785,39994654
k1,750:13918895,39994654:179110
x1,750:14537551,39994654
x1,750:15375094,39994654
x1,750:15696221,39994654
x1,750:17261851,39994654
k1,750:17440960,39994654:179109
x1,750:18350592,39994654
k1,750:18529702,39994654:179110
x1,750:19621517,39994654
k1,750:19800626,39994654:179109
x1,750:20310489,39994654
k1,750:20489598,39994654:179109
x1,750:20998806,39994654
x1,750:21981846,39994654
x1,750:23110365,39994654
k1,750:23289475,39994654:179110
x1,750:24163059,39994654
x1,750:24963899,39994654
k1,750:25143008,39994654:179109
x1,750:25761664,39994654
x1,750:26599207,39994654
x1,750:26920334,39994654
x1,750:28394876,39994654
k1,750:28573986,39994654:179110
x1,750:29119898,39994654
k1,750:29299007,39994654:179109
x1,750:29626687,39994654
x1,750:30681807,39994654
k1,750:30681807,39994654:0
)
(1,731:8865054,41924534:21816753,589824,196610
(1,731:8865054,41924534:238880,477569,0
(1,731:8865054,41924534:238880,477569,0
$1,731:8865054,41924534
(1,731:8865054,41722330:238880,275365,3089
x1,731:9071166,41722330
)
$1,731:9103934,41924534
)
)
g1,731:9243198,41924534
(1,731:9243198,41924534:0,589824,0
r1,731:9243198,41924534:0,589824,0
)
x1,731:13034460,41924534
x1,731:14720662,41924534
x1,731:15948400,41924534
x1,731:20467202,41924534
r1,731:20467202,41924534:0,196610,196610
k1,731:30681807,41924534:10214605
g1,731:30681807,41924534
)
]
(1,751:8865054,43890614:21816753,0,0
h1,751:8865054,43890614:21816753,0,0
)
]
(1,751:4736286,4736286:0,0,0
[1,751:0,4736286:21816753,0,0
(1,751:0,0:21816753,0,0
h1,751:0,0:0,0,0
(1,751:0,0:0,0,0
(1,751:0,0:0,0,0
g1,751:0,0
(1,751:0,0:0,0,52099153
(1,751:0,52099153:0,0,0
g1,751:0,52099153
)
)
g1,751:0,0
)
)
k1,751:21816752,0:21816752
g1,751:21816752,0
)
]
)
]
!41274
}22
!11
{23
[1,780:4736286,43890614:25945521,39154328,0
(1,780:4736286,4736286:0,0,0
[1,780:0,4736286:21816753,0,0
(1,780:0,0:21816753,0,0
h1,780:0,0:0,0,0
(1,780:0,0:0,0,0
(1,780:0,0:0,0,0
g1,780:0,0
(1,780:0,0:0,0,52099153
(1,780:0,52099153:0,0,0
g1,780:0,52099153
)
)
g1,780:0,0
)
)
k1,780:21816752,0:21816752
g1,780:21816752,0
)
]
)
[1,780:8865054,43890614:21816753,39154328,0
[1,780:8865054,5522718:21816753,786432,0
(1,780:8865054,5522718:21816753,381299,120598
(1,780:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k1,780:30681807,5522718:10806086
(1,780:30681807,5522718:0,379905,7793
k1,780:30124751,5522718:-557056
x1,780:30681807,5522718
)
)
)
]
[1,780:8865054,41924534:21816753,35615384,0
(1,751:8865054,6964510:21816753,446948,141880
x1,751:9374917,6964510
k1,750:9520597,6964510:145680
x1,750:10394181,6964510
k1,750:10539861,6964510:145680
x1,750:11340700,6964510
k1,750:11486380,6964510:145680
x1,750:12359964,6964510
x1,750:13160804,6964510
k1,750:13306484,6964510:145680
x1,750:14471052,6964510
x1,750:14944220,6964510
x1,750:15737851,6964510
k1,750:15883531,6964510:145680
x1,750:16393394,6964510
k1,750:16539074,6964510:145680
x1,750:17157730,6964510
k1,750:17303410,6964510:145680
x1,750:17958770,6964510
x1,750:18323136,6964510
x1,750:19924814,6964510
k1,750:20070494,6964510:145680
x1,750:21199013,6964510
x1,750:22035901,6964510
x1,750:22173532,6964510
k1,750:22319212,6964510:145680
x1,750:23447724,6964510
x1,750:24285267,6964510
k1,750:24430947,6964510:145680
x1,750:25559449,6964510
x1,750:25850425,6964510
x1,750:26896368,6964510
k1,750:27042048,6964510:145680
x1,750:28279360,6964510
k1,750:28425040,6964510:145680
x1,750:28934903,6964510
k1,750:29080583,6964510:145680
x1,750:29699239,6964510
k1,750:29844919,6964510:145680
x1,750:30172599,6964510
x1,750:30681807,6964510
k1,751:30681807,6964510:0
)
(1,751:8865054,7750942:21816753,446948,141880
x1,751:9192734,7750942
x1,751:9656069,7750942
x1,751:10930085,7750942
k1,750:11069550,7750942:139465
x1,750:11724910,7750942
k1,750:11864375,7750942:139465
x1,750:12810711,7750942
x1,750:13575502,7750942
x1,750:13866478,7750942
x1,750:14922253,7750942
k1,750:15061719,7750942:139466
x1,750:15279951,7750942
x1,750:15855350,7750942
x1,750:16838373,7750942
k1,750:16977838,7750942:139465
x1,750:18179102,7750942
k1,750:18318567,7750942:139465
x1,750:18864471,7750942
k1,750:19003936,7750942:139465
x1,750:19877520,7750942
x1,750:20678360,7750942
k1,750:20817825,7750942:139465
x1,750:21399777,7750942
x1,750:22018433,7750942
x1,750:22710479,7750942
x1,750:22892662,7750942
x1,750:23966772,7750942
k1,750:24106238,7750942:139466
x1,750:24979822,7750942
x1,750:25780662,7750942
k1,750:25920127,7750942:139465
x1,750:26429335,7750942
x1,750:27412375,7750942
x1,750:28358711,7750942
x1,750:29377774,7750942
k1,750:29517239,7750942:139465
x1,750:30681807,7750942
k1,750:30681807,7750942:0
)
(1,751:8865054,8537374:21816753,446948,141880
x1,751:9156030,8537374
x1,751:9470606,8537374
x1,751:10109564,8537374
x1,751:11092586,8537374
x1,751:11784632,8537374
k1,750:11975457,8537374:190825
x1,750:12521369,8537374
k1,750:12712194,8537374:190825
x1,750:13731920,8537374
x1,750:14096286,8537374
x1,750:14897125,8537374
k1,750:15087951,8537374:190826
x1,750:15961535,8537374
x1,750:17017303,8537374
k1,750:17208128,8537374:190825
x1,750:18191150,8537374
k1,750:18381975,8537374:190825
x1,750:19182159,8537374
k1,750:19372984,8537374:190825
x1,750:19954936,8537374
x1,750:20573592,8537374
x1,750:21374431,8537374
k1,750:21565256,8537374:190825
x1,750:22111168,8537374
k1,750:22301993,8537374:190825
x1,750:22847905,8537374
x1,750:23175585,8537374
x1,750:24003304,8537374
x1,750:24840847,8537374
k1,750:25031673,8537374:190826
x1,750:25978647,8537374
x1,750:26160830,8537374
x1,750:26852221,8537374
k1,750:27043046,8537374:190825
x1,750:28516933,8537374
k1,750:28707758,8537374:190825
x1,750:29654094,8537374
k1,750:29844919,8537374:190825
x1,750:30463575,8537374
x1,750:30681807,8537374
k1,751:30681807,8537374:0
)
(1,751:8865054,9323806:21816753,446948,141880
x1,751:9374262,9323806
x1,751:10017830,9323806
k1,750:10191147,9323806:173317
x1,750:10482123,9323806
x1,750:10796699,9323806
x1,750:11435657,9323806
x1,750:12418679,9323806
x1,750:13110725,9323806
x1,750:13231973,9323806
k1,750:13405289,9323806:173316
x1,750:14133393,9323806
x1,750:14642601,9323806
x1,750:15286169,9323806
k1,750:15459486,9323806:173317
x1,750:16405822,9323806
x1,750:16951726,9323806
x1,750:17497638,9323806
x1,750:17772230,9323806
x1,750:18791956,9323806
k1,750:18965273,9323806:173317
x1,750:19402384,9323806
k1,750:19575700,9323806:173316
x1,750:19866676,9323806
k1,750:20039993,9323806:173317
x1,750:20367673,9323806
x1,750:20652096,9323806
x1,750:20969952,9323806
k1,750:21143269,9323806:173317
x1,750:21653132,9323806
k1,750:21826448,9323806:173316
x1,750:22663984,9323806
x1,750:23647006,9323806
x1,750:24738821,9323806
k1,750:24912138,9323806:173317
x1,750:25858474,9323806
k1,750:26031781,9323806:173307
x1,750:26541644,9323806
x1,750:27524012,9323806
x1,750:28543083,9323806
x1,750:29562154,9323806
k1,750:29735471,9323806:173317
x1,750:30681807,9323806
k1,750:30681807,9323806:0
)
(1,751:8865054,10110238:21816753,446948,141880
x1,751:9374917,10110238
k1,750:9545312,10110238:170395
x1,750:10346151,10110238
k1,750:10516546,10110238:170395
x1,750:11025754,10110238
x1,750:12991154,10110238
k1,750:13161548,10110238:170394
x1,750:14107884,10110238
x1,750:16182722,10110238
k1,750:16353117,10110238:170395
x1,750:16971773,10110238
x1,750:17990844,10110238
k1,750:18161239,10110238:170395
x1,750:18707151,10110238
k1,750:18877546,10110238:170395
x1,750:19678385,10110238
k1,750:19848779,10110238:170394
x1,750:20722363,10110238
x1,750:21941971,10110238
k1,750:22112366,10110238:170395
x1,750:22731022,10110238
x1,750:22969573,10110238
k1,750:23139968,10110238:170395
x1,750:23685880,10110238
x1,750:24013560,10110238
x1,750:25459935,10110238
k1,750:25630330,10110238:170395
x1,750:26831594,10110238
k1,750:27001988,10110238:170394
x1,750:27620644,10110238
k1,750:27791039,10110238:170395
x1,750:28082015,10110238
x1,750:28399871,10110238
x1,750:29200710,10110238
x1,750:30001549,10110238
k1,750:30171944,10110238:170395
x1,750:30681807,10110238
k1,750:30681807,10110238:0
)
(1,751:8865054,10896670:21816753,446948,141880
x1,751:9811382,10896670
x1,751:10831108,10896670
k1,750:10976734,10896670:145626
x1,750:11304414,10896670
k1,750:11450041,10896670:145627
x1,750:11959249,10896670
x1,750:13233247,10896670
k1,750:13378873,10896670:145626
x1,750:13888736,10896670
k1,750:14034363,10896670:145627
x1,750:14835202,10896670
k1,750:14980828,10896670:145626
x1,750:15999899,10896670
x1,750:16800738,10896670
x1,750:18001992,10896670
k1,750:18147619,10896670:145627
x1,750:18802979,10896670
x1,750:20277521,10896670
k1,750:20423147,10896670:145626
x1,750:21041803,10896670
x1,750:21280354,10896670
k1,750:21425981,10896670:145627
x1,750:22044637,10896670
x1,750:22699979,10896670
x1,750:23011275,10896670
x1,750:23292427,10896670
k1,750:23438053,10896670:145626
x1,750:24421075,10896670
k1,750:24566702,10896670:145627
x1,750:25695214,10896670
x1,750:26532757,10896670
k1,750:26678383,10896670:145626
x1,750:27224287,10896670
k1,750:27369914,10896670:145627
x1,750:27660890,10896670
k1,750:27806516,10896670:145626
x1,750:28352420,10896670
x1,750:29662467,10896670
k1,750:29808094,10896670:145627
x1,750:30245205,10896670
k1,750:30390831,10896670:145626
x1,750:30681807,10896670
k1,750:30681807,10896670:0
)
(1,751:8865054,11683102:21816753,446948,141880
x1,751:9665893,11683102
x1,751:10393988,11683102
k1,750:10551934,11683102:157946
x1,750:10879614,11683102
x1,750:11631301,11683102
x1,750:12759813,11683102
k1,750:12917759,11683102:157946
x1,750:14556141,11683102
k1,750:14714086,11683102:157945
x1,750:15697108,11683102
k1,750:15855054,11683102:157946
x1,750:17311253,11683102
k1,750:17469199,11683102:157946
x1,750:18197294,11683102
x1,750:18508590,11683102
x1,750:18789742,11683102
k1,750:18947688,11683102:157946
x1,750:19894024,11683102
k1,750:20051963,11683102:157939
x1,750:20561826,11683102
k1,750:20719772,11683102:157946
x1,750:21520611,11683102
k1,750:21678557,11683102:157946
x1,750:22224469,11683102
x1,750:23407380,11683102
k1,750:23565326,11683102:157946
x1,750:24111238,11683102
k1,750:24269183,11683102:157945
x1,750:25470447,11683102
k1,750:25628393,11683102:157946
x1,750:26101552,11683102
x1,750:27448303,11683102
x1,750:29504790,11683102
k1,750:29662736,11683102:157946
x1,750:30463575,11683102
x1,750:30681807,11683102
k1,751:30681807,11683102:0
)
(1,751:8865054,12469534:21816753,446948,141880
x1,751:9811372,12469534
x1,751:10648915,12469534
k1,750:10824204,12469534:175289
x1,750:11916019,12469534
k1,750:12091307,12469534:175288
x1,750:13365314,12469534
k1,750:13540603,12469534:175289
x1,750:14195945,12469534
k1,750:14371233,12469534:175288
x1,750:15172072,12469534
k1,750:15347361,12469534:175289
x1,750:15638337,12469534
x1,750:15952913,12469534
x1,750:16591871,12469534
x1,750:17683686,12469534
k1,750:17858975,12469534:175289
x1,750:18732559,12469534
x1,750:19788327,12469534
k1,750:19963615,12469534:175288
x1,750:20837199,12469534
k1,750:21012488,12469534:175289
x1,750:21667848,12469534
k1,750:21843137,12469534:175289
x1,750:22170817,12469534
x1,750:23410088,12469534
k1,750:23585376,12469534:175288
x1,750:24131288,12469534
x1,750:25641871,12469534
k1,750:25817160,12469534:175289
x1,750:26690744,12469534
x1,750:27491584,12469534
k1,750:27666872,12469534:175288
x1,750:28758687,12469534
k1,750:28933976,12469534:175289
x1,750:30681807,12469534
k1,750:30681807,12469534:0
)
(1,751:8865054,13255966:21816753,446948,141880
x1,751:9483710,13255966
g1,750:9647550,13255966
x1,750:10448389,13255966
x1,750:12013363,13255966
g1,750:12177203,13255966
x1,750:13123539,13255966
g1,750:13287379,13255966
x1,750:14160971,13255966
x1,750:15871435,13255966
g1,750:16035275,13255966
x1,750:17200498,13255966
g1,750:17364338,13255966
x1,750:17874201,13255966
g1,750:18038041,13255966
x1,750:18547249,13255966
x1,750:20331121,13255966
g1,750:20494961,13255966
x1,750:21004824,13255966
g1,750:21168664,13255966
x1,750:22115000,13255966
x1,750:23716679,13255966
g1,750:23880519,13255966
x1,750:24499175,13255966
x1,750:25955374,13255966
g1,750:26119214,13255966
x1,750:26337446,13255966
(1,750:26337446,13255966:655360,446948,9168
x1,750:26992806,13255966
)
x1,750:27374878,13255966
k1,751:30681807,13255966:3306929
g1,751:30681807,13255966
)
(1,756:8865054,14042398:21816753,451540,141880
h1,755:8865054,14042398:786432,0,0
x1,755:11871830,14042398
k1,755:12030562,14042398:158732
x1,755:12832049,14042398
x1,755:13450705,14042398
x1,755:13771832,14042398
x1,755:14893143,14042398
k1,755:15051876,14042398:158733
x1,755:16217091,14042398
k1,755:16375823,14042398:158732
x1,755:16812934,14042398
k1,755:16971666,14042398:158732
x1,755:17663712,14042398
x1,755:18319072,14042398
x1,755:19520326,14042398
k1,755:19679058,14042398:158732
x1,755:20734825,14042398
k1,755:20893558,14042398:158733
x1,755:22494590,14042398
k1,755:22653322,14042398:158732
x1,755:23418113,14042398
x1,755:24036769,14042398
x1,755:24354625,14042398
x1,755:25472665,14042398
k1,755:25631397,14042398:158732
x1,755:26141260,14042398
x1,755:26687172,14042398
x1,755:27706243,14042398
x1,755:28725969,14042398
k1,755:28884702,14042398:158733
x1,755:29904419,14042398
k1,755:30063151,14042398:158732
x1,755:30681807,14042398
k1,755:30681807,14042398:0
)
(1,756:8865054,14828830:21816753,446948,141880
x1,756:10066318,14828830
k1,755:10205257,14828830:138939
x1,755:10860617,14828830
x1,755:11916392,14828830
k1,755:12055331,14828830:138939
x1,755:12346307,14828830
k1,755:12485245,14828830:138938
x1,755:13285429,14828830
x1,755:14195717,14828830
x1,755:15033260,14828830
k1,755:15172199,14828830:138939
x1,755:16045791,14828830
x1,755:17137599,14828830
k1,755:17276538,14828830:138939
x1,755:20407161,14828830
k1,755:20546100,14828830:138939
x1,755:21674602,14828830
x1,755:21965578,14828830
x1,755:22611114,14828830
k1,755:22750053,14828830:138939
x1,755:23077733,14828830
x1,755:23368709,14828830
x1,755:23680005,14828830
x1,755:24143340,14828830
x1,755:24798700,14828830
x1,755:26491474,14828830
k1,755:26630412,14828830:138938
x1,755:28087268,14828830
x1,755:28560427,14828830
x1,755:29020482,14828830
k1,755:29159421,14828830:138939
x1,755:29596532,14828830
k1,755:29735471,14828830:138939
x1,755:30681807,14828830
k1,755:30681807,14828830:0
)
(1,756:8865054,15615262:21816753,448587,135328
x1,756:9374917,15615262
x1,756:9884780,15615262
x1,756:10940556,15615262
x1,756:11960282,15615262
k1,755:12118664,15615262:158382
x1,755:13138390,15615262
k1,755:13296773,15615262:158383
x1,755:14243109,15615262
k1,755:14401491,15615262:158382
x1,755:15020147,15615262
k1,755:15178529,15615262:158382
x1,755:16379793,15615262
k1,755:16538176,15615262:158383
x1,755:17048039,15615262
k1,755:17206421,15615262:158382
x1,755:17497397,15615262
x1,755:18142933,15615262
x1,755:18397861,15615262
x1,755:19006693,15615262
x1,755:20462867,15615262
k1,755:20621249,15615262:158382
x1,755:21422088,15615262
k1,755:21580471,15615262:158383
x1,755:22199765,15615262
x1,755:22527445,15615262
x1,755:22855125,15615262
x1,755:23874851,15615262
k1,755:24033233,15615262:158382
x1,755:24543096,15615262
k1,755:24701478,15615262:158382
x1,755:25356838,15615262
k1,755:25515221,15615262:158383
x1,755:26133877,15615262
x1,755:26971402,15615262
x1,755:27099202,15615262
k1,755:27257584,15615262:158382
x1,755:27985688,15615262
k1,755:28144070,15615262:158382
x1,755:28762726,15615262
x1,755:29600251,15615262
k1,755:29758634,15615262:158383
x1,755:30195745,15615262
k1,755:30354127,15615262:158382
x1,755:30681807,15615262
k1,755:30681807,15615262:0
)
(1,756:8865054,16401694:21816753,448587,135328
x1,756:9483710,16401694
x1,756:9738638,16401694
x1,756:10806213,16401694
k1,755:10953271,16401694:147058
x1,755:12372766,16401694
x1,755:12530053,16401694
k1,755:12677110,16401694:147057
x1,755:13259718,16401694
k1,755:13406776,16401694:147058
x1,755:14062136,16401694
x1,755:15008454,16401694
k1,755:15155511,16401694:147057
x1,755:16175237,16401694
k1,755:16322295,16401694:147058
x1,755:16759406,16401694
k1,755:16906464,16401694:147058
x1,755:17852800,16401694
x1,755:18617591,16401694
x1,755:19163495,16401694
x1,755:19757902,16401694
k1,755:19904959,16401694:147057
x1,755:20159887,16401694
x1,755:20608797,16401694
x1,755:20899773,16401694
x1,755:22018468,16401694
k1,755:22165526,16401694:147058
x1,755:22675389,16401694
k1,755:22822447,16401694:147058
x1,755:23623286,16401694
k1,755:23770343,16401694:147057
x1,755:24280206,16401694
x1,755:24753365,16401694
x1,755:25008293,16401694
x1,755:25617125,16401694
x1,755:26636851,16401694
k1,755:26783909,16401694:147058
x1,755:27402565,16401694
x1,755:28931500,16401694
k1,755:29078557,16401694:147057
x1,755:29406237,16401694
k1,755:29553295,16401694:147058
x1,755:30681807,16401694
k1,755:30681807,16401694:0
)
(1,756:8865054,17188126:21816753,448587,135328
x1,756:9848094,17188126
k1,755:10081994,17188126:233900
x1,755:10737354,17188126
k1,755:10971254,17188126:233900
x1,755:11626614,17188126
x1,755:12318660,17188126
x1,755:12937316,17188126
x1,755:14120882,17188126
k1,755:14354782,17188126:233900
x1,755:14864645,17188126
x1,755:15993164,17188126
x1,755:16830707,17188126
k1,755:17064607,17188126:233900
x1,755:17865446,17188126
k1,755:18099346,17188126:233900
x1,755:19227858,17188126
k1,755:19461758,17188126:233900
x1,755:20444798,17188126
k1,755:20678698,17188126:233900
x1,755:21334058,17188126
x1,755:22026104,17188126
x1,755:22644760,17188126
x1,755:23919414,17188126
k1,755:24153314,17188126:233900
x1,755:25427321,17188126
x1,755:26992288,17188126
x1,755:27356664,17188126
k1,755:27590564,17188126:233900
x1,755:27808796,17188126
(1,755:27808796,17188126:327680,446948,0
x1,755:28136476,17188126
)
x1,755:28518548,17188126
k1,755:28752448,17188126:233900
x1,755:29444504,17188126
x1,755:30681807,17188126
k1,755:30681807,17188126:0
)
(1,756:8865054,17974558:21816753,446948,141880
x1,756:9629845,17974558
x1,756:10503429,17974558
x1,756:11595900,17974558
k1,755:11816161,17974558:220261
x1,755:12471521,17974558
k1,755:12691783,17974558:220262
x1,755:13638119,17974558
x1,755:14111278,17974558
x1,755:14611317,17974558
k1,755:14831578,17974558:220261
x1,755:15341441,17974558
x1,755:15887353,17974558
x1,755:16906424,17974558
x1,755:17926150,17974558
k1,755:18146412,17974558:220262
x1,755:19092748,17974558
k1,755:19313009,17974558:220261
x1,755:19932303,17974558
k1,755:20152564,17974558:220261
x1,755:20844610,17974558
x1,755:21499970,17974558
x1,755:23100993,17974558
k1,755:23321255,17974558:220262
x1,755:24085399,17974558
k1,755:24305660,17974558:220261
x1,755:25251996,17974558
k1,755:25472201,17974558:220205
x1,755:25909312,17974558
k1,755:26129573,17974558:220261
x1,755:26712181,17974558
x1,755:27258093,17974558
x1,755:27539245,17974558
x1,755:28475757,17974558
k1,755:28696019,17974558:220262
x1,755:29205882,17974558
k1,755:29426143,17974558:220261
x1,755:29644375,17974558
(1,755:29644375,17974558:655360,446948,4912
x1,755:30299735,17974558
)
x1,755:30681807,17974558
k1,755:30681807,17974558:0
)
(1,756:8865054,18760990:21816753,446948,141880
x1,756:10430693,18760990
x1,755:11148964,18760990
x1,755:12641204,18760990
k1,755:12884757,18760990:243553
x1,755:13684941,18760990
x1,755:14595229,18760990
x1,755:15432772,18760990
k1,755:15676325,18760990:243553
x1,755:16585957,18760990
k1,755:16829510,18760990:243553
x1,755:17448166,18760990
k1,755:17691719,18760990:243553
x1,755:18892983,18760990
k1,755:19136536,18760990:243553
x1,755:19646399,18760990
k1,755:19889952,18760990:243553
x1,755:20581998,18760990
x1,755:21455590,18760990
x1,755:21773446,18760990
x1,755:22054598,18760990
k1,755:22298151,18760990:243553
x1,755:23098990,18760990
k1,755:23342543,18760990:243553
x1,755:23633519,18760990
x1,755:24199743,18760990
x1,755:25582534,18760990
x1,755:25900390,18760990
k1,755:26143943,18760990:243553
x1,755:26689855,18760990
k1,755:26933408,18760990:243553
x1,755:27734247,18760990
k1,755:27977800,18760990:243553
x1,755:29361256,18760990
x1,755:30307592,18760990
x1,755:30681807,18760990
k1,755:30681807,18760990:0
)
(1,756:8865054,19547422:21816753,446948,141880
x1,756:10503436,19547422
k1,755:10739310,19547422:235874
x1,755:12340342,19547422
k1,755:12576216,19547422:235874
x1,755:12867192,19547422
k1,755:13103065,19547422:235873
x1,755:14704743,19547422
x1,755:15542286,19547422
k1,755:15778160,19547422:235874
x1,755:16615703,19547422
x1,755:17453246,19547422
k1,755:17689120,19547422:235874
x1,755:18598752,19547422
k1,755:18834626,19547422:235874
x1,755:19453282,19547422
k1,755:19689156,19547422:235874
x1,755:20453947,19547422
x1,755:21072603,19547422
x1,755:21390459,19547422
x1,755:22508499,19547422
k1,755:22744373,19547422:235874
x1,755:22962605,19547422
x1,755:24193347,19547422
x1,755:24330978,19547422
k1,755:24566851,19547422:235873
x1,755:25112755,19547422
x1,755:25731411,19547422
x1,755:27187592,19547422
k1,755:27423466,19547422:235874
x1,755:27933329,19547422
k1,755:28169203,19547422:235874
x1,755:28788497,19547422
x1,755:29116177,19547422
x1,755:29407153,19547422
x1,755:30681807,19547422
k1,755:30681807,19547422:0
)
(1,756:8865054,20333854:21816753,446948,141880
x1,756:10466086,20333854
k1,755:10673179,20333854:207093
x1,755:10964155,20333854
k1,755:11171248,20333854:207093
x1,755:11789904,20333854
x1,755:12990503,20333854
k1,755:13197596,20333854:207093
x1,755:14799274,20333854
k1,755:15006366,20333854:207092
x1,755:15915998,20333854
x1,755:16753541,20333854
k1,755:16960634,20333854:207093
x1,755:17579290,20333854
k1,755:17786383,20333854:207093
x1,755:19479175,20333854
k1,755:19686268,20333854:207093
x1,755:20050644,20333854
x1,755:20586732,20333854
k1,755:20793825,20333854:207093
x1,755:21084801,20333854
x1,755:21402657,20333854
x1,755:22203496,20333854
x1,755:23168175,20333854
k1,755:23375268,20333854:207093
x1,755:24176107,20333854
k1,755:24383200,20333854:207093
x1,755:24893063,20333854
x1,755:25475015,20333854
x1,755:26494741,20333854
k1,755:26701833,20333854:207092
x1,755:27247745,20333854
k1,755:27454838,20333854:207093
x1,755:27745814,20333854
k1,755:27952907,20333854:207093
x1,755:28462770,20333854
x1,755:28774066,20333854
x1,755:29382898,20333854
k1,755:29589991,20333854:207093
x1,755:30463575,20333854
x1,755:30681807,20333854
k1,756:30681807,20333854:0
)
(1,756:8865054,21120286:21816753,568629,141880
x1,756:9665894,21120286
(1,755:9665894,21120286:275251,568629,0
$1,755:9665894,21120286
(1,755:9665894,20882398:275251,330741,6784
x1,755:9908377,20882398
)
$1,755:9941145,21120286
)
x1,755:10104985,21120286
k1,755:10275860,21120286:170875
x1,755:11149444,21120286
x1,755:12205212,21120286
k1,755:12376087,21120286:170875
x1,755:14159311,21120286
x1,755:14280559,21120286
k1,755:14451434,21120286:170875
x1,755:15070090,21120286
x1,755:16162543,21120286
k1,755:16333418,21120286:170875
x1,755:16879330,21120286
k1,755:17050205,21120286:170875
x1,755:17851044,21120286
k1,755:18021920,21120286:170876
x1,755:18895504,21120286
x1,755:19951272,21120286
k1,755:20122147,21120286:170875
x1,755:21068483,21120286
x1,755:21760539,21120286
x1,755:22925107,21120286
k1,755:23095982,21120286:170875
x1,755:23605190,21120286
x1,755:25206868,21120286
x1,755:25328116,21120286
k1,755:25498991,21120286:170875
x1,755:26263782,21120286
x1,755:27465036,21120286
k1,755:27635911,21120286:170875
x1,755:28727726,21120286
k1,755:28898601,21120286:170875
x1,755:29407809,21120286
x1,755:30681807,21120286
k1,755:30681807,21120286:0
)
(1,756:8865054,21906718:21816753,446948,141880
x1,756:9374917,21906718
k1,755:9533188,21906718:158271
x1,755:10406772,21906718
x1,755:11207612,21906718
k1,755:11365884,21906718:158272
x1,755:11656860,21906718
x1,755:11971436,21906718
x1,755:12610394,21906718
x1,755:13593416,21906718
x1,755:14285462,21906718
k1,755:14443733,21906718:158271
x1,755:14953596,21906718
k1,755:15111867,21906718:158271
x1,755:15402843,21906718
k1,755:15561115,21906718:158272
x1,755:16070978,21906718
x1,755:16382274,21906718
x1,755:16991106,21906718
k1,755:17149377,21906718:158271
x1,755:17659240,21906718
x1,755:18241192,21906718
x1,755:19424758,21906718
k1,755:19583029,21906718:158271
x1,755:20511004,21906718
k1,755:20669276,21906718:158272
x1,755:21578908,21906718
k1,755:21737179,21906718:158271
x1,755:22355835,21906718
k1,755:22514107,21906718:158272
x1,755:23933603,21906718
k1,755:24091874,21906718:158271
x1,755:25038210,21906718
k1,755:25196481,21906718:158271
x1,755:25996665,21906718
x1,755:27525609,21906718
k1,755:27683881,21906718:158272
x1,755:28266489,21906718
x1,755:29104032,21906718
k1,755:29262303,21906718:158271
x1,755:30463575,21906718
x1,755:30681807,21906718
k1,756:30681807,21906718:0
)
(1,756:8865054,22693150:21816753,446948,141880
x1,756:9156030,22693150
x1,756:10285187,22693150
x1,756:10940529,22693150
k1,755:11123227,22693150:182698
x1,755:12215042,22693150
x1,755:13926169,22693150
k1,755:14108867,22693150:182698
x1,755:14618730,22693150
k1,755:14801428,22693150:182698
x1,755:15129108,22693150
x1,755:16184228,22693150
k1,755:16366927,22693150:182699
x1,755:16876790,22693150
k1,755:17059488,22693150:182698
x1,755:18079224,22693150
k1,755:18261922,22693150:182698
x1,755:18552898,22693150
k1,755:18735596,22693150:182698
x1,755:20337274,22693150
x1,755:21174817,22693150
k1,755:21357515,22693150:182698
x1,755:22195058,22693150
x1,755:23032601,22693150
k1,755:23215299,22693150:182698
x1,755:23725162,22693150
k1,755:23907861,22693150:182699
x1,755:24526517,22693150
k1,755:24709215,22693150:182698
x1,755:25000191,22693150
x1,755:25566415,22693150
x1,755:26840413,22693150
k1,755:27023111,22693150:182698
x1,755:28151630,22693150
x1,755:28988518,22693150
x1,755:29116318,22693150
k1,755:29299016,22693150:182698
x1,755:29990416,22693150
x1,755:30681807,22693150
k1,755:30681807,22693150:0
)
(1,756:8865054,23479582:21816753,446948,141880
x1,756:9374917,23479582
x1,756:9557100,23479582
x1,756:9848076,23479582
x1,756:10857323,23479582
x1,756:11694866,23479582
k1,755:11878972,23479582:184106
x1,755:12752556,23479582
x1,755:13808324,23479582
k1,755:13992429,23479582:184105
x1,755:15012155,23479582
k1,755:15196261,23479582:184106
x1,755:16870692,23479582
x1,755:18362932,23479582
k1,755:18547037,23479582:184105
x1,755:19493373,23479582
x1,755:19608716,23479582
k1,755:19792822,23479582:184106
x1,755:20593661,23479582
k1,755:20777767,23479582:184106
x1,755:21396423,23479582
x1,755:21896462,23479582
k1,755:22080567,23479582:184105
x1,755:23572807,23479582
k1,755:23756913,23479582:184106
x1,755:24194024,23479582
k1,755:24378129,23479582:184105
x1,755:25178968,23479582
x1,755:26125286,23479582
x1,755:26962829,23479582
k1,755:27146935,23479582:184106
x1,755:28238750,23479582
k1,755:28422855,23479582:184105
x1,755:29696862,23479582
k1,755:29880968,23479582:184106
x1,755:30681807,23479582
k1,755:30681807,23479582:0
)
(1,756:8865054,24266014:21816753,446948,141880
x1,756:9738638,24266014
x1,756:10958246,24266014
k1,755:11168622,24266014:210376
x1,755:11969470,24266014
x1,755:12624830,24266014
x1,755:13280172,24266014
x1,755:14117715,24266014
k1,755:14328091,24266014:210376
x1,755:15274427,24266014
x1,755:15747586,24266014
x1,755:16247625,24266014
k1,755:16458002,24266014:210377
x1,755:16967865,24266014
x1,755:17513777,24266014
x1,755:18532848,24266014
x1,755:19552574,24266014
k1,755:19762950,24266014:210376
x1,755:20272813,24266014
k1,755:20483189,24266014:210376
x1,755:20992397,24266014
x1,755:21865971,24266014
x1,755:22177267,24266014
x1,755:22458419,24266014
k1,755:22668795,24266014:210376
x1,755:23542379,24266014
x1,755:24343219,24266014
k1,755:24553595,24266014:210376
x1,755:25645410,24266014
k1,755:25855787,24266014:210377
x1,755:27239234,24266014
k1,755:27449610,24266014:210376
x1,755:27740586,24266014
k1,755:27950962,24266014:210376
x1,755:28715753,24266014
x1,755:29225616,24266014
x1,755:29589992,24266014
x1,755:30681807,24266014
k1,755:30681807,24266014:0
)
(1,756:8865054,25052446:21816753,446948,141880
x1,756:9884125,25052446
k1,755:10117891,25052446:233766
x1,755:10627754,25052446
k1,755:10861519,25052446:233765
x1,755:12353767,25052446
x1,755:13191310,25052446
k1,755:13425076,25052446:233766
x1,755:14371412,25052446
k1,755:14605177,25052446:233765
x1,755:15405361,25052446
x1,755:16315649,25052446
x1,755:17153192,25052446
k1,755:17386958,25052446:233766
x1,755:18697660,25052446
k1,755:18931426,25052446:233766
x1,755:19441289,25052446
k1,755:19675054,25052446:233765
x1,755:20839604,25052446
k1,755:21073370,25052446:233766
x1,755:22838881,25052446
k1,755:23072647,25052446:233766
x1,755:23727999,25052446
x1,755:24346655,25052446
x1,755:25802836,25052446
x1,755:25924084,25052446
k1,755:26157849,25052446:233765
x1,755:26667712,25052446
k1,755:26901478,25052446:233766
x1,755:27702317,25052446
k1,755:27936082,25052446:233765
x1,755:29064594,25052446
x1,755:29902137,25052446
k1,755:30135903,25052446:233766
x1,755:30681807,25052446
k1,755:30681807,25052446:0
)
(1,756:8865054,25838878:21816753,446948,141880
x1,756:9156030,25838878
k1,755:9359577,25838878:203547
x1,755:9905481,25838878
x1,755:11215528,25838878
k1,755:11419074,25838878:203546
x1,755:13221296,25838878
k1,755:13424843,25838878:203547
x1,755:14298427,25838878
x1,755:15099267,25838878
k1,755:15302813,25838878:203546
x1,755:16394628,25838878
k1,755:16598175,25838878:203547
x1,755:17544511,25838878
x1,755:19401118,25838878
k1,755:19604664,25838878:203546
x1,755:20733183,25838878
k1,755:20936730,25838878:203547
x1,755:21555386,25838878
x1,755:23011585,25838878
k1,755:23215131,25838878:203546
x1,755:24416395,25838878
k1,755:24619942,25838878:203547
x1,755:25238598,25838878
x1,755:25893958,25838878
x1,755:26367117,25838878
x1,755:27386843,25838878
k1,755:27590389,25838878:203546
x1,755:28172997,25838878
k1,755:28376544,25838878:203547
x1,755:29359566,25838878
k1,755:29563112,25838878:203546
x1,755:30363951,25838878
x1,755:30681807,25838878
k1,755:30681807,25838878:0
)
(1,756:8865054,26625310:21816753,446948,141880
x1,756:9774686,26625310
k1,755:9965291,26625310:190605
x1,755:11093155,26625310
k1,755:11283761,26625310:190606
x1,755:12375576,26625310
k1,755:12566181,26625310:190605
x1,755:13403061,26625310
x1,755:14095107,26625310
k1,755:14285712,26625310:190605
x1,755:15305438,26625310
k1,755:15496043,26625310:190605
x1,755:16697297,26625310
k1,755:16887903,26625310:190606
x1,755:17215583,26625310
x1,755:18000047,26625310
k1,755:18190652,26625310:190605
x1,755:19282467,26625310
k1,755:19473072,26625310:190605
x1,755:20346664,26625310
x1,755:21438472,26625310
x1,755:22276015,26625310
k1,755:22466620,26625310:190605
x1,755:23085276,26625310
x1,755:23777322,26625310
x1,755:24359274,26625310
x1,755:25633928,26625310
k1,755:25824534,26625310:190606
x1,755:26588678,26625310
k1,755:26779283,26625310:190605
x1,755:27325195,26625310
x1,755:28562498,26625310
k1,755:28753103,26625310:190605
x1,755:29553287,26625310
x1,755:30463575,26625310
x1,755:30681807,26625310
k1,756:30681807,26625310:0
)
(1,756:8865054,27411742:21816753,446948,141880
x1,756:9702597,27411742
k1,755:9916427,27411742:213830
x1,755:10862763,27411742
k1,755:11076593,27411742:213830
x1,755:11586456,27411742
x1,755:12169064,27411742
x1,755:12642223,27411742
x1,755:13406358,27411742
x1,755:14426084,27411742
k1,755:14639914,27411742:213830
x1,755:16114449,27411742
k1,755:16328279,27411742:213830
x1,755:17821174,27411742
k1,755:18035004,27411742:213830
x1,755:18981340,27411742
x1,755:19454499,27411742
x1,755:19954538,27411742
k1,755:20168369,27411742:213831
x1,755:20678232,27411742
x1,755:21224144,27411742
x1,755:22243215,27411742
x1,755:23262941,27411742
k1,755:23476771,27411742:213830
x1,755:24386403,27411742
k1,755:24600233,27411742:213830
x1,755:25218889,27411742
k1,755:25432719,27411742:213830
x1,755:26269599,27411742
x1,755:26961645,27411742
k1,755:27175475,27411742:213830
x1,755:27940266,27411742
x1,755:28558922,27411742
x1,755:28876778,27411742
x1,755:29994818,27411742
k1,755:30208648,27411742:213830
x1,755:30681807,27411742
k1,755:30681807,27411742:0
)
(1,756:8865054,28198174:21816753,446948,141880
x1,756:10539478,28198174
x1,755:10744606,28198174
x1,755:11217765,28198174
x1,755:11529061,28198174
x1,755:11992396,28198174
k1,755:12169017,28198174:176621
x1,755:13333585,28198174
k1,755:13510207,28198174:176622
x1,755:14311046,28198174
x1,755:15330117,28198174
k1,755:15506738,28198174:176621
x1,755:15979897,28198174
x1,755:16291193,28198174
x1,755:16918368,28198174
k1,755:17094989,28198174:176621
x1,755:17604852,28198174
x1,755:18186804,28198174
x1,755:19424762,28198174
k1,755:19601383,28198174:176621
x1,755:20547719,28198174
k1,755:20724341,28198174:176622
x1,755:21561884,28198174
x1,755:22326020,28198174
k1,755:22502641,28198174:176621
x1,755:23412273,28198174
k1,755:23588894,28198174:176621
x1,755:24207550,28198174
k1,755:24384171,28198174:176621
x1,755:25148962,28198174
x1,755:25767618,28198174
x1,755:26085474,28198174
x1,755:27203514,28198174
k1,755:27380136,28198174:176622
x1,755:27853295,28198174
k1,755:28029916,28198174:176621
x1,755:28830755,28198174
k1,755:29007376,28198174:176621
x1,755:30681807,28198174
k1,756:30681807,28198174:0
)
(1,756:8865054,28984606:21816753,446948,141880
x1,756:9338213,28984606
x1,755:9649509,28984606
x1,755:10112844,28984606
g1,755:10276684,28984606
x1,755:10932044,28984606
g1,755:11095884,28984606
x1,755:11896724,28984606
x1,755:12734267,28984606
g1,755:12898107,28984606
x1,755:13917833,28984606
x1,755:14282199,28984606
x1,755:15083038,28984606
g1,755:15246878,28984606
x1,755:15756086,28984606
x1,755:16219430,28984606
g1,755:16383270,28984606
x1,755:17475085,28984606
g1,755:17638925,28984606
x1,755:19059058,28984606
g1,755:19222898,28984606
x1,755:20387466,28984606
g1,755:20551306,28984606
x1,755:21133258,28984606
x1,755:21497624,28984606
x1,755:21808920,28984606
x1,755:22500966,28984606
g1,755:22664806,28984606
x1,755:23283462,28984606
x1,755:24047597,28984606
x1,755:25449395,28984606
k1,756:30681807,28984606:5232412
g1,756:30681807,28984606
)
(1,762:8865054,29771038:21816753,451540,141880
h1,761:8865054,29771038:786432,0,0
x1,761:12600562,29771038
k1,761:12833877,29771038:233315
x1,761:13379789,29771038
k1,761:13613104,29771038:233315
x1,761:14486688,29771038
x1,761:15068640,29771038
x1,761:15384528,29771038
x1,761:16003184,29771038
x1,761:17605520,29771038
k1,761:17838835,29771038:233315
x1,761:19003403,29771038
x1,761:19732155,29771038
x1,761:20278067,29771038
x1,761:21880401,29771038
k1,761:22113717,29771038:233316
x1,761:22478093,29771038
x1,761:22769069,29771038
x1,761:24324220,29771038
k1,761:24557535,29771038:233315
x1,761:25285639,29771038
x1,761:25894471,29771038
k1,761:26127786,29771038:233315
x1,761:27948369,29771038
k1,761:28181684,29771038:233315
x1,761:29128020,29771038
k1,761:29361265,29771038:233245
x1,761:29652241,29771038
x1,761:29979921,29771038
x1,761:30463575,29771038
x1,761:30681807,29771038
k1,762:30681807,29771038:0
)
(1,762:8865054,30557470:21816753,448587,141880
x1,762:10212453,30557470
k1,761:10383113,30557470:170660
x1,761:11075159,30557470
x1,761:12349813,30557470
k1,761:12520473,30557470:170660
x1,761:13066385,30557470
k1,761:13237045,30557470:170660
x1,761:13455277,30557470
x1,761:15256186,30557470
k1,761:15426846,30557470:170660
x1,761:15936709,30557470
k1,761:16107369,30557470:170660
x1,761:16726025,30557470
k1,761:16896685,30557470:170660
x1,761:17843021,30557470
x1,761:19553492,30557470
k1,761:19724152,30557470:170660
x1,761:20234015,30557470
k1,761:20404676,30557470:170661
x1,761:21205515,30557470
k1,761:21376175,30557470:170660
x1,761:21922087,30557470
x1,761:22395246,30557470
x1,761:23578157,30557470
k1,761:23748817,30557470:170660
x1,761:24113183,30557470
k1,761:24283843,30557470:170660
x1,761:24720954,30557470
k1,761:24891614,30557470:170660
x1,761:25729157,30557470
k1,761:25899817,30557470:170660
x1,761:26810105,30557470
x1,761:27247216,30557470
x1,761:28048055,30557470
k1,761:28218715,30557470:170660
x1,761:29165051,30557470
k1,761:29335711,30557470:170660
x1,761:30463575,30557470
x1,761:30681807,30557470
k1,762:30681807,30557470:0
)
(1,762:8865054,31343902:21816753,446948,141880
x1,762:9229420,31343902
x1,762:9993555,31343902
k1,761:10197377,31343902:203822
x1,761:10707240,31343902
k1,761:10911062,31343902:203822
x1,761:11857398,31343902
x1,761:12949213,31343902
k1,761:13153034,31343902:203821
x1,761:13808376,31343902
k1,761:14012198,31343902:203822
x1,761:14558110,31343902
k1,761:14761932,31343902:203822
x1,761:16072634,31343902
k1,761:16276456,31343902:203822
x1,761:16786319,31343902
k1,761:16990141,31343902:203822
x1,761:17790980,31343902
k1,761:17994801,31343902:203821
x1,761:18540713,31343902
x1,761:19013872,31343902
x1,761:20032943,31343902
k1,761:20236765,31343902:203822
x1,761:20746628,31343902
x1,761:22238858,31343902
x1,761:22360106,31343902
k1,761:22563928,31343902:203822
x1,761:23729143,31343902
k1,761:23932965,31343902:203822
x1,761:24370076,31343902
k1,761:24573898,31343902:203822
x1,761:26394463,31343902
k1,761:26598284,31343902:203821
x1,761:27544620,31343902
k1,761:27748442,31343902:203822
x1,761:28258305,31343902
k1,761:28462127,31343902:203822
x1,761:28971335,31343902
x1,761:30681807,31343902
k1,761:30681807,31343902:0
)
(1,762:8865054,32130334:21816753,446948,141880
x1,762:9811390,32130334
x1,762:11704683,32130334
k1,761:11878936,32130334:174253
x1,761:13043504,32130334
k1,761:13217757,32130334:174253
x1,761:14018596,32130334
x1,761:14491764,32130334
x1,761:15358803,32130334
k1,761:15533056,32130334:174253
x1,761:16661575,32130334
x1,761:17499118,32130334
x1,761:18008981,32130334
x1,761:18590933,32130334
x1,761:19610659,32130334
k1,761:19784912,32130334:174253
x1,761:20366864,32130334
x1,761:20985520,32130334
x1,761:21677566,32130334
x1,761:21859749,32130334
x1,761:22770019,32130334
k1,761:22944271,32130334:174252
x1,761:23890607,32130334
k1,761:24064860,32130334:174253
x1,761:24683516,32130334
x1,761:25192724,32130334
x1,761:25836292,32130334
k1,761:26010545,32130334:174253
x1,761:26884774,32130334
x1,761:27066957,32130334
x1,761:27540116,32130334
x1,761:29196842,32130334
k1,761:29371095,32130334:174253
x1,761:30463575,32130334
x1,761:30681807,32130334
k1,762:30681807,32130334:0
)
(1,762:8865054,32916766:21816753,446948,141880
x1,762:9956869,32916766
x1,762:10794412,32916766
k1,761:10940889,32916766:146477
x1,761:11450752,32916766
x1,761:12942982,32916766
k1,761:13089459,32916766:146477
x1,761:13599322,32916766
k1,761:13745799,32916766:146477
x1,761:14546638,32916766
k1,761:14693115,32916766:146477
x1,761:15239027,32916766
x1,761:15712186,32916766
x1,761:16731257,32916766
k1,761:16877734,32916766:146477
x1,761:17314845,32916766
k1,761:17461322,32916766:146477
x1,761:17752298,32916766
x1,761:18070154,32916766
x1,761:19016490,32916766
x1,761:19453601,32916766
x1,761:19764897,32916766
x1,761:20046049,32916766
k1,761:20192527,32916766:146478
x1,761:20702390,32916766
k1,761:20848867,32916766:146477
x1,761:22305049,32916766
k1,761:22451526,32916766:146477
x1,761:22997438,32916766
k1,761:23143915,32916766:146477
x1,761:24272434,32916766
x1,761:24927794,32916766
x1,761:25400953,32916766
x1,761:26584519,32916766
k1,761:26730996,32916766:146477
x1,761:28005012,32916766
x1,761:29497906,32916766
k1,761:29644383,32916766:146477
x1,761:30681807,32916766
k1,761:30681807,32916766:0
)
(1,762:8865054,33703198:21816753,446948,141880
x1,762:9811390,33703198
k1,761:10023315,33703198:211925
x1,761:10824154,33703198
k1,761:11036079,33703198:211925
x1,761:12200647,33703198
x1,761:12673815,33703198
x1,761:13467446,33703198
k1,761:13679371,33703198:211925
x1,761:14898978,33703198
k1,761:15110903,33703198:211925
x1,761:15839007,33703198
x1,761:17477389,33703198
k1,761:17689314,33703198:211925
x1,761:18307970,33703198
x1,761:19218241,33703198
x1,761:20201263,33703198
k1,761:20413189,33703198:211926
x1,761:20959101,33703198
x1,761:21432260,33703198
x1,761:22451331,33703198
k1,761:22663256,33703198:211925
x1,761:23245208,33703198
x1,761:24337016,33703198
k1,761:24548941,33703198:211925
x1,761:24986052,33703198
k1,761:25197977,33703198:211925
x1,761:26289792,33703198
x1,761:27418311,33703198
x1,761:28255854,33703198
k1,761:28467779,33703198:211925
x1,761:29414115,33703198
k1,761:29626040,33703198:211925
x1,761:30681807,33703198
k1,761:30681807,33703198:0
)
(1,762:8865054,34489630:21816753,446948,141880
x1,762:9738638,34489630
k1,761:9964381,34489630:225743
x1,761:10255357,34489630
k1,761:10481101,34489630:225744
x1,761:11099757,34489630
x1,761:11417613,34489630
x1,761:11705316,34489630
x1,761:12069682,34489630
x1,761:12380978,34489630
x1,761:12662130,34489630
k1,761:12887873,34489630:225743
x1,761:13579919,34489630
x1,761:14671734,34489630
k1,761:14897478,34489630:225744
x1,761:15552838,34489630
k1,761:15778581,34489630:225743
x1,761:17271466,34489630
x1,761:17781329,34489630
x1,761:18763696,34489630
x1,761:19783422,34489630
k1,761:20009166,34489630:225744
x1,761:20955502,34489630
k1,761:21181245,34489630:225743
x1,761:21799901,34489630
x1,761:22309109,34489630
x1,761:22952677,34489630
k1,761:23178421,34489630:225744
x1,761:24124757,34489630
x1,761:25544908,34489630
x1,761:26564634,34489630
k1,761:26790377,34489630:225743
x1,761:27336289,34489630
k1,761:27562033,34489630:225744
x1,761:28362872,34489630
k1,761:28588615,34489630:225743
x1,761:29462199,34489630
x1,761:30681807,34489630
k1,761:30681807,34489630:0
)
(1,762:8865054,35276062:21816753,446948,141880
x1,762:9956878,35276062
k1,761:10116893,35276062:160015
x1,761:10626756,35276062
k1,761:10786771,35276062:160015
x1,761:11988035,35276062
k1,761:12148049,35276062:160014
x1,761:12657912,35276062
x1,761:13224136,35276062
x1,761:14024975,35276062
x1,761:15099085,35276062
k1,761:15259100,35276062:160015
x1,761:16205436,35276062
k1,761:16365447,35276062:160011
x1,761:16948055,35276062
x1,761:17457918,35276062
x1,761:18732572,35276062
k1,761:18892587,35276062:160015
x1,761:20129899,35276062
k1,761:20289913,35276062:160014
x1,761:20799776,35276062
k1,761:20959791,35276062:160015
x1,761:21651837,35276062
x1,761:22598155,35276062
k1,761:22758170,35276062:160015
x1,761:23268033,35276062
x1,761:23979089,35276062
x1,761:24998160,35276062
k1,761:25158175,35276062:160015
x1,761:26541622,35276062
k1,761:26701636,35276062:160014
x1,761:27247548,35276062
k1,761:27407563,35276062:160015
x1,761:27735243,35276062
x1,761:28026219,35276062
x1,761:29356578,35276062
k1,761:29516593,35276062:160015
x1,761:30681807,35276062
k1,761:30681807,35276062:0
)
(1,762:8865054,36062494:21816753,446948,141880
x1,762:9374917,36062494
x1,762:10085973,36062494
x1,762:11105044,36062494
k1,761:11301856,36062494:196812
x1,761:11811064,36062494
x1,761:13521536,36062494
k1,761:13718347,36062494:196811
x1,761:14592576,36062494
x1,761:14774759,36062494
x1,761:15247918,36062494
x1,761:16522572,36062494
k1,761:16719383,36062494:196811
x1,761:17665719,36062494
k1,761:17862531,36062494:196812
x1,761:18444483,36062494
x1,761:19063139,36062494
x1,761:19755185,36062494
x1,761:19937368,36062494
x1,761:21011478,36062494
k1,761:21208290,36062494:196812
x1,761:21754202,36062494
k1,761:21951013,36062494:196811
x1,761:22825252,36062494
x1,761:23662140,36062494
k1,761:23858951,36062494:196811
x1,761:24514311,36062494
h1,761:24514311,36062494:0,0,0
x1,761:24678151,36062494
k1,761:24874963,36062494:196812
x1,761:25639107,36062494
k1,761:25835919,36062494:196812
x1,761:27838030,36062494
k1,761:28034841,36062494:196811
x1,761:28798976,36062494
x1,761:29089952,36062494
x1,761:30681807,36062494
k1,761:30681807,36062494:0
)
(1,762:8865054,36848926:21816753,446948,141880
x1,762:10211797,36848926
g1,761:10375637,36848926
x1,761:10703317,36848926
x1,761:10994293,36848926
x1,761:12324652,36848926
g1,761:12488492,36848926
x1,761:13508218,36848926
g1,761:13672058,36848926
x1,761:14436849,36848926
g1,761:14600689,36848926
x1,761:15364824,36848926
x1,761:15655800,36848926
x1,761:17247655,36848926
g1,761:17411495,36848926
x1,761:18685494,36848926
g1,761:18849334,36848926
x1,761:20414308,36848926
g1,761:20578148,36848926
x1,761:21051307,36848926
x1,761:21362603,36848926
x1,761:22080866,36848926
g1,761:22244706,36848926
x1,761:22790618,36848926
g1,761:22954458,36848926
x1,761:23755297,36848926
x1,761:24901505,36848926
k1,762:30681807,36848926:5780302
g1,762:30681807,36848926
)
(1,780:8865054,37635358:21816753,451540,141880
h1,779:8865054,37635358:786432,0,0
x1,779:11981261,37635358
k1,779:12184642,37635358:203381
x1,779:13241074,37635358
k1,779:13444455,37635358:203381
x1,779:14099807,37635358
x1,779:14281990,37635358
x1,779:14603117,37635358
x1,779:15761132,37635358
k1,779:15964513,37635358:203381
x1,779:16510425,37635358
k1,779:16713806,37635358:203381
x1,779:17660780,37635358
k1,779:17864161,37635358:203381
x1,779:18337329,37635358
x1,779:19368208,37635358
k1,779:19571589,37635358:203381
x1,779:20335733,37635358
k1,779:20539114,37635358:203381
x1,779:21485450,37635358
x1,779:22250241,37635358
x1,779:23378105,37635358
k1,779:23581486,37635358:203381
x1,779:24964933,37635358
k1,779:25168314,37635358:203381
x1,779:25495994,37635358
x1,779:25786970,37635358
x1,779:26905010,37635358
k1,779:27108391,37635358:203381
x1,779:27654303,37635358
k1,779:27857684,37635358:203381
x1,779:28403588,37635358
x1,779:29022244,37635358
x1,779:29932522,37635358
k1,779:30135903,37635358:203381
x1,779:30681807,37635358
k1,779:30681807,37635358:0
)
(1,780:8865054,38421790:21816753,446948,141880
x1,780:9884125,38421790
x1,780:10576181,38421790
k1,779:10779347,38421790:203166
x1,779:11544138,38421790
x1,779:13291306,38421790
k1,779:13494472,38421790:203166
x1,779:14004335,38421790
k1,779:14207501,38421790:203166
x1,779:15153829,38421790
x1,779:16173555,38421790
k1,779:16376721,38421790:203166
x1,779:16704401,38421790
h1,779:16704401,38421790:0,0,0
x1,779:16868241,38421790
k1,779:17071406,38421790:203165
x1,779:17872254,38421790
x1,779:18329038,38421790
x1,779:18620014,38421790
x1,779:18931310,38421790
x1,779:19430694,38421790
x1,779:19568325,38421790
k1,779:19771491,38421790:203166
x1,779:20280699,38421790
x1,779:21954467,38421790
k1,779:22157633,38421790:203166
x1,779:22812993,38421790
k1,779:23016159,38421790:203166
x1,779:23562063,38421790
x1,779:24180719,38421790
x1,779:25090997,38421790
k1,779:25294163,38421790:203166
x1,779:25804026,38421790
k1,779:26007192,38421790:203166
x1,779:26953528,38421790
k1,779:27156654,38421790:203126
x1,779:27593765,38421790
k1,779:27796931,38421790:203166
x1,779:28488322,38421790
x1,779:29605049,38421790
k1,779:29808215,38421790:203166
x1,779:30463575,38421790
x1,779:30681807,38421790
k1,780:30681807,38421790:0
)
(1,780:8865054,39208222:21816753,446948,141880
x1,780:9156030,39208222
x1,780:9473886,39208222
x1,780:11312157,39208222
k1,779:11499151,39208222:186994
x1,779:12154503,39208222
x1,779:12773159,39208222
x1,779:13683437,39208222
k1,779:13870430,39208222:186993
x1,779:14816766,39208222
k1,779:15003760,39208222:186994
x1,779:15549672,39208222
x1,779:15731855,39208222
x1,779:16043151,39208222
x1,779:16608719,39208222
x1,779:16926575,39208222
k1,779:17113569,39208222:186994
x1,779:18350881,39208222
k1,779:18537874,39208222:186993
x1,779:19047737,39208222
k1,779:19234731,39208222:186994
x1,779:19853387,39208222
k1,779:20040381,39208222:186994
x1,779:20586293,39208222
x1,779:20913973,39208222
x1,779:22360348,39208222
k1,779:22547341,39208222:186993
x1,779:23020500,39208222
k1,779:23207494,39208222:186994
x1,779:24372717,39208222
k1,779:24559711,39208222:186994
x1,779:26234135,39208222
x1,779:26439263,39208222
x1,779:26912422,39208222
x1,779:27223718,39208222
x1,779:27687053,39208222
k1,779:27874046,39208222:186993
x1,779:28820382,39208222
k1,779:29007376,39208222:186994
x1,779:30681807,39208222
k1,779:30681807,39208222:0
)
(1,755:8865054,40613814:21816753,589824,120598
(1,755:8865054,40613814:238880,483336,0
(1,755:8865054,40613814:238880,483336,0
$1,755:8865054,40613814
(1,755:8865054,40411610:238880,281132,5767
x1,755:9071166,40411610
)
$1,755:9103934,40613814
)
)
k1,755:9222538,40613814:118604
(1,755:9222538,40613814:0,589824,0
r1,755:9222538,40613814:0,589824,0
)
x1,755:11202852,40613814
k1,755:11321457,40613814:118605
x1,755:12094643,40613814
k1,755:12213247,40613814:118604
x1,755:12739104,40613814
k1,755:12857708,40613814:118604
x1,755:15425147,40613814
k1,755:15543751,40613814:118604
x1,755:15977135,40613814
k1,755:16095740,40613814:118605
x1,755:17054981,40613814
x1,755:17325158,40613814
k1,755:17443762,40613814:118604
x1,755:17845954,40613814
x1,755:18737786,40613814
k1,755:18856390,40613814:118604
x1,755:19878020,40613814
k1,755:19996604,40613814:118584
x1,755:22347912,40613814
k1,755:22466516,40613814:118604
x1,755:23456398,40613814
k1,755:23575002,40613814:118604
x1,755:23760499,40613814
x1,755:26267251,40613814
k1,755:26385856,40613814:118605
x1,755:29356633,40613814
k1,755:29475237,40613814:118604
x1,755:30681807,40613814
k1,755:30681807,40613814:0
)
(1,755:8865054,41269174:21816753,379905,120598
x1,755:9329079,41269174
k1,755:9482385,41269174:153306
x1,755:9729714,41269174
k1,755:9883019,41269174:153305
x1,755:10161547,41269174
x1,755:11729088,41269174
k1,755:11882394,41269174:153306
x1,755:12872276,41269174
k1,755:13025582,41269174:153306
x1,755:14232710,41269174
k1,755:14386002,41269174:153292
x1,755:14664530,41269174
x1,755:16232071,41269174
k1,755:16385376,41269174:153305
x1,755:16787561,41269174
k1,755:16940867,41269174:153306
x1,755:18472204,41269174
k1,755:18625510,41269174:153306
x1,755:19832080,41269174
k1,755:19985385,41269174:153305
x1,755:20449410,41269174
k1,755:20602716,41269174:153306
x1,755:20850045,41269174
k1,755:21003351,41269174:153306
x1,755:21838920,41269174
k1,755:21992226,41269174:153306
x1,755:22982108,41269174
k1,755:23135413,41269174:153305
x1,755:25501763,41269174
k1,755:25655069,41269174:153306
x1,755:26521279,41269174
k1,755:26674585,41269174:153306
x1,755:27138610,41269174
k1,755:27291916,41269174:153306
x1,755:27539245,41269174
k1,755:27692550,41269174:153305
x1,755:27971078,41269174
x1,755:29538619,41269174
k1,755:29691925,41269174:153306
x1,755:30681807,41269174
k1,755:30681807,41269174:0
)
(1,755:8865054,41924534:21816753,379905,196610
x1,755:9174766,41924534
x1,755:10151279,41924534
g1,755:10290543,41924534
x1,755:11791241,41924534
g1,755:11930505,41924534
x1,755:12982777,41924534
g1,755:13122041,41924534
x1,755:13586066,41924534
g1,755:13725330,41924534
x1,755:13972659,41924534
g1,755:14111923,41924534
x1,755:14390451,41924534
x1,755:15957992,41924534
g1,755:16097256,41924534
x1,755:17087138,41924534
g1,755:17226402,41924534
x1,755:18061986,41924534
g1,755:18201250,41924534
x1,755:19578283,41924534
g1,755:19717547,41924534
x1,755:20862278,41924534
x1,755:21419326,41924534
g1,755:21558590,41924534
x1,755:22424800,41924534
g1,755:22564064,41924534
x1,755:23028089,41924534
g1,755:23167353,41924534
x1,755:23414682,41924534
g1,755:23553946,41924534
x1,755:24729883,41924534
g1,755:24869147,41924534
x1,755:25859029,41924534
g1,755:25998293,41924534
x1,755:27823744,41924534
x1,755:28860417,41924534
r1,755:28860417,41924534:0,196610,196610
k1,755:30681807,41924534:1821390
g1,755:30681807,41924534
)
]
(1,780:8865054,43890614:21816753,0,0
h1,780:8865054,43890614:21816753,0,0
)
]
(1,780:4736286,4736286:0,0,0
[1,780:0,4736286:21816753,0,0
(1,780:0,0:21816753,0,0
h1,780:0,0:0,0,0
(1,780:0,0:0,0,0
(1,780:0,0:0,0,0
g1,780:0,0
(1,780:0,0:0,0,52099153
(1,780:0,52099153:0,0,0
g1,780:0,52099153
)
)
g1,780:0,0
)
)
k1,780:21816752,0:21816752
g1,780:21816752,0
)
]
)
]
!49704
}23
!11
{24
[1,1057:4736286,43890614:25945521,39154328,0
(1,1057:4736286,4736286:0,0,0
[1,1057:0,4736286:21816753,0,0
(1,1057:0,0:21816753,0,0
h1,1057:0,0:0,0,0
(1,1057:0,0:0,0,0
(1,1057:0,0:0,0,0
g1,1057:0,0
(1,1057:0,0:0,0,52099153
(1,1057:0,52099153:0,0,0
g1,1057:0,52099153
)
)
g1,1057:0,0
)
)
k1,1057:21816752,0:21816752
g1,1057:21816752,0
)
]
)
[1,1057:8865054,43890614:21816753,39154328,0
[1,1057:8865054,5522718:21816753,786432,0
(1,1057:8865054,5522718:21816753,379905,6402
(1,1057:8865054,5522718:21816753,379905,6402
(1,1057:8865054,5522718:0,379905,0
x1,1057:9422110,5522718
k1,1057:8865054,5522718:-557056
)
k1,1057:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,1057:8865054,41924534:21816753,35615384,0
[1,775:8865054,14673861:21816753,8364711,0
[1,775:8865054,14673861:21816753,8364711,0
(1,772:8865054,10086341:21816753,3777191,0
h1,770:8865054,10086341:0,0,0
(1,770:8865054,10086341:21976385,3777191,0
(1,770:8865054,10086341:21976385,3777191,0
(1,770:8865054,10086341:21976439,3777200,0
(1,770:8865054,10086341:21976439,3777200,0
(1,770:8865054,10086341:0,6512394,0
(1,770:8865054,10086341:37890294,6512394,0
)
k1,770:8865052,10086341:-37890296
)
)
)
)
)
g1,772:30841439,10086341
g1,772:30841439,10086341
)
(1,772:8865054,14437929:21816753,3696228,235932
h1,772:8865054,14437929:0,0,0
g1,772:8865054,14437929
[1,772:8865054,14437929:21816753,3696228,235932
(1,772:8865054,11292201:21816753,550500,141880
h1,772:8865054,11292201:0,0,0
x1,772:9903133,11292201
k1,772:10028971,11292201:125838
x1,772:10866514,11292201
k1,772:10992352,11292201:125838
r1,772:10992352,11292201:0,692380,141880
k1,772:10992352,11292201:0
x1,772:11902631,11292201
x1,772:12193607,11292201
x1,772:12839143,11292201
x1,772:13821510,11292201
x1,772:14841236,11292201
k1,772:14967074,11292201:125838
x1,772:15512986,11292201
k1,772:15638824,11292201:125838
x1,772:16585160,11292201
k1,772:16710960,11292201:125800
x1,772:17038640,11292201
x1,772:17329616,11292201
x1,772:18659975,11292201
k1,772:18785813,11292201:125838
x1,772:20278053,11292201
k1,772:20403891,11292201:125838
x1,772:21059251,11292201
k1,772:21185089,11292201:125838
x1,772:22386343,11292201
k1,772:22512181,11292201:125838
x1,772:23640700,11292201
x1,772:24296060,11292201
x1,772:24769219,11292201
x1,772:26262104,11292201
k1,772:26387942,11292201:125838
x1,772:26969894,11292201
x1,772:27588550,11292201
x1,772:28280596,11292201
x1,772:28462779,11292201
x1,772:29536889,11292201
k1,772:29662727,11292201:125838
x1,772:30681807,11292201
k1,772:30681807,11292201:0
)
(1,772:8865054,12078633:21816753,446948,141880
x1,772:9192734,12078633
x1,772:9483710,12078633
x1,772:10814069,12078633
k1,772:11009907,12078633:195838
x1,772:11628563,12078633
x1,772:12793786,12078633
x1,772:13631329,12078633
k1,772:13827167,12078633:195838
x1,772:14337030,12078633
k1,772:14532867,12078633:195837
x1,772:15733475,12078633
k1,772:15929313,12078633:195838
x1,772:16693448,12078633
x1,772:16984424,12078633
x1,772:18175872,12078633
k1,772:18371710,12078633:195838
x1,772:18990366,12078633
x1,772:19304942,12078633
x1,772:19586094,12078633
k1,772:19781932,12078633:195838
x1,772:20291795,12078633
x1,772:21002851,12078633
x1,772:22021922,12078633
k1,772:22217760,12078633:195838
x1,772:22799712,12078633
x1,772:23418368,12078633
x1,772:24110414,12078633
x1,772:24292597,12078633
x1,772:25202867,12078633
k1,772:25398705,12078633:195838
x1,772:25908568,12078633
k1,772:26104405,12078633:195837
x1,772:27560587,12078633
k1,772:27756425,12078633:195838
x1,772:28302337,12078633
k1,772:28498175,12078633:195838
x1,772:29371767,12078633
x1,772:30463575,12078633
x1,772:30681807,12078633
k1,772:30681807,12078633:0
)
(1,772:8865054,12865065:21816753,446948,141880
x1,772:9866437,12865065
k1,772:10079485,12865065:213048
x1,772:11390187,12865065
x1,772:12263779,12865065
x1,772:12385027,12865065
k1,772:12598075,12865065:213048
x1,772:13544411,12865065
k1,772:13757459,12865065:213048
x1,772:14885978,12865065
x1,772:15723521,12865065
x1,772:16233384,12865065
x1,772:16815336,12865065
x1,772:17998902,12865065
k1,772:18211950,12865065:213048
x1,772:19231030,12865065
x1,772:19548886,12865065
k1,772:19761934,12865065:213048
x1,772:20562118,12865065
k1,772:20775167,12865065:213049
x1,772:21830934,12865065
k1,772:22043982,12865065:213048
x1,772:22553845,12865065
x1,772:23264901,12865065
x1,772:24283972,12865065
k1,772:24497020,12865065:213048
x1,772:25006883,12865065
k1,772:25219931,12865065:213048
x1,772:26693818,12865065
k1,772:26906866,12865065:213048
x1,772:28072080,12865065
k1,772:28285128,12865065:213048
x1,772:29122016,12865065
k1,772:29335064,12865065:213048
x1,772:30681807,12865065
k1,772:30681807,12865065:0
)
(1,772:8865054,13651497:21816753,446948,141880
x1,772:9483710,13651497
x1,772:10612229,13651497
x1,772:11449772,13651497
k1,772:11637014,13651497:187242
x1,772:12983765,13651497
k1,772:13171007,13651497:187242
x1,772:13461983,13651497
x1,772:13779839,13651497
x1,772:14726175,13651497
x1,772:15163286,13651497
x1,772:15474582,13651497
x1,772:15755734,13651497
k1,772:15942977,13651497:187243
x1,772:16125160,13651497
x1,772:16452840,13651497
x1,772:16909624,13651497
x1,772:17994887,13651497
k1,772:18182129,13651497:187242
x1,772:18982968,13651497
k1,772:19170210,13651497:187242
x1,772:20207624,13651497
k1,772:20394866,13651497:187242
x1,772:21413946,13651497
k1,772:21601188,13651497:187242
x1,772:22729707,13651497
x1,772:23385067,13651497
x1,772:23858226,13651497
x1,772:25351111,13651497
k1,772:25538354,13651497:187243
x1,772:26120306,13651497
x1,772:26738962,13651497
x1,772:27431008,13651497
x1,772:27613191,13651497
x1,772:28523461,13651497
k1,772:28710703,13651497:187242
x1,772:29766470,13651497
k1,772:29953712,13651497:187242
x1,772:30463575,13651497
x1,772:30681807,13651497
k1,772:30681807,13651497:0
)
(1,772:8865054,14437929:21816753,446948,235932
x1,772:10502118,14437929
g1,772:10665958,14437929
x1,772:10848141,14437929
x1,772:11175821,14437929
x1,772:11632605,14437929
x1,772:12717868,14437929
g1,772:12881708,14437929
x1,772:13682547,14437929
g1,772:13846387,14437929
x1,772:14883801,14437929
r1,772:14883801,14437929:0,235932,235932
k1,772:30681807,14437929:15798006
g1,772:30681807,14437929
)
]
g1,772:30681807,14437929
g1,772:30681807,14437929
)
]
]
(1,780:8865054,16902085:21816753,446948,141880
x1,780:9338213,16902085
x1,779:9649509,16902085
x1,779:10276684,16902085
k1,779:10498604,16902085:221920
x1,779:10899019,16902085
k1,779:11120939,16902085:221920
x1,779:11558050,16902085
k1,779:11779969,16902085:221919
x1,779:12653543,16902085
x1,779:12835726,16902085
x1,779:13599861,16902085
k1,779:13821781,16902085:221920
x1,779:14331644,16902085
k1,779:14553564,16902085:221920
x1,779:14881244,16902085
x1,779:15172220,16902085
x1,779:15483516,16902085
x1,779:16602211,16902085
k1,779:16824131,16902085:221920
x1,779:17115107,16902085
k1,779:17337026,16902085:221919
x1,779:17882930,16902085
x1,779:18501586,16902085
x1,779:19411864,16902085
k1,779:19633784,16902085:221920
x1,779:21272166,16902085
k1,779:21494086,16902085:221920
x1,779:22003949,16902085
k1,779:22225869,16902085:221920
x1,779:23099461,16902085
x1,779:24045779,16902085
k1,779:24267698,16902085:221919
x1,779:25068537,16902085
k1,779:25290457,16902085:221920
x1,779:26164041,16902085
x1,779:26964881,16902085
k1,779:27186801,16902085:221920
x1,779:28133137,16902085
x1,779:28825193,16902085
x1,779:29152873,16902085
x1,779:29662081,16902085
x1,779:30681807,16902085
k1,779:30681807,16902085:0
)
(1,780:8865054,17688517:21816753,448587,141880
x1,780:9738646,17688517
x1,780:10994294,17688517
k1,779:11187572,17688517:193278
x1,779:12133908,17688517
x1,779:12898699,17688517
x1,779:13189675,17688517
x1,779:14245450,17688517
k1,779:14438729,17688517:193279
x1,779:15639993,17688517
x1,779:16914647,17688517
k1,779:17107925,17688517:193278
x1,779:18309189,17688517
k1,779:18502467,17688517:193278
x1,779:19048371,17688517
k1,779:19241650,17688517:193279
x1,779:20005794,17688517
k1,779:20199072,17688517:193278
x1,779:21582528,17688517
k1,779:21775806,17688517:193278
x1,779:22285669,17688517
k1,779:22478948,17688517:193279
x1,779:22988811,17688517
x1,779:23935794,17688517
k1,779:24129072,17688517:193278
x1,779:24384000,17688517
x1,779:24650727,17688517
x1,779:25597063,17688517
x1,779:26252423,17688517
x1,779:26580103,17688517
x1,779:26835031,17688517
x1,779:27152887,17688517
x1,779:28172613,17688517
k1,779:28365891,17688517:193278
x1,779:28875754,17688517
k1,779:29069033,17688517:193279
x1,779:29396713,17688517
k1,779:29589991,17688517:193278
x1,779:30463575,17688517
x1,779:30681807,17688517
k1,780:30681807,17688517:0
)
(1,780:8865054,18474949:21816753,448587,135328
x1,780:9866430,18474949
k1,779:10015197,18474949:148767
x1,779:10779341,18474949
k1,779:10928108,18474949:148767
x1,779:12020588,18474949
k1,779:12169354,18474949:148766
x1,779:13079642,18474949
k1,779:13228409,18474949:148767
x1,779:14029248,18474949
k1,779:14178015,18474949:148767
x1,779:14833375,18474949
x1,779:15670918,18474949
x1,779:16581188,18474949
k1,779:16729955,18474949:148767
x1,779:17239818,18474949
k1,779:17388585,18474949:148767
x1,779:18334921,18474949
x1,779:18990281,18474949
x1,779:19572889,18474949
x1,779:19839616,18474949
k1,779:19988382,18474949:148766
x1,779:20316062,18474949
k1,779:20464829,18474949:148767
x1,779:21338413,18474949
x1,779:22175949,18474949
k1,779:22324716,18474949:148767
x1,779:22834579,18474949
k1,779:22983346,18474949:148767
x1,779:24402841,18474949
k1,779:24551608,18474949:148767
x1,779:25843958,18474949
k1,779:25992725,18474949:148767
x1,779:26756869,18474949
k1,779:26905635,18474949:148766
x1,779:27998115,18474949
k1,779:28146882,18474949:148767
x1,779:28656745,18474949
k1,779:28805512,18474949:148767
x1,779:29096488,18474949
x1,779:30397384,18474949
x1,779:30681807,18474949
k1,779:30681807,18474949:0
)
(1,780:8865054,19261381:21816753,448587,135328
x1,780:9957534,19261381
x1,780:10248510,19261381
x1,780:10503438,19261381
x1,780:11589356,19261381
k1,779:11799676,19261381:210320
x1,779:12309539,19261381
k1,779:12519859,19261381:210320
x1,779:12847539,19261381
k1,779:13057860,19261381:210321
x1,779:13931444,19261381
x1,779:14932820,19261381
k1,779:15143140,19261381:210320
x1,779:15907284,19261381
k1,779:16117604,19261381:210320
x1,779:17210084,19261381
k1,779:17420404,19261381:210320
x1,779:17930267,19261381
k1,779:18140587,19261381:210320
x1,779:18759243,19261381
x1,779:19705561,19261381
k1,779:19915881,19261381:210320
x1,779:20789465,19261381
x1,779:21627001,19261381
x1,779:21875376,19261381
k1,779:22085697,19261381:210321
x1,779:23214863,19261381
k1,779:23425183,19261381:210320
x1,779:24808639,19261381
x1,779:25500685,19261381
k1,779:25711005,19261381:210320
x1,779:26293613,19261381
x1,779:26591804,19261381
x1,779:27167859,19261381
x1,779:28213811,19261381
k1,779:28424131,19261381:210320
x1,779:28933994,19261381
x1,779:30681807,19261381
k1,779:30681807,19261381:0
)
(1,780:8865054,20047813:21816753,448587,141880
x1,780:9520414,20047813
k1,779:9667873,20047813:147459
x1,779:10941880,20047813
k1,779:11089339,20047813:147459
x1,779:12109065,20047813
k1,779:12256524,20047813:147459
x1,779:13348348,20047813
k1,779:13495807,20047813:147459
x1,779:14988047,20047813
k1,779:15135506,20047813:147459
x1,779:15681410,20047813
x1,779:16300066,20047813
x1,779:17210336,20047813
k1,779:17357795,20047813:147459
x1,779:18122586,20047813
x1,779:19154104,20047813
k1,779:19301562,20047813:147458
x1,779:19811425,20047813
k1,779:19958884,20047813:147459
x1,779:20286564,20047813
k1,779:20434023,20047813:147459
x1,779:21234862,20047813
x1,779:22709406,20047813
k1,779:22856865,20047813:147459
x1,779:23512217,20047813
x1,779:24130873,20047813
x1,779:25041151,20047813
k1,779:25188610,20047813:147459
x1,779:26134946,20047813
k1,779:26282405,20047813:147459
x1,779:26828317,20047813
x1,779:27010500,20047813
x1,779:27321796,20047813
x1,779:27887364,20047813
x1,779:28205220,20047813
k1,779:28352679,20047813:147459
x1,779:29299015,20047813
x1,779:30681807,20047813
k1,779:30681807,20047813:0
)
(1,780:8865054,20834245:21816753,446948,141880
x1,780:9374262,20834245
x1,780:10648260,20834245
k1,779:10825758,20834245:177498
x1,779:11335621,20834245
k1,779:11513119,20834245:177498
x1,779:12459455,20834245
k1,779:12636939,20834245:177484
x1,779:13437123,20834245
k1,779:13614621,20834245:177498
x1,779:14451509,20834245
x1,779:16125932,20834245
k1,779:16303430,20834245:177498
x1,779:16813293,20834245
k1,779:16990791,20834245:177498
x1,779:17209023,20834245
(1,779:17209023,20834245:655360,446948,9168
x1,779:17864383,20834245
)
x1,779:18246455,20834245
k1,779:18423953,20834245:177498
x1,779:19224801,20834245
x1,779:19734664,20834245
x1,779:20754390,20834245
x1,779:21737412,20834245
x1,779:21858660,20834245
k1,779:22036158,20834245:177498
x1,779:22582062,20834245
x1,779:23200718,20834245
x1,779:24110996,20834245
k1,779:24288494,20834245:177498
x1,779:25380309,20834245
x1,779:27054732,20834245
k1,779:27232230,20834245:177498
x1,779:29016109,20834245
k1,779:29193607,20834245:177498
x1,779:29703470,20834245
k1,779:29880968,20834245:177498
x1,779:30681807,20834245
k1,779:30681807,20834245:0
)
(1,780:8865054,21620677:21816753,446948,141880
x1,780:9993566,21620677
x1,780:10831109,21620677
g1,779:10994949,21620677
x1,779:11540853,21620677
g1,779:11704693,21620677
x1,779:11995669,21620677
g1,779:12159509,21620677
x1,779:12705413,21620677
x1,779:14015460,21620677
g1,779:14179300,21620677
x1,779:15817682,21620677
g1,779:15981522,21620677
x1,779:16781706,21620677
g1,779:16945546,21620677
x1,779:17710337,21620677
x1,779:19457505,21620677
g1,779:19621345,21620677
x1,779:20131208,21620677
g1,779:20295048,21620677
x1,779:20513280,21620677
(1,779:20513280,21620677:655360,446948,9168
x1,779:21168640,21620677
)
x1,779:21550712,21620677
k1,780:30681807,21620677:9131095
g1,780:30681807,21620677
)
(1,785:8865054,24504261:21816753,541848,14544
(1,785:8865054,24504261:1114112,541848,0
g1,785:8865054,24504261
x1,785:9651486,24504261
g1,785:9979166,24504261
)
x1,785:14043391,24504261
g1,785:14239999,24504261
x1,785:15507717,24504261
g1,785:15704325,24504261
x1,785:18457594,24504261
k1,785:24569701,24504261:6112107
k1,785:30681807,24504261:6112106
)
(1,791:8865054,26339269:21816753,446948,141880
x1,791:9410966,26339269
k1,790:9602394,26339269:191428
x1,790:10549368,26339269
k1,790:10740797,26339269:191429
x1,790:11978109,26339269
x1,790:12669500,26339269
x1,790:12807131,26339269
k1,790:12998559,26339269:191428
x1,790:13762703,26339269
k1,790:13954131,26339269:191428
x1,790:14572787,26339269
x1,790:16538187,26339269
k1,790:16729615,26339269:191428
x1,790:17530454,26339269
k1,790:17721883,26339269:191429
x1,790:18813698,26339269
x1,790:20233193,26339269
k1,790:20424621,26339269:191428
x1,790:20970533,26339269
k1,790:21161961,26339269:191428
x1,790:21671824,26339269
x1,790:21854007,26339269
x1,790:22144983,26339269
x1,790:23154230,26339269
x1,790:23991773,26339269
k1,790:24183201,26339269:191428
x1,790:25056785,26339269
x1,790:26112553,26339269
k1,790:26303982,26339269:191429
x1,790:27323708,26339269
k1,790:27515136,26339269:191428
x1,790:29189567,26339269
x1,790:30681807,26339269
k1,790:30681807,26339269:0
)
(1,791:8865054,27125701:21816753,446948,141880
x1,791:9811390,27125701
k1,790:9983906,27125701:172516
x1,790:10966928,27125701
x1,790:12495863,27125701
k1,790:12668387,27125701:172524
x1,790:14707202,27125701
k1,790:14879726,27125701:172524
x1,790:15535086,27125701
x1,790:17136764,27125701
k1,790:17309289,27125701:172525
x1,790:18074080,27125701
x1,790:18692736,27125701
x1,790:19010592,27125701
x1,790:19837656,27125701
k1,790:20010180,27125701:172524
x1,790:20956516,27125701
k1,790:21129040,27125701:172524
x1,790:22075376,27125701
x1,790:22767432,27125701
x1,790:23095112,27125701
x1,790:23604320,27125701
x1,790:24787886,27125701
k1,790:24960411,27125701:172525
x1,790:25360835,27125701
x1,790:25847106,27125701
x1,790:26356969,27125701
x1,790:27376695,27125701
x1,790:28359717,27125701
x1,790:28480965,27125701
k1,790:28653489,27125701:172524
x1,790:29163352,27125701
x1,790:29345535,27125701
x1,790:29636511,27125701
x1,790:30463575,27125701
x1,790:30681807,27125701
k1,791:30681807,27125701:0
)
(1,791:8865054,27912133:21816753,448587,141880
x1,791:9884780,27912133
k1,790:10032358,27912133:147578
x1,790:10578270,27912133
k1,790:10725849,27912133:147579
x1,790:10944081,27912133
x1,790:12744990,27912133
k1,790:12892568,27912133:147578
x1,790:13402431,27912133
k1,790:13550010,27912133:147579
x1,790:14533033,27912133
x1,790:15006201,27912133
x1,790:15799832,27912133
k1,790:15947410,27912133:147578
x1,790:16530018,27912133
x1,790:17039881,27912133
x1,790:18314535,27912133
k1,790:18462114,27912133:147579
x1,790:18899225,27912133
k1,790:19046803,27912133:147578
x1,790:19993139,27912133
x1,790:20757930,27912133
x1,790:21885794,27912133
k1,790:22033373,27912133:147579
x1,790:22324349,27912133
k1,790:22471927,27912133:147578
x1,790:24146358,27912133
x1,790:24351486,27912133
x1,790:26099299,27912133
x1,790:26410595,27912133
x1,790:26855587,27912133
k1,790:27003166,27912133:147579
x1,790:27294142,27912133
x1,790:27611998,27912133
x1,790:28558334,27912133
x1,790:28995445,27912133
x1,790:29306741,27912133
x1,790:29587893,27912133
k1,790:29735471,27912133:147578
x1,790:30681807,27912133
k1,790:30681807,27912133:0
)
(1,791:8865054,28698565:21816753,446948,141880
x1,791:10248491,28698565
x1,791:13124841,28698565
k1,790:13291579,28698565:166738
x1,790:14347346,28698565
k1,790:14514085,28698565:166739
x1,790:15497107,28698565
k1,790:15663845,28698565:166738
x1,790:17156085,28698565
k1,790:17322823,28698565:166738
x1,790:17832686,28698565
k1,790:17999425,28698565:166739
x1,790:18618081,28698565
k1,790:18784819,28698565:166738
x1,790:19366771,28698565
x1,790:20604074,28698565
k1,790:20770812,28698565:166738
x1,790:21608355,28698565
k1,790:21775094,28698565:166739
x1,790:22430454,28698565
k1,790:22597192,28698565:166738
x1,790:23398031,28698565
k1,790:23564769,28698565:166738
x1,790:24656584,28698565
x1,790:25166447,28698565
x1,790:25930582,28698565
k1,790:26097321,28698565:166739
x1,790:27225840,28698565
x1,790:28063383,28698565
x1,790:29083109,28698565
x1,790:29204357,28698565
k1,790:29371095,28698565:166738
x1,790:30681807,28698565
k1,790:30681807,28698565:0
)
(1,791:8865054,29484997:21816753,446948,141880
x1,791:9483710,29484997
x1,791:9801566,29484997
x1,791:10089269,29484997
x1,791:10453635,29484997
x1,791:10764931,29484997
x1,791:11456977,29484997
k1,790:11590967,29484997:133990
x1,790:12355758,29484997
x1,790:13302094,29484997
x1,790:14684886,29484997
k1,790:14818877,29484997:133991
x1,790:15619716,29484997
k1,790:15753706,29484997:133990
x1,790:16954978,29484997
x1,790:19320791,29484997
k1,790:19454781,29484997:133990
x1,790:20583300,29484997
x1,790:21420843,29484997
x1,790:22440569,29484997
k1,790:22574559,29484997:133990
x1,790:23848566,29484997
k1,790:23982557,29484997:133991
x1,790:25438756,29484997
x1,790:26276299,29484997
k1,790:26410289,29484997:133990
x1,790:27356625,29484997
k1,790:27490586,29484997:133961
x1,790:29529401,29484997
k1,790:29663391,29484997:133990
x1,790:30463575,29484997
x1,790:30681807,29484997
k1,791:30681807,29484997:0
)
(1,791:8865054,30271429:21816753,446948,141880
x1,791:9338213,30271429
x1,791:10175756,30271429
k1,790:10337038,30271429:161282
x1,790:11793220,30271429
k1,790:11954503,30271429:161283
x1,790:12245479,30271429
x1,790:12573159,30271429
x1,790:13056813,30271429
x1,790:13930405,30271429
x1,790:15496035,30271429
k1,790:15657317,30271429:161282
x1,790:16312677,30271429
k1,790:16473960,30271429:161283
x1,790:17784662,30271429
x1,790:18840429,30271429
x1,790:19540349,30271429
k1,790:19701631,30271429:161282
x1,790:20102055,30271429
x1,790:20377310,30271429
k1,790:20538593,30271429:161283
x1,790:21157249,30271429
x1,790:22503993,30271429
k1,790:22665275,30271429:161282
x1,790:23612249,30271429
k1,790:23773532,30271429:161283
x1,790:24974804,30271429
x1,790:26121666,30271429
k1,790:26282948,30271429:161282
x1,790:27047092,30271429
k1,790:27208375,30271429:161283
x1,790:28045263,30271429
x1,790:29719686,30271429
k1,790:29880968,30271429:161282
x1,790:30681807,30271429
k1,790:30681807,30271429:0
)
(1,791:8865054,31057861:21816753,446948,141880
x1,791:10248510,31057861
x1,791:11194846,31057861
x1,791:11569061,31057861
k1,790:11789409,31057861:220348
x1,790:13591631,31057861
k1,790:13812035,31057861:220404
x1,790:14430691,31057861
k1,790:14651096,31057861:220405
x1,790:15269752,31057861
x1,790:17052976,31057861
k1,790:17273380,31057861:220404
x1,790:18256402,31057861
k1,790:18476807,31057861:220405
x1,790:19095463,31057861
x1,790:19605326,31057861
x1,790:21134252,31057861
k1,790:21354657,31057861:220405
x1,790:22155496,31057861
k1,790:22375900,31057861:220404
x1,790:23249484,31057861
x1,790:24050324,31057861
k1,790:24270729,31057861:220405
x1,790:25217065,31057861
x1,790:25909121,31057861
x1,790:26236801,31057861
x1,790:26746009,31057861
x1,790:27765735,31057861
k1,790:27986139,31057861:220404
x1,790:28859731,31057861
x1,790:29951539,31057861
k1,790:30171944,31057861:220405
x1,790:30681807,31057861
k1,790:30681807,31057861:0
)
(1,791:8865054,31844293:21816753,446948,141880
x1,791:10321236,31844293
k1,790:10486508,31844293:165272
x1,790:10777484,31844293
x1,790:11105164,31844293
x1,790:11588818,31844293
x1,790:12462410,31844293
x1,790:14028040,31844293
k1,790:14193312,31844293:165272
x1,790:14484288,31844293
x1,790:15050512,31844293
x1,790:16834373,31844293
k1,790:16999645,31844293:165272
x1,790:17655005,31844293
k1,790:17820277,31844293:165272
x1,790:18766613,31844293
x1,790:20114019,31844293
k1,790:20279291,31844293:165272
x1,790:20606971,31844293
x1,790:20891394,31844293
x1,790:21209250,31844293
k1,790:21374523,31844293:165273
x1,790:22466338,31844293
x1,790:24140761,31844293
k1,790:24306033,31844293:165272
x1,790:25507297,31844293
k1,790:25672569,31844293:165272
x1,790:26218473,31844293
k1,790:26383745,31844293:165272
x1,790:26674721,31844293
k1,790:26839993,31844293:165272
x1,790:28514424,31844293
k1,790:28679696,31844293:165272
x1,790:29844919,31844293
x1,790:30681807,31844293
k1,790:30681807,31844293:0
)
(1,791:8865054,32630725:21816753,446948,141880
x1,791:9410966,32630725
k1,790:9606417,32630725:195451
x1,790:10480001,32630725
x1,790:11535769,32630725
k1,790:11731219,32630725:195450
x1,790:12022195,32630725
x1,790:12336771,32630725
x1,790:12975729,32630725
x1,790:14231384,32630725
k1,790:14426835,32630725:195451
x1,790:15227674,32630725
x1,790:16064562,32630725
x1,790:17301874,32630725
x1,790:17993920,32630725
x1,790:18115168,32630725
k1,790:18310619,32630725:195451
x1,790:19439131,32630725
x1,790:20276674,32630725
k1,790:20472124,32630725:195450
x1,790:21964364,32630725
x1,790:23183971,32630725
k1,790:23379422,32630725:195451
x1,790:24435189,32630725
x1,790:25782595,32630725
k1,790:25978046,32630725:195451
x1,790:27124253,32630725
k1,790:27319703,32630725:195450
x1,790:28411518,32630725
k1,790:28606969,32630725:195451
x1,790:29188921,32630725
x1,790:30026464,32630725
x1,790:30463575,32630725
x1,790:30681807,32630725
k1,791:30681807,32630725:0
)
(1,791:8865054,33417157:21816753,446948,141880
x1,791:9884780,33417157
g1,790:10048620,33417157
x1,790:11359322,33417157
x1,790:12433450,33417157
g1,790:12597290,33417157
x1,790:13543626,33417157
g1,790:13707466,33417157
x1,790:14362826,33417157
x1,790:15491345,33417157
x1,790:15964504,33417157
x1,790:16656550,33417157
x1,790:16777798,33417157
k1,791:30681807,33417157:13904009
g1,791:30681807,33417157
)
(1,795:8865054,34203589:21816753,446948,141880
h1,794:8865054,34203589:786432,0,0
x1,794:10670566,34203589
k1,794:10916137,34203589:245571
x1,794:12299593,34203589
x1,794:13245929,34203589
x1,794:13620144,34203589
k1,794:13865633,34203589:245489
x1,794:15504015,34203589
k1,794:15749586,34203589:245571
x1,794:16258794,34203589
x1,794:17751034,34203589
k1,794:17996605,34203589:245571
x1,794:18797444,34203589
k1,794:19043015,34203589:245571
x1,794:20098782,34203589
k1,794:20344354,34203589:245572
x1,794:21290690,34203589
k1,794:21536261,34203589:245571
x1,794:23210692,34203589
k1,794:23456263,34203589:245571
x1,794:23965471,34203589
x1,794:25312222,34203589
x1,794:26622924,34203589
k1,794:26868495,34203589:245571
x1,794:27378358,34203589
k1,794:27623929,34203589:245571
x1,794:28752448,34203589
x1,794:29371104,34203589
x1,794:29771519,34203589
x1,794:30681807,34203589
k1,794:30681807,34203589:0
)
(1,795:8865054,34990021:21816753,446948,141880
x1,795:9374917,34990021
k1,794:9573328,34990021:198411
x1,794:10374167,34990021
k1,794:10572578,34990021:198411
x1,794:11701097,34990021
x1,794:12501936,34990021
k1,794:12700347,34990021:198411
x1,794:13573931,34990021
x1,794:14374771,34990021
k1,794:14573182,34990021:198411
x1,794:15519518,34990021
x1,794:16211574,34990021
x1,794:16539254,34990021
x1,794:17048462,34990021
x1,794:18068188,34990021
k1,794:18266599,34990021:198411
x1,794:19140191,34990021
x1,794:20395839,34990021
k1,794:20594250,34990021:198411
x1,794:21140162,34990021
k1,794:21338573,34990021:198411
x1,794:22285547,34990021
k1,794:22483958,34990021:198411
x1,794:22957126,34990021
x1,794:23988005,34990021
k1,794:24186416,34990021:198411
x1,794:24950560,34990021
k1,794:25148971,34990021:198411
x1,794:26059259,34990021
x1,794:27733690,34990021
k1,794:27932101,34990021:198411
x1,794:28878437,34990021
k1,794:29076848,34990021:198411
x1,794:29367824,34990021
x1,794:29679120,34990021
x1,794:30135895,34990021
x1,794:30463575,34990021
x1,794:30681807,34990021
k1,795:30681807,34990021:0
)
(1,795:8865054,35776453:21816753,446948,141880
x1,795:9956869,35776453
k1,794:10164295,35776453:207426
x1,794:10674158,35776453
x1,794:11385214,35776453
x1,794:12404285,35776453
k1,794:12611711,35776453:207426
x1,794:13995158,35776453
k1,794:14202584,35776453:207426
x1,794:14748496,35776453
k1,794:14955922,35776453:207426
x1,794:16084441,35776453
x1,794:16921984,35776453
x1,794:17431847,35776453
x1,794:18013799,35776453
x1,794:19033525,35776453
k1,794:19240951,35776453:207426
x1,794:20332766,35776453
x1,794:21497989,35776453
x1,794:22553756,35776453
k1,794:22761182,35776453:207426
x1,794:23780253,35776453
k1,794:23987679,35776453:207426
x1,794:24606335,35776453
x1,794:25308868,35776453
k1,794:25516294,35776453:207426
x1,794:26462630,35776453
k1,794:26670056,35776453:207426
x1,794:27908015,35776453
x1,794:29637493,35776453
k1,794:29844919,35776453:207426
x1,794:30463575,35776453
x1,794:30681807,35776453
k1,795:30681807,35776453:0
)
(1,795:8865054,36562885:21816753,446948,141880
x1,795:9557100,36562885
x1,795:10139052,36562885
x1,795:11158778,36562885
k1,794:11387562,36562885:228784
x1,794:12516064,36562885
x1,794:12807040,36562885
x1,794:14016823,36562885
k1,794:14245607,36562885:228784
x1,794:15191943,36562885
k1,794:15420727,36562885:228784
x1,794:17095151,36562885
x1,794:17300279,36562885
x1,794:17773438,36562885
x1,794:18084734,36562885
x1,794:18548069,36562885
k1,794:18776853,36562885:228784
x1,794:19650445,36562885
x1,794:20997196,36562885
k1,794:21225980,36562885:228784
x1,794:21844636,36562885
x1,794:23355875,36562885
k1,794:23584658,36562885:228783
x1,794:24785266,36562885
k1,794:25014050,36562885:228784
x1,794:25559962,36562885
k1,794:25788746,36562885:228784
x1,794:27390433,36562885
k1,794:27619217,36562885:228784
x1,794:28492801,36562885
k1,794:28721585,36562885:228784
x1,794:29340879,36562885
k1,794:29569663,36562885:228784
x1,794:29897343,36562885
x1,794:30681807,36562885
k1,794:30681807,36562885:0
)
(1,795:8865054,37349317:21816753,446948,141880
x1,795:11231524,37349317
k1,794:11447252,37349317:215728
x1,794:12393588,37349317
k1,794:12609315,37349317:215727
x1,794:13992115,37349317
x1,794:15830371,37349317
k1,794:16046099,37349317:215728
x1,794:16446523,37349317
x1,794:16721778,37349317
k1,794:16937506,37349317:215728
x1,794:17265186,37349317
x1,794:17721961,37349317
x1,794:17904144,37349317
x1,794:18995959,37349317
k1,794:19211686,37349317:215727
x1,794:19739892,37349317
k1,794:19955620,37349317:215728
x1,794:20719764,37349317
k1,794:20935492,37349317:215728
x1,794:21554148,37349317
x1,794:22391691,37349317
x1,794:23331474,37349317
k1,794:23547202,37349317:215728
x1,794:24348041,37349317
k1,794:24563768,37349317:215727
x1,794:25947224,37349317
x1,794:26893560,37349317
x1,794:27267775,37349317
k1,794:27483451,37349317:215676
x1,794:29121833,37349317
k1,794:29337560,37349317:215727
x1,794:29847423,37349317
k1,794:30063151,37349317:215728
x1,794:30681807,37349317
k1,794:30681807,37349317:0
)
(1,795:8865054,38135749:21816753,446948,141880
x1,795:9192734,38135749
x1,795:10340910,38135749
k1,794:10477096,38135749:136186
x1,794:10768072,38135749
x1,794:11095752,38135749
x1,794:11579406,38135749
x1,794:12452998,38135749
x1,794:13927540,38135749
k1,794:14063725,38135749:136185
x1,794:14791821,38135749
x1,794:15993723,38135749
k1,794:16129908,38135749:136185
x1,794:17040196,38135749
x1,794:18115636,38135749
k1,794:18251822,38135749:136186
x1,794:19234844,38135749
k1,794:19371029,38135749:136185
x1,794:20171868,38135749
k1,794:20308054,38135749:136186
x1,794:21181646,38135749
x1,794:22710590,38135749
k1,794:22846775,38135749:136185
x1,794:24485157,38135749
k1,794:24621343,38135749:136186
x1,794:25530975,38135749
k1,794:25667161,38135749:136186
x1,794:26285817,38135749
x1,794:29381054,38135749
k1,794:29517239,38135749:136185
x1,794:30463575,38135749
x1,794:30681807,38135749
k1,795:30681807,38135749:0
)
(1,795:8865054,38922181:21816753,448587,141880
x1,795:9557110,38922181
x1,795:10393998,38922181
k1,794:10568884,38922181:174886
x1,794:11442468,38922181
x1,794:12498236,38922181
k1,794:12673122,38922181:174886
x1,794:13838336,38922181
k1,794:14013222,38922181:174886
x1,794:14814061,38922181
k1,794:14988946,38922181:174885
x1,794:16117465,38922181
k1,794:16292351,38922181:174886
x1,794:16838263,38922181
k1,794:17013149,38922181:174886
x1,794:17813988,38922181
k1,794:17988874,38922181:174886
x1,794:20719728,38922181
k1,794:20905749,38922181:174886
x1,794:21925475,38922181
k1,794:22100361,38922181:174886
x1,794:22610224,38922181
k1,794:22785110,38922181:174886
x1,794:23731446,38922181
k1,794:23906320,38922181:174874
x1,794:24743200,38922181
x1,794:25361856,38922181
x1,794:26508719,38922181
k1,794:26683605,38922181:174886
x1,794:27266213,38922181
k1,794:27441099,38922181:174886
x1,794:28205890,38922181
x1,794:28715753,38922181
x1,794:29080129,38922181
x1,794:30681807,38922181
k1,794:30681807,38922181:0
)
(1,795:8865054,39708613:21816753,446948,141880
x1,795:9410958,39708613
x1,795:9725534,39708613
x1,795:10563077,39708613
k1,794:10782571,39708613:219494
x1,794:12002178,39708613
k1,794:12221673,39708613:219495
x1,794:13896104,39708613
x1,794:14033735,39708613
k1,794:14253229,39708613:219494
x1,794:15199565,39708613
k1,794:15419059,39708613:219494
x1,794:16584264,39708613
k1,794:16803759,39708613:219495
x1,794:17932278,39708613
x1,794:19387822,39708613
k1,794:19607316,39708613:219494
x1,794:20772530,39708613
k1,794:20992024,39708613:219494
x1,794:21683415,39708613
x1,794:22193278,39708613
x1,794:23686163,39708613
k1,794:23905658,39708613:219495
x1,794:25034177,39708613
x1,794:25835016,39708613
k1,794:26054510,39708613:219494
x1,794:26345486,39708613
x1,794:27912429,39708613
k1,794:28131923,39708613:219494
x1,794:28677835,39708613
k1,794:28897330,39708613:219495
x1,794:29698169,39708613
k1,794:29917663,39708613:219494
x1,794:30463575,39708613
x1,794:30681807,39708613
k1,795:30681807,39708613:0
)
(1,795:8865054,40495045:21816753,446948,141880
x1,795:10047965,40495045
k1,794:10216244,40495045:168279
x1,794:10980388,40495045
k1,794:11148666,40495045:168278
x1,794:11439642,40495045
x1,794:11757498,40495045
x1,794:12849313,40495045
k1,794:13017592,40495045:168279
x1,794:13527455,40495045
k1,794:13695733,40495045:168278
x1,794:14314389,40495045
x1,794:15661133,40495045
k1,794:15829412,40495045:168279
x1,794:16630251,40495045
k1,794:16798530,40495045:168279
x1,794:18072546,40495045
k1,794:18240824,40495045:168278
x1,794:19332639,40495045
x1,794:21007062,40495045
k1,794:21175341,40495045:168279
x1,794:21940132,40495045
x1,794:23687300,40495045
k1,794:23855579,40495045:168279
x1,794:24365442,40495045
k1,794:24533720,40495045:168278
x1,794:25480048,40495045
x1,794:26499774,40495045
k1,794:26668053,40495045:168279
x1,794:27323413,40495045
h1,794:27323413,40495045:0,0,0
x1,794:27487253,40495045
k1,794:27655531,40495045:168278
x1,794:28201443,40495045
k1,794:28369722,40495045:168279
x1,794:28988378,40495045
x1,794:29498241,40495045
x1,794:30681807,40495045
k1,794:30681807,40495045:0
)
(1,795:8865054,41281477:21816753,446948,141880
x1,795:9629198,41281477
k1,794:9805384,41281477:176186
x1,794:10096360,41281477
x1,794:10414216,41281477
x1,794:11506031,41281477
k1,794:11682216,41281477:176185
x1,794:12192079,41281477
k1,794:12368265,41281477:176186
x1,794:12878128,41281477
x1,794:13060311,41281477
x1,794:13351287,41281477
x1,794:14651510,41281477
k1,794:14827695,41281477:176185
x1,794:15701287,41281477
k1,794:15877473,41281477:176186
x1,794:16460081,41281477
x1,794:16969944,41281477
x1,794:17989670,41281477
k1,794:18165855,41281477:176185
x1,794:19331069,41281477
k1,794:19507255,41281477:176186
x1,794:20854006,41281477
k1,794:21030191,41281477:176185
x1,794:21321167,41281477
x1,794:21639023,41281477
x1,794:22258317,41281477
x1,794:23095860,41281477
k1,794:23272046,41281477:176186
x1,794:23854654,41281477
x1,794:24364517,41281477
x1,794:25639171,41281477
k1,794:25815356,41281477:176185
x1,794:27016620,41281477
k1,794:27192806,41281477:176186
x1,794:27738710,41281477
k1,794:27914895,41281477:176185
x1,794:29335047,41281477
x1,794:30681807,41281477
k1,794:30681807,41281477:0
)
]
(1,1057:8865054,43890614:21816753,0,0
h1,1057:8865054,43890614:21816753,0,0
)
]
(1,1057:4736286,4736286:0,0,0
[1,1057:0,4736286:21816753,0,0
(1,1057:0,0:21816753,0,0
h1,1057:0,0:0,0,0
(1,1057:0,0:0,0,0
(1,1057:0,0:0,0,0
g1,1057:0,0
(1,1057:0,0:0,0,52099153
(1,1057:0,52099153:0,0,0
g1,1057:0,52099153
)
)
g1,1057:0,0
)
)
k1,1057:21816752,0:21816752
g1,1057:21816752,0
)
]
)
]
!34102
}24
Input:44:C:\PhDCharith\My Research Papers\Paper 14(BookChapter)\Latest - BookChapter\templates\referenc.tex
Input:45:C:\PhDCharith\My Research Papers\Paper 14(BookChapter)\Latest - BookChapter\templates\author-proofread.bbl
!235
{25
[45,103:4736286,43890614:25945521,39154328,0
(45,103:4736286,4736286:0,0,0
[45,103:0,4736286:21816753,0,0
(45,103:0,0:21816753,0,0
h45,103:0,0:0,0,0
(45,103:0,0:0,0,0
(45,103:0,0:0,0,0
g45,103:0,0
(45,103:0,0:0,0,52099153
(45,103:0,52099153:0,0,0
g45,103:0,52099153
)
)
g45,103:0,0
)
)
k45,103:21816752,0:21816752
g45,103:21816752,0
)
]
)
[45,103:8865054,43890614:21816753,39154328,0
[45,103:8865054,5522718:21816753,786432,0
(45,103:8865054,5522718:21816753,381299,120598
(45,103:8865054,5522718:21816753,381299,120598
(1,83:8865054,5522718:11010667,381299,120598
x1,83:9793662,5522718
x1,83:11960031,5522718
g1,83:12099295,5522718
x1,83:12563320,5522718
g1,83:12702584,5522718
x1,83:14590426,5522718
g1,83:14729690,5522718
x1,83:15163074,5522718
g1,83:15302338,5522718
x1,83:16633123,5522718
g1,83:16772387,5522718
x1,83:17391275,5522718
x1,83:19875721,5522718
)
k45,103:30681807,5522718:10806086
(45,103:30681807,5522718:0,379905,7793
k45,103:30124751,5522718:-557056
x45,103:30681807,5522718
)
)
)
]
[45,103:8865054,41924534:21816753,35615384,0
(1,795:8865054,6964510:21816753,451540,141880
x1,795:9083286,6964510
(1,794:9083286,6964510:327680,451540,9171
x1,794:9410966,6964510
)
x1,794:9629198,6964510
k1,794:9812459,6964510:183261
x1,794:10758795,6964510
k1,794:10942057,6964510:183262
x1,794:12033881,6964510
x1,794:13307897,6964510
k1,794:13491138,6964510:183241
x1,794:13709370,6964510
(1,794:13709370,6964510:655360,446948,9168
x1,794:14364730,6964510
)
x1,794:14746802,6964510
k1,794:14930064,6964510:183262
x1,794:15949144,6964510
k1,794:16132405,6964510:183261
x1,794:17296973,6964510
x1,794:18316699,6964510
x1,794:18789858,6964510
x1,794:19481904,6964510
k1,794:19665165,6964510:183261
x1,794:20211077,6964510
x1,794:20538757,6964510
x1,794:21985132,6964510
k1,794:22168393,6964510:183261
x1,794:22823753,6964510
k1,794:23007015,6964510:183262
x1,794:24390471,6964510
x1,794:25336807,6964510
x1,794:25711022,6964510
k1,794:25894263,6964510:183241
x1,794:26803895,6964510
k1,794:26987157,6964510:183262
x1,794:27679203,6964510
x1,794:28552795,6964510
x1,794:28870651,6964510
x1,794:29151803,6964510
k1,794:29335064,6964510:183261
x1,794:30681807,6964510
k1,794:30681807,6964510:0
)
(1,795:8865054,7750942:21816753,446948,141880
x1,795:9447662,7750942
x1,795:9957525,7750942
x1,795:11232179,7750942
g1,794:11396019,7750942
x1,794:11905882,7750942
g1,794:12069722,7750942
x1,794:12360698,7750942
g1,794:12524538,7750942
x1,794:13325377,7750942
x1,794:14053472,7750942
g1,794:14217312,7750942
x1,794:14690480,7750942
x1,794:15302583,7750942
x1,794:15423831,7750942
k1,795:30681807,7750942:15257976
g1,795:30681807,7750942
)
(1,1059:8865054,9520414:21816753,383809,120598
(1,1057:8865054,9520414:4932809,383809,113356
g1,1057:8865054,9520414
g1,1057:8865054,9520414
g1,1057:8537374,9520414
(1,1057:8537374,9520414:4932809,383809,113356
g1,1057:8865054,9520414
x1,1057:10412541,9520414
x1,1057:13470183,9520414
)
g1,1057:13797863,9520414
)
x1,1057:15592681,9520414
k1,1058:15791340,9520414:198659
x1,1058:16285998,9520414
x1,1058:17121582,9520414
x1,1058:17664703,9520414
x1,1058:18716417,9520414
k1,1058:18915076,9520414:198659
x1,1058:19688821,9520414
x1,1058:20586230,9520414
k1,1058:20784889,9520414:198659
x1,1058:21867795,9520414
k1,1058:22066454,9520414:198659
x1,1058:23088084,9520414
k1,1058:23286684,9520414:198600
x1,1058:24308315,9520414
x1,1058:24385746,9520414
k1,1058:24584405,9520414:198659
x1,1058:25822725,9520414
x1,1058:26341904,9520414
k1,1058:26540563,9520414:198659
x1,1058:27437972,9520414
x1,1058:28582695,9520414
k1,1058:28781354,9520414:198659
x1,1058:29585739,9520414
k1,1058:29784398,9520414:198659
x1,1058:30681807,9520414
k1,1058:30681807,9520414:0
)
(1,1059:8865054,10175774:21816753,379905,120598
x1,1059:10582432,10175774
k1,1058:10709938,10175774:127506
x1,1058:12071371,10175774
k1,1058:12198877,10175774:127506
x1,1058:12570422,10175774
k1,1058:12697929,10175774:127507
x1,1058:13409283,10175774
x1,1058:14956221,10175774
k1,1058:15083727,10175774:127506
x1,1058:15640783,10175774
k1,1058:15768289,10175774:127506
x1,1058:16449002,10175774
k1,1058:16576508,10175774:127506
x1,1058:17195396,10175774
x1,1058:17659421,10175774
x1,1058:18711135,10175774
k1,1058:18838642,10175774:127507
x1,1058:19922106,10175774
x1,1058:20727035,10175774
x1,1058:21655636,10175774
k1,1058:21783142,10175774:127506
x1,1058:22340198,10175774
x1,1058:23051552,10175774
k1,1058:23179058,10175774:127506
x1,1058:23643076,10175774
x1,1058:23907677,10175774
x1,1058:24858567,10175774
k1,1058:24986073,10175774:127506
x1,1058:26037780,10175774
x1,1058:26285109,10175774
x1,1058:26673374,10175774
x1,1058:27410357,10175774
k1,1058:27537864,10175774:127507
x1,1058:28280417,10175774
x1,1058:29564419,10175774
k1,1058:29691925,10175774:127506
x1,1058:30496310,10175774
x1,1058:30681807,10175774
k1,1059:30681807,10175774:0
)
(1,1059:8865054,10831134:21816753,379905,120598
x1,1059:9854921,10831134
k1,1058:9985748,10831134:130827
x1,1058:10976188,10831134
x1,1058:11687542,10831134
k1,1058:11818368,10831134:130826
x1,1058:12901831,10831134
x1,1058:13799240,10831134
x1,1058:13933492,10831134
x1,1058:15233101,10831134
x1,1058:15697126,10831134
x1,1058:17553791,10831134
x1,1058:19564753,10831134
x1,1058:19662795,10831134
k1,1058:19793622,10831134:130827
x1,1058:20659839,10831134
k1,1058:20790666,10831134:130827
x1,1058:21471386,10831134
x1,1058:22956478,10831134
k1,1058:23087304,10831134:130826
x1,1058:23984706,10831134
k1,1058:24115533,10831134:130827
x1,1058:24610191,10831134
x1,1058:25445775,10831134
x1,1058:25988896,10831134
x1,1058:27040610,10831134
k1,1058:27171437,10831134:130827
x1,1058:28130678,10831134
k1,1058:28261504,10831134:130826
x1,1058:29065889,10831134
k1,1058:29196716,10831134:130827
x1,1058:30001101,10831134
x1,1058:30496310,10831134
x1,1058:30681807,10831134
k1,1059:30681807,10831134:0
)
(1,1059:8865054,11486494:21816753,379905,120598
x1,1059:9143582,11486494
x1,1059:9410971,11486494
x1,1059:10494428,11486494
g1,1058:10633692,11486494
x1,1058:11716598,11486494
g1,1058:11855862,11486494
x1,1058:12722079,11486494
g1,1058:12861343,11486494
x1,1058:13758752,11486494
x1,1058:15182003,11486494
g1,1058:15321267,11486494
x1,1058:15970788,11486494
x1,1058:17239741,11486494
g1,1058:17379005,11486494
x1,1058:18059725,11486494
x1,1058:18214581,11486494
x1,1058:18479182,11486494
x1,1058:18718160,11486494
x1,1058:19708586,11486494
x1,1058:19811646,11486494
k1,1059:30681807,11486494:10870161
g1,1059:30681807,11486494
)
(45,1:8865054,14370078:21816753,541848,11006
(45,1:8865054,14370078:0,0,0
g45,1:8865054,14370078
)
x45,1:10742247,14370078
x45,1:12518774,14370078
k45,1:21600290,14370078:9081516
k45,1:30681806,14370078:9081516
)
(45,9:9889054,16074014:20792753,379905,120598
(45,3:9889054,16074014:0,379905,6402
g45,3:9889054,16074014
g45,3:9192734,16074014
g45,3:8865054,16074014
(45,3:8865054,16074014:696320,379905,6402
k45,3:9143582,16074014:278528
x45,3:9561374,16074014
)
g45,3:9889054,16074014
)
x45,3:10430510,16074014
k45,4:10644134,16074014:213624
x45,4:12190506,16074014
x45,4:12307493,16074014
k45,4:12521117,16074014:213624
x45,4:13155598,16074014
k45,4:13369221,16074014:213623
x45,4:15829152,16074014
k45,4:16042776,16074014:213624
x45,4:16847161,16074014
k45,4:17060785,16074014:213624
x45,4:17602241,16074014
k45,4:17815865,16074014:213624
x45,4:19347746,16074014
k45,4:19561369,16074014:213623
k45,5:19786238,16074014:224869
x45,5:22817695,16074014
k45,5:23031319,16074014:213624
x45,5:23680841,16074014
k45,5:23894465,16074014:213624
x45,5:24822507,16074014
k45,5:25036130,16074014:213623
x45,5:27418631,16074014
k45,5:27632255,16074014:213624
x45,5:28065639,16074014
k45,5:28279263,16074014:213624
x45,5:28866945,16074014
x45,5:29568275,16074014
x45,5:30681807,16074014
k45,5:30681807,16074014:0
)
(45,9:9889054,16729374:20792753,381299,115028
x45,9:13168404,16729374
k45,5:13340021,16729374:171617
x45,5:14763281,16729374
k45,6:14934898,16729374:171617
x45,6:16017803,16729374
x45,6:17110739,16729374
k45,6:17282356,16729374:171617
k45,7:17414810,16729374:132454
x45,7:17878835,16729374
k45,7:18050452,16729374:171617
x45,7:20990559,16729374
k45,7:21162176,16729374:171617
x45,7:22709658,16729374
x45,7:23709562,16729374
k45,7:23881179,16729374:171617
x45,7:24438235,16729374
k45,7:24609852,16729374:171617
x45,7:26187974,16729374
k45,7:26359591,16729374:171617
x45,7:27473695,16729374
k45,7:27645312,16729374:171617
x45,7:28944921,16729374
x45,7:29217879,16729374
x45,7:30681807,16729374
k45,7:30681807,16729374:0
)
(45,9:9889054,17384734:20792753,379905,120598
x45,9:11157457,17384734
g45,7:11296721,17384734
x45,7:12132305,17384734
x45,7:12410833,17384734
x45,7:13385681,17384734
g45,8:13524945,17384734
x45,8:14546019,17384734
g45,8:14685283,17384734
x45,8:15938659,17384734
k45,9:30681807,17384734:14743148
g45,9:30681807,17384734
)
(45,16:9889054,18040094:20792753,379905,120598
(45,10:9889054,18040094:0,379905,6402
g45,10:9889054,18040094
g45,10:9192734,18040094
g45,10:8865054,18040094
(45,10:8865054,18040094:696320,379905,6402
k45,10:9143582,18040094:278528
x45,10:9561374,18040094
)
g45,10:9889054,18040094
)
x45,10:10430510,18040094
k45,11:10640664,18040094:210154
x45,11:11182120,18040094
k45,11:11392275,18040094:210155
x45,11:12351523,18040094
x45,11:13157580,18040094
k45,11:13367734,18040094:210154
x45,11:13909190,18040094
k45,11:14119345,18040094:210155
x45,11:14660801,18040094
k45,11:14870955,18040094:210154
x45,11:15520476,18040094
x45,11:15790653,18040094
x45,11:15893713,18040094
k45,11:16103867,18040094:210154
x45,11:16413586,18040094
x45,11:16491017,18040094
k45,11:16701172,18040094:210155
x45,11:17057125,18040094
k45,11:17267279,18040094:210154
x45,11:18102856,18040094
x45,11:18908913,18040094
k45,11:19119068,18040094:210155
x45,11:19660524,18040094
k45,11:19870678,18040094:210154
x45,11:20520199,18040094
x45,11:21545726,18040094
k45,11:21755881,18040094:210155
x45,11:22390362,18040094
k45,11:22600516,18040094:210154
x45,11:24071123,18040094
k45,11:24281277,18040094:210154
x45,11:25085662,18040094
k45,11:25295817,18040094:210155
x45,11:25605536,18040094
x45,11:25682967,18040094
k45,11:25893121,18040094:210154
x45,11:26605025,18040094
x45,11:27911868,18040094
k45,11:28122023,18040094:210155
k45,12:28339259,18040094:217236
x45,12:28679619,18040094
x45,12:28913586,18040094
x45,12:29301851,18040094
x45,12:30224324,18040094
k45,12:30434478,18040094:210154
x45,12:30681807,18040094
k45,12:30681807,18040094:0
)
(45,16:9889054,18695454:20792753,381299,120598
x45,16:11157449,18695454
k45,12:11275859,18695454:118410
x45,12:14432111,18695454
k45,12:14550521,18695454:118410
x45,12:15014546,18695454
k45,12:15132955,18695454:118409
x45,12:16339525,18695454
x45,12:16764558,18695454
k45,12:16882968,18695454:118410
x45,12:17687353,18695454
k45,12:17805763,18695454:118410
x45,12:19012333,18695454
x45,12:19622863,18695454
x45,12:19870192,18695454
x45,12:20264033,18695454
x45,12:22037117,18695454
k45,12:22155527,18695454:118410
k45,13:22192469,18695454:36942
x45,13:22656494,18695454
k45,13:22774904,18695454:118410
x45,13:23331953,18695454
x45,13:25534532,18695454
k45,13:25652942,18695454:118410
x45,13:26086326,18695454
k45,13:26204735,18695454:118409
x45,13:26885448,18695454
k45,13:27003858,18695454:118410
x45,13:27653931,18695454
k45,13:27772341,18695454:118410
x45,13:30681807,18695454
k45,13:30681807,18695454:0
)
(45,16:9889054,19350814:20792753,381299,120598
x45,16:12364585,19350814
k45,13:12492321,19350814:127736
x45,13:13049377,19350814
k45,13:13177114,19350814:127737
x45,13:15374131,19350814
k45,13:15501867,19350814:127736
x45,13:16337451,19350814
k45,14:16465187,19350814:127736
x45,14:18941276,19350814
k45,14:19069013,19350814:127737
x45,14:21684373,19350814
k45,14:21812109,19350814:127736
x45,14:22988045,19350814
k45,14:23115770,19350814:127725
x45,14:23997587,19350814
k45,14:24125323,19350814:127736
x45,14:25393726,19350814
k45,14:25521462,19350814:127736
x45,14:26357046,19350814
x45,14:26635574,19350814
x45,14:27610422,19350814
k45,14:27738159,19350814:127737
x45,14:29610423,19350814
k45,14:29738159,19350814:127736
x45,14:30681807,19350814
k45,14:30681807,19350814:0
)
(45,16:9889054,20006174:20792753,379905,120598
x45,16:11142430,20006174
g45,14:11281694,20006174
x45,14:13200176,20006174
k45,15:11281694,20006174:-11139
x45,15:13374534,20006174
x45,15:13776726,20006174
x45,15:14967696,20006174
k45,16:30681807,20006174:15714111
g45,16:30681807,20006174
)
(45,24:9889054,20661534:20792753,379905,120598
(45,17:9889054,20661534:0,379905,7793
g45,17:9889054,20661534
g45,17:9192734,20661534
g45,17:8865054,20661534
(45,17:8865054,20661534:696320,379905,7793
k45,17:9143582,20661534:278528
x45,17:9561374,20661534
)
g45,17:9889054,20661534
)
x45,17:10430510,20661534
k45,18:10612315,20661534:181805
x45,18:12360900,20661534
k45,18:12542706,20661534:181806
k45,19:12697573,20661534:154867
x45,19:13718646,20661534
k45,19:13900451,20661534:181805
x45,19:15787727,20661534
k45,19:15969533,20661534:181806
x45,19:16433558,20661534
k45,19:16615363,20661534:181805
x45,19:18162845,20661534
k45,19:18344650,20661534:181805
x45,19:19489946,20661534
k45,19:19671752,20661534:181806
x45,19:20105136,20661534
k45,19:20286941,20661534:181805
x45,19:20967654,20661534
k45,19:21149459,20661534:181805
x45,19:21984470,20661534
k45,19:22166276,20661534:181806
x45,19:22568468,20661534
x45,19:23599571,20661534
k45,19:23781376,20661534:181805
x45,19:25143361,20661534
k45,19:25325166,20661534:181805
x45,19:26748417,20661534
k45,19:26930222,20661534:181805
x45,19:28074960,20661534
k45,19:28256766,20661534:181806
x45,19:29216007,20661534
k45,20:29397812,20661534:181805
x45,20:30681807,20661534
k45,20:30681807,20661534:0
)
(45,24:9889054,21316894:20792753,381299,120598
x45,24:11157463,21316894
k45,21:11289457,21316894:131994
x45,21:11536786,21316894
x45,21:13147780,21316894
k45,21:13279780,21316894:132000
x45,21:14300854,21316894
k45,21:14432855,21316894:132001
x45,21:15686231,21316894
k45,21:15818232,21316894:132001
k45,22:15871033,21316894:52801
$45,22:15871033,21316894
x45,22:16737801,21316894
k45,22:16737801,21316894:0
x45,22:16892657,21316894
k45,22:16892657,21316894:0
x45,22:17047513,21316894
k45,22:17047513,21316894:0
x45,22:17202369,21316894
k45,22:17202369,21316894:0
x45,22:18408945,21316894
k45,22:18372741,21316894:0
x45,22:18512005,21316894
k45,22:18512005,21316894:0
x45,22:20863871,21316894
k45,22:20863871,21316894:0
x45,22:21003135,21316894
k45,22:21003135,21316894:0
x45,22:21962376,21316894
k45,22:21962376,21316894:0
x45,22:22117232,21316894
k45,22:22117232,21316894:0
x45,22:23509284,21316894
k45,22:23509284,21316894:0
x45,22:23664140,21316894
k45,22:23664140,21316894:0
x45,22:24716405,21316894
k45,22:24716405,21316894:0
x45,22:24871261,21316894
k45,22:24871261,21316894:0
x45,22:25985373,21316894
$45,22:25985373,21316894
k45,22:26117374,21316894:132001
x45,22:28406285,21316894
k45,22:28538285,21316894:132000
x45,22:29250197,21316894
k45,22:29382198,21316894:132001
x45,22:30681807,21316894
k45,24:30681807,21316894:0
)
(45,24:9889054,21972254:20792753,379905,86897
x45,24:10631607,21972254
x45,24:11513424,21972254
k45,24:30681808,21972254:19168384
g45,24:30681808,21972254
)
(45,29:9889054,22627614:20792753,379905,120598
(45,25:9889054,22627614:0,379905,6402
g45,25:9889054,22627614
g45,25:9192734,22627614
g45,25:8865054,22627614
(45,25:8865054,22627614:696320,379905,6402
k45,25:9143582,22627614:278528
x45,25:9561374,22627614
)
g45,25:9889054,22627614
)
x45,25:10368678,22627614
k45,26:10603870,22627614:235192
x45,26:11160918,22627614
x45,26:12166392,22627614
k45,26:12401585,22627614:235193
x45,26:12943041,22627614
k45,26:13178233,22627614:235192
x45,26:14183149,22627614
k45,26:14418342,22627614:235193
x45,26:15222727,22627614
k45,26:15457919,22627614:235192
x45,26:15999375,22627614
k45,26:16234567,22627614:235192
x45,26:17441138,22627614
x45,26:18447170,22627614
k45,26:18682363,22627614:235193
k45,27:18954683,22627614:272320
x45,27:19820900,22627614
k45,27:20056092,22627614:235192
x45,27:20489476,22627614
x45,27:20891661,22627614
x45,27:21757871,22627614
k45,27:21993064,22627614:235193
x45,27:22457089,22627614
k45,27:22692281,22627614:235192
x45,27:24209122,22627614
k45,27:24444314,22627614:235192
x45,27:24846506,22627614
k45,27:25081602,22627614:235096
x45,27:25576819,22627614
x45,27:26040844,22627614
x45,27:26279822,22627614
x45,27:26549999,22627614
x45,27:26653059,22627614
k45,27:26888252,22627614:235193
k45,28:27160572,22627614:272320
x45,28:28212844,22627614
x45,28:29064020,22627614
k45,28:29299212,22627614:235192
x45,28:30444501,22627614
x45,28:30681807,22627614
k45,28:30681807,22627614:0
)
(45,29:9889054,23282974:20792753,379905,98872
x45,29:12643128,23282974
x45,29:12921656,23282974
x45,29:14175032,23282974
g45,28:14314296,23282974
x45,28:15257937,23282974
g45,28:15397201,23282974
x45,28:16650577,23282974
k45,29:30681807,23282974:14031230
g45,29:30681807,23282974
)
(45,37:9889054,23938334:20792753,379905,120598
(45,30:9889054,23938334:0,379905,7793
g45,30:9889054,23938334
g45,30:9192734,23938334
g45,30:8865054,23938334
(45,30:8865054,23938334:696320,379905,7793
k45,30:9143582,23938334:278528
x45,30:9561374,23938334
)
g45,30:9889054,23938334
)
x45,30:11003710,23938334
k45,31:11516056,23938334:512346
x45,31:12134937,23938334
x45,31:13696902,23938334
k45,31:14209623,23938334:512721
k45,32:15092511,23938334:882888
x45,32:15928087,23938334
x45,32:16980346,23938334
k45,32:17493067,23938334:512721
x45,32:17833427,23938334
x45,32:18567621,23938334
x45,32:19558061,23938334
x45,32:20455463,23938334
k45,32:20968185,23938334:512722
x45,32:21772570,23938334
k45,32:22285291,23938334:512721
x45,32:23677916,23938334
k45,32:24190637,23938334:512721
x45,32:24871350,23938334
x45,32:25335375,23938334
x45,32:26087943,23938334
k45,32:26600664,23938334:512721
k45,33:27483552,23938334:882888
x45,33:28226098,23938334
x45,33:28690123,23938334
x45,33:29086738,23938334
k45,33:29599459,23938334:512721
x45,33:30496310,23938334
x45,33:30681807,23938334
k45,37:30681807,23938334:0
)
(45,37:9889054,24593694:20792753,379905,120598
x45,37:10755257,24593694
x45,37:11606433,24593694
k45,33:12343955,24593694:737522
x45,33:13458611,24593694
k45,33:14195531,24593694:736920
x45,33:14814412,24593694
x45,33:16376377,24593694
k45,33:17113898,24593694:737521
x45,33:18567798,24593694
k45,33:19305320,24593694:737522
x45,33:20558696,24593694
k45,33:21296217,24593694:737521
k45,35:22673670,24593694:1377453
$45,35:22673670,24593694
x45,35:23540438,24593694
k45,35:23540438,24593694:0
x45,35:23695294,24593694
k45,35:23695294,24593694:0
x45,35:23850150,24593694
k45,35:23850150,24593694:0
x45,35:24005006,24593694
k45,35:24005006,24593694:0
x45,35:25211582,24593694
k45,35:25175378,24593694:0
x45,35:25314642,24593694
k45,35:25314642,24593694:0
x45,35:27943355,24593694
k45,35:27943355,24593694:0
x45,35:28082619,24593694
k45,35:28082619,24593694:0
x45,35:29041860,24593694
k45,35:29041860,24593694:0
x45,35:29196716,24593694
k45,35:29196716,24593694:0
x45,35:30526951,24593694
k45,35:30526951,24593694:0
x45,35:30681807,24593694
$45,37:30681807,24593694
k45,37:30681807,24593694:0
)
(45,37:9889054,25249054:20792753,379905,120598
$45,37:9889054,25249054
x45,37:11714500,25249054
(45,35:11714500,25332612:32768,0,0
)
x45,35:14748649,25249054
(45,35:14748649,25332612:32768,0,0
)
x45,35:15926155,25249054
x45,35:16724956,25249054
(45,35:16724956,25332612:32768,0,0
)
x45,35:18490710,25249054
g45,35:18490710,25249054
x45,35:18629974,25249054
g45,35:18629974,25249054
x45,35:19651598,25249054
$45,35:19651598,25249054
g45,35:19790862,25249054
x45,35:20625880,25249054
x45,35:22079773,25249054
g45,36:22219037,25249054
x45,36:22930949,25249054
g45,36:23070213,25249054
x45,36:24369822,25249054
x45,36:25112375,25249054
x45,36:25994192,25249054
k45,37:30681807,25249054:4687615
g45,37:30681807,25249054
)
(45,42:9889054,25904414:20792753,379905,120598
(45,38:9889054,25904414:0,379905,7793
g45,38:9889054,25904414
g45,38:9192734,25904414
g45,38:8865054,25904414
(45,38:8865054,25904414:696320,379905,7793
k45,38:9143582,25904414:278528
x45,38:9561374,25904414
)
g45,38:9889054,25904414
)
x45,38:10399870,25904414
k45,39:10576313,25904414:176443
x45,39:11782876,25904414
x45,39:11899863,25904414
k45,39:12076305,25904414:176442
x45,39:12386024,25904414
x45,39:12463455,25904414
k45,39:12639898,25904414:176443
x45,39:14202428,25904414
k45,39:14378871,25904414:176443
x45,39:15013352,25904414
k45,39:15189794,25904414:176442
x45,39:15669418,25904414
k45,39:15845861,25904414:176443
x45,39:17501415,25904414
k45,39:17677858,25904414:176443
x45,39:18482243,25904414
k45,39:18658685,25904414:176442
x45,39:19200141,25904414
k45,39:19376584,25904414:176443
x45,39:19716944,25904414
x45,39:20908473,25904414
k45,39:21084916,25904414:176443
k45,40:21227985,25904414:143069
x45,40:22094202,25904414
k45,40:22270645,25904414:176443
x45,40:23477215,25904414
x45,40:24189127,25904414
x45,40:24808008,25904414
k45,40:24984451,25904414:176443
x45,40:25726997,25904414
k45,40:25903439,25904414:176442
x45,40:26367464,25904414
k45,40:26543907,25904414:176443
x45,40:27255819,25904414
k45,40:27432262,25904414:176443
x45,40:28515160,25904414
k45,40:28691602,25904414:176442
x45,40:29619652,25904414
k45,40:29796095,25904414:176443
x45,40:30321952,25904414
x45,40:30507449,25904414
x45,40:30681807,25904414
k45,42:30681807,25904414:0
)
(45,42:9889054,26559774:20792753,379905,120598
x45,42:10878929,26559774
x45,42:11188641,26559774
x45,42:11453242,26559774
x45,42:11908909,26559774
g45,40:12048173,26559774
x45,40:12326701,26559774
g45,40:12465965,26559774
x45,40:13394015,26559774
g45,40:13533279,26559774
x45,40:14461321,26559774
x45,40:16023844,26559774
g45,40:16163108,26559774
g45,41:16224384,26559774
x45,41:17090601,26559774
x45,41:18359010,26559774
g45,41:18498274,26559774
x45,41:19611820,26559774
g45,41:19751084,26559774
x45,41:21669574,26559774
x45,41:21948102,26559774
x45,41:22644422,26559774
g45,41:22783686,26559774
x45,41:23665496,26559774
g45,41:23804760,26559774
x45,41:25058136,26559774
k45,42:30681807,26559774:5623671
g45,42:30681807,26559774
)
(45,51:9889054,27215134:20792753,379905,120598
(45,43:9889054,27215134:0,372113,6402
g45,43:9889054,27215134
g45,43:9192734,27215134
g45,43:8865054,27215134
(45,43:8865054,27215134:696320,372113,6402
k45,43:9143582,27215134:278528
x45,43:9561374,27215134
)
g45,43:9889054,27215134
)
x45,43:10523535,27215134
k45,44:10925184,27215134:401649
x45,44:12101665,27215134
k45,44:12503314,27215134:401649
x45,44:13307699,27215134
k45,44:13709348,27215134:401649
x45,44:14250804,27215134
k45,44:14652454,27215134:401650
x45,44:16153710,27215134
k45,44:16555359,27215134:401649
k45,45:17193886,27215134:638527
x45,45:19050536,27215134
k45,45:19452186,27215134:401650
x45,45:20194732,27215134
x45,45:20875446,27215134
k45,45:21277095,27215134:401649
x45,45:22669720,27215134
k45,45:23071369,27215134:401649
x45,45:23752082,27215134
x45,45:25082324,27215134
k45,45:25483973,27215134:401649
x45,45:26412016,27215134
x45,45:27866467,27215134
k45,45:28268116,27215134:401649
x45,45:28856356,27215134
x45,45:29537069,27215134
x45,45:30496310,27215134
x45,45:30681807,27215134
k45,51:30681807,27215134:0
)
(45,51:9889054,27870494:20792753,379905,120598
x45,51:10291239,27870494
x45,51:11158007,27870494
k45,45:11634752,27870494:476745
x45,45:12624627,27870494
x45,45:12779483,27870494
x45,45:13089202,27870494
x45,45:13583860,27870494
x45,45:14589892,27870494
k45,46:15066637,27870494:476745
k45,47:15870377,27870494:803740
x45,47:16210737,27870494
x45,47:16944931,27870494
x45,47:17378315,27870494
x45,47:18027829,27870494
k45,47:18504574,27870494:476745
x45,47:18937400,27870494
x45,47:19974073,27870494
k45,47:20450818,27870494:476745
x45,47:21657395,27870494
k45,47:22134140,27870494:476745
x45,47:23804735,27870494
x45,47:24516632,27870494
k45,47:24993377,27870494:476745
x45,47:25921985,27870494
x45,47:26417202,27870494
x45,47:27624323,27870494
k45,47:28101068,27870494:476745
x45,47:28951686,27870494
k45,47:29428431,27870494:476745
x45,47:30681807,27870494
k45,47:30681807,27870494:0
)
(45,51:9889054,28525854:20792753,379905,120598
$45,51:9889054,28525854
x45,51:10972511,28525854
g45,49:10972511,28525854
x45,49:11127367,28525854
g45,49:11127367,28525854
x45,49:11282223,28525854
g45,49:11282223,28525854
x45,49:11437079,28525854
g45,49:11437079,28525854
x45,49:12736673,28525854
g45,49:12736673,28525854
x45,49:12875937,28525854
g45,49:12875937,28525854
x45,49:16217678,28525854
g45,49:16217678,28525854
x45,49:16356942,28525854
g45,49:16356942,28525854
x45,49:16820967,28525854
x45,49:17089471,28525854
g45,49:17089471,28525854
x45,49:17244327,28525854
g45,49:17244327,28525854
x45,49:19132169,28525854
g45,49:19132169,28525854
x45,49:19287025,28525854
g45,49:19287025,28525854
x45,49:20679650,28525854
g45,49:20679650,28525854
x45,49:20834506,28525854
g45,49:20834506,28525854
x45,49:22381422,28525854
(45,49:22381422,28525854:200540,26214,0
[45,49:22414844,28525854:167118,26214,0
]
)
x45,49:24902071,28525854
g45,49:24902071,28525854
x45,49:25041335,28525854
g45,49:25041335,28525854
x45,49:25876919,28525854
g45,49:25876919,28525854
x45,49:26124248,28525854
g45,49:26124248,28525854
x45,49:29867618,28525854
g45,49:29867618,28525854
x45,49:30181791,28525854
$45,51:30181791,28525854
g45,51:30181791,28525854
)
(45,51:9889054,29181214:20792753,379905,120598
$45,51:9889054,29181214
x45,51:12023660,29181214
(45,49:12023660,29181214:200540,26214,0
[45,49:12057082,29181214:167118,26214,0
]
)
x45,49:13771116,29181214
(45,49:13771116,29181214:200540,26214,0
[45,49:13804538,29181214:167118,26214,0
]
)
x45,49:14405040,29181214
g45,49:14405040,29181214
x45,49:14719213,29181214
g45,49:14719213,29181214
x45,49:16018807,29181214
x45,49:16689496,29181214
g45,49:16689496,29181214
x45,49:17003669,29181214
g45,49:17003669,29181214
x45,49:17870437,29181214
g45,49:17870437,29181214
x45,49:18025293,29181214
g45,49:18025293,29181214
x45,49:18180149,29181214
g45,49:18180149,29181214
x45,49:18335005,29181214
g45,49:18335005,29181214
x45,49:19634599,29181214
g45,49:19634599,29181214
x45,49:19773863,29181214
g45,49:19773863,29181214
x45,49:23115604,29181214
g45,49:23115604,29181214
x45,49:23254868,29181214
g45,49:23254868,29181214
x45,49:23718893,29181214
x45,49:23987397,29181214
g45,49:23987397,29181214
x45,49:24142253,29181214
g45,49:24142253,29181214
x45,49:25070846,29181214
g45,49:25070846,29181214
x45,49:25225702,29181214
g45,49:25225702,29181214
x45,49:26153752,29181214
x45,49:27076217,29181214
x45,49:27720161,29181214
(45,49:27720161,29181214:200540,26214,0
[45,49:27753583,29181214:167118,26214,0
]
)
x45,49:28354085,29181214
g45,49:28354085,29181214
x45,49:28668258,29181214
g45,49:28668258,29181214
x45,49:30060898,29181214
$45,49:30060898,29181214
g45,51:30060898,29181214
)
(45,51:9889054,29836574:20792753,379905,86897
x45,51:10724072,29836574
x45,51:12177965,29836574
g45,50:12317229,29836574
x45,50:13029141,29836574
g45,50:13168405,29836574
x45,50:14468014,29836574
x45,50:15210567,29836574
x45,50:16092384,29836574
k45,51:30681807,29836574:14589423
g45,51:30681807,29836574
)
(45,57:9889054,30491934:20792753,379905,120598
(45,52:9889054,30491934:0,379905,7793
g45,52:9889054,30491934
g45,52:9192734,30491934
g45,52:8865054,30491934
(45,52:8865054,30491934:696320,379905,7793
k45,52:9143582,30491934:278528
x45,52:9561374,30491934
)
g45,52:9889054,30491934
)
x45,52:10430510,30491934
k45,53:10546100,30491934:115590
x45,53:12279079,30491934
k45,53:12394669,30491934:115590
x45,53:13199054,30491934
k45,53:13314643,30491934:115589
x45,53:13856099,30491934
k45,53:13971689,30491934:115590
x45,53:15951445,30491934
x45,53:16060075,30491934
k45,53:16175665,30491934:115590
k45,54:16209317,30491934:33652
x45,54:18437518,30491934
k45,54:18553108,30491934:115590
x45,54:19233828,30491934
k45,54:19349418,30491934:115590
x45,54:20432331,30491934
k45,54:20547921,30491934:115590
x45,54:21723858,30491934
x45,54:22713740,30491934
x45,54:23672981,30491934
k45,54:23788571,30491934:115590
x45,54:24995141,30491934
x45,54:25420174,30491934
k45,54:25535763,30491934:115589
x45,54:26834799,30491934
x45,54:27223064,30491934
x45,54:27960047,30491934
k45,54:28075637,30491934:115590
x45,54:28725159,30491934
k45,54:28840749,30491934:115590
x45,54:30681807,30491934
k45,54:30681807,30491934:0
)
(45,57:9889054,31147294:20792753,381299,120598
x45,57:10353079,31147294
g45,55:10492343,31147294
x45,55:12255955,31147294
g45,55:12395219,31147294
x45,55:12828603,31147294
g45,55:12967867,31147294
x45,55:14484715,31147294
g45,55:14623979,31147294
x45,55:15397165,31147294
x45,55:16009368,31147294
g45,55:16148632,31147294
x45,55:17262744,31147294
g45,55:17402008,31147294
x45,55:17897225,31147294
x45,55:18155142,31147294
g45,55:18294406,31147294
x45,55:21234513,31147294
g45,55:21373777,31147294
x45,55:22921259,31147294
x45,55:23921163,31147294
g45,55:24060427,31147294
x45,55:24617483,31147294
g45,56:24756747,31147294
x45,56:25576724,31147294
g45,56:25715988,31147294
x45,56:26984391,31147294
g45,56:27123655,31147294
x45,56:27959239,31147294
x45,56:28237767,31147294
x45,56:29212615,31147294
g45,56:29351879,31147294
x45,56:30605255,31147294
k45,57:30681807,31147294:76552
g45,57:30681807,31147294
)
(45,65:9889054,31802654:20792753,379905,120598
(45,58:9889054,31802654:0,379905,12253
g45,58:9889054,31802654
g45,58:9192734,31802654
g45,58:8865054,31802654
(45,58:8865054,31802654:696320,379905,12253
k45,58:9143582,31802654:278528
x45,58:9561374,31802654
)
g45,58:9889054,31802654
)
x45,58:13448048,31802654
k45,59:13663473,31802654:215425
x45,59:14375377,31802654
x45,59:14901234,31802654
x45,59:15210946,31802654
x45,59:15767994,31802654
k45,59:15983420,31802654:215426
x45,59:16787805,31802654
k45,59:17003230,31802654:215425
x45,59:17467255,31802654
x45,59:18241000,31802654
x45,59:19138394,31802654
k45,59:19353819,31802654:215425
x45,59:19972700,31802654
x45,59:21395401,31802654
k45,59:21610827,31802654:215426
x45,59:22013019,31802654
x45,59:22198516,31802654
x45,59:22467020,31802654
x45,59:22990095,31802654
x45,59:23144951,31802654
x45,59:23608969,31802654
x45,59:24475737,31802654
k45,59:24691162,31802654:215425
x45,59:26114979,31802654
x45,59:26819655,31802654
k45,59:27035080,31802654:215425
x45,59:27932489,31802654
x45,59:29216476,31802654
k45,60:29431902,31802654:215426
k45,61:29660734,31802654:228832
x45,61:30496310,31802654
x45,61:30681807,31802654
k45,65:30681807,31802654:0
)
(45,65:9889054,32458014:20792753,379905,120598
x45,65:11281679,32458014
k45,61:11510906,32458014:229227
x45,61:12284643,32458014
x45,61:13058380,32458014
x45,61:14006482,32458014
k45,61:14235710,32458014:229228
x45,61:14978256,32458014
x45,61:15658970,32458014
k45,61:15888197,32458014:229227
x45,61:16568910,32458014
x45,61:16971102,32458014
x45,61:17708085,32458014
k45,61:17937313,32458014:229228
x45,61:18586835,32458014
k45,61:18816062,32458014:229227
x45,61:19620447,32458014
x45,61:21229761,32458014
k45,61:21458989,32458014:229228
x45,61:22232734,32458014
x45,61:23656000,32458014
k45,61:23885227,32458014:229227
x45,61:24442283,32458014
k45,61:24671511,32458014:229228
x45,61:25661951,32458014
k45,61:25891178,32458014:229227
x45,61:26540693,32458014
x45,61:26819221,32458014
x45,61:27252605,32458014
x45,61:28119373,32458014
k45,62:28348601,32458014:229228
x45,62:29462698,32458014
k45,62:29691925,32458014:229227
x45,62:30496310,32458014
x45,62:30681807,32458014
k45,65:30681807,32458014:0
)
(45,65:9889054,33113374:20792753,379905,120598
x45,65:11498368,33113374
k45,62:11760166,33113374:261798
x45,62:12533352,33113374
x45,62:13260298,33113374
k45,62:13522096,33113374:261798
x45,62:14604995,33113374
k45,62:14866793,33113374:261798
x45,62:15423834,33113374
k45,62:15685632,33113374:261798
x45,62:16458818,33113374
x45,62:17185764,33113374
k45,62:17447562,33113374:261798
x45,62:18251947,33113374
k45,62:18513745,33113374:261798
x45,62:19596644,33113374
k45,62:19858443,33113374:261799
x45,62:20600989,33113374
x45,62:21281703,33113374
k45,62:21543501,33113374:261798
x45,62:22347886,33113374
k45,62:22609684,33113374:261798
x45,62:23352230,33113374
x45,62:24032944,33113374
k45,63:24294742,33113374:261798
x45,63:24975455,33113374
x45,63:25377647,33113374
x45,63:26331319,33113374
k45,63:26593117,33113374:261798
x45,63:27552358,33113374
k45,63:27814156,33113374:261798
x45,63:29067532,33113374
k45,63:29329330,33113374:261798
k45,64:29660183,33113374:330853
$45,64:29660183,33113374
x45,64:30526951,33113374
k45,64:30526951,33113374:0
x45,64:30681807,33113374
$45,65:30681807,33113374
k45,65:30681807,33113374:0
)
(45,65:9889054,33768734:20792753,379905,120598
$45,65:9889054,33768734
x45,65:10043910,33768734
g45,64:10043910,33768734
x45,64:10198766,33768734
g45,64:10198766,33768734
x45,64:12240920,33768734
g45,64:12240920,33768734
x45,64:12380184,33768734
g45,64:12380184,33768734
x45,64:13339425,33768734
$45,64:13339425,33768734
g45,64:13478689,33768734
x45,64:14313707,33768734
x45,64:15767600,33768734
g45,64:15906864,33768734
x45,64:16618776,33768734
g45,64:16758040,33768734
x45,64:18057649,33768734
x45,64:18800202,33768734
x45,64:19682019,33768734
k45,65:30681807,33768734:10999788
g45,65:30681807,33768734
)
(45,71:9889054,34424094:20792753,381299,115028
(45,66:9889054,34424094:0,379905,7793
g45,66:9889054,34424094
g45,66:9192734,34424094
g45,66:8865054,34424094
(45,66:8865054,34424094:696320,379905,7793
g45,66:8865054,34424094
x45,66:9561374,34424094
)
g45,66:9889054,34424094
)
x45,66:10430510,34424094
k45,67:10629337,34424094:198827
x45,67:11836473,34424094
k45,67:12035301,34424094:198828
x45,67:12839686,34424094
k45,67:13038513,34424094:198827
x45,67:13487496,34424094
k45,67:13686324,34424094:198828
x45,67:14691798,34424094
k45,67:14890625,34424094:198827
k45,68:15082942,34424094:192317
x45,68:16413735,34424094
k45,68:16612563,34424094:198828
x45,68:17231451,34424094
x45,68:17828048,34424094
x45,68:19845130,34424094
k45,68:20043957,34424094:198827
x45,68:20353676,34424094
x45,68:20797089,34424094
x45,68:22057706,34424094
x45,68:22577993,34424094
x45,68:22686623,34424094
k45,68:22885451,34424094:198828
x45,68:23442500,34424094
x45,68:25026749,34424094
k45,68:25225576,34424094:198827
x45,68:26061160,34424094
k45,68:26259988,34424094:198828
x45,68:29076430,34424094
k45,68:29275257,34424094:198827
x45,68:29924779,34424094
k45,69:29275257,34424094:-30634
x45,69:30451186,34424094
x45,69:30681807,34424094
k45,69:30681807,34424094:0
)
(45,71:9889054,35079454:20792753,381299,120598
x45,71:11250474,35079454
g45,69:11389738,35079454
x45,69:11946794,35079454
g45,69:12086058,35079454
x45,69:12426418,35079454
x45,69:12877074,35079454
x45,69:13859148,35079454
g45,69:13998412,35079454
x45,69:14833996,35079454
g45,69:14973260,35079454
x45,69:16551926,35079454
x45,69:17500028,35079454
g45,69:17639292,35079454
x45,69:20440149,35079454
g45,69:20579413,35079454
g45,70:20640689,35079454
x45,70:21166546,35079454
x45,70:21701310,35079454
x45,70:22156984,35079454
x45,70:24987344,35079454
g45,70:25126608,35079454
x45,70:26379984,35079454
k45,71:30681807,35079454:4301823
g45,71:30681807,35079454
)
(45,76:9889054,35734814:20792753,379905,120598
(45,72:9889054,35734814:0,379905,6402
g45,72:9889054,35734814
g45,72:9192734,35734814
g45,72:8865054,35734814
(45,72:8865054,35734814:696320,379905,6402
g45,72:8865054,35734814
x45,72:9561374,35734814
)
g45,72:9889054,35734814
)
x45,72:11328471,35734814
g45,73:11467735,35734814
g45,74:11529011,35734814
x45,74:12829164,35734814
g45,74:12968428,35734814
x45,74:15026167,35734814
g45,74:15165431,35734814
x45,74:16418807,35734814
g45,74:16558071,35734814
g45,75:16619347,35734814
$45,75:16619347,35734814
x45,75:17702804,35734814
g45,75:17702804,35734814
x45,75:17857660,35734814
g45,75:17857660,35734814
x45,75:18012516,35734814
g45,75:18012516,35734814
x45,75:18167372,35734814
g45,75:18167372,35734814
x45,75:19343302,35734814
g45,75:19343302,35734814
x45,75:19482566,35734814
g45,75:19482566,35734814
x45,75:20596663,35734814
$45,75:20596663,35734814
g45,75:20735927,35734814
x45,75:23024838,35734814
g45,75:23164102,35734814
x45,75:23876014,35734814
g45,75:24015278,35734814
x45,75:25314887,35734814
x45,75:26057440,35734814
x45,75:26939257,35734814
k45,76:30681807,35734814:3742550
g45,76:30681807,35734814
)
(45,82:9889054,36390174:20792753,379905,120598
(45,77:9889054,36390174:0,379905,6402
g45,77:9889054,36390174
g45,77:9192734,36390174
g45,77:8865054,36390174
(45,77:8865054,36390174:696320,379905,6402
g45,77:8865054,36390174
x45,77:9561374,36390174
)
g45,77:9889054,36390174
)
x45,77:10245007,36390174
k45,78:10467879,36390174:222872
x45,78:11814279,36390174
k45,78:12037150,36390174:222871
x45,78:12578606,36390174
k45,78:12801478,36390174:222872
x45,78:14209703,36390174
k45,78:14432574,36390174:222871
x45,78:15236959,36390174
k45,78:15459831,36390174:222872
x45,78:15939455,36390174
k45,78:16162326,36390174:222871
x45,78:18282447,36390174
k45,78:18505319,36390174:222872
k45,79:18750533,36390174:245214
x45,79:19895271,36390174
x45,79:21060069,36390174
x45,79:21234427,36390174
x45,79:21481756,36390174
x45,79:21875597,36390174
x45,79:22550182,36390174
k45,79:22773053,36390174:222871
x45,79:25744352,36390174
k45,79:25967224,36390174:222872
x45,79:26431249,36390174
k45,79:26654120,36390174:222871
x45,79:28155369,36390174
k45,79:28378241,36390174:222872
k45,80:28623455,36390174:245214
x45,80:29087480,36390174
k45,80:29310351,36390174:222871
x45,80:29929232,36390174
x45,80:30681807,36390174
k45,80:30681807,36390174:0
)
(45,82:9889054,37045534:20792753,381299,120598
x45,82:12365150,37045534
k45,80:12476097,37045534:110947
x45,80:13311681,37045534
k45,80:13422627,37045534:110946
x45,80:17198317,37045534
k45,80:17309264,37045534:110947
x45,80:18113642,37045534
x45,80:20243250,37045534
k45,80:20354197,37045534:110947
x45,80:21468309,37045534
k45,80:21579255,37045534:110946
x45,80:22785832,37045534
k45,80:22896751,37045534:110919
x45,80:25836858,37045534
k45,81:25947805,37045534:110947
x45,81:27495287,37045534
x45,81:28495191,37045534
k45,81:28606137,37045534:110946
x45,81:29302457,37045534
k45,81:29413404,37045534:110947
x45,81:30681807,37045534
k45,81:30681807,37045534:0
)
(45,82:9889054,37700894:20792753,379905,78540
x45,82:10167582,37700894
x45,82:10446110,37700894
x45,82:10863902,37700894
g45,81:11003166,37700894
x45,81:12256542,37700894
k45,82:30681806,37700894:18425264
g45,82:30681806,37700894
)
(45,88:9889054,38356254:20792753,379905,120598
(45,83:9889054,38356254:0,379905,7793
g45,83:9889054,38356254
g45,83:9192734,38356254
g45,83:8865054,38356254
(45,83:8865054,38356254:696320,379905,7793
g45,83:8865054,38356254
x45,83:9561374,38356254
)
g45,83:9889054,38356254
)
x45,83:10399870,38356254
k45,84:10599596,38356254:199726
x45,84:12131492,38356254
k45,84:12331218,38356254:199726
x45,84:12842034,38356254
k45,84:13041761,38356254:199727
x45,84:13784307,38356254
x45,84:14310164,38356254
x45,84:15130141,38356254
k45,84:15329867,38356254:199726
x45,84:15778850,38356254
k45,84:15978576,38356254:199726
x45,84:16659296,38356254
x45,84:16903843,38356254
x45,84:17491532,38356254
x45,84:18027411,38356254
k45,84:18227137,38356254:199726
x45,84:18768593,38356254
k45,84:18968319,38356254:199726
x45,84:20438377,38356254
k45,84:20638104,38356254:199727
x45,84:21148920,38356254
k45,84:21348646,38356254:199726
x45,84:22322928,38356254
k45,84:22522654,38356254:199726
x45,84:22971637,38356254
k45,84:23171363,38356254:199726
x45,84:24765084,38356254
k45,84:24964810,38356254:199726
x45,84:25769195,38356254
k45,84:25968922,38356254:199727
x45,84:26371114,38356254
x45,84:26438522,38356254
k45,84:26638248,38356254:199726
x45,84:27829777,38356254
k45,84:28029503,38356254:199726
k45,85:28223797,38356254:194294
x45,85:28904517,38356254
k45,85:29104243,38356254:199726
x45,85:29661299,38356254
x45,85:29908628,38356254
x45,85:30496310,38356254
x45,85:30681807,38356254
k45,88:30681807,38356254:0
)
(45,88:9889054,39011614:20792753,381299,120598
x45,88:10600966,39011614
k45,85:10772143,39011614:171177
x45,85:11484049,39011614
x45,85:12319618,39011614
k45,85:12490794,39011614:171176
x45,85:13140316,39011614
k45,85:13311493,39011614:171177
x45,85:13992206,39011614
k45,85:14163383,39011614:171177
x45,85:15540416,39011614
k45,85:15711592,39011614:171176
k45,86:15843077,39011614:131485
x45,86:16307102,39011614
k45,86:16478278,39011614:171176
x45,86:17406327,39011614
x45,86:17963383,39011614
x45,86:19015648,39011614
k45,86:19186825,39011614:171177
x45,86:19743881,39011614
k45,86:19915057,39011614:171176
x45,86:20688794,39011614
x45,86:21802892,39011614
x45,86:22323179,39011614
k45,86:22494356,39011614:171177
x45,86:23236902,39011614
x45,86:24257968,39011614
k45,86:24429145,39011614:171177
x45,86:25078666,39011614
x45,86:26007267,39011614
k45,86:26178443,39011614:171176
x45,86:27014027,39011614
k45,86:27185204,39011614:171177
x45,86:27772893,39011614
x45,86:28453606,39011614
x45,86:29381655,39011614
x45,86:29815039,39011614
x45,86:30681807,39011614
k45,86:30681807,39011614:0
)
(45,88:9889054,39666974:20792753,379905,120598
x45,88:11637081,39666974
g45,87:11776345,39666974
x45,87:13834098,39666974
g45,87:13973362,39666974
x45,87:15149291,39666974
g45,87:15288555,39666974
x45,87:16541931,39666974
k45,88:30681807,39666974:14139876
g45,88:30681807,39666974
)
(45,96:9889054,40322334:20792753,379905,120598
(45,89:9889054,40322334:0,379905,6402
g45,89:9889054,40322334
g45,89:9192734,40322334
g45,89:8865054,40322334
(45,89:8865054,40322334:696320,379905,6402
g45,89:8865054,40322334
x45,89:9561374,40322334
)
g45,89:9889054,40322334
)
x45,89:12442574,40322334
k45,90:12637137,40322334:194563
k45,91:12820071,40322334:182934
x45,91:13686288,40322334
k45,91:13880850,40322334:194562
x45,91:14561563,40322334
k45,91:14756126,40322334:194563
x45,91:15684168,40322334
k45,91:15878730,40322334:194562
x45,91:17766014,40322334
k45,91:17960577,40322334:194563
x45,91:18239105,40322334
x45,91:19592181,40322334
k45,91:19786744,40322334:194563
x45,91:20622328,40322334
k45,91:20816890,40322334:194562
k45,92:20999824,40322334:182934
x45,92:22980138,40322334
k45,92:23174701,40322334:194563
x45,92:24319432,40322334
x45,92:26129841,40322334
k45,92:26324403,40322334:194562
x45,92:28877923,40322334
k45,92:29072486,40322334:194563
x45,92:30681807,40322334
k45,92:30681807,40322334:0
)
(45,96:9889054,40977694:20792753,379905,120598
x45,96:11142430,40977694
k45,92:11343346,40977694:200916
k45,94:11540256,40977694:196910
$45,94:11540256,40977694
x45,94:12407024,40977694
k45,94:12407024,40977694:0
x45,94:12561880,40977694
k45,94:12561880,40977694:0
x45,94:12716736,40977694
k45,94:12716736,40977694:0
x45,94:12871592,40977694
k45,94:12871592,40977694:0
x45,94:14078168,40977694
k45,94:14041964,40977694:0
x45,94:14181228,40977694
k45,94:14181228,40977694:0
x45,94:14954973,40977694
k45,94:14954973,40977694:0
x45,94:15094237,40977694
k45,94:15094237,40977694:0
x45,94:15558262,40977694
x45,94:15826766,40977694
k45,94:15826766,40977694:0
x45,94:15981622,40977694
k45,94:15981622,40977694:0
x45,94:17188751,40977694
k45,94:17188751,40977694:0
x45,94:17343607,40977694
k45,94:17343607,40977694:0
x45,94:17869464,40977694
k45,94:17869464,40977694:0
x45,94:18024320,40977694
k45,94:18024320,40977694:0
x45,94:20190131,40977694
k45,94:20190131,40977694:0
x45,94:20344987,40977694
k45,94:20344987,40977694:0
x45,94:20995060,40977694
k45,94:20995060,40977694:0
x45,94:21149916,40977694
k45,94:21149916,40977694:0
x45,94:21799989,40977694
(45,94:21799989,40977694:200540,26214,0
[45,94:21833411,40977694:167118,26214,0
]
)
x45,94:22279057,40977694
(45,94:22279057,40977694:200540,26214,0
[45,94:22312479,40977694:167118,26214,0
]
)
x45,94:22943622,40977694
(45,94:22943622,41061252:32768,0,0
)
x45,94:25049171,40977694
(45,94:25049171,41061252:32768,0,0
)
x45,94:27310163,40977694
k45,94:27310163,40977694:0
x45,94:27449427,40977694
k45,94:27449427,40977694:0
x45,94:28191980,40977694
$45,94:28191980,40977694
k45,94:28392896,40977694:200916
x45,94:30681807,40977694
k45,95:30681807,40977694:0
)
(45,96:9889054,41633054:20792753,379905,86897
x45,96:10600966,41633054
g45,95:10740230,41633054
x45,95:12039839,41633054
x45,95:12782392,41633054
x45,95:13664209,41633054
k45,96:30681807,41633054:17017598
g45,96:30681807,41633054
)
]
(45,103:8865054,43890614:21816753,0,0
h45,103:8865054,43890614:21816753,0,0
)
]
(45,103:4736286,4736286:0,0,0
[45,103:0,4736286:21816753,0,0
(45,103:0,0:21816753,0,0
h45,103:0,0:0,0,0
(45,103:0,0:0,0,0
(45,103:0,0:0,0,0
g45,103:0,0
(45,103:0,0:0,0,52099153
(45,103:0,52099153:0,0,0
g45,103:0,52099153
)
)
g45,103:0,0
)
)
k45,103:21816752,0:21816752
g45,103:21816752,0
)
]
)
]
!44468
}25
!11
{26
[1,1085:4736286,43890614:25945521,39154328,0
(1,1085:4736286,4736286:0,0,0
[1,1085:0,4736286:21816753,0,0
(1,1085:0,0:21816753,0,0
h1,1085:0,0:0,0,0
(1,1085:0,0:0,0,0
(1,1085:0,0:0,0,0
g1,1085:0,0
(1,1085:0,0:0,0,52099153
(1,1085:0,52099153:0,0,0
g1,1085:0,52099153
)
)
g1,1085:0,0
)
)
k1,1085:21816752,0:21816752
g1,1085:21816752,0
)
]
)
[1,1085:8865054,43890614:21816753,39154328,0
[1,1085:8865054,5522718:21816753,786432,0
(1,1085:8865054,5522718:21816753,379905,7793
(1,1085:8865054,5522718:21816753,379905,7793
(1,1085:8865054,5522718:0,379905,7793
x1,1085:9422110,5522718
k1,1085:8865054,5522718:-557056
)
k1,1085:28036946,5522718:19171892
(1,83:28036946,5522718:2644862,379905,6402
x1,83:29459646,5522718
g1,83:29598910,5522718
x1,83:30001095,5522718
g1,83:30140359,5522718
x1,83:30681808,5522718
)
)
)
]
[1,1085:8865054,41924534:21816753,35615384,0
(45,102:9889054,6964510:20792753,379905,120598
(45,97:9889054,6964510:0,379905,7793
g45,97:9889054,6964510
g45,97:9192734,6964510
g45,97:8865054,6964510
(45,97:8865054,6964510:696320,379905,7793
g45,97:8865054,6964510
x45,97:9561374,6964510
)
g45,97:9889054,6964510
)
x45,97:11003157,6964510
k45,98:11151871,6964510:148714
x45,98:11492231,6964510
x45,98:12520545,6964510
k45,98:12669268,6964510:148723
k45,99:12751355,6964510:82087
x45,99:14267644,6964510
k45,99:14416367,6964510:148723
x45,99:15158913,6964510
x45,99:15839627,6964510
k45,99:15988350,6964510:148723
x45,99:16669063,6964510
x45,99:17071255,6964510
x45,99:18024927,6964510
k45,99:18173651,6964510:148724
x45,99:19859838,6964510
k45,99:20008561,6964510:148723
x45,99:21261937,6964510
k45,99:21410660,6964510:148723
k45,100:21492747,6964510:82087
$45,100:21492747,6964510
x45,100:22359515,6964510
k45,100:22359515,6964510:0
x45,100:22514371,6964510
k45,100:22514371,6964510:0
x45,100:22669227,6964510
k45,100:22669227,6964510:0
x45,100:22824083,6964510
k45,100:22824083,6964510:0
x45,100:24927505,6964510
x45,100:25443338,6964510
k45,100:25443338,6964510:0
x45,100:25582602,6964510
k45,100:25582602,6964510:0
x45,100:26263315,6964510
k45,100:26263315,6964510:0
x45,100:26418171,6964510
k45,100:26418171,6964510:0
x45,100:27439245,6964510
k45,100:27439245,6964510:0
x45,100:27594101,6964510
k45,100:27594101,6964510:0
x45,100:28429112,6964510
k45,100:28429112,6964510:0
x45,100:28583968,6964510
k45,100:28583968,6964510:0
x45,100:29512569,6964510
$45,100:29512569,6964510
k45,100:29661292,6964510:148723
x45,100:30496310,6964510
x45,100:30681807,6964510
k45,102:30681807,6964510:0
)
(45,102:9889054,7619870:20792753,379905,86897
x45,102:11342947,7619870
g45,100:11482211,7619870
x45,100:12194123,7619870
g45,100:12333387,7619870
x45,100:13632996,7619870
x45,100:14375549,7619870
x45,100:15257366,7619870
k45,102:30681807,7619870:15424441
g45,102:30681807,7619870
)
(45,110:9889054,8275230:20792753,379905,120598
(45,103:9889054,8275230:0,379905,7793
g45,103:9889054,8275230
g45,103:9192734,8275230
g45,103:8865054,8275230
(45,103:8865054,8275230:696320,379905,7793
g45,103:8865054,8275230
x45,103:9561374,8275230
)
g45,103:9889054,8275230
)
x45,103:10198773,8275230
k45,104:9889054,8275230:-61833
x45,104:10276204,8275230
k45,104:10594395,8275230:318191
x45,104:12853780,8275230
k45,104:13171972,8275230:318192
x45,104:13976357,8275230
k45,104:14294548,8275230:318191
x45,104:14604267,8275230
x45,104:14681698,8275230
k45,104:14999889,8275230:318191
x45,104:16469932,8275230
k45,104:16788124,8275230:318192
k45,105:17243043,8275230:454919
x45,105:17707068,8275230
x45,105:18109253,8275230
x45,105:18975463,8275230
k45,105:19293654,8275230:318191
x45,105:19757679,8275230
k45,105:20075871,8275230:318192
x45,105:21437856,8275230
k45,105:21756047,8275230:318191
x45,105:22715274,8275230
x45,105:22962603,8275230
x45,105:23634965,8275230
k45,105:23953156,8275230:318191
x45,105:24385982,8275230
x45,105:25808683,8275230
k45,105:26126875,8275230:318192
x45,105:28215262,8275230
k45,105:28533453,8275230:318191
k45,106:28988372,8275230:454919
x45,106:29328732,8275230
x45,106:30062926,8275230
x45,106:30496310,8275230
x45,106:30681807,8275230
k45,110:30681807,8275230:0
)
(45,110:9889054,8930590:20792753,379905,120598
x45,110:10538568,8930590
k45,106:10833008,8930590:294440
x45,106:11265834,8930590
x45,106:12302507,8930590
k45,106:12596947,8930590:294440
x45,106:13463164,8930590
k45,106:13757605,8930590:294441
x45,106:14779230,8930590
x45,106:15366912,8930590
k45,106:15661352,8930590:294440
x45,106:16125377,8930590
k45,106:16419817,8930590:294440
x45,106:17038705,8930590
x45,106:17502730,8930590
x45,106:18554444,8930590
k45,106:18848884,8930590:294440
x45,106:19467765,8930590
x45,106:20890466,8930590
k45,106:21184906,8930590:294440
x45,106:23118973,8930590
k45,106:23413414,8930590:294441
x45,106:25084559,8930590
x45,106:25795913,8930590
k45,107:26090353,8930590:294440
x45,107:27343729,8930590
k45,107:27638169,8930590:294440
k45,109:28040835,8930590:402666
$45,109:28040835,8930590
x45,109:28907603,8930590
k45,109:28907603,8930590:0
x45,109:29062459,8930590
k45,109:29062459,8930590:0
x45,109:29217315,8930590
k45,109:29217315,8930590:0
x45,109:29372171,8930590
k45,109:29372171,8930590:0
x45,109:30578747,8930590
k45,109:30542543,8930590:0
x45,109:30681807,8930590
$45,110:30681807,8930590
k45,110:30681807,8930590:0
)
(45,110:9889054,9585950:20792753,379905,120598
$45,110:9889054,9585950
x45,110:11776330,9585950
(45,109:11776330,9669508:32768,0,0
)
x45,109:12458620,9585950
(45,109:12458620,9669508:32768,0,0
)
x45,109:14038870,9585950
(45,109:14038870,9669508:32768,0,0
)
x45,109:15927165,9585950
g45,109:15927165,9585950
x45,109:16066429,9585950
g45,109:16066429,9585950
x45,109:16592286,9585950
g45,109:16592286,9585950
x45,109:16747142,9585950
g45,109:16747142,9585950
x45,109:17489695,9585950
g45,109:17489695,9585950
x45,109:17644551,9585950
g45,109:17644551,9585950
x45,109:18448936,9585950
(45,109:18448936,9585950:200540,26214,0
[45,109:18482358,9585950:167118,26214,0
]
)
x45,109:20258783,9585950
(45,109:20258783,9585950:200540,26214,0
[45,109:20292205,9585950:167118,26214,0
]
)
x45,109:21758909,9585950
x45,109:22431271,9585950
(45,109:22431271,9585950:200540,26214,0
[45,109:22464693,9585950:167118,26214,0
]
)
x45,109:24673393,9585950
(45,109:24673393,9585950:200540,26214,0
[45,109:24706815,9585950:167118,26214,0
]
)
x45,109:26606367,9585950
(45,109:26606367,9585950:200540,26214,0
[45,109:26639789,9585950:167118,26214,0
]
)
x45,109:27921019,9585950
g45,109:27921019,9585950
x45,109:28060283,9585950
g45,109:28060283,9585950
x45,109:28802836,9585950
$45,109:28802836,9585950
x45,109:28942100,9585950
k45,110:30681807,9585950:1739707
g45,110:30681807,9585950
)
(45,116:9889054,10241310:20792753,379905,120598
(45,111:9889054,10241310:0,379905,6402
g45,111:9889054,10241310
g45,111:9192734,10241310
g45,111:8865054,10241310
(45,111:8865054,10241310:696320,379905,6402
g45,111:8865054,10241310
x45,111:9561374,10241310
)
g45,111:9889054,10241310
)
x45,111:10198773,10241310
k45,112:9889054,10241310:-61833
x45,112:10276204,10241310
k45,112:10408684,10241310:132480
x45,112:11228668,10241310
k45,112:11361148,10241310:132480
x45,112:11717101,10241310
k45,112:11849581,10241310:132480
x45,112:13907328,10241310
k45,112:14039808,10241310:132480
x45,112:14844193,10241310
k45,112:14976673,10241310:132480
x45,112:15487489,10241310
k45,112:15619968,10241310:132479
x45,112:17894969,10241310
k45,112:18027449,10241310:132480
k45,113:18080809,10241310:53360
x45,113:18761529,10241310
k45,113:18894009,10241310:132480
x45,113:21245875,10241310
k45,113:21378355,10241310:132480
x45,113:22584925,10241310
x45,113:23009958,10241310
k45,113:23142438,10241310:132480
x45,113:25988962,10241310
k45,113:26121442,10241310:132480
x45,113:27668917,10241310
k45,113:27801397,10241310:132480
x45,113:28450919,10241310
k45,113:28583399,10241310:132480
x45,113:29573281,10241310
x45,113:30178228,10241310
x45,113:30442829,10241310
x45,113:30681807,10241310
k45,113:30681807,10241310:0
)
(45,116:9889054,10896670:20792753,381299,120598
x45,116:12411383,10896670
k45,113:12544531,10896670:133148
k45,114:12598671,10896670:54140
x45,114:13062696,10896670
k45,114:13195844,10896670:133148
x45,114:13536204,10896670
x45,114:15347721,10896670
k45,114:15480870,10896670:133149
x45,114:17956966,10896670
k45,114:18090114,10896670:133148
x45,114:18925698,10896670
k45,114:19058846,10896670:133148
x45,114:22973800,10896670
k45,114:23106948,10896670:133148
x45,114:24360324,10896670
k45,114:24493472,10896670:133148
x45,114:24833832,10896670
x45,114:26305561,10896670
k45,114:26438710,10896670:133149
x45,114:27692086,10896670
k45,114:27825234,10896670:133148
x45,114:28939331,10896670
k45,115:29072479,10896670:133148
x45,115:30681807,10896670
k45,115:30681807,10896670:0
)
(45,116:9889054,11552030:20792753,381299,120598
x45,116:11095631,11552030
g45,115:11234895,11552030
x45,115:14175002,11552030
g45,115:14314266,11552030
x45,115:15861748,11552030
x45,115:16861652,11552030
g45,115:17000916,11552030
x45,115:17697236,11552030
g45,115:17836500,11552030
x45,115:19104903,11552030
g45,115:19244167,11552030
x45,115:20079751,11552030
g45,115:20219015,11552030
x45,115:20497543,11552030
x45,115:21472391,11552030
g45,115:21611655,11552030
x45,115:23003722,11552030
g45,115:23142986,11552030
x45,115:24396362,11552030
k45,116:30681807,11552030:6285445
g45,116:30681807,11552030
)
(45,123:9889054,12207390:20792753,379905,120598
(45,117:9889054,12207390:0,379905,7793
g45,117:9889054,12207390
g45,117:9192734,12207390
g45,117:8865054,12207390
(45,117:8865054,12207390:696320,379905,7793
g45,117:8865054,12207390
x45,117:9561374,12207390
)
g45,117:9889054,12207390
)
x45,117:11095631,12207390
k45,118:11202477,12207390:106846
x45,118:14730266,12207390
k45,118:14837144,12207390:106878
x45,118:15641529,12207390
k45,118:15748407,12207390:106878
x45,118:18780422,12207390
k45,118:18887300,12207390:106878
x45,118:20697709,12207390
k45,118:20804587,12207390:106878
k45,119:20828074,12207390:23487
x45,119:21755558,12207390
k45,119:21862437,12207390:106879
x45,119:23749721,12207390
k45,119:23856599,12207390:106878
x45,119:24506121,12207390
k45,119:24612999,12207390:106878
x45,119:24860328,12207390
k45,119:24967206,12207390:106878
x45,119:26204961,12207390
k45,119:26311839,12207390:106878
x45,119:28631949,12207390
k45,119:28738827,12207390:106878
x45,119:29945390,12207390
x45,119:30681807,12207390
k45,119:30681807,12207390:0
)
(45,123:9889054,12862750:20792753,379905,120598
x45,123:10538576,12862750
k45,119:10746000,12862750:207424
x45,119:12385949,12862750
k45,119:12593374,12862750:207425
x45,119:13397759,12862750
k45,119:13605183,12862750:207424
x45,119:15616124,12862750
k45,120:15823548,12862750:207424
x45,120:17648985,12862750
k45,120:17856410,12862750:207425
x45,120:21322373,12862750
k45,120:21529797,12862750:207424
x45,120:23603136,12862750
k45,120:23810560,12862750:207424
x45,120:24614945,12862750
k45,120:24822369,12862750:207424
x45,120:27142479,12862750
k45,120:27349904,12862750:207425
x45,120:29546341,12862750
k45,120:29753765,12862750:207424
x45,120:30681807,12862750
k45,120:30681807,12862750:0
)
(45,123:9889054,13518110:20792753,381299,120598
x45,123:11033785,13518110
g45,121:11173049,13518110
x45,121:12441445,13518110
g45,121:12580709,13518110
x45,121:14421753,13518110
g45,121:14561017,13518110
g45,122:14622293,13518110
x45,122:15828870,13518110
g45,122:15968134,13518110
x45,122:16680046,13518110
g45,122:16819310,13518110
x45,122:18536711,13518110
x45,122:19790087,13518110
g45,122:19929351,13518110
x45,122:21197754,13518110
g45,122:21337018,13518110
x45,122:21987098,13518110
g45,122:22126362,13518110
x45,122:22404890,13518110
x45,122:23379738,13518110
g45,122:23519002,13518110
x45,122:23797530,13518110
g45,122:23936794,13518110
x45,122:25190170,13518110
k45,123:30681807,13518110:5491637
g45,123:30681807,13518110
)
(45,129:9889054,14173470:20792753,379905,120598
(45,124:9889054,14173470:0,379905,12253
g45,124:9889054,14173470
g45,124:9192734,14173470
g45,124:8865054,14173470
(45,124:8865054,14173470:696320,379905,12253
g45,124:8865054,14173470
x45,124:9561374,14173470
)
g45,124:9889054,14173470
)
x45,124:12735571,14173470
k45,125:12935446,14173470:199875
x45,125:13987152,14173470
k45,125:14187027,14173470:199875
x45,125:14837107,14173470
x45,125:15579660,14173470
x45,125:16012486,14173470
x45,125:16879254,14173470
k45,125:17079129,14173470:199875
x45,125:18409364,14173470
k45,125:18609178,14173470:199814
x45,125:19259258,14173470
x45,125:20001811,14173470
x45,125:20836822,14173470
k45,125:21036697,14173470:199875
x45,125:22290064,14173470
k45,125:22489939,14173470:199875
k45,126:22684561,14173470:194622
x45,126:23210418,14173470
x45,126:24063266,14173470
x45,126:25146171,14173470
k45,126:25346046,14173470:199875
x45,126:26583801,14173470
k45,126:26783676,14173470:199875
x45,126:27588061,14173470
x45,126:29041960,14173470
k45,126:29241835,14173470:199875
x45,126:29520363,14173470
x45,126:29767692,14173470
x45,126:30681807,14173470
k45,126:30681807,14173470:0
)
(45,129:9889054,14828830:20792753,379905,120598
x45,129:10817655,14828830
x45,129:12287705,14828830
k45,126:12539232,14828830:251527
x45,126:13993132,14828830
k45,126:14244659,14828830:251527
x45,126:15498035,14828830
k45,126:15749561,14828830:251526
k45,127:16057817,14828830:308256
$45,127:16057817,14828830
x45,127:16924585,14828830
k45,127:16924585,14828830:0
x45,127:17079441,14828830
k45,127:17079441,14828830:0
x45,127:17234297,14828830
k45,127:17234297,14828830:0
x45,127:17389153,14828830
k45,127:17389153,14828830:0
x45,127:18595729,14828830
k45,127:18559525,14828830:0
x45,127:18698789,14828830
k45,127:18698789,14828830:0
x45,127:19379502,14828830
k45,127:19379502,14828830:0
x45,127:19518766,14828830
k45,127:19518766,14828830:0
x45,127:20478007,14828830
k45,127:20478007,14828830:0
x45,127:20632863,14828830
k45,127:20632863,14828830:0
x45,127:22117961,14828830
k45,127:22117961,14828830:0
x45,127:22257225,14828830
k45,127:22257225,14828830:0
x45,127:22907298,14828830
k45,127:22907298,14828830:0
x45,127:23154627,14828830
k45,127:23154627,14828830:0
x45,127:25691432,14828830
k45,127:25691432,14828830:0
x45,127:26005605,14828830
k45,127:26005605,14828830:0
x45,127:29409765,14828830
$45,127:29409765,14828830
k45,127:29661292,14828830:251527
x45,127:30496310,14828830
x45,127:30681807,14828830
k45,129:30681807,14828830:0
)
(45,129:9889054,15484190:20792753,379905,86897
x45,129:11342947,15484190
g45,128:11482211,15484190
x45,128:12194123,15484190
g45,128:12333387,15484190
x45,128:13632996,15484190
x45,128:14375549,15484190
x45,128:15257366,15484190
k45,129:30681807,15484190:15424441
g45,129:30681807,15484190
)
(45,137:9889054,16139550:20792753,379905,120598
(45,130:9889054,16139550:0,379905,7793
g45,130:9889054,16139550
g45,130:9192734,16139550
g45,130:8865054,16139550
(45,130:8865054,16139550:696320,379905,7793
g45,130:8865054,16139550
x45,130:9561374,16139550
)
g45,130:9889054,16139550
)
x45,130:10523535,16139550
k45,131:10692722,16139550:169187
x45,131:11884259,16139550
k45,131:12053445,16139550:169186
x45,131:12564261,16139550
k45,131:12733448,16139550:169187
x45,131:14822379,16139550
k45,131:14991565,16139550:169186
x45,131:15795950,16139550
k45,131:15965137,16139550:169187
x45,131:16490994,16139550
x45,131:16579013,16139550
k45,131:16748200,16139550:169187
x45,131:18480620,16139550
x45,131:18589250,16139550
k45,131:18758436,16139550:169186
k45,132:18885542,16139550:127106
x45,132:19751752,16139550
x45,132:21321523,16139550
k45,132:21490710,16139550:169187
x45,132:21769238,16139550
x45,132:23336779,16139550
k45,132:23505966,16139550:169187
x45,132:26012688,16139550
k45,132:26181874,16139550:169186
x45,132:27946038,16139550
k45,132:28115225,16139550:169187
x45,132:28919610,16139550
k45,132:29088796,16139550:169186
x45,132:30079236,16139550
k45,132:30248423,16139550:169187
x45,132:30681807,16139550
k45,132:30681807,16139550:0
)
(45,137:9889054,16794910:20792753,381299,120598
x45,137:10569767,16794910
k45,132:10743102,16794910:173335
x45,132:12444881,16794910
k45,132:12618217,16794910:173336
x45,132:13082242,16794910
k45,132:13255577,16794910:173335
x45,132:14756826,16794910
k45,133:14930162,16794910:173336
k45,134:15066395,16794910:136233
x45,134:15530420,16794910
k45,134:15703756,16794910:173336
x45,134:16724837,16794910
x45,134:18049494,16794910
k45,134:18222829,16794910:173335
x45,134:19800951,16794910
k45,134:19974287,16794910:173336
x45,134:20809871,16794910
k45,134:20983206,16794910:173335
x45,134:22746818,16794910
k45,134:22920154,16794910:173336
x45,134:24776232,16794910
k45,134:24949567,16794910:173335
x45,134:25382951,16794910
k45,134:25556287,16794910:173336
x45,134:28032376,16794910
k45,134:28205711,16794910:173335
x45,134:30681807,16794910
k45,135:30681807,16794910:0
)
(45,137:9889054,17450270:20792753,381299,120598
x45,137:11512859,17450270
g45,135:11652123,17450270
x45,135:12766235,17450270
g45,135:12905499,17450270
x45,135:14019596,17450270
g45,135:14158860,17450270
x45,135:17098967,17450270
g45,135:17238231,17450270
x45,135:18785713,17450270
x45,135:19785617,17450270
g45,135:19924881,17450270
x45,135:20621201,17450270
g45,135:20760465,17450270
x45,135:22028868,17450270
g45,135:22168132,17450270
x45,135:23003716,17450270
x45,135:23282244,17450270
x45,135:24257092,17450270
g45,135:24396356,17450270
x45,135:25649732,17450270
k45,137:30681807,17450270:5032075
g45,137:30681807,17450270
)
(45,144:9889054,18105630:20792753,379905,120598
(45,138:9889054,18105630:0,379905,6402
g45,138:9889054,18105630
g45,138:9192734,18105630
g45,138:8865054,18105630
(45,138:8865054,18105630:696320,379905,6402
g45,138:8865054,18105630
x45,138:9561374,18105630
)
g45,138:9889054,18105630
)
x45,138:10523535,18105630
k45,139:10660420,18105630:136885
x45,139:11062612,18105630
x45,139:11321644,18105630
x45,139:11591821,18105630
x45,139:12861889,18105630
k45,139:12998774,18105630:136885
x45,139:13633255,18105630
k45,139:13770139,18105630:136884
x45,139:15224038,18105630
x45,139:15341025,18105630
k45,139:15477910,18105630:136885
x45,139:16282295,18105630
k45,139:16419180,18105630:136885
x45,139:16868163,18105630
k45,139:17005048,18105630:136885
x45,139:18768681,18105630
x45,139:19325737,18105630
x45,139:19598695,18105630
x45,139:19701755,18105630
k45,139:19838640,18105630:136885
k45,140:19897140,18105630:58500
x45,140:20546661,18105630
x45,140:22156525,18105630
k45,140:22293409,18105630:136884
x45,140:22695601,18105630
k45,140:22832484,18105630:136883
x45,140:23636855,18105630
x45,140:24255736,18105630
k45,140:24392621,18105630:136885
x45,140:25135174,18105630
x45,140:26125599,18105630
k45,140:26262483,18105630:136884
x45,140:27066868,18105630
x45,140:28335263,18105630
k45,140:28472148,18105630:136885
x45,140:29121670,18105630
k45,140:29258555,18105630:136885
x45,140:30496310,18105630
x45,140:30681807,18105630
k45,144:30681807,18105630:0
)
(45,144:9889054,18760990:20792753,381299,120598
x45,144:10817096,18760990
k45,140:10966164,18760990:149068
x45,140:11399548,18760990
x45,140:11801733,18760990
x45,140:12667943,18760990
k45,140:12817011,18760990:149068
x45,140:13281036,18760990
k45,140:13430104,18760990:149068
x45,140:14792089,18760990
k45,141:14941157,18760990:149068
x45,141:15467014,18760990
x45,141:16055254,18760990
x45,141:16549912,18760990
x45,141:17772633,18760990
k45,141:17921701,18760990:149068
k45,142:18004546,18760990:82845
x45,142:18468571,18760990
k45,142:18617640,18760990:149069
x45,142:19081665,18760990
x45,142:19483850,18760990
x45,142:20381252,18760990
k45,142:20530320,18760990:149068
x45,142:20963704,18760990
k45,142:21112772,18760990:149068
x45,142:22629620,18760990
k45,142:22778688,18760990:149068
x45,142:23551874,18760990
x45,142:24164077,18760990
k45,142:24313145,18760990:149068
x45,142:25427257,18760990
k45,142:25576325,18760990:149068
x45,142:26071542,18760990
x45,142:26329459,18760990
k45,142:26478527,18760990:149068
x45,142:26942552,18760990
x45,142:27344737,18760990
x45,142:28118482,18760990
x45,142:29418634,18760990
k45,142:29567702,18760990:149068
x45,142:30496310,18760990
x45,142:30681807,18760990
k45,144:30681807,18760990:0
)
(45,144:9889054,19416350:20792753,381299,120598
x45,144:10291239,19416350
x45,144:10507928,19416350
x45,144:11507832,19416350
g45,142:11647096,19416350
x45,142:12204152,19416350
g45,143:12343416,19416350
x45,143:13163393,19416350
g45,143:13302657,19416350
x45,143:14571060,19416350
g45,143:14710324,19416350
x45,143:15545908,19416350
x45,143:15824436,19416350
x45,143:16799284,19416350
g45,143:16938548,19416350
x45,143:18191924,19416350
k45,144:30681807,19416350:12489883
g45,144:30681807,19416350
)
(45,149:9889054,20071710:20792753,379905,120598
(45,145:9889054,20071710:0,379905,6402
g45,145:9889054,20071710
g45,145:9192734,20071710
g45,145:8865054,20071710
(45,145:8865054,20071710:696320,379905,6402
g45,145:8865054,20071710
x45,145:9561374,20071710
)
g45,145:9889054,20071710
)
x45,145:11931751,20071710
k45,146:12063435,20071710:131684
x45,146:15776728,20071710
k45,146:15908411,20071710:131683
x45,146:17455885,20071710
x45,146:18759940,20071710
k45,146:18891624,20071710:131684
k45,147:18944055,20071710:52431
x45,147:20940512,20071710
k45,147:21072196,20071710:131684
x45,147:22325572,20071710
k45,147:22457255,20071710:131683
k45,148:22509686,20071710:52431
$45,148:22509686,20071710
x45,148:23376454,20071710
k45,148:23376454,20071710:0
x45,148:23531310,20071710
k45,148:23531310,20071710:0
x45,148:23686166,20071710
k45,148:23686166,20071710:0
x45,148:23841022,20071710
k45,148:23841022,20071710:0
x45,148:25047598,20071710
k45,148:25011394,20071710:0
x45,148:25150658,20071710
k45,148:25150658,20071710:0
x45,148:27007851,20071710
k45,148:27007851,20071710:0
x45,148:27147115,20071710
k45,148:27147115,20071710:0
x45,148:28261212,20071710
$45,148:28261212,20071710
k45,148:28392896,20071710:131684
x45,148:30681807,20071710
k45,148:30681807,20071710:0
)
(45,149:9889054,20727070:20792753,379905,86897
x45,149:10600966,20727070
g45,148:10740230,20727070
x45,148:12039839,20727070
x45,148:13060920,20727070
x45,148:13942737,20727070
k45,149:30681807,20727070:16739070
g45,149:30681807,20727070
)
(45,155:9889054,21382430:20792753,379905,120598
(45,150:9889054,21382430:0,379905,7793
g45,150:9889054,21382430
g45,150:9192734,21382430
g45,150:8865054,21382430
(45,150:8865054,21382430:696320,379905,7793
g45,150:8865054,21382430
x45,150:9561374,21382430
)
g45,150:9889054,21382430
)
x45,150:11900016,21382430
k45,151:12050392,21382430:150376
x45,151:14820602,21382430
k45,151:14970989,21382430:150387
k45,152:15056736,21382430:85747
x45,152:16263313,21382430
k45,152:16413700,21382430:150387
x45,152:17867600,21382430
k45,152:18017988,21382430:150388
x45,152:19813357,21382430
k45,152:19963744,21382430:150387
x45,152:20613266,21382430
k45,152:20763653,21382430:150387
x45,152:21444366,21382430
k45,152:21594753,21382430:150387
x45,152:23296532,21382430
k45,152:23446919,21382430:150387
x45,152:23910944,21382430
k45,152:24061331,21382430:150387
x45,152:25423316,21382430
k45,152:25573704,21382430:150388
x45,152:26440472,21382430
k45,152:26590859,21382430:150387
x45,152:27271572,21382430
k45,152:27421959,21382430:150387
x45,152:28798992,21382430
k45,152:28949379,21382430:150387
x45,152:30681807,21382430
k45,153:30681807,21382430:0
)
(45,155:9889054,22037790:20792753,379905,120598
x45,155:11142430,22037790
g45,153:11281694,22037790
g45,154:11342970,22037790
$45,154:11342970,22037790
x45,154:12209738,22037790
g45,154:12209738,22037790
x45,154:12364594,22037790
g45,154:12364594,22037790
x45,154:12519450,22037790
g45,154:12519450,22037790
x45,154:12674306,22037790
g45,154:12674306,22037790
x45,154:13880882,22037790
g45,154:13844678,22037790
x45,154:13983942,22037790
g45,154:13983942,22037790
x45,154:15655095,22037790
g45,154:15655095,22037790
x45,154:15794359,22037790
g45,154:15794359,22037790
x45,154:16320216,22037790
$45,154:16320216,22037790
g45,154:16459480,22037790
x45,154:18748391,22037790
g45,154:18887655,22037790
x45,154:19599567,22037790
g45,154:19738831,22037790
x45,154:21038440,22037790
x45,154:21780993,22037790
x45,154:22662810,22037790
k45,155:30681807,22037790:8018997
g45,155:30681807,22037790
)
(45,163:9889054,22693150:20792753,379905,120598
(45,156:9889054,22693150:0,379905,6402
g45,156:9889054,22693150
g45,156:9192734,22693150
g45,156:8865054,22693150
(45,156:8865054,22693150:696320,379905,6402
g45,156:8865054,22693150
x45,156:9561374,22693150
)
g45,156:9889054,22693150
)
x45,156:10198773,22693150
k45,157:9889054,22693150:-61833
x45,157:10276204,22693150
k45,157:10463384,22693150:187180
x45,157:12180204,22693150
k45,157:12367385,22693150:187181
x45,157:12723338,22693150
k45,157:12910518,22693150:187180
x45,157:14024608,22693150
x45,157:14937617,22693150
k45,157:15124797,22693150:187180
x45,157:15635613,22693150
k45,157:15822794,22693150:187181
x45,157:16224986,22693150
x45,157:17510661,22693150
x45,157:17783619,22693150
x45,157:18053796,22693150
x45,157:18156856,22693150
k45,157:18344036,22693150:187180
x45,157:18699989,22693150
k45,157:18887169,22693150:187180
x45,157:19908235,22693150
x45,157:20759411,22693150
k45,157:20946592,22693150:187181
x45,157:21488048,22693150
k45,157:21675228,22693150:187180
x45,157:22819966,22693150
x45,157:25093842,22693150
k45,157:25281022,22693150:187180
x45,157:26085407,22693150
k45,157:26272588,22693150:187181
x45,157:26907069,22693150
k45,158:27094249,22693150:187180
x45,158:27589466,22693150
x45,158:28610540,22693150
x45,158:29523549,22693150
k45,158:29710729,22693150:187180
k45,159:29877422,22693150:166693
x45,159:30496310,22693150
x45,159:30681807,22693150
k45,163:30681807,22693150:0
)
(45,163:9889054,23348510:20792753,381299,120598
x45,163:11281679,23348510
k45,159:11429518,23348510:147839
x45,159:12667287,23348510
k45,159:12815125,23348510:147838
x45,159:13619510,23348510
x45,159:14392696,23348510
x45,159:14702408,23348510
x45,159:14967009,23348510
x45,159:15555249,23348510
k45,159:15703088,23348510:147839
x45,159:16352610,23348510
k45,159:16500448,23348510:147838
x45,159:17212360,23348510
x45,159:18047929,23348510
k45,159:18195768,23348510:147839
x45,159:18629152,23348510
x45,159:19031337,23348510
x45,159:19897547,23348510
k45,159:20045385,23348510:147838
x45,159:20509410,23348510
k45,159:20657249,23348510:147839
x45,159:22019234,23348510
k45,159:22167073,23348510:147839
x45,159:22692930,23348510
x45,159:23281170,23348510
x45,159:23775828,23348510
x45,159:24998549,23348510
k45,160:25146387,23348510:147838
k45,161:25226527,23348510:80140
x45,161:25690552,23348510
k45,161:25838391,23348510:147839
x45,161:26364248,23348510
x45,161:27477780,23348510
k45,161:27625618,23348510:147838
x45,161:28399355,23348510
x45,161:29605925,23348510
k45,161:29753764,23348510:147839
x45,161:30496310,23348510
x45,161:30681807,23348510
k45,163:30681807,23348510:0
)
(45,163:9889054,24003870:20792753,381299,120598
x45,163:10693431,24003870
g45,161:10832695,24003870
x45,161:11451583,24003870
x45,161:11884967,24003870
x45,161:12658153,24003870
x45,161:13586754,24003870
g45,161:13726018,24003870
x45,161:15535884,24003870
g45,161:15675148,24003870
x45,161:16789260,24003870
g45,161:16928524,24003870
x45,161:18135101,24003870
g45,161:18274365,24003870
x45,161:18986277,24003870
g45,161:19125541,24003870
x45,161:19589566,24003870
x45,161:19991751,24003870
x45,161:20765496,24003870
x45,161:22065648,24003870
g45,162:22204912,24003870
x45,162:23132961,24003870
x45,162:23690017,24003870
x45,162:24742282,24003870
g45,162:24881546,24003870
x45,162:25577866,24003870
g45,162:25717130,24003870
x45,162:26985533,24003870
g45,162:27124797,24003870
x45,162:27960381,24003870
x45,162:28238909,24003870
x45,162:29213757,24003870
g45,162:29353021,24003870
x45,162:30606397,24003870
k45,163:30681807,24003870:75410
g45,163:30681807,24003870
)
(45,171:9889054,24659230:20792753,379905,120598
(45,164:9889054,24659230:0,379905,7793
g45,164:9889054,24659230
g45,164:9192734,24659230
g45,164:8865054,24659230
(45,164:8865054,24659230:696320,379905,7793
g45,164:8865054,24659230
x45,164:9561374,24659230
)
g45,164:9889054,24659230
)
x45,164:10399870,24659230
k45,165:10581401,24659230:181531
x45,165:11138449,24659230
x45,165:12143365,24659230
k45,165:12324896,24659230:181531
x45,165:12634615,24659230
x45,165:12712046,24659230
k45,165:12893576,24659230:181530
x45,165:13357594,24659230
x45,165:14316277,24659230
x45,165:15414782,24659230
k45,165:15596313,24659230:181531
x45,165:16137769,24659230
k45,165:16319300,24659230:181531
x45,165:16906989,24659230
x45,165:17525863,24659230
x45,165:18288469,24659230
x45,165:18558646,24659230
x45,165:18661706,24659230
k45,165:18843237,24659230:181531
x45,165:19152956,24659230
x45,165:19230387,24659230
k45,165:19411917,24659230:181530
x45,165:20619039,24659230
x45,165:21439016,24659230
k45,165:21620547,24659230:181531
x45,165:22424932,24659230
k45,165:22606463,24659230:181531
x45,165:23147919,24659230
k45,165:23329450,24659230:181531
x45,165:24257499,24659230
x45,165:24442996,24659230
x45,165:24711500,24659230
x45,165:25234575,24659230
x45,165:26343117,24659230
x45,165:27132454,24659230
k45,165:27313985,24659230:181531
k45,166:27468248,24659230:154263
x45,166:28148968,24659230
x45,166:29510394,24659230
k45,166:29691925,24659230:181531
x45,166:30496310,24659230
x45,166:30681807,24659230
k45,171:30681807,24659230:0
)
(45,171:9889054,25314590:20792753,381299,120598
x45,171:10477301,25314590
x45,171:10755829,25314590
x45,171:11188655,25314590
x45,171:12055423,25314590
k45,166:12250928,25314590:195505
x45,166:12714953,25314590
k45,166:12910459,25314590:195506
x45,166:13653005,25314590
x45,166:14550408,25314590
k45,166:14745913,25314590:195505
x45,166:15241130,25314590
x45,166:15953042,25314590
k45,166:16148547,25314590:195505
x45,166:16860459,25314590
x45,166:17696028,25314590
k45,166:17891534,25314590:195506
x45,166:18634080,25314590
x45,166:19314794,25314590
k45,166:19510299,25314590:195505
x45,166:20345883,25314590
k45,166:20541388,25314590:195505
x45,166:20974772,25314590
k45,166:21170278,25314590:195506
x45,166:21603662,25314590
x45,166:22005847,25314590
x45,166:22872057,25314590
k45,166:23067562,25314590:195505
x45,166:23531587,25314590
k45,167:23727092,25314590:195505
x45,167:25089077,25314590
k45,167:25284583,25314590:195506
x45,167:27527826,25314590
k45,167:27723331,25314590:195505
k45,168:27908339,25314590:185008
x45,168:28372364,25314590
k45,168:28567869,25314590:195505
x45,168:29774446,25314590
k45,168:29969895,25314590:195449
x45,168:30681807,25314590
k45,168:30681807,25314590:0
)
(45,171:9889054,25969950:20792753,381299,115028
x45,171:10353079,25969950
x45,171:10755264,25969950
x45,171:11529009,25969950
x45,171:12829161,25969950
k45,168:12986471,25969950:157310
x45,168:13915079,25969950
x45,168:14317264,25969950
x45,168:14533953,25969950
x45,168:15533857,25969950
k45,168:15691166,25969950:157309
x45,168:16248222,25969950
k45,168:16405532,25969950:157310
x45,168:16869557,25969950
x45,168:17426598,25969950
x45,168:17736310,25969950
x45,168:18014838,25969950
x45,168:18689981,25969950
k45,168:18847291,25969950:157310
x45,168:19651676,25969950
x45,168:20363582,25969950
x45,168:20713965,25969950
k45,168:20871274,25969950:157309
x45,168:21675659,25969950
x45,168:22387565,25969950
k45,169:22544875,25969950:157310
x45,169:23318612,25969950
x45,169:24788663,25969950
k45,169:24945973,25969950:157310
x45,169:25781557,25969950
k45,169:25938866,25969950:157309
x45,169:26402891,25969950
x45,169:26836275,25969950
x45,169:27733684,25969950
x45,169:28600452,25969950
k45,169:28757762,25969950:157310
x45,169:29314811,25969950
x45,169:29568274,25969950
x45,169:30496310,25969950
x45,169:30681807,25969950
k45,171:30681807,25969950:0
)
(45,171:9889054,26625310:20792753,379905,120598
x45,171:10600966,26625310
g45,169:10740230,26625310
x45,169:11668280,26625310
x45,169:12890450,26625310
g45,169:13029714,26625310
x45,169:14298117,26625310
g45,169:14437381,26625310
x45,169:15272965,26625310
x45,169:15551493,26625310
x45,169:16526341,26625310
g45,169:16665605,26625310
x45,169:17563007,26625310
x45,169:19249209,26625310
g45,170:19388473,26625310
x45,170:20285882,26625310
x45,170:21569869,26625310
g45,170:21709133,26625310
x45,170:22885062,26625310
g45,170:23024326,26625310
x45,170:24277702,26625310
k45,171:30681807,26625310:6404105
g45,171:30681807,26625310
)
(45,178:9889054,27280670:20792753,379905,120598
(45,172:9889054,27280670:0,379905,7793
g45,172:9889054,27280670
g45,172:9192734,27280670
g45,172:8865054,27280670
(45,172:8865054,27280670:696320,379905,7793
g45,172:8865054,27280670
x45,172:9561374,27280670
)
g45,172:9889054,27280670
)
x45,172:10399870,27280670
k45,173:10582703,27280670:182833
x45,173:12144667,27280670
k45,173:12327500,27280670:182833
x45,173:12868956,27280670
k45,173:13051789,27280670:182833
x45,173:14258352,27280670
x45,173:15020958,27280670
x45,173:15291135,27280670
x45,173:15394195,27280670
k45,173:15577028,27280670:182833
x45,173:15886747,27280670
x45,173:15964178,27280670
k45,173:16147010,27280670:182832
x45,173:18174109,27280670
k45,173:18356942,27280670:182833
x45,173:18991423,27280670
k45,173:19174256,27280670:182833
x45,173:21387424,27280670
k45,173:21570257,27280670:182833
x45,173:22374642,27280670
k45,173:22557475,27280670:182833
x45,173:23098931,27280670
k45,173:23281764,27280670:182833
x45,173:24395310,27280670
x45,173:24663814,27280670
x45,173:25186889,27280670
x45,173:27084768,27280670
k45,173:27267601,27280670:182833
k45,174:27424729,27280670:157128
x45,174:28755522,27280670
x45,174:29366052,27280670
x45,174:29613381,27280670
x45,174:30007222,27280670
x45,174:30681807,27280670
k45,174:30681807,27280670:0
)
(45,178:9889054,27936030:20792753,381299,120598
x45,178:11312314,27936030
k45,174:11482420,27936030:170106
x45,174:13044385,27936030
k45,174:13214491,27936030:170106
x45,174:15194791,27936030
k45,174:15364897,27936030:170106
x45,174:16169282,27936030
k45,174:16339388,27936030:170106
x45,174:18041182,27936030
k45,174:18211288,27936030:170106
x45,174:19603913,27936030
k45,174:19774019,27936030:170106
x45,174:20423541,27936030
k45,174:20593647,27936030:170106
x45,174:22295426,27936030
k45,174:22465532,27936030:170106
x45,174:22929557,27936030
k45,175:23099663,27936030:170106
x45,175:24461648,27936030
k45,175:24631754,27936030:170106
x45,175:26179235,27936030
x45,175:26567500,27936030
x45,175:27381349,27936030
k45,175:27551455,27936030:170106
k45,176:27680584,27936030:129129
x45,176:28144609,27936030
k45,176:28314715,27936030:170106
x45,176:29521292,27936030
k45,176:29691367,27936030:170075
x45,176:30681807,27936030
k45,176:30681807,27936030:0
)
(45,178:9889054,28591390:20792753,381299,120598
x45,178:12829161,28591390
g45,176:12968425,28591390
x45,176:14515907,28591390
x45,176:15515811,28591390
g45,176:15655075,28591390
x45,176:16212131,28591390
g45,176:16351395,28591390
x45,176:17929517,28591390
g45,176:18068781,28591390
x45,176:19182885,28591390
g45,176:19322149,28591390
x45,176:20621758,28591390
x45,176:20894716,28591390
x45,176:22219380,28591390
g45,176:22358644,28591390
x45,176:24199144,28591390
g45,177:24338408,28591390
x45,177:25808458,28591390
g45,177:25947722,28591390
x45,177:26968788,28591390
x45,177:27071848,28591390
g45,177:27211112,28591390
x45,177:28232186,28591390
g45,177:28371450,28591390
x45,177:29624826,28591390
k45,178:30681807,28591390:1056981
g45,178:30681807,28591390
)
(45,183:9889054,29246750:20792753,379905,120598
(45,179:9889054,29246750:0,379905,6402
g45,179:9889054,29246750
g45,179:9192734,29246750
g45,179:8865054,29246750
(45,179:8865054,29246750:696320,379905,6402
g45,179:8865054,29246750
x45,179:9561374,29246750
)
g45,179:9889054,29246750
)
x45,179:10399870,29246750
k45,180:10569867,29246750:169997
x45,180:12131831,29246750
k45,180:12301827,29246750:169996
x45,180:12843283,29246750
k45,180:13013280,29246750:169997
x45,180:14219843,29246750
x45,180:14982449,29246750
x45,180:15252626,29246750
x45,180:15355686,29246750
k45,180:15525683,29246750:169997
x45,180:15835402,29246750
x45,180:15912833,29246750
k45,180:16082830,29246750:169997
x45,180:18109929,29246750
k45,180:18279925,29246750:169996
x45,180:19084310,29246750
k45,180:19254307,29246750:169997
x45,180:19795763,29246750
k45,180:19965760,29246750:169997
x45,180:21079306,29246750
x45,180:21347810,29246750
x45,180:21870885,29246750
x45,180:23768764,29246750
k45,180:23938760,29246750:169996
k45,181:24067649,29246750:128889
x45,181:25398442,29246750
x45,181:25823475,29246750
k45,181:25993472,29246750:169997
x45,181:26240801,29246750
x45,181:26634642,29246750
x45,181:27309227,29246750
k45,181:27479223,29246750:169996
x45,181:29862288,29246750
k45,181:30032285,29246750:169997
x45,181:30681807,29246750
k45,181:30681807,29246750:0
)
(45,183:9889054,29902110:20792753,381299,120598
x45,183:10569767,29902110
g45,181:10709031,29902110
x45,181:12410810,29902110
g45,181:12550074,29902110
x45,181:13014099,29902110
g45,181:13153363,29902110
x45,181:14670204,29902110
g45,181:14809468,29902110
x45,181:15211660,29902110
g45,181:15350924,29902110
x45,181:16310166,29902110
x45,181:16549144,29902110
x45,181:16819321,29902110
x45,181:16922381,29902110
g45,181:17061645,29902110
g45,182:17122921,29902110
x45,182:20898611,29902110
g45,182:21037875,29902110
x45,182:22306278,29902110
x45,182:22753588,29902110
g45,182:22892852,29902110
x45,182:23202571,29902110
x45,182:25044731,29902110
g45,182:25183995,29902110
x45,182:26529836,29902110
g45,182:26669100,29902110
x45,182:27659540,29902110
x45,182:27938068,29902110
x45,182:28355860,29902110
g45,182:28495124,29902110
x45,182:29748500,29902110
k45,183:30681807,29902110:933307
g45,183:30681807,29902110
)
(45,190:9889054,30557470:20792753,379905,120598
(45,184:9889054,30557470:0,379905,7793
g45,184:9889054,30557470
g45,184:9192734,30557470
g45,184:8865054,30557470
(45,184:8865054,30557470:696320,379905,7793
g45,184:8865054,30557470
x45,184:9561374,30557470
)
g45,184:9889054,30557470
)
x45,184:10399870,30557470
k45,185:10549431,30557470:149561
x45,185:12111395,30557470
k45,185:12260957,30557470:149562
x45,185:12802413,30557470
k45,185:12951974,30557470:149561
x45,185:14158537,30557470
x45,185:14921143,30557470
x45,185:15191320,30557470
x45,185:15294380,30557470
k45,185:15443941,30557470:149561
x45,185:15753660,30557470
x45,185:15831091,30557470
k45,185:15980653,30557470:149562
x45,185:18007752,30557470
k45,185:18157313,30557470:149561
x45,185:18961698,30557470
k45,185:19111259,30557470:149561
x45,185:19652715,30557470
k45,185:19802277,30557470:149562
x45,185:20915823,30557470
x45,185:21184327,30557470
x45,185:21707402,30557470
x45,185:23605281,30557470
k45,185:23754842,30557470:149561
k45,186:23838772,30557470:83930
x45,186:25602949,30557470
k45,186:25752511,30557470:149562
x45,186:26216529,30557470
k45,186:26366090,30557470:149561
x45,186:26613419,30557470
k45,186:26762980,30557470:149561
x45,186:28340537,30557470
k45,186:28490099,30557470:149562
x45,186:29882724,30557470
k45,186:30032285,30557470:149561
x45,186:30681807,30557470
k45,186:30681807,30557470:0
)
(45,190:9889054,31212830:20792753,381299,120598
x45,190:11126809,31212830
k45,186:11293996,31212830:167187
x45,186:12469911,31212830
k45,186:12637097,31212830:167186
x45,186:14834108,31212830
k45,186:15001295,31212830:167187
x45,186:15558351,31212830
k45,186:15725537,31212830:167186
x45,186:17427316,31212830
k45,186:17594503,31212830:167187
x45,186:18058528,31212830
k45,186:18225714,31212830:167186
x45,186:19726963,31212830
k45,187:19894150,31212830:167187
k45,188:20016856,31212830:122706
x45,188:20326575,31212830
x45,188:20512630,31212830
x45,188:22887338,31212830
k45,188:23054524,31212830:167186
x45,188:23611580,31212830
k45,188:23778767,31212830:167187
x45,188:24985337,31212830
x45,188:25955166,31212830
k45,188:26122352,31212830:167186
x45,188:26432071,31212830
x45,188:30681807,31212830
k45,188:30681807,31212830:0
)
(45,190:9889054,31868190:20792753,381299,120598
x45,190:10198773,31868190
x45,188:10642186,31868190
x45,188:11902803,31868190
x45,188:12794635,31868190
g45,188:12933899,31868190
x45,188:14403955,31868190
g45,188:14543219,31868190
x45,188:15811622,31868190
g45,189:15950886,31868190
x45,189:16631599,31868190
x45,189:16910127,31868190
x45,189:17730104,31868190
g45,189:17869368,31868190
x45,189:19122744,31868190
k45,190:30681807,31868190:11559063
g45,190:30681807,31868190
)
(45,198:9889054,32523550:20792753,379905,120598
(45,191:9889054,32523550:0,379905,12253
g45,191:9889054,32523550
g45,191:9192734,32523550
g45,191:8865054,32523550
(45,191:8865054,32523550:696320,379905,12253
g45,191:8865054,32523550
x45,191:9561374,32523550
)
g45,191:9889054,32523550
)
x45,191:10399870,32523550
k45,192:10521379,32523550:121509
x45,192:12083343,32523550
k45,192:12204852,32523550:121509
x45,192:12746308,32523550
k45,192:12867817,32523550:121509
x45,192:14074380,32523550
x45,192:14836986,32523550
x45,192:15107163,32523550
x45,192:15210223,32523550
k45,192:15331732,32523550:121509
x45,192:15641451,32523550
x45,192:15718882,32523550
k45,192:15840391,32523550:121509
x45,192:17867490,32523550
k45,192:17988999,32523550:121509
x45,192:18530455,32523550
k45,192:18651964,32523550:121509
x45,192:20183845,32523550
k45,192:20305354,32523550:121509
x45,192:21109739,32523550
k45,192:21231248,32523550:121509
x45,192:21772704,32523550
k45,192:21894213,32523550:121509
x45,192:23007759,32523550
x45,192:23276263,32523550
x45,192:23799338,32523550
x45,192:25697217,32523550
k45,192:25818726,32523550:121509
k45,193:25859285,32523550:40559
x45,193:28087487,32523550
k45,193:28208996,32523550:121509
x45,193:29632256,32523550
k45,193:29753765,32523550:121509
x45,193:30681807,32523550
k45,193:30681807,32523550:0
)
(45,198:9889054,33178910:20792753,381299,120598
x45,198:10971960,33178910
k45,193:11168515,33178910:196555
x45,193:12715996,33178910
k45,193:12912552,33178910:196556
x45,193:14490682,33178910
k45,193:14687237,33178910:196555
x45,193:15894366,33178910
k45,193:16090921,33178910:196555
x45,193:17483546,33178910
k45,193:17680101,33178910:196555
x45,193:19103361,33178910
k45,193:19299917,33178910:196556
x45,193:20382822,33178910
x45,193:21119805,33178910
k45,193:21316360,33178910:196555
x45,193:22863841,33178910
k45,194:21316360,33178910:-13927
x45,194:23252106,33178910
x45,194:24065955,33178910
k45,194:24262510,33178910:196555
k45,195:24449828,33178910:187318
x45,195:24913853,33178910
k45,195:25110408,33178910:196555
x45,195:26316985,33178910
k45,195:26513483,33178910:196498
x45,195:27287228,33178910
x45,195:27545145,33178910
k45,195:27741700,33178910:196555
x45,195:30681807,33178910
k45,195:30681807,33178910:0
)
(45,198:9889054,33834270:20792753,381299,120598
x45,198:12426424,33834270
k45,195:12595234,33834270:168810
x45,195:13152290,33834270
k45,195:13321100,33834270:168810
x45,195:13661460,33834270
x45,195:14080917,33834270
x45,195:15282476,33834270
k45,195:15451285,33834270:168809
x45,195:16967583,33834270
k45,195:17136393,33834270:168810
x45,195:17971977,33834270
k45,195:18140787,33834270:168810
x45,195:19718909,33834270
k45,196:19887719,33834270:168810
x45,196:21218519,33834270
k45,196:21387329,33834270:168810
x45,196:25163019,33834270
k45,196:25331828,33834270:168809
x45,196:27543880,33834270
k45,196:27712690,33834270:168810
x45,196:28981093,33834270
k45,196:29149903,33834270:168810
x45,196:29706959,33834270
x45,196:29985487,33834270
x45,196:30681807,33834270
k45,196:30681807,33834270:0
)
(45,198:9889054,34489630:20792753,379905,120598
x45,198:11281686,34489630
x45,196:11551863,34489630
x45,196:11654923,34489630
g45,196:11794187,34489630
x45,196:13975583,34489630
g45,196:14114847,34489630
x45,196:16497346,34489630
g45,197:16636610,34489630
x45,197:17889986,34489630
k45,198:30681807,34489630:12791821
g45,198:30681807,34489630
)
(45,203:9889054,35144990:20792753,379905,120598
(45,199:9889054,35144990:0,379905,7793
g45,199:9889054,35144990
g45,199:9192734,35144990
g45,199:8865054,35144990
(45,199:8865054,35144990:696320,379905,7793
g45,199:8865054,35144990
x45,199:9561374,35144990
)
g45,199:9889054,35144990
)
x45,199:13540508,35144990
k45,200:13754216,35144990:213708
k45,201:13979269,35144990:225053
x45,201:14381461,35144990
k45,201:14595094,35144990:213633
x45,201:15368839,35144990
x45,201:16715780,35144990
k45,201:16929488,35144990:213708
x45,201:17393513,35144990
k45,201:17607220,35144990:213707
x45,201:18287933,35144990
k45,201:18501641,35144990:213708
x45,201:19645821,35144990
x45,201:19831876,35144990
k45,201:20045584,35144990:213708
x45,201:20942986,35144990
k45,201:21156693,35144990:213707
x45,201:22889113,35144990
k45,201:23102821,35144990:213708
x45,201:23566846,35144990
k45,201:23780554,35144990:213708
x45,201:25328043,35144990
k45,201:25541750,35144990:213707
x45,201:27444626,35144990
k45,201:27658334,35144990:213708
x45,201:28911710,35144990
k45,201:29125418,35144990:213708
k45,202:29350471,35144990:225053
$45,202:29350471,35144990
x45,202:30217239,35144990
k45,202:30217239,35144990:0
x45,202:30372095,35144990
k45,202:30372095,35144990:0
x45,202:30526951,35144990
k45,202:30526951,35144990:0
x45,202:30681807,35144990
$45,203:30681807,35144990
k45,203:30681807,35144990:0
)
(45,203:9889054,35800350:20792753,379905,120598
$45,203:9889054,35800350
x45,203:12271548,35800350
g45,202:12271548,35800350
x45,202:12410812,35800350
g45,202:12410812,35800350
x45,202:13370053,35800350
g45,202:13370053,35800350
x45,202:13524909,35800350
g45,202:13524909,35800350
x45,202:13772238,35800350
x45,202:14166079,35800350
x45,202:15088552,35800350
g45,202:15088552,35800350
x45,202:15243408,35800350
g45,202:15243408,35800350
x45,202:17007027,35800350
$45,202:17007027,35800350
g45,202:17146291,35800350
x45,202:19435202,35800350
g45,202:19574466,35800350
x45,202:20286378,35800350
g45,202:20425642,35800350
x45,202:21725251,35800350
x45,202:22467804,35800350
x45,202:23349621,35800350
k45,203:30681807,35800350:7332186
g45,203:30681807,35800350
)
(45,208:9889054,36455710:20792753,379905,120598
(45,204:9889054,36455710:0,379905,7793
g45,204:9889054,36455710
g45,204:9192734,36455710
g45,204:8865054,36455710
(45,204:8865054,36455710:696320,379905,7793
g45,204:8865054,36455710
x45,204:9561374,36455710
)
g45,204:9889054,36455710
)
x45,204:10399870,36455710
k45,205:10556885,36455710:157015
x45,205:12305470,36455710
k45,205:12462484,36455710:157014
x45,205:12772203,36455710
x45,205:12849634,36455710
k45,205:13006649,36455710:157015
x45,205:14630445,36455710
k45,205:14787460,36455710:157015
x45,205:15591845,36455710
k45,205:15748859,36455710:157014
x45,205:16104812,36455710
k45,205:16261827,36455710:157015
x45,205:17793165,36455710
k45,205:17950180,36455710:157015
k45,206:18050507,36455710:100327
x45,206:20030821,36455710
k45,206:20187836,36455710:157015
x45,206:20868549,36455710
k45,206:21025564,36455710:157015
x45,206:22727343,36455710
k45,206:22884357,36455710:157014
x45,206:23348382,36455710
k45,206:23505397,36455710:157015
x45,206:25006646,36455710
k45,206:25163661,36455710:157015
k45,207:25263988,36455710:100327
x45,207:27631454,36455710
k45,207:27788469,36455710:157015
x45,207:29706959,36455710
x45,207:29985487,36455710
x45,207:30681807,36455710
k45,207:30681807,36455710:0
)
(45,208:9889054,37111070:20792753,379905,7793
x45,208:11142430,37111070
k45,208:30681806,37111070:19539376
g45,208:30681806,37111070
)
(45,217:9889054,37766430:20792753,379905,120598
(45,209:9889054,37766430:0,379905,7793
g45,209:9889054,37766430
g45,209:9192734,37766430
g45,209:8865054,37766430
(45,209:8865054,37766430:696320,379905,7793
g45,209:8865054,37766430
x45,209:9561374,37766430
)
g45,209:9889054,37766430
)
x45,209:10430510,37766430
k45,210:10540852,37766430:110342
x45,210:11686155,37766430
x45,210:12892725,37766430
x45,210:13319981,37766430
x45,210:13436968,37766430
k45,210:13547310,37766430:110342
x45,210:13857029,37766430
x45,210:13934460,37766430
k45,210:14044801,37766430:110341
x45,210:16443450,37766430
k45,210:16553792,37766430:110342
x45,210:16863511,37766430
x45,210:16940942,37766430
k45,210:17051284,37766430:110342
x45,210:18521327,37766430
k45,210:18631669,37766430:110342
x45,210:19436054,37766430
k45,210:19546396,37766430:110342
x45,210:19995379,37766430
k45,210:20105721,37766430:110342
x45,210:20631578,37766430
x45,210:21267730,37766430
x45,210:22135613,37766430
k45,210:22245954,37766430:110341
k45,211:22273483,37766430:27529
x45,211:22675675,37766430
x45,211:22797108,37766430
x45,211:23725709,37766430
k45,211:23836051,37766430:110342
x45,211:24640436,37766430
k45,211:24750778,37766430:110342
x45,211:25678820,37766430
x45,211:27102079,37766430
k45,211:27212420,37766430:110341
x45,211:27861942,37766430
k45,211:27972284,37766430:110342
x45,211:28405110,37766430
x45,211:28807295,37766430
x45,211:29178840,37766430
x45,211:29890752,37766430
k45,211:30001094,37766430:110342
x45,211:30681807,37766430
k45,211:30681807,37766430:0
)
(45,217:9889054,38421790:20792753,379905,120598
x45,217:10322438,38421790
x45,217:10724623,38421790
x45,217:11590833,38421790
k45,211:11762403,38421790:171570
x45,211:12226428,38421790
k45,211:12397998,38421790:171570
x45,211:13899247,38421790
k45,211:14070816,38421790:171569
k45,212:14203166,38421790:132350
x45,212:14543526,38421790
x45,212:15277720,38421790
x45,212:15711104,38421790
x45,212:16360618,38421790
k45,212:16532187,38421790:171569
x45,212:16965013,38421790
x45,212:18001686,38421790
k45,212:18173256,38421790:171570
x45,212:18792144,38421790
x45,212:19256169,38421790
x45,212:20307883,38421790
k45,212:20479453,38421790:171570
x45,212:21562917,38421790
x45,212:22367846,38421790
x45,212:23296447,38421790
k45,212:23468017,38421790:171570
x45,212:23932042,38421790
x45,212:24396067,38421790
x45,212:25262277,38421790
x45,212:26129045,38421790
k45,212:26300614,38421790:171569
x45,212:26888861,38421790
x45,212:27291046,38421790
x45,212:27971759,38421790
k45,212:28143329,38421790:171570
x45,212:28947714,38421790
k45,212:29119284,38421790:171570
x45,212:29861830,38421790
x45,212:30681807,38421790
k45,212:30681807,38421790:0
)
(45,217:9889054,39077150:20792753,379905,120598
x45,217:11342954,39077150
k45,213:11604242,39077150:261288
x45,213:12857618,39077150
k45,213:13118907,39077150:261289
k45,215:13448638,39077150:329731
$45,215:13448638,39077150
x45,215:14315406,39077150
k45,215:14315406,39077150:0
x45,215:14470262,39077150
k45,215:14470262,39077150:0
x45,215:14625118,39077150
k45,215:14625118,39077150:0
x45,215:14779974,39077150
k45,215:14779974,39077150:0
x45,215:15986550,39077150
k45,215:15950346,39077150:0
x45,215:16089610,39077150
k45,215:16089610,39077150:0
x45,215:17976886,39077150
(45,215:17976886,39160708:32768,0,0
)
x45,215:18659176,39077150
(45,215:18659176,39160708:32768,0,0
)
x45,215:20239426,39077150
(45,215:20239426,39160708:32768,0,0
)
x45,215:22127721,39077150
k45,215:22127721,39077150:0
x45,215:22266985,39077150
k45,215:22266985,39077150:0
x45,215:22792842,39077150
k45,215:22792842,39077150:0
x45,215:22947698,39077150
k45,215:22947698,39077150:0
x45,215:23690251,39077150
k45,215:23690251,39077150:0
x45,215:23845107,39077150
k45,215:23845107,39077150:0
x45,215:24649492,39077150
(45,215:24649492,39077150:200540,26214,0
[45,215:24682914,39077150:167118,26214,0
]
)
x45,215:27573451,39077150
(45,215:27573451,39077150:200540,26214,0
[45,215:27606873,39077150:167118,26214,0
]
)
x45,215:29227891,39077150
(45,215:29227891,39077150:200540,26214,0
[45,215:29261313,39077150:167118,26214,0
]
)
x45,215:30542543,39077150
k45,215:30542543,39077150:0
x45,215:30681807,39077150
$45,217:30681807,39077150
k45,217:30681807,39077150:0
)
(45,217:9889054,39732510:20792753,379905,120598
$45,217:9889054,39732510
x45,217:10631607,39732510
$45,215:10631607,39732510
g45,215:10770871,39732510
x45,215:11605889,39732510
x45,215:13059782,39732510
g45,216:13199046,39732510
x45,216:13910958,39732510
g45,216:14050222,39732510
x45,216:15349831,39732510
x45,216:16092384,39732510
x45,216:16974201,39732510
k45,217:30681807,39732510:13707606
g45,217:30681807,39732510
)
(45,223:9889054,40387870:20792753,379905,120598
(45,218:9889054,40387870:0,379905,7793
g45,218:9889054,40387870
g45,218:9192734,40387870
g45,218:8865054,40387870
(45,218:8865054,40387870:696320,379905,7793
g45,218:8865054,40387870
x45,218:9561374,40387870
)
g45,218:9889054,40387870
)
x45,218:10523535,40387870
k45,219:10659342,40387870:135807
x45,219:11185199,40387870
x45,219:12192338,40387870
x45,219:12309325,40387870
k45,219:12445132,40387870:135807
x45,219:12955948,40387870
k45,219:13091755,40387870:135807
x45,219:14345123,40387870
k45,219:14480931,40387870:135808
x45,219:15285316,40387870
k45,219:15421123,40387870:135807
x45,219:15777076,40387870
k45,219:15912883,40387870:135807
x45,219:16361866,40387870
k45,219:16497673,40387870:135807
x45,219:17333250,40387870
x45,219:18139307,40387870
k45,219:18275114,40387870:135807
k45,220:18332357,40387870:57243
x45,220:19198574,40387870
k45,220:19334381,40387870:135807
x45,220:20881863,40387870
k45,220:21017670,40387870:135807
x45,220:21481695,40387870
k45,220:21617502,40387870:135807
x45,220:23969927,40387870
k45,220:24105734,40387870:135807
x45,220:26488799,40387870
k45,220:26624607,40387870:135808
x45,220:28480134,40387870
k45,220:28615941,40387870:135807
x45,220:29018126,40387870
k45,220:29153933,40387870:135807
x45,220:30112616,40387870
k45,220:30248423,40387870:135807
x45,220:30681807,40387870
k45,220:30681807,40387870:0
)
(45,223:9889054,41043230:20792753,379905,98872
x45,223:10569767,41043230
g45,220:10709031,41043230
x45,220:11513401,41043230
g45,220:11652665,41043230
x45,220:13122730,41043230
g45,221:13261994,41043230
g45,222:13323270,41043230
x45,222:14313152,41043230
g45,222:14452416,41043230
x45,222:16711823,41043230
g45,222:16851087,41043230
x45,222:18614712,41043230
x45,222:19389020,41043230
g45,222:19528284,41043230
x45,222:21725302,41043230
x45,222:22003830,41043230
x45,222:22978678,41043230
g45,222:23117942,41043230
x45,222:24371318,41043230
k45,223:30681807,41043230:6310489
g45,223:30681807,41043230
)
]
(1,1085:8865054,43890614:21816753,0,0
h1,1085:8865054,43890614:21816753,0,0
)
]
(1,1085:4736286,4736286:0,0,0
[1,1085:0,4736286:21816753,0,0
(1,1085:0,0:21816753,0,0
h1,1085:0,0:0,0,0
(1,1085:0,0:0,0,0
(1,1085:0,0:0,0,0
g1,1085:0,0
(1,1085:0,0:0,0,52099153
(1,1085:0,52099153:0,0,0
g1,1085:0,52099153
)
)
g1,1085:0,0
)
)
k1,1085:21816752,0:21816752
g1,1085:21816752,0
)
]
)
]
!54072
}26
Input:46:C:\PhDCharith\My Research Papers\Paper 14(BookChapter)\Latest - BookChapter\templates\author-proofread.aux
!127
Postamble:
Count:18902
!28
Post scriptum:

